Cooperative constrained motion coordination of networked heterogeneous vehicles

We consider the problem of cooperative motion coordination for multiple heterogeneous mobile vehicles subject to various constraints. These include nonholonomic motion constraints, constant speed constraints, holonomic coordination constraints, and equality/inequality geometric constraints. We develop a general framework involving differential-algebraic equations and viability theory to determine coordination feasibility for a coordinated motion control under heterogeneous vehicle dynamics and different types of coordination task constraints. If a coordinated motion solution exists for the derived differential-algebraic equations and/or inequalities, a constructive algorithm is proposed to derive an equivalent dynamical system that generates a set of feasible coordinated motions for each individual vehicle. In case studies on coordinating two vehicles, we derive analytical solutions to motion generation for two-vehicle groups consisting of car-like vehicles, unicycle vehicles, or vehicles with constant speeds, which serve as benchmark coordination tasks for more complex vehicle groups. The motion generation algorithm is well-backed by simulation data for a wide variety of coordination situations involving heterogeneous vehicles. We then extend the vehicle control framework to deal with the cooperative coordination problem with time-varying coordination tasks and leader-follower structure. We show several simulation experiments on multi-vehicle coordination under various constraints to validate the theory and the effectiveness of the proposed schemes.

==> TAC_mixed_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.68in,
height=2.886in,
at={(0.923in,6.103in)},
scale only axis,
xmin=-5.1,
xmax=5.1,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.000249881001000887	7.49867976894511e-06\\
0.00149572046054454	0.000104851230231064\\
0.00372330821762811	0.000410955656782226\\
0.00690728130501562	0.00104250132636774\\
0.0110114985809052	0.00211272300176485\\
0.015989577171396	0.00373021861360425\\
0.0217855792864241	0.00599785233106413\\
0.0283348348901283	0.00901176230988686\\
0.0355648830540404	0.0128604898454775\\
0.0433965126695963	0.0176242436274558\\
0.0517448815979233	0.0233743094791592\\
0.060520692322029	0.030172612477014\\
0.0696314017507125	0.0380714347886985\\
0.0789824429953594	0.0471132890521294\\
0.0884784376713224	0.0573309437402897\\
0.0980243785182872	0.0687475938112181\\
0.107526763827323	0.0813771671071613\\
0.116894667232759	0.0952247545063907\\
0.126040728792641	0.110287149793653\\
0.134882055855443	0.126553483631847\\
0.143341024904563	0.144005934902387\\
0.151345978299634	0.162620502032691\\
0.158831812513201	0.182367816729055\\
0.165740457019045	0.203213982751565\\
0.172021245359684	0.225121422963461\\
0.177631182051996	0.248049718810798\\
0.182535110839739	0.271956427584114\\
0.186705791340675	0.296797864223484\\
0.190123892346555	0.322529835992716\\
0.192777910910497	0.349108320009921\\
0.194664026902731	0.376490075326378\\
0.195785902945926	0.404633182944724\\
0.196154439576635	0.433497508818729\\
0.195787495147296	0.463045086445457\\
0.194709579415806	0.49324041711907\\
0.192951529001964	0.524050687244874\\
0.190550171958992	0.555445903300679\\
0.18754798765115	0.587398946075867\\
0.183992766981885	0.619885546718879\\
0.179937276816376	0.652884187888787\\
0.175438931221178	0.686375933948713\\
0.170559470932812	0.720344194673782\\
0.165364651295121	0.754774427392488\\
0.159923937797579	0.789653782857239\\
0.154310207326563	0.824970700467285\\
0.148599452329482	0.860714458764176\\
0.142870484305667	0.896874687403522\\
0.137204632394117	0.93344084709187\\
0.131685432340591	0.970401684275306\\
0.126398300807106	1.00774466768438\\
0.121430189845911	1.04545541418129\\
0.116869216405523	1.08351711171831\\
0.112804261974521	1.12190994759504\\
0.109324537902941	1.16061055058433\\
0.106519112572073	1.19959145586759\\
0.104476397408467	1.23882060205869\\
0.103283589750663	1.2782608698776\\
0.103026071766563	1.31786967223428\\
0.10378676596979	1.35759860556875\\
0.105645449373654	1.39739317223689\\
0.108678029924634	1.4371925835006\\
0.112955790540903	1.47692965224903\\
0.118544607806904	1.51653078391753\\
0.125504154098209	1.55591607316301\\
0.133887093583021	1.59499951268328\\
0.143738284114752	1.63368931912636\\
0.155093998438377	1.67188837932687\\
0.167981179325047	1.70949481814091\\
0.182416744168335	1.74640268695271\\
0.198406955168338	1.78250276952934\\
0.215946871448101	1.81768349935006\\
0.235019899249699	1.85183197989071\\
0.255597455713495	1.88483509666745\\
0.277638760634394	1.91658070721238\\
0.301090769007849	1.9469588926469\\
0.325888255135945	1.97586325222057\\
0.351954056586444	2.00319222017869\\
0.379199483428288	2.02885038269138\\
0.407524894965482	2.05274977139664\\
0.43682044273247	2.07481110944398\\
0.466966974886921	2.09496498582644\\
0.497837093440076	2.11315293429241\\
0.529296352108233	2.12932839425289\\
0.561204579063601	2.14345753284027\\
0.593417305620571	2.15551990960829\\
0.625787279022176	2.16550896824314\\
0.658166035090013	2.1734323430155\\
0.690405504655334	2.17931197145935\\
0.722359626468642	2.18318400881189\\
0.753885938739466	2.18509854397781\\
0.784847121614367	2.18511912106731\\
0.815112463763004	2.18332207477386\\
0.844559227788841	2.1797956918805\\
0.873073891368344	2.17463921489207\\
0.90055324378442	2.16796170707661\\
0.926905320770546	2.1598808009682\\
0.95205016422038	2.15052135455892\\
0.975920397230027	2.1400140409356\\
0.998461609006071	2.12849389796383\\
1.01963254826865	2.11609886477986\\
1.03940512778428	2.10296833133431\\
1.05776424646358	2.0892417260764\\
1.07470743895116	2.07505716513099\\
1.0902443657295	2.060550184075\\
1.10439615938427	2.04585257075308\\
1.11719464478146	2.03109131457966\\
1.12868145245514	2.01638768455833\\
1.13890704548468	2.00185644491237\\
1.14792968055914	1.98760521386306\\
1.15581432380894	1.97373396780874\\
1.16263154137009	1.96033469003344\\
1.16845638358898	1.94749116018178\\
1.17336728033867	1.93527887813771\\
1.17744496317236	1.92376511368333\\
1.18077142806066	1.91300907142219\\
1.18342895032285	1.90306215894468\\
1.18549916114295	1.89396834509416\\
1.18706219282884	1.88576459445172\\
1.1881958977919	1.8784813637738\\
1.18897514415203	1.87214314606139\\
1.18947118895637	1.86676904817573\\
1.18975112827904	1.86237338840274\\
1.18987742197247	1.85896630106377\\
1.1899074895889	1.8565543361295\\
1.18989337299497	1.85514104277507\\
1.18988146046549	1.85472752687669\\
1.18991226656165	1.85531297355862\\
1.19002026186339	1.85689512702149\\
1.19023374662027	1.8594707209943\\
1.19057476259111	1.86303585423166\\
1.19105903773732	1.86758630651183\\
1.19169595899357	1.87311779157037\\
1.19248856903584	1.87962614432616\\
1.19343358377468	1.88710744062265\\
1.19452142819225	1.89555804852225\\
1.1957362890882	1.90497461096607\\
1.19705618427479	1.91535396035431\\
1.19845304873727	1.92669296632856\\
1.19989283922681	1.93898831875848\\
1.20133565965174	1.95223624866435\\
1.20273591045469	1.96643219055625\\
1.20404246588184	1.98157039044728\\
1.2051988836431	1.9976434646097\\
1.2061436519041	2.01464191499076\\
1.2068104788214	2.03255360808574\\
1.2071286299116	2.05136322497387\\
1.2070233184145	2.07105169114349\\
1.20641615345772	2.09159559564976\\
1.20522565024262	2.11296661003669\\
1.20336780564595	2.13513091828819\\
1.20075674156631	2.15804866981627\\
1.19730541704734	2.18167346811364\\
1.19292640869405	2.20595190815357\\
1.18753275718653	2.23082317587249\\
1.18103887581672	2.25621872308224\\
1.17336151496772	2.2820620308922\\
1.16442077436802	2.30826847414468\\
1.15414115283948	2.33474529845427\\
1.14245262317994	2.36139172017593\\
1.12929171784507	2.38809915799919\\
1.11460260929045	2.4147516028816\\
1.09833816727574	2.44122613071037\\
1.08046097418864	2.46739355944716\\
1.0609442785846	2.49311924961263\\
1.03977286671835	2.51826404386265\\
1.01694383191673	2.54268533816839\\
0.992467222245371	2.56623827382102\\
0.966366548079078	2.58877703622955\\
0.938679132900889	2.61015624336573\\
0.9094562929161	2.63023240383392\\
0.878763333840782	2.64886542200592\\
0.846679356457646	2.66592012555651\\
0.813296866153393	2.68126778915091\\
0.778721185572237	2.69478762704356\\
0.743069673636359	2.70636822700575\\
0.706470758380553	2.71590889834521\\
0.669062795202765	2.72332090782819\\
0.630992766119073	2.72852857905749\\
0.592414839307146	2.73147023326464\\
0.553488811509503	2.73209895248709\\
0.514378458641097	2.73038314964409\\
0.475249822115318	2.72630693400051\\
0.436269459897625	2.71987026480562\\
0.397602692069001	2.7110888903872\\
0.359411870708299	2.69999407454065\\
0.321854703185128	2.68663211654394\\
0.285082656519895	2.67106367542209\\
0.249239468365633	2.65336291305697\\
0.214459787469762	2.6336164742806\\
0.180867963273584	2.6119223251089\\
0.148577000708849	2.58838847269481\\
0.117687692369716	2.56313159235345\\
0.0882879361963252	2.53627558810908\\
0.0604522427252398	2.50795011362797\\
0.0342414319604688	2.47828908015151\\
0.00970251610739752	2.44742917716699\\
-0.0131312391107148	2.41550843010628\\
-0.0342400849836188	2.38266481741683\\
-0.0536174053316165	2.34903496698775\\
-0.0712691923690199	2.31475294922813\\
-0.0872133999731776	2.27994918117914\\
-0.101479192587867	2.24474945299212\\
-0.114106108633466	2.20927408501307\\
-0.125143157436579	2.17363722066562\\
-0.134647868364014	2.13794625739621\\
-0.142685310097666	2.10230141520346\\
-0.149327096873772	2.06679543977079\\
-0.154650397094176	2.03151343500018\\
-0.158736958064026	1.99653281783106\\
-0.161672158786028	1.96192338663868\\
-0.163544100810793	1.92774749324291\\
-0.164442745167535	1.8940603076146\\
-0.164459101436063	1.86091016372586\\
-0.163684473120372	1.82833897462873\\
-0.162209761689813	1.79638270473513\\
-0.160124830002529	1.76507188737501\\
-0.157517924346498	1.73443217599606\\
-0.154475153048117	1.70448491779858\\
-0.151080018521837	1.67524773914135\\
-0.14741299877563	1.64673513267354\\
-0.143551173749184	1.61895903681593\\
-0.139567891443003	1.59192939890627\\
-0.135532468590981	1.56565471401812\\
-0.131509920627192	1.54014253214378\\
-0.127560715887275	1.51539992709088\\
-0.12374054935124	1.49143392107129\\
-0.120100131761233	1.46825185956226\\
-0.116684990616561	1.44586173159468\\
-0.113535280339508	1.4242724311815\\
-0.110685599798189	1.40349395615084\\
-0.108164816344676	1.38353754120693\\
-0.105995896554365	1.36441572262311\\
-0.104195744911066	1.34614233259027\\
-0.102775052745427	1.3287324219167\\
-0.101738160774265	1.31220211051674\\
-0.10108293957649	1.29656836594644\\
-0.100800693247503	1.28184871115484\\
-0.100876092267776	1.26806086362328\\
-0.101287142271974	1.25522230916257\\
-0.102005195882347	1.24334981482253\\
-0.102995015045216	1.23245888662822\\
-0.104214891355864	1.22256317917348\\
-0.105616831651928	1.21367386544909\\
-0.107146815680205	1.20579897662929\\
-0.108745131884326	1.19894272284657\\
-0.110346796315878	1.19310480721052\\
-0.111882058342551	1.18827974642173\\
-0.113276995226294	1.1844562122506\\
-0.114454195795002	1.18161640884007\\
-0.115333531366127	1.17973550120497\\
-0.115833009843387	1.17878111039215\\
-0.115869706552435	1.17871289049679\\
-0.115360762970654	1.17948220207027\\
-0.114224442111091	1.18103189538392\\
-0.112381227017226	1.18329621552222\\
-0.109754946693845	1.18620083937622\\
-0.106273911920119	1.18966305231309\\
-0.101872041842268	1.19359206964892\\
-0.0964899610970497	1.197889505101\\
-0.0900760465372045	1.20244998521096\\
-0.0825874024668867	1.20716190539073\\
-0.0739907436852121	1.21190831984133\\
-0.0642631665980322	1.21656795422901\\
-0.0533927901914397	1.22101632677749\\
-0.0413792507447847	1.22512696045304\\
-0.0282340367551224	1.22877266628221\\
-0.0139806535886003	1.23182687564174\\
0.00134538921129028	1.23416499767824\\
0.0176967713372646	1.23566577691717\\
0.0350147353701895	1.23621262565351\\
0.0532296362676258	1.23569490590615\\
0.0722616584310991	1.23400913656973\\
0.0920216884181026	1.23106010289105\\
0.112412327981378	1.22676184749254\\
0.133329029129815	1.22103852480028\\
0.154661330401562	1.21382510382816\\
0.176294171592294	1.20506790772801\\
0.198109262842171	1.19472498223044\\
0.219986483284015	1.1827662889595\\
0.241805284400871	1.16917372348833\\
0.263446073818853	1.15394096179962\\
0.284791556436037	1.1370731424147\\
0.30572801150557	1.11858639476017\\
0.326146486480691	1.09850722726833\\
0.345943891007259	1.07687179118653\\
0.365023977322931	1.05372503805361\\
0.383298196393134	1.0291197902549\\
0.400686422282934	1.00311574498093\\
0.417117540433686	0.975778432294008\\
0.432529898592526	0.947178147874667\\
0.446871622048925	0.917388880415718\\
0.460100797493906	0.88648725260429\\
0.472185532175798	0.854551493243607\\
0.48310389703654	0.821660456382025\\
0.492843764144489	0.787892701407665\\
0.501402549976973	0.753325646003968\\
0.508786876945934	0.718034801713131\\
0.515012166012299	0.682093099685792\\
0.520102173319548	0.645570312064262\\
0.524088483523565	0.608532572404056\\
0.527009971940569	0.57104199662581\\
0.528912246819226	0.533156404239646\\
0.529847082011649	0.494929138019148\\
0.529871849117189	0.456408978936545\\
0.529048956848824	0.417640152008861\\
0.527445303969496	0.378662417744567\\
0.525131750707162	0.339511243111535\\
0.522182612121864	0.300218045355338\\
0.518675175501035	0.26081050156245\\
0.514689242531718	0.221312916563798\\
0.51030669576749	0.181746641586316\\
0.505611087796315	0.142130535959426\\
0.500687250542365	0.102481464146267\\
0.495620921315057	0.0628148203739499\\
0.490498381564189	0.0231450731641602\\
0.485406103819783	-0.016513677901069\\
0.480430401995317	-0.0561471408153644\\
0.475657080116958	-0.0957402728076745\\
0.471171074610627	-0.135276732648239\\
0.46705608553219	-0.174738351238852\\
0.463394192560645	-0.214104628148538\\
0.4602654521842	-0.253352261776385\\
0.457747473286325	-0.292454720826175\\
0.455914969272067	-0.331381864744746\\
0.45483928594974	-0.370099620686236\\
0.454587905581522	-0.408569724394763\\
0.455223928816771	-0.446749532124362\\
0.456805537598065	-0.484591910313465\\
0.459385443552013	-0.522045209178965\\
0.463010327810713	-0.559053325672236\\
0.467720279617143	-0.595555860329943\\
0.473548242407545	-0.631488371445409\\
0.4805194772918	-0.666782728676846\\
0.488651054923333	-0.701367566700173\\
0.49795138761702	-0.735168837817522\\
0.508419814192025	-0.768110460568448\\
0.520046250344218	-0.800115059389172\\
0.532810917352298	-0.831104788264896\\
0.546684161561965	-0.861002229169797\\
0.561626376350952	-0.889731353944506\\
0.577588037142202	-0.91721853618491\\
0.594509858502484	-0.94339359777625\\
0.612323080452191	-0.968190872973486\\
0.630949888845411	-0.991550271472601\\
0.650303972098882	-1.01341832080602\\
0.67029121370885	-1.03374916768998\\
0.690810516964618	-1.05250551770573\\
0.711754755126095	-1.06965949295142\\
0.733011837169299	-1.08519338808375\\
0.754465876113887	-1.09910030648966\\
0.775998444029563	-1.1113846601802\\
0.797489895171864	-1.12206251935516\\
0.818820736416827	-1.13116180040306\\
0.839873022334096	-1.13872228431257\\
0.860531750933337	-1.14479546099812\\
0.880686235397622	-1.14944419878975\\
0.900231427020162	-1.15274224219977\\
0.919069165106585	-1.15477354494224\\
0.937109330791872	-1.15563144893141\\
0.954270883523959	-1.15541772350487\\
0.970482761338483	-1.15424148229999\\
0.985684628924103	-1.1522179979575\\
0.999827460770398	-1.14946743705087\\
1.01287395030101	-1.14611353927775\\
1.024798739713	-1.14228226595336\\
1.03558846915254	-1.13810044319124\\
1.04524164773885	-1.13369442484318\\
1.05376835268576	-1.1291887993175\\
1.0611897662567	-1.12470516284543\\
1.06753756342518	-1.12036097968151\\
1.07285316581746	-1.11626854718114\\
1.07718687972179	-1.11253408078921\\
1.08059693761334	-1.10925693079476\\
1.08314846373995	-1.10652893936368\\
1.0849123848364	-1.10443394295702\\
1.08596430699734	-1.10304742187778\\
1.0863833791742	-1.10243629545823\\
1.08625116271641	-1.10265885838485\\
1.08565052491336	-1.10376485093114\\
1.08466457268062	-1.1057956534855\\
1.08337564044958	-1.10878459376237\\
1.08186434404399	-1.11275735349716\\
1.08020870994027	-1.11773246025638\\
1.0784833868889	-1.12372184924166\\
1.07675894449377	-1.1307314796111\\
1.07510126107067	-1.138761989856\\
1.07357100099076	-1.14780937711778\\
1.07222317980693	-1.1578656859654\\
1.07110681379541	-1.16891969302933\\
1.07026464914794	-1.18095757495447\\
1.06973296493511	-1.19396354834131\\
1.06954144313611	-1.20792047164444\\
1.06971309848878	-1.22281040034563\\
1.07026426064782	-1.23861508807627\\
1.07120460112939	-1.25531642769688\\
1.07253719774647	-1.27289682762279\\
1.07425862967424	-1.29133951989451\\
1.07635909690046	-1.31062879761403\\
1.07882255858212	-1.33075018039827\\
1.0816268857156	-1.35169050743476\\
1.08474402450259	-1.37343795856739\\
1.08814016782771	-1.39598200459831\\
1.09177593332703	-1.41931328867904\\
1.09560654759156	-1.4434234412908\\
1.09958203708971	-1.46830483189966\\
1.10364742738195	-1.49395026092947\\
1.10774295311675	-1.52035259624212\\
1.11180428211555	-1.54750435886338\\
1.11576275755578	-1.57539726325615\\
1.11954566282479	-1.60402171802945\\
1.12307651402497	-1.63336629358633\\
1.12627538534561	-1.66341716385768\\
1.12905927256397	-1.69415752993805\\
1.13134249978439	-1.72556703412374\\
1.13303717416055	-1.75762117354063\\
1.13405369276394	-1.79029072321769\\
1.13430130496007	-1.82354117908997\\
1.13368873263383	-1.85733223197298\\
1.13212484937419	-1.89161728400673\\
1.12951941829992	-1.92634301938911\\
1.12578388660158	-1.96144904136825\\
1.12083223311869	-1.99686758740697\\
1.11458186339826	-2.0325233341355\\
1.10695454473483	-2.06833330314108\\
1.09787737172014	-2.10420687777862\\
1.08728375088892	-2.14004594000838\\
1.07511439119565	-2.17574513476313\\
1.06131828535901	-2.21119226752005\\
1.04585366563324	-2.24626883861352\\
1.02868891637317	-2.28085071539717\\
1.00980342491565	-2.31480894068614\\
0.989188351862355	-2.34801067303216\\
0.96684730186648	-2.38032025136825\\
0.942796876537793	-2.4116003734804\\
0.91706709211258	-2.44171337470346\\
0.88970164609698	-2.47052259028854\\
0.860758019177345	-2.49789378214319\\
0.830307401274305	-2.52369660819987\\
0.798434433653738	-2.54780611061329\\
0.765236762435785	-2.57010419741046\\
0.730824402582192	-2.59048109119219\\
0.695318915397837	-2.60883671807211\\
0.65885240664657	-2.62508201028291\\
0.621566356437931	-2.63914009680088\\
0.583610295968512	-2.65094735794111\\
0.545140349877718	-2.66045432213369\\
0.506317666285216	-2.66762638596032\\
0.467306759407531	-2.67244434194361\\
0.428273791909541	-2.67490470244947\\
0.389384825755263	-2.67501981228064\\
0.350804071225158	-2.67281774698783\\
0.312692163930548	-2.66834199847534\\
0.275204499072015	-2.66165095399724\\
0.23848965087434	-2.65281717899659\\
0.202687903128025	-2.64192651830635\\
0.167929914141009	-2.62907703389143\\
0.134335536239385	-2.61437780046514\\
0.102012806354283	-2.59794758287797\\
0.0710571203084787	-2.57991342109016\\
0.0415505992926099	-2.56040914976539\\
0.0135616528232007	-2.53957388004473\\
-0.0128552616736824	-2.5175504708894\\
-0.0376596864905116	-2.49448401654809\\
-0.0608250260228953	-2.47052037526264\\
-0.0823382347956581	-2.44580476234357\\
-0.102199344912204	-2.42048042830796\\
-0.120420849104632	-2.3946874399697\\
-0.137026957418325	-2.36856157930497\\
-0.15205274686344	-2.34223337168565\\
-0.165543224107419	-2.31582725177901\\
-0.177552321485995	-2.28946087214713\\
-0.188141846309281	-2.2632445564301\\
-0.197380402682029	-2.23728089603659\\
-0.205342303900964	-2.21166448655721\\
-0.212106492002832	-2.18648179770736\\
-0.217755479284686	-2.16181116853264\\
-0.222374324674921	-2.13772291789008\\
-0.226049655770928	-2.11427955886183\\
-0.228868745244932	-2.09153610475767\\
-0.230918648216837	-2.06954045370527\\
-0.232285405158203	-2.0483338384872\\
-0.233053312973962	-2.02795132823148\\
-0.233304265148829	-2.00842236876203\\
-0.233117160276077	-1.98977134882777\\
-0.232567376931195	-1.97201818001613\\
-0.231726311727929	-1.9551788788775\\
-0.230660976507661	-1.93926614060666\\
-0.229433649966637	-1.9242898945104\\
-0.228101578615117	-1.9102578324086\\
-0.226716721778583	-1.8971759020435\\
-0.225325535380489	-1.8850487584903\\
-0.223968789471725	-1.87388016745627\\
-0.222681414874541	-1.86367335521701\\
-0.221492374866795	-1.85443130076373\\
-0.220424558522894	-1.84615696652483\\
-0.219494693126746	-1.8388534647837\\
-0.218713273954357	-1.83252415765115\\
-0.218084510663809	-1.82717268917512\\
-0.217606290502165	-1.82280294889558\\
-0.217270159515539	-1.81941896689125\\
-0.217061323903398	-1.81702474113029\\
-0.216958674563509	-1.81562399874062\\
-0.216934838702497	-1.81521989366711\\
-0.216956263111157	-1.81581464408826\\
-0.216983334296327	-1.81740911392759\\
-0.216970541096035	-1.82000234381238\\
-0.216866685656692	-1.82359103789713\\
-0.216615148697556	-1.82816901406953\\
-0.216154214808442	-1.83372662617311\\
-0.215417463105661	-1.84025016798932\\
-0.214334227897083	-1.8477212697934\\
-0.212830133074662	-1.8561162992962\\
-0.210827702763209	-1.86540577967227\\
-0.208247049317006	-1.87555383810755\\
-0.205006638088892	-1.88651769883782\\
-0.201024126526801	-1.89824723494535\\
-0.196217273116864	-1.91068459319688\\
-0.190504909535897	-1.92376390590198\\
-0.183807967153872	-1.93741110311718\\
-0.176050546801392	-1.95154383749402\\
-0.167161018557015	-1.96607153265651\\
-0.157073136288027	-1.98089556419384\\
-0.14572714987169	-1.99590958018123\\
-0.133070896507502	-2.01099996562188\\
-0.119060851376678	-2.02604645237818\\
-0.103663117178687	-2.04092287308748\\
-0.0868543318325499	-2.05549805430649\\
-0.0686224739164228	-2.06963684078147\\
-0.0489675462615861	-2.08320123939059\\
-0.0279021195274844	-2.09605166804982\\
-0.00545171955510352	-2.10804829181653\\
0.0183449552009601	-2.11905242566861\\
0.0434359968739413	-2.12892798107903\\
0.0697564393272957	-2.13754293163606\\
0.0972286008085619	-2.14477077165509\\
0.125762617715984	-2.15049194104986\\
0.155257164989786	-2.15459518972091\\
0.185600354549972	-2.15697885539777\\
0.216670799235412	-2.15755203023523\\
0.248338825976393	-2.15623559348748\\
0.280467818570717	-2.15296309021718\\
0.312915667536872	-2.14768143916844\\
0.345536302176714	-2.1403514565535\\
0.378181278266272	-2.130948186467\\
0.410701393756505	-2.11946103283104\\
0.442948304533273	-2.10589369206496\\
0.4747761126597	-2.090263889939\\
0.50604290058368	-2.07260293018584\\
0.536612186493914	-2.05295506629301\\
0.56635427828532	-2.0313767113757\\
0.59514750636626	-2.00793550404461\\
0.622879318709783	-1.98270925066524\\
0.649447225012618	-1.95578476630176\\
0.674759580467546	-1.92725663792092\\
0.69873620336401	-1.89722593408982\\
0.721308824399226	-1.86579888544964\\
0.74242136910467	-1.83308555971481\\
0.762030078078789	-1.79919855388478\\
0.780103472686816	-1.76425172482258\\
0.796622176478944	-1.72835897742721\\
0.811578604741063	-1.69163312738285\\
0.824976536297139	-1.65418485299411\\
0.836830582914957	-1.61612174799487\\
0.847165572429056	-1.5775474845334\\
0.856015862002171	-1.53856109286273\\
0.863424597827892	-1.499256361673\\
0.869442937071434	-1.45972136055049\\
0.874129246999235	-1.42003808378522\\
0.877548295114196	-1.38028221271311\\
0.879770442747701	-1.34052299199509\\
0.880870853019217	-1.30082321372023\\
0.880928722415711	-1.26123930197615\\
0.880026543520357	-1.22182148955426\\
0.878249404683374	-1.18261407773531\\
0.875684330722742	-1.14365576961405\\
0.872419667109331	-1.10498006714553\\
0.868544508563731	-1.0666157220008\\
0.864148171599374	-1.02858723037808\\
0.859319709310826	-0.99091536209428\\
0.854147465644623	-0.953617714553163\\
0.84871866551463	-0.916709282520704\\
0.843119036442196	-0.880203035011493\\
0.837432456916696	-0.844110490980243\\
0.831740626384479	-0.808442285902601\\
0.826122751680688	-0.773208721706732\\
0.82065524481334	-0.738420292873951\\
0.815411427284631	-0.704088181859906\\
0.810461236580822	-0.670224717299567\\
0.805870931067467	-0.636843788755406\\
0.801702790277595	-0.603961212059423\\
0.798014808461021	-0.571595039599521\\
0.794860380255625	-0.539765810225821\\
0.792287978426159	-0.508496733821332\\
0.790340824770441	-0.47781380601338\\
0.789056556491753	-0.4477458490171\\
0.78846689155213	-0.41832447521847\\
0.788597297723767	-0.38958397083859\\
0.789466671212312	-0.361561097886061\\
0.791087031801506	-0.334294813609613\\
0.793463242427336	-0.307825907812031\\
0.796592761894397	-0.282196559676263\\
0.800465440060881	-0.257449817175659\\
0.805063365205827	-0.233629003675427\\
0.810360773420651	-0.210777057956331\\
0.816324029707545	-0.188935815571815\\
0.822911689997754	-0.168145241145411\\
0.830074652507225	-0.148442622879832\\
0.837756405719061	-0.129861742129767\\
0.845893378825041	-0.11243203233079\\
0.854415398686599	-0.0961777428179898\\
0.86324625531555	-0.0811171240516609\\
0.872304375565103	-0.0672616514372889\\
0.881503602212736	-0.054615305232342\\
0.890754072970131	-0.0431739239295456\\
0.899963191243168	-0.0329246479625275\\
0.909036677766611	-0.0238454695743568\\
0.917879689638588	-0.0159049032167446\\
0.926397990867441	-0.00906178891745836\\
0.934499156405012	-0.00326523869287443\\
0.942093789859323	0.00154526666455652\\
0.949096733731589	0.00543962616738623\\
0.955428250172014	0.00849671164998871\\
0.961015149946434	0.010803807774177\\
0.96579184758465	0.0124559051259456\\
0.969701321555806	0.0135548560131336\\
};
\addlegendentry{$(x_{1}, y_1)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.16970132155581	0.0135548560131336\\
1.16929865685018	0.0262396399444465\\
1.16809228412196	0.0388733467278835\\
1.16608706100835	0.0514051048852157\\
1.16329106183508	0.0637844534493495\\
1.15971554510399	0.0759615451528311\\
1.15537490815902	0.0878873471451992\\
1.15028662921313	0.099513838430968\\
1.14447119696976	0.110794203233227\\
1.13795202812204	0.121683019504253\\
1.13075537306202	0.132136441824062\\
1.1229102101796	0.142112377950441\\
1.11444812917682	0.151570658309556\\
1.10540320386723	0.16047319774464\\
1.09581185497271	0.168784148871485\\
1.08571270347005	0.176470046423201\\
1.07514641507791	0.183499942003037\\
1.06415553651034	0.18984552870265\\
1.05278432415618	0.195481255084037\\
1.04107856587418	0.200384428066155\\
1.02908539662146	0.204535304301948\\
1.01685310865769	0.207917169677842\\
1.00443095708919	0.210516406615575\\
0.991868961536008	0.212322548905384\\
0.979217704720554	0.213328323849735\\
0.966528128788844	0.213529681547909\\
0.953851330184448	0.212925811203522\\
0.941238353901149	0.21151914438932\\
0.928739987942768	0.209315345256089\\
0.916406558817799	0.206323287725122\\
0.904287728892321	0.202555019756067\\
0.89243229641718	0.19802571483405\\
0.880887999034651	0.192753610871401\\
0.869701321555806	0.186759936770021\\
0.858917308782584	0.180068826940088\\
0.848579384128272	0.1727072241193\\
0.838729174766749	0.164704770883985\\
0.829406344014541	0.156093690288906\\
0.820648431620655	0.146908656116392\\
0.812490702607248	0.137186653257255\\
0.804966005269839	0.126966828785688\\
0.79810463890881	0.116290334327815\\
0.791934231824821	0.105200160358616\\
0.786479630069392	0.0937409630944565\\
0.781762797398624	0.0819588846782675\\
0.777802726832906	0.0699013673814196\\
0.774615364178724	0.0576169625704418\\
0.772213543820527	0.0451551352078036\\
0.770606937041189	0.0325660646739702\\
0.769802013079169	0.0199004427127473\\
0.769802013079169	0.00720926931352007\\
0.770606937041189	-0.00545635264770288\\
0.772213543820527	-0.0180454231815364\\
0.774615364178724	-0.0305072505441745\\
0.777802726832906	-0.0427916553551522\\
0.781762797398624	-0.0548491726520001\\
0.786479630069392	-0.066631251068189\\
0.791934231824821	-0.0780904483323484\\
0.79810463890881	-0.0891806223015476\\
0.804966005269839	-0.0998571167594205\\
0.812490702607248	-0.110076941230987\\
0.820648431620655	-0.119798944090125\\
0.829406344014541	-0.128983978262639\\
0.838729174766749	-0.137595058857718\\
0.848579384128272	-0.145597512093033\\
0.858917308782584	-0.152959114913821\\
0.869701321555806	-0.159650224743754\\
0.880887999034651	-0.165643898845134\\
0.89243229641718	-0.170916002807783\\
0.904287728892321	-0.1754453077298\\
0.916406558817799	-0.179213575698855\\
0.928739987942768	-0.182205633229822\\
0.941238353901149	-0.184409432363053\\
0.953851330184448	-0.185816099177255\\
0.966528128788844	-0.186419969521641\\
0.979217704720554	-0.186218611823468\\
0.991868961536008	-0.185212836879117\\
1.00443095708919	-0.183406694589308\\
1.01685310865769	-0.180807457651575\\
1.02908539662146	-0.177425592275681\\
1.04107856587418	-0.173274716039888\\
1.05278432415618	-0.16837154305777\\
1.06415553651034	-0.162735816676383\\
1.07514641507791	-0.156390229976769\\
1.08571270347005	-0.149360334396934\\
1.09581185497271	-0.141674436845218\\
1.10540320386723	-0.133363485718373\\
1.11444812917682	-0.124460946283289\\
1.1229102101796	-0.115002665924174\\
1.13075537306202	-0.105026729797794\\
1.13795202812204	-0.0945733074779858\\
1.14447119696976	-0.0836844912069601\\
1.15028662921313	-0.0724041264047008\\
1.15537490815902	-0.060777635118932\\
1.15971554510399	-0.0488518331265638\\
1.16329106183508	-0.0366747414230822\\
1.16608706100835	-0.0242953928589485\\
1.16809228412196	-0.0117636347016163\\
1.16929865685018	0.000870072081820562\\
1.16970132155581	0.0135548560131336\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.09293011443231	-0.0748231084700995\\
1.10652452895553	-0.133262751639535\\
0.911725718390742	-0.178577466716924\\
0.898131303867525	-0.120137823547488\\
1.09293011443231	-0.0748231084700995\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.02767692472087	0.205687178743191\\
1.04127133924409	0.147247535573756\\
0.846472528679302	0.101932820496367\\
0.832878114156085	0.160372463665802\\
1.02767692472087	0.205687178743191\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.969701321555806	0.0135548560131336\\
1.35929894268538	0.104184286167911\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.969701321555806	0.0135548560131336\\
0.879071891401028	0.403152477142704\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.9	0\\
-0.901724137610706	7.43162809259453e-07\\
-0.903448271377468	4.45897409410215e-06\\
-0.905172396175037	1.11474228087184e-05\\
-0.906896506878193	2.08084890706855e-05\\
-0.908620598361758	3.34421441610262e-05\\
-0.910344665500608	4.90483505242949e-05\\
-0.912068703169694	6.76270617686885e-05\\
-0.913792706244055	8.9178222666185e-05\\
-0.91551666959883	0.000113701769152707\\
-0.91724058810928	0.000141197628328314\\
-0.918964456650795	0.000171665718457414\\
-0.920688270098916	0.000205105948969014\\
-0.922412023329348	0.000241518220456984\\
-0.918964698479947	0.000160520905119676\\
-0.908623012199461	-9.43581527703579e-05\\
-0.896558219365255	-0.000411652120205062\\
-0.884493184383763	-0.000718544603335051\\
-0.872425387081538	-0.00087980494066641\\
-0.860356540405959	-0.000853794454973998\\
-0.84828955029331	-0.000640519409061226\\
-0.8362277167833	-0.000229634359703747\\
-0.824175844654147	0.000409921993969242\\
-0.812138268723976	0.00127791961628822\\
-0.800119318668854	0.00237404630581379\\
-0.788124516667911	0.00370824274555534\\
-0.776162629403017	0.00531093056406459\\
-0.764239666013044	0.00718130463975341\\
-0.752367244599271	0.00934912601284312\\
-0.74055485147494	0.0118232336111751\\
-0.728810386878813	0.0146019727284983\\
-0.717141705618412	0.0176834849181589\\
-0.705556611816662	0.0210657092360466\\
-0.694062853692414	0.0247463836189735\\
-0.682678508630895	0.0287524783909883\\
-0.671416456551118	0.0330904837799326\\
-0.660286371947873	0.0377566732881634\\
-0.649297815951294	0.0427470384964548\\
-0.635382206054252	0.049611820322901\\
-0.615598265153818	0.0601446314271602\\
-0.596169917301996	0.0713197702208622\\
-0.57711800972348	0.0831252454306786\\
-0.55559298201652	0.0974596423328932\\
-0.534548993913235	0.112491352716093\\
-0.511269910585166	0.130299299667584\\
-0.487261204299766	0.149962888995002\\
-0.462658316477752	0.171590122230262\\
-0.438854437259124	0.194093780615954\\
-0.413462487773768	0.219902322846169\\
-0.387869076555739	0.247895590656649\\
-0.362176825319862	0.278100095050549\\
-0.33759478517461	0.309214836919093\\
-0.312116951466974	0.343980265461826\\
-0.287914289151588	0.379645180561139\\
-0.263186861691727	0.419084244961403\\
-0.239903294689352	0.459392568880872\\
-0.217300147913765	0.50204776682648\\
-0.199974171838043	0.537715895267531\\
-0.185370123567164	0.570845243658615\\
-0.171974895587609	0.604481530880777\\
-0.159806046312649	0.638580666618201\\
-0.148879526623072	0.673097953855023\\
-0.139209658958829	0.707988147464001\\
-0.13080911854523	0.743205513513657\\
-0.123199665806302	0.778603752782881\\
-0.115651255794277	0.814015059178403\\
-0.108072321602609	0.849419845166537\\
-0.100796890288657	0.883126350783774\\
-0.0938017558271182	0.915129374530931\\
-0.0866411827954661	0.947095788608124\\
-0.0792328235002352	0.979005637520681\\
-0.0715496579869726	1.01085043635448\\
-0.0644298783681281	1.03928283093873\\
-0.0583196048145199	1.06263447351688\\
-0.056031498204065	1.07094592235059\\
-0.0536432500801254	1.07922915145975\\
-0.0511552083105301	1.08748295432443\\
-0.0485606550305106	1.09570387063736\\
-0.039819157815924	1.12186824916084\\
-0.0284052816451564	1.15440680181748\\
-0.0169441437821679	1.18509451685135\\
-0.00479811420570778	1.21551765772539\\
0.0080267054401551	1.2456609411591\\
0.0215238725163481	1.27550922446034\\
0.0356866066253	1.30504751313239\\
0.0505077930171226	1.3342609684065\\
0.0659799861637549	1.36313491469632\\
0.0821690337499328	1.39161292566131\\
0.0990890858284269	1.4196627778522\\
0.116728826110503	1.44726571126607\\
0.135146469363856	1.4743555622722\\
0.154350101109135	1.50089402753178\\
0.174323224758157	1.5268583095793\\
0.195048682702409	1.55222610419261\\
0.216508671052024	1.57697561955305\\
0.238684754929951	1.60108559496534\\
0.261557884308148	1.6245353191213\\
0.283860127568555	1.64611534488251\\
0.305536511109705	1.6658428153691\\
0.327847394077455	1.68484974032876\\
0.338607555876294	1.69347862526849\\
0.345521498772439	1.69862728523433\\
0.352600365064492	1.70354673213763\\
0.359836558907591	1.70823168725803\\
0.367222315639498	1.71267712349221\\
0.374749710112314	1.71687827074811\\
0.379346283162776	1.71924968093726\\
0.38401806031341	1.72146926836474\\
0.388760028601267	1.72353465134385\\
0.390362385649548	1.72417097211392\\
0.391984724270945	1.72475446986895\\
0.395270224032389	1.72580113104651\\
0.398580444886661	1.72676676358478\\
0.400252206904382	1.72718826564731\\
0.400249205155878	1.72720206282582\\
0.398553433981683	1.72689091598368\\
0.396848381696773	1.72663547726632\\
0.395136537671058	1.7264301122008\\
0.395136938899636	1.72642641811476\\
0.401999686155096	1.72710826757215\\
0.400282677977877	1.72695167664861\\
0.398564383696066	1.72680989315495\\
0.400283728849566	1.72693834111232\\
0.398563742312555	1.72681878799812\\
0.396843255161242	1.72670664962329\\
0.396843302218078	1.72670590795172\\
0.398564165823867	1.7268121129573\\
0.398564210962432	1.72681137116651\\
0.400284982372753	1.72691905963554\\
0.400284934676563	1.72691980126627\\
0.402005023637476	1.72703787158921\\
0.40200485945758	1.72704009502396\\
0.403723634985911	1.72717595273565\\
0.405441302171733	1.72732514133015\\
0.408874290136239	1.72764942305137\\
0.41058912993737	1.72782820295638\\
0.414015176851397	1.72821900697026\\
0.415725387459169	1.72843764873231\\
0.415726109384063	1.72843249693592\\
0.415725095624118	1.7284391081117\\
0.417425041252199	1.72872684363514\\
0.422510870120026	1.72966907850823\\
0.427580565479884	1.73069448182636\\
0.432629902967076	1.73181584436677\\
0.437657066435575	1.73303276279772\\
0.442659092485738	1.73434910614754\\
0.447630360357099	1.73577722385007\\
0.459152389152534	1.73936863132053\\
0.470591033537374	1.74321736745319\\
0.483545847217549	1.74795178152777\\
0.497982005707426	1.75364142498883\\
0.507499233064728	1.75769509676801\\
0.51532343209149	1.76131368896508\\
0.523038223489116	1.76516002405061\\
0.530636979983229	1.76923079788886\\
0.541103651575174	1.77523919980522\\
0.548439126005444	1.77976712656014\\
0.55706681622874	1.78547426605004\\
0.564077104767495	1.7904908441558\\
0.570901203734867	1.7957578997442\\
0.577530168128195	1.80126852877905\\
0.583955308726471	1.80701550794902\\
0.590168203480132	1.81299130413595\\
0.596160708550648	1.81918808428919\\
0.605361886678985	1.8294627919825\\
0.614148416485996	1.84009410662676\\
0.619339311379361	1.8469761318463\\
0.624228837746641	1.85407544116624\\
0.629707986992389	1.86284939696912\\
0.633968104367795	1.87034333190774\\
0.636328052035059	1.87494565794331\\
0.640630052173774	1.88435289833009\\
0.64325381659771	1.89073044553907\\
0.645000589992499	1.89559866293737\\
0.64652317596566	1.90054153386257\\
0.649085586938658	1.91056328105169\\
0.650509463358124	1.91731072759364\\
0.651307142259949	1.92242085408357\\
0.651848424394023	1.9275644615749\\
0.652131956836906	1.93272869372763\\
0.652157030905151	1.93790064265087\\
0.65207921524565	1.93962288882252\\
0.651587830716265	1.94477150277365\\
0.65111042599592	1.94818636701634\\
0.650776114870843	1.94987764559312\\
0.650357692849348	1.95155010191976\\
0.649334099441293	1.95484274061814\\
0.648187782236926	1.95809468925396\\
0.648207672625887	1.95810298534035\\
0.648950019843787	1.9565469944147\\
0.649769206454823	1.95503004996981\\
0.650663184919093	1.95355594357676\\
0.651629720756013	1.95212835973384\\
0.65266639812935	1.95075086665719\\
0.653770625885564	1.94942690736211\\
0.654939644030333	1.94815979105734\\
0.654924554417112	1.94814440417347\\
0.653634875943786	1.94928848309909\\
0.652289629118444	1.95036667516525\\
0.648097270835785	1.95339550602934\\
0.645216671174838	1.95529059406329\\
0.645227484912537	1.95530923583626\\
0.646760120061253	1.95451979511427\\
0.648330295406596	1.95380794081915\\
0.649934086327935	1.9531754522159\\
0.651567484183205	1.95262391019664\\
0.653226406328425	1.95215469332918\\
0.654906706322182	1.95176897441133\\
0.656604184289574	1.9514677175395\\
0.656601483625907	1.95144633626176\\
0.653161708654213	1.95168542036236\\
0.646267410512976	1.95184070086359\\
0.634202967047865	1.95154680572083\\
0.632483727416835	1.95141873447619\\
0.630773037282076	1.95120489711872\\
0.62398531662291	1.94998739675015\\
0.618942929536164	1.9488367374431\\
0.613964353116545	1.94743550184283\\
0.609062031212308	1.94578719230857\\
0.604248217075134	1.94389592875576\\
0.59953494273338	1.9417664383583\\
0.594933988918276	1.93940404373319\\
0.587438507237148	1.93514622032412\\
0.58007483721079	1.93066418243473\\
0.57284568127583	1.92596826885301\\
0.565757249528878	1.92106251353218\\
0.558815631179564	1.91595113068686\\
0.552013032061212	1.91065605478829\\
0.546675241346543	1.90628929946957\\
0.542760461214304	1.90290883782398\\
0.538922427014807	1.89944148755258\\
0.535159988934834	1.89589221682453\\
0.531465537211748	1.89227223209082\\
0.527840400666175	1.88858283538776\\
0.524282632080247	1.88482840540201\\
0.52078354787239	1.88101922287354\\
0.517343990551921	1.87715620497712\\
0.513954662144681	1.87324902263747\\
0.511722740267357	1.87062051546268\\
0.516125679786533	1.87592865470024\\
0.523755497318583	1.88527986513143\\
0.531304418457978	1.89469650156553\\
0.538771882200379	1.90417786419738\\
0.546157333595021	1.91372324841165\\
0.553460223785954	1.9233319448352\\
0.560705008617107	1.93298454955342\\
0.560706797487231	1.93298321892829\\
0.557626907427385	1.92882772416885\\
0.554554186587845	1.92466692543319\\
0.551488644102737	1.9205008350899\\
0.550465599835151	1.91911301972772\\
0.549440164304221	1.91772697029684\\
0.548412340558208	1.9163426909175\\
0.547382131652473	1.91496018570468\\
0.546349540649467	1.91357945876808\\
0.545314570618721	1.91220051421213\\
0.544277224636844	1.91082335613593\\
0.5432375057875	1.90944798863332\\
0.542195417161411	1.90807441579276\\
0.541150961856343	1.90670264169742\\
0.540104142977095	1.90533267042509\\
0.539054963635497	1.90396450604823\\
0.538003426950392	1.90259815263392\\
0.53694953604763	1.90123361424383\\
0.535893294060062	1.89987089493428\\
0.534834704127527	1.89850999875614\\
0.533773769396843	1.89715092975488\\
0.532710493021798	1.89579369197056\\
0.531644878163141	1.89443828943775\\
0.530576927988573	1.89308472618559\\
0.52950664567274	1.89173300623776\\
0.528434034397214	1.89038313361246\\
0.529510133531324	1.89173022823262\\
0.534896431643821	1.89846105797098\\
0.54028272575342	1.90519188270724\\
0.545540299774493	1.91202350762006\\
0.550619455378278	1.9189888045907\\
0.555516795578106	1.92608311516353\\
0.560210332604166	1.93331381430566\\
0.558494043312447	1.93032180162099\\
0.546556489403532	1.90934350386472\\
0.544171748310172	1.90475387616945\\
0.540476684528674	1.89696563471593\\
0.536398158510924	1.88745918643434\\
0.531417670676516	1.8745972620145\\
0.526325496673621	1.85994001752257\\
0.520754290972105	1.84181205455747\\
0.514949979516678	1.82016379991112\\
0.509531994351476	1.79664279528974\\
0.505309156992811	1.77463132997398\\
0.501885880003475	1.75248142849882\\
0.499266650601767	1.73022212486986\\
0.497331091927566	1.70616290970669\\
0.496113583652895	1.67860470986815\\
0.49586417551773	1.64929662698189\\
0.496675853732982	1.6199987242351\\
0.498547554353972	1.59074940520591\\
0.501426580294448	1.56158159081288\\
0.504607267910724	1.53244434007457\\
0.507838187413778	1.50331261658514\\
0.511119329199213	1.47418650694305\\
0.514450683513342	1.44506609773004\\
0.517563185959676	1.41765604485475\\
0.518903904958434	1.40566178063553\\
0.520223942208797	1.39366522266036\\
0.521523293786756	1.38166640659081\\
0.522620028803893	1.37137988090133\\
0.525997554973527	1.33879586899981\\
0.529790730060601	1.29932262213706\\
0.533243481805104	1.25981814263766\\
0.536355553612923	1.22028536630976\\
0.539126714207859	1.18072723106447\\
0.541556757648814	1.14114667669741\\
0.543645503345091	1.10154664467035\\
0.545544734567625	1.05848515904227\\
0.547072680112924	1.01540890100905\\
0.548229226430447	0.972321071818558\\
0.549014287570496	0.929224873578573\\
0.5494278051906	0.886123509018831\\
0.549469748559852	0.843020181253014\\
0.549140114561199	0.799918093540691\\
0.548438927691663	0.756820449049284\\
0.547366240060528	0.713730450616007\\
0.545922131385467	0.670651300509856\\
0.544106708986615	0.627586200193618\\
0.541920107778592	0.584538350085967\\
0.539362490260482	0.541510949323606\\
0.536434046503755	0.498507195523532\\
0.533134994138138	0.455530284545395\\
0.529465578335445	0.412583410254003\\
0.525426071791356	0.369669764281956\\
0.521016774705153	0.326792535792474\\
0.516238014757409	0.28395491124237\\
0.511090147085635	0.241160074145268\\
0.506115125692745	0.201818218935401\\
0.501945925051359	0.165852438037066\\
0.498335293647211	0.129826295161669\\
0.495284100847946	0.0937484646820397\\
0.492886514398006	0.057621446170446\\
0.491174485648536	0.021455456001738\\
0.490148630382146	-0.0147364976384621\\
0.489809317578522	-0.0509413972259957\\
0.490230814108849	-0.0923181029254102\\
0.491560102890384	-0.138850320741325\\
0.49401206315183	-0.185336451176153\\
0.497226043140734	-0.226589901937133\\
0.499730841555456	-0.250597014801707\\
0.502642672639919	-0.272820388992929\\
0.506128208363514	-0.294961034002211\\
0.509862084391696	-0.315310535992207\\
0.513776027717874	-0.333867390681423\\
0.518168527362023	-0.352316828482976\\
0.522583315511918	-0.368983036930063\\
0.526952799923664	-0.383872036917777\\
0.531705840580995	-0.398643066643845\\
0.536258359152632	-0.411662914906111\\
0.54116687960027	-0.424552767548116\\
0.545078978544268	-0.434129123348151\\
0.548552836605657	-0.44201870468723\\
0.552229551144818	-0.449815816571391\\
0.556106663140755	-0.457515244219442\\
0.560181579544782	-0.465111838182318\\
0.563587892148424	-0.471108303488936\\
0.566265223382312	-0.475533757537644\\
0.569056097943977	-0.479888498087233\\
0.570023615052806	-0.481315536273684\\
0.571027710665438	-0.482717078046931\\
0.572067713233357	-0.484092186042758\\
0.573142927193139	-0.485439940576104\\
0.575353808303359	-0.488086114861009\\
0.575345465327193	-0.488093508000679\\
0.574169023649258	-0.486833146020977\\
0.574171689198107	-0.486830557178494\\
0.575380353655712	-0.48806010053419\\
0.575381935478004	-0.488058529402321\\
0.574160616505549	-0.486841555038526\\
0.572936153363508	-0.485627742422542\\
0.571709599262082	-0.484416042752981\\
0.570480957847388	-0.483206459631803\\
0.569253359633175	-0.481995817786581\\
0.568027850556065	-0.480783061193171\\
0.566804434259068	-0.479568193456674\\
0.56558626671497	-0.478348064582693\\
0.564374426449458	-0.477121651191746\\
0.563168945883868	-0.475888986095056\\
0.561969857269393	-0.474650102271104\\
0.560778268236042	-0.473404007020503\\
0.559597465547038	-0.472147685880183\\
0.558427536954713	-0.470881232214692\\
0.557268569403281	-0.469604740141586\\
0.556120649022378	-0.468318304524433\\
0.554983861120659	-0.467022020965762\\
0.553858290179461	-0.465715985799962\\
0.548298280685034	-0.459127931437153\\
0.535066493823068	-0.443222596698299\\
0.520878013821082	-0.425871434688484\\
0.52843134578742	-0.435284536384314\\
0.538045580583975	-0.447464444056896\\
0.549667544598297	-0.462451742879721\\
0.56115987751303	-0.477538672909777\\
0.572515774849164	-0.49272856509093\\
0.585741420841084	-0.510824305912249\\
0.598747712051297	-0.52907834482782\\
0.611532754007347	-0.547488022987908\\
0.624094684463541	-0.566050658872656\\
0.636431673672192	-0.584763548682666\\
0.648541924650149	-0.60362396673283\\
0.662251634792893	-0.625553042636498\\
0.675695691634193	-0.647645979467866\\
0.690628996311227	-0.672866703176063\\
0.704400879756578	-0.696769153603821\\
0.71787421141282	-0.720841154853505\\
0.731884764200506	-0.746585919438287\\
0.745583591479503	-0.772497897829034\\
0.758968697903828	-0.798573315734636\\
0.772802267833672	-0.826353933474486\\
0.787054348607522	-0.855849622204498\\
0.800949417607248	-0.885515166486291\\
0.813777765352293	-0.913774038953952\\
0.825565946472056	-0.940609226280114\\
0.838378046041361	-0.970758315232657\\
0.850825353035735	-1.00105983348884\\
0.86274831616711	-1.0315712420963\\
0.874090505115856	-1.06230327513829\\
0.885406294439974	-1.09487606885028\\
0.896645286944514	-1.12929401380356\\
0.906733348693074	-1.16226771526986\\
0.915686554564494	-1.19377856482583\\
0.923931293055152	-1.22548215803442\\
0.93107639671974	-1.25568243065107\\
0.937496300844742	-1.28604497029988\\
0.943453400621182	-1.31825669693047\\
0.948575539282039	-1.35061169756112\\
0.952859291093176	-1.38308833286546\\
0.956301791041403	-1.41566488216671\\
0.958872569921463	-1.44832159214327\\
0.960485202222566	-1.48103961512151\\
0.961138302637427	-1.51379084518072\\
0.960803074297861	-1.54654665196258\\
0.959395182670681	-1.57927390508803\\
0.95691613846762	-1.61193748719119\\
0.953368601780619	-1.64450234922721\\
0.948756379227459	-1.67693354808095\\
0.943056651634226	-1.70919114272096\\
0.936192967407323	-1.74122127143487\\
0.928174323437616	-1.77298194925325\\
0.918984197350921	-1.80442337646286\\
0.908554807737911	-1.8354757450483\\
0.896902553005697	-1.86609023054328\\
0.884045754304792	-1.89621869697671\\
0.870004626722277	-1.92581377255827\\
0.854801247497085	-1.95482892416224\\
0.838435199541656	-1.98320417919113\\
0.820861659885002	-2.01084786432119\\
0.803115265347349	-2.03630553726198\\
0.787413892359516	-2.05685391516743\\
0.770790544099629	-2.07666351683811\\
0.753263366427683	-2.09567809199971\\
0.737350948234634	-2.11146120446838\\
0.728382065908695	-2.11953581597484\\
0.719047148554275	-2.12718431381056\\
0.709366421872646	-2.13439012619172\\
0.699360860820358	-2.14113764048854\\
0.689052144163403	-2.14741223705274\\
0.678462607506441	-2.15320032089351\\
0.667615194898881	-2.15848935113337\\
0.656533409122656	-2.16326786818018\\
0.646847345894357	-2.16689850804868\\
0.638648742642944	-2.16956105003069\\
0.630335120074093	-2.17183918630026\\
0.621924491078565	-2.17372798088401\\
0.615129480460648	-2.17490450855289\\
0.608292196314995	-2.17580335902146\\
0.60313719617071	-2.17622313817918\\
0.5945222796137	-2.17652219970426\\
0.58935057930712	-2.17646090559576\\
0.582465081050548	-2.17607841322723\\
0.577321477810113	-2.1755365767816\\
0.572207940689966	-2.17476037059069\\
0.567119958409876	-2.17383021878012\\
0.563747427389744	-2.17311170075816\\
0.55871433960247	-2.17191973876261\\
0.555377770017733	-2.17104937272705\\
0.553722859737248	-2.17056584474956\\
0.552079642689374	-2.17004392904508\\
0.548820558525317	-2.16891756461743\\
0.543964466093347	-2.16713665774205\\
0.539143020776472	-2.16526397836133\\
0.534357956752444	-2.1633002000407\\
0.532773864776489	-2.16261956836233\\
0.531200524611533	-2.16191443887407\\
0.529638315086339	-2.16118498135696\\
0.528087612349637	-2.16043137144973\\
0.52654811544672	-2.15965511515896\\
0.523488416699488	-2.15806489235214\\
0.518916994450225	-2.15564500830517\\
0.517400197258972	-2.154825274154\\
0.514382643556784	-2.15315646180578\\
0.512880204452646	-2.15231069911073\\
0.514377514717287	-2.15316551406499\\
0.515870383515609	-2.1540280622582\\
0.517359521683936	-2.15489703784392\\
0.518847159405893	-2.15576857961639\\
0.520333292259251	-2.15664268498481\\
0.515877155972885	-2.15401652640738\\
0.511416498452416	-2.15139805472306\\
0.512904886950615	-2.15226831372553\\
0.512903769922197	-2.15227024319816\\
0.515898022553519	-2.15398051881598\\
0.520400965226973	-2.15652557814557\\
0.520402052182021	-2.15652363157273\\
0.524933226970726	-2.15901806441728\\
0.527969997413009	-2.16065164645687\\
0.532543504070295	-2.16306758872389\\
0.538670762670148	-2.16623285658387\\
0.546364898392619	-2.17012077235721\\
0.554105395740534	-2.17391554697282\\
0.561891127247289	-2.1776166276908\\
0.568157169088149	-2.18049738096028\\
0.577606637940742	-2.18470713736844\\
0.588687083713299	-2.18949068459733\\
0.599824453572194	-2.19414015717341\\
0.614215031467601	-2.19994479806011\\
0.628674615620445	-2.20557534102808\\
0.643201099874293	-2.21103096594278\\
0.65941539046948	-2.21689264333601\\
0.675699242857703	-2.22255820886524\\
0.695320163321909	-2.22912154958467\\
0.716658699637428	-2.23598015116861\\
0.736432314497332	-2.24206801751356\\
0.757930171151571	-2.24840960304477\\
0.781161033238273	-2.25496410410964\\
0.80613563181062	-2.26168049810769\\
0.832861015585121	-2.26851758609816\\
0.857990443026896	-2.27462924697189\\
0.886551980872237	-2.28121157549998\\
0.9151908785745	-2.28744872479606\\
0.943902964644529	-2.29333978636844\\
0.974378046360585	-2.29920491837131\\
1.00661758870181	-2.30501261754312\\
1.03892487428625	-2.31043080526667\\
1.07129519729411	-2.31545869233869\\
1.10201633556684	-2.31985665121062\\
1.13107939630503	-2.32365493943967\\
1.16354671262399	-2.32801205443371\\
1.19592971392526	-2.33295617536316\\
1.2282081825275	-2.33854133425158\\
1.26034775299297	-2.34487618867499\\
1.29230638404905	-2.35206753844847\\
1.32404053755407	-2.36019238379238\\
1.35551492765007	-2.36927082110592\\
1.38667508734729	-2.37937526090307\\
1.41745849144477	-2.39057442778135\\
1.44781632167084	-2.40288058276824\\
1.4777087850985	-2.41627759500313\\
1.50709669880176	-2.43074790373397\\
1.53443078785647	-2.44544171289949\\
1.53294321093975	-2.44457020675015\\
1.52714183294987	-2.44084166054339\\
1.52006837157878	-2.43591468068224\\
1.51044677155959	-2.42862973550341\\
1.49713587020529	-2.41767272210695\\
1.48297071555713	-2.40506304774223\\
1.46808718409853	-2.39069292092725\\
1.45139930892653	-2.37325452744769\\
1.43426050789405	-2.35388851660258\\
1.41572193321275	-2.33118756660816\\
1.39809790704843	-2.30776950555215\\
1.37945357931259	-2.28083605412563\\
1.36189167982125	-2.25318462651831\\
1.34543982161682	-2.22485869980642\\
1.32851166721285	-2.19285482336673\\
1.31286560774531	-2.16020499424268\\
1.29852624393026	-2.12696054863035\\
1.28551612193142	-2.09317375765714\\
1.27439477446219	-2.06053544116031\\
1.26288934025703	-2.02439153860705\\
1.25217826058719	-1.98980527054915\\
1.2406431662053	-1.95186490066015\\
1.22930446854473	-1.91386537428054\\
1.21671130660092	-1.87084303819533\\
1.20386282902034	-1.82609959151877\\
1.19124595390138	-1.78129028602461\\
1.17794361619287	-1.73309232308838\\
1.16476596294251	-1.6848600829337\\
1.15167148827198	-1.63660519438726\\
1.13866023110658	-1.58832780089402\\
1.12573223012423	-1.5400280459658\\
1.11288752375538	-1.49170607318091\\
1.10012615018284	-1.44336202618371\\
1.08744814734173	-1.39499604868416\\
1.07485355291932	-1.34660828445744\\
1.06234240435495	-1.29819887734347\\
1.05377088071035	-1.26479843716464\\
1.04653465747294	-1.2363953875474\\
1.03934741574185	-1.20797990390556\\
1.03304896968926	-1.1828965216728\\
1.02679378018753	-1.15780231733774\\
1.02058186583115	-1.13269736549669\\
1.01400272541636	-1.10590718853743\\
1.00746834068182	-1.07910606008643\\
1.0017925496048	-1.05564492195166\\
0.996559069921613	-1.03385068605422\\
0.991363174267254	-1.01204745931374\\
0.986602393315807	-0.991912993417955\\
0.982269509078193	-0.973449058528836\\
0.977968465635381	-0.954977680596769\\
0.973699275772872	-0.936498914530712\\
0.969846439040083	-0.919693535779934\\
0.966405620629376	-0.904562590536724\\
0.962990895156547	-0.889425735340426\\
0.960355299968862	-0.877648064110472\\
0.958134681248486	-0.867544432926051\\
0.955702549097838	-0.855723161005233\\
0.953139505393475	-0.84217038669968\\
0.951363641638161	-0.831979204237688\\
0.950021216295481	-0.823463743830503\\
0.949046488012827	-0.81663647062457\\
0.948399958952379	-0.811504661781393\\
0.947833136048442	-0.806363438811661\\
0.947346155780605	-0.801214039618779\\
0.946939135403953	-0.796057704074819\\
0.946714485342472	-0.792616773304699\\
0.946556615596276	-0.789172132632856\\
0.946501072325169	-0.787448902580044\\
0.946507759841445	-0.787448790863567\\
};
\addlegendentry{$(x_{2}, y_2)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.14650775984145	-0.787448790863567\\
1.14610509513582	-0.774764006932254\\
1.1448987224076	-0.762130300148817\\
1.14289349929399	-0.749598541991485\\
1.14009750012072	-0.737219193427351\\
1.13652198338963	-0.72504210172387\\
1.13218134644466	-0.713116299731501\\
1.12709306749877	-0.701489808445733\\
1.1212776352554	-0.690209443643473\\
1.11475846640768	-0.679320627372447\\
1.10756181134766	-0.668867205052639\\
1.09971664846524	-0.658891268926259\\
1.09125456746246	-0.649432988567144\\
1.08220964215287	-0.64053044913206\\
1.07261829325835	-0.632219498005215\\
1.06251914175568	-0.6245336004535\\
1.05195285336355	-0.617503704873664\\
1.04096197479598	-0.61115811817405\\
1.02959076244182	-0.605522391792663\\
1.01788500415982	-0.600619218810546\\
1.0058918349071	-0.596468342574752\\
0.993659546943331	-0.593086477198859\\
0.981237395374832	-0.590487240261125\\
0.968675399821648	-0.588681097971316\\
0.956024143006194	-0.587675323026965\\
0.943334567074484	-0.587473965328792\\
0.930657768470088	-0.588077835673178\\
0.918044792186788	-0.58948450248738\\
0.905546426228407	-0.591688301620611\\
0.893212997103438	-0.594680359151578\\
0.881094167177961	-0.598448627120633\\
0.86923873470282	-0.602977932042651\\
0.857694437320291	-0.6082500360053\\
0.846507759841445	-0.614243710106679\\
0.835723747068223	-0.620934819936613\\
0.825385822413912	-0.6282964227574\\
0.815535613052388	-0.636298875992715\\
0.806212782300181	-0.644909956587794\\
0.797454869906294	-0.654094990760309\\
0.789297140892888	-0.663816993619446\\
0.781772443555479	-0.674036818091013\\
0.77491107719445	-0.684713312548886\\
0.768740670110461	-0.695803486518085\\
0.763286068355032	-0.707262683782244\\
0.758569235684264	-0.719044762198433\\
0.754609165118546	-0.731102279495281\\
0.751421802464364	-0.743386684306259\\
0.749019982106166	-0.755848511668897\\
0.747413375326828	-0.76843758220273\\
0.746608451364808	-0.781103204163953\\
0.746608451364808	-0.79379437756318\\
0.747413375326828	-0.806459999524403\\
0.749019982106166	-0.819049070058237\\
0.751421802464364	-0.831510897420875\\
0.754609165118546	-0.843795302231853\\
0.758569235684264	-0.855852819528701\\
0.763286068355031	-0.86763489794489\\
0.768740670110461	-0.879094095209049\\
0.77491107719445	-0.890184269178248\\
0.781772443555479	-0.900860763636121\\
0.789297140892888	-0.911080588107688\\
0.797454869906294	-0.920802590966825\\
0.806212782300181	-0.929987625139339\\
0.815535613052388	-0.938598705734419\\
0.825385822413912	-0.946601158969733\\
0.835723747068223	-0.953962761790521\\
0.846507759841445	-0.960653871620455\\
0.857694437320291	-0.966647545721834\\
0.86923873470282	-0.971919649684483\\
0.881094167177961	-0.976448954606501\\
0.893212997103438	-0.980217222575555\\
0.905546426228407	-0.983209280106523\\
0.918044792186788	-0.985413079239753\\
0.930657768470088	-0.986819746053955\\
0.943334567074484	-0.987423616398342\\
0.956024143006194	-0.987222258700168\\
0.968675399821648	-0.986216483755818\\
0.981237395374831	-0.984410341466009\\
0.993659546943331	-0.981811104528275\\
1.0058918349071	-0.978429239152382\\
1.01788500415982	-0.974278362916588\\
1.02959076244182	-0.969375189934471\\
1.04096197479598	-0.963739463553083\\
1.05195285336355	-0.95739387685347\\
1.06251914175568	-0.950363981273634\\
1.07261829325835	-0.942678083721918\\
1.08220964215287	-0.934367132595074\\
1.09125456746246	-0.925464593159989\\
1.09971664846524	-0.916006312800875\\
1.10756181134766	-0.906030376674495\\
1.11475846640768	-0.895576954354686\\
1.1212776352554	-0.884688138083661\\
1.12709306749877	-0.873407773281401\\
1.13218134644466	-0.861781281995633\\
1.13652198338963	-0.849855480003264\\
1.14009750012072	-0.837678388299783\\
1.14289349929399	-0.825299039735649\\
1.1448987224076	-0.812767281578317\\
1.14610509513582	-0.80013357479488\\
1.14650775984145	-0.787448790863567\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.05999972507496	-0.68687258181076\\
1.1199989552243	-0.68656863858063\\
1.12101209932473	-0.886566072411746\\
1.0610128691754	-0.886870015641877\\
1.05999972507496	-0.68687258181076\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.772003420358156	-0.688331509315388\\
0.832002650507491	-0.688027566085257\\
0.833015794607927	-0.888024999916373\\
0.773016564458592	-0.888328943146504\\
0.772003420358156	-0.688331509315388\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.946507759841445	-0.787448790863567\\
0.944481471640574	-0.387453923201334\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.946507759841445	-0.787448790863567\\
0.546512892179213	-0.789475079064438\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-0.08625	1.1467610638228\\
-0.0890086206896552	1.14400244313315\\
-0.0917672413793104	1.14124382244349\\
-0.0945258620689655	1.13848520175384\\
-0.0972844827586207	1.13572658106419\\
-0.100043103448276	1.13296796037453\\
-0.102801724137931	1.13020933968488\\
-0.105560344827586	1.12745071899523\\
-0.108318965517241	1.12469209830557\\
-0.111077586206896	1.12193347761592\\
-0.113836206896552	1.11917485692626\\
-0.116594827586207	1.11641623623661\\
-0.119353448275862	1.11365761554696\\
-0.122112068965517	1.1108989948573\\
-0.124870689655172	1.10814037416765\\
-0.127629310344827	1.105381753478\\
-0.130387931034483	1.10262313278834\\
-0.133146551724138	1.105381753478\\
-0.138663793103448	1.11365761554696\\
-0.146939655172413	1.12745071899524\\
-0.155215517241379	1.14124382244352\\
-0.163491379310344	1.15503692589179\\
-0.17176724137931	1.16883002934007\\
-0.180043103448275	1.18262313278835\\
-0.188318965517241	1.19641623623662\\
-0.196594827586206	1.2102093396849\\
-0.204870689655172	1.22676106382283\\
-0.213146551724137	1.24607140865042\\
-0.221422413793103	1.26538175347801\\
-0.229698275862068	1.28745071899525\\
-0.237974137931033	1.31227830520214\\
-0.246249999999999	1.33710589140904\\
-0.254525862068965	1.36193347761593\\
-0.262801724137931	1.38676106382283\\
-0.271077586206897	1.41158865002972\\
-0.279353448275863	1.43641623623662\\
-0.287629310344829	1.46124382244351\\
-0.295905172413795	1.48607140865041\\
-0.309698275862071	1.51365761554696\\
-0.334525862068968	1.53296796037454\\
-0.364870689655175	1.55227830520213\\
-0.395215517241383	1.57158865002972\\
-0.42556034482759	1.59089899485731\\
-0.455905172413797	1.61020933968489\\
-0.486250000000004	1.62951968451248\\
-0.516594827586211	1.64883002934007\\
-0.546939655172417	1.66814037416766\\
-0.577284482758623	1.68745071899525\\
-0.607629310344829	1.70676106382283\\
-0.637974137931035	1.72607140865042\\
-0.668318965517242	1.74538175347801\\
-0.698663793103451	1.7646920983056\\
-0.72900862068966	1.78400244313319\\
-0.759353448275869	1.80331278796078\\
-0.789698275862079	1.82262313278837\\
-0.820043103448288	1.84193347761596\\
-0.850387931034497	1.86124382244355\\
-0.877974137931052	1.87503692589182\\
-0.900043103448295	1.8888300293401\\
-0.919353448275882	1.90262313278838\\
-0.93866379310347	1.91641623623666\\
-0.957974137931057	1.93020933968493\\
-0.977284482758645	1.94400244313321\\
-0.996594827586232	1.95779554658149\\
-1.01590517241382	1.97158865002977\\
-1.03521551724141	1.98538175347804\\
-1.05176724137934	1.99641623623667\\
-1.04900862068969	2.00469209830563\\
-1.04625000000004	2.00469209830563\\
-1.04073275862073	1.99641623623667\\
-1.03245689655176	1.9881403741677\\
-1.02142241379314	1.97986451209874\\
-1.00762931034486	1.97158865002977\\
-0.991077586206929	1.96883002934011\\
-0.96625000000003	1.99917485692632\\
-0.94142241379313	2.02951968451254\\
-0.916594827586231	2.05986451209875\\
-0.891767241379331	2.09020933968496\\
-0.866939655172432	2.12607140865048\\
-0.836594827586223	2.17296796037463\\
-0.800732758620702	2.22538175347808\\
-0.764870689655181	2.27779554658153\\
-0.729008620689659	2.33020933968499\\
-0.693146551724138	2.38262313278844\\
-0.654525862068963	2.42951968451258\\
-0.613146551724132	2.47641623623673\\
-0.571767241379301	2.52331278796087\\
-0.524870689655158	2.57020933968502\\
-0.477974137931015	2.61710589140916\\
-0.431077586206872	2.66400244313331\\
-0.378663793103418	2.71089899485745\\
-0.326249999999965	2.7577955465816\\
-0.2683189655172	2.80469209830574\\
-0.210387931034435	2.84883002934023\\
-0.152456896551671	2.8874507189954\\
-0.0945258620689064	2.92331278796093\\
-0.0365948275861426	2.95365761554714\\
0.0213362068966218	2.98400244313335\\
0.0792672413793862	3.00883002934025\\
0.137198275862151	3.03365761554715\\
0.195129310344915	3.05296796037474\\
0.25306034482768	3.07227830520233\\
0.310991379310444	3.09158865002992\\
0.368922413793209	3.10538175347819\\
0.426853448275974	3.11917485692646\\
0.484784482758738	3.12745071899543\\
0.542715517241503	3.13572658106439\\
0.600646551724267	3.14400244313336\\
0.658577586207032	3.15227830520233\\
0.716508620689797	3.16055416727129\\
0.774439655172561	3.16331278796095\\
0.832370689655326	3.1605541672713\\
0.884784482758779	3.14400244313336\\
0.937198275862231	3.12469209830577\\
0.989612068965684	3.10538175347818\\
1.04202586206914	3.08055416727129\\
1.09443965517259	3.05296796037473\\
1.14685344827604	3.02262313278852\\
1.19926724137949	2.99227830520231\\
1.25168103448295	2.96193347761609\\
1.30133620689674	2.92607140865057\\
1.32064655172433	2.90951968451264\\
1.32340517241399	2.90676106382298\\
1.32616379310364	2.90400244313332\\
1.32892241379329	2.90124382244367\\
1.33168103448295	2.89848520175401\\
1.3344396551726	2.89572658106435\\
1.3344396551726	2.89848520175401\\
1.33168103448295	2.90124382244367\\
1.32892241379329	2.90400244313332\\
1.32616379310364	2.90676106382298\\
1.32340517241399	2.90951968451264\\
1.31512931034502	2.91779554658161\\
1.30685344827605	2.92607140865057\\
1.29857758620709	2.93434727071954\\
1.29030172413812	2.9426231327885\\
1.27650862068984	2.95365761554712\\
1.25719827586225	2.9674507189954\\
1.23788793103467	2.98124382244367\\
1.21857758620708	2.99503692589194\\
1.19926724137949	3.00883002934022\\
1.1799568965519	3.02262313278849\\
1.16064655172431	3.03641623623676\\
1.14133620689672	3.05020933968504\\
1.12202586206913	3.06400244313331\\
1.10271551724154	3.07779554658159\\
1.08340517241395	3.09434727071952\\
1.05857758620705	3.11365761554711\\
1.03375000000015	3.1329679603747\\
1.00892241379326	3.15227830520229\\
0.984094827586358	3.17158865002988\\
0.953750000000149	3.18814037416781\\
0.92340517241394	3.20193347761608\\
0.893060344827731	3.21572658106435\\
0.862715517241521	3.22951968451263\\
0.829612068965656	3.24607140865056\\
0.788232758620825	3.25986451209883\\
0.744094827586338	3.27365761554711\\
0.697198275862195	3.28193347761607\\
0.650301724138052	3.29020933968504\\
0.603405172413909	3.298485201754\\
0.556508620689767	3.30676106382297\\
0.506853448275969	3.30951968451263\\
0.454439655172515	3.31227830520229\\
0.402025862069061	3.31503692589194\\
0.349612068965608	3.31503692589194\\
0.297198275862154	3.30951968451263\\
0.244784482758701	3.30400244313332\\
0.186853448275937	3.29572658106435\\
0.128922413793172	3.28193347761608\\
0.0709913793104078	3.26262313278849\\
0.00754310344833249	3.2433127879609\\
-0.0559051724137428	3.21572658106435\\
-0.119353448275818	3.18538175347813\\
-0.182801724137894	3.14951968451261\\
-0.246249999999969	3.11365761554709\\
-0.309698275862044	3.0695196845126\\
-0.37314655172412	3.01710589140915\\
-0.436594827586195	2.95917485692639\\
-0.500043103448271	2.89296796037466\\
-0.563491379310345	2.81572658106431\\
-0.618663793103454	2.7357265810643\\
-0.668318965517252	2.65572658106429\\
-0.709698275862083	2.57572658106428\\
-0.745560344827604	2.49572658106427\\
-0.775905172413813	2.41572658106427\\
-0.800732758620712	2.33572658106426\\
-0.8200431034483	2.25572658106425\\
-0.833836206896577	2.17572658106424\\
-0.842112068965542	2.09572658106423\\
-0.847629310344853	2.01572658106423\\
-0.847629310344853	1.93572658106422\\
-0.844870689655197	1.85572658106421\\
-0.836594827586231	1.7757265810642\\
-0.822801724137954	1.6957265810642\\
-0.806250000000021	1.61572658106419\\
-0.786939655172434	1.53572658106418\\
-0.762112068965534	1.45572658106417\\
-0.731767241379325	1.37572658106416\\
-0.69866379310346	1.29572658106415\\
-0.660043103448284	1.2184852017538\\
-0.618663793103469	1.14951968451244\\
-0.571767241379345	1.08883002934005\\
-0.52487068965522	1.0308989948573\\
-0.477974137931097	0.97572658106422\\
-0.431077586206974	0.926071408650443\\
-0.384181034482849	0.879174856926317\\
-0.337284482758726	0.832278305202194\\
-0.290387931034601	0.790898994857379\\
-0.243491379310477	0.752278305202219\\
-0.196594827586352	0.716416236236712\\
-0.149698275862229	0.680554167271206\\
-0.102801724138104	0.647450718995353\\
-0.0559051724139813	0.61986451209881\\
-0.00900862068985642	0.59503692589192\\
0.0378879310342664	0.570209339685031\\
0.0847844827583913	0.550898994857451\\
0.131681034482514	0.531588650029872\\
0.178577586206639	0.512278305202291\\
0.225474137930762	0.492967960374712\\
0.272370689654888	0.479174856926439\\
0.319267241379011	0.465381753478167\\
0.366163793103136	0.451588650029895\\
0.413060344827259	0.443312787960931\\
0.454439655172075	0.437795546581622\\
0.49581896551689	0.435036925891967\\
0.537198275861705	0.432278305202312\\
0.578577586206519	0.432278305202312\\
0.619956896551334	0.437795546581622\\
0.661336206896148	0.446071408650585\\
0.702715517240963	0.457105891409203\\
0.744094827585776	0.470898994857475\\
0.78547413793059	0.490209339685056\\
0.826853448275405	0.512278305202291\\
0.868232758620219	0.542623132788488\\
0.904094827585726	0.572967960374685\\
0.937198275861578	0.603312787960882\\
0.967543103447775	0.63365761554708\\
0.989612068965009	0.661243822443622\\
1.00064655172363	0.669519684512585\\
1.00892241379259	0.677795546581547\\
1.01719827586155	0.68607140865051\\
1.02547413793051	0.694347270719472\\
1.03374999999948	0.702623132788435\\
1.03926724137878	0.710898994857397\\
1.04202586206844	0.71917485692636\\
1.04478448275809	0.724692098305668\\
1.04754310344774	0.721933477616013\\
1.04478448275809	0.719174856926359\\
1.04202586206844	0.716416236236704\\
1.03926724137878	0.713657615547049\\
1.03650862068913	0.710898994857394\\
1.03374999999948	0.708140374167739\\
1.03099137930983	0.705381753478084\\
1.02823275862017	0.702623132788429\\
1.02547413793052	0.699864512098774\\
1.02271551724087	0.697105891409119\\
1.01995689655122	0.694347270719465\\
1.01719827586156	0.69158865002981\\
1.01443965517191	0.688830029340155\\
1.01168103448226	0.6860714086505\\
1.0089224137926	0.683312787960845\\
1.00616379310295	0.68055416727119\\
1.0034051724133	0.677795546581535\\
1.00064655172365	0.67503692589188\\
0.997887931033992	0.672278305202226\\
0.995129310344337	0.669519684512571\\
0.992370689654683	0.666761063822916\\
0.989612068965028	0.664002443133261\\
0.986853448275373	0.661243822443606\\
0.984094827585718	0.658485201753951\\
0.981336206896063	0.655726581064296\\
0.978577586206408	0.652967960374641\\
0.975818965516753	0.650209339684987\\
0.981336206896062	0.636416236236715\\
0.989612068965025	0.611588650029826\\
0.997887931033987	0.586761063822936\\
1.00616379310295	0.559174856926393\\
1.01443965517191	0.528830029340196\\
1.02271551724087	0.504002443133308\\
1.04754310344776	0.495726581064344\\
1.09443965517189	0.509519684512616\\
1.14133620689601	0.523312787960888\\
1.18823275862013	0.53710589140916\\
1.23512931034425	0.550898994857432\\
1.28202586206837	0.564692098305705\\
1.32892241379249	0.578485201753977\\
1.37581896551662	0.592278305202249\\
1.41995689655109	0.606071408650521\\
1.4613362068959	0.619864512098793\\
1.50271551724072	0.636416236236719\\
1.54409482758554	0.655726581064299\\
1.58547413793035	0.675036925891879\\
1.62685344827517	0.694347270719459\\
1.66823275861999	0.713657615547038\\
1.7096120689648	0.738485201753928\\
1.75099137930962	0.766071408650471\\
1.75374999999927	0.796416236236669\\
1.75650862068892	0.826761063822865\\
1.75099137930962	0.851588650029755\\
1.74271551724065	0.876416236236644\\
1.73168103448204	0.901243822443534\\
1.71788793103376	0.91779554658146\\
1.71512931034411	0.890209339684916\\
1.71237068965446	0.859864512098719\\
1.70685344827515	0.829519684512522\\
1.69857758620619	0.799174856926325\\
1.69306034482688	0.766071408650472\\
1.69857758620619	0.721933477616004\\
1.69581896551654	0.669519684512574\\
1.69306034482688	0.617105891409141\\
1.69030172413723	0.56469209830571\\
1.68754310344758	0.512278305202277\\
1.68478448275792	0.459864512098846\\
1.68202586206827	0.407450718995412\\
1.67926724137862	0.35503692589198\\
1.67650862068897	0.302623132788546\\
1.67374999999931	0.250209339685115\\
1.67099137930966	0.197795546581681\\
1.66823275862001	0.145381753478249\\
1.66547413793036	0.0929679603748153\\
1.6627155172407	0.040554167271384\\
1.65995689655105	-0.0118596258320498\\
1.6571982758614	-0.0642734189354811\\
1.65443965517174	-0.116687212038915\\
1.65168103448209	-0.169101005142346\\
1.64892241379244	-0.22151479824578\\
1.64616379310279	-0.273928591349212\\
1.64340517241313	-0.326342384452646\\
1.64064655172348	-0.378756177556078\\
1.63788793103383	-0.431169970659512\\
1.63512931034418	-0.483583763762943\\
1.63237068965452	-0.535997556866376\\
1.62961206896487	-0.588411349969807\\
1.62685344827522	-0.640825143073237\\
1.62409482758557	-0.69323893617667\\
1.62133620689591	-0.745652729280101\\
1.61857758620626	-0.798066522383534\\
1.61581896551661	-0.850480315486964\\
1.61306034482695	-0.902894108590397\\
1.6103017241373	-0.955307901693828\\
1.62409482758557	-1.00772169479726\\
1.6406465517235	-1.05461824652138\\
1.65719827586143	-1.08220445341793\\
1.67650862068901	-1.10703203962481\\
1.69581896551659	-1.12634238445239\\
1.71788793103383	-1.12358376376274\\
1.74271551724071	-1.11530790169378\\
1.76478448275795	-1.10703203962481\\
1.78409482758553	-1.09875617755585\\
1.80616379310276	-1.09048031548689\\
1.82823275862	-1.08220445341793\\
1.84754310344758	-1.07116997065931\\
1.86685344827516	-1.05737686721104\\
1.88616379310275	-1.04082514307311\\
1.90547413793033	-1.02151479824553\\
1.92478448275791	-1.00220445341795\\
1.93857758620618	-0.982894108590366\\
1.95237068965445	-0.963583763762786\\
1.96616379310273	-0.944273418935207\\
1.979956896551	-0.924963074107627\\
1.99374999999927	-0.905652729280047\\
2.00202586206823	-0.886342384452467\\
2.0103017241372	-0.861514798245578\\
2.01857758620616	-0.836687212038688\\
2.02685344827512	-0.811859625831799\\
2.03512931034408	-0.787032039624909\\
2.04340517241305	-0.76220445341802\\
2.05168103448201	-0.73737686721113\\
2.05719827586132	-0.712549281004241\\
2.05995689655097	-0.687721694797351\\
2.06271551724063	-0.662894108590462\\
2.06547413793029	-0.638066522383572\\
2.06823275861995	-0.613238936176683\\
2.0709913793096	-0.588411349969793\\
2.06823275861995	-0.563583763762904\\
2.06547413793029	-0.538756177556014\\
2.06271551724063	-0.513928591349125\\
2.05995689655097	-0.489101005142235\\
2.05719827586132	-0.464273418935346\\
2.05443965517166	-0.439445832728456\\
2.051681034482	-0.414618246521567\\
2.04892241379235	-0.389790660314677\\
2.04616379310269	-0.364963074107788\\
2.04340517241303	-0.340135487900899\\
2.02961206896476	-0.323583763762972\\
2.01030172413718	-0.3097906603147\\
1.98547413793029	-0.295997556866427\\
1.9606465517234	-0.282204453418156\\
1.93581896551652	-0.268411349969883\\
1.90823275861997	-0.254618246521611\\
1.87788793103378	-0.240825143073339\\
1.84754310344758	-0.232549281004376\\
1.82823275862	-0.229790660314722\\
1.81995689655104	-0.240825143073339\\
1.81168103448207	-0.254618246521611\\
1.81995689655104	-0.271169970659537\\
1.83099137930965	-0.298756177556081\\
1.84478448275793	-0.329101005142279\\
1.8585775862062	-0.359445832728478\\
1.87237068965447	-0.389790660314675\\
1.88616379310275	-0.420135487900897\\
1.89995689655104	-0.450480315487121\\
1.91374999999932	-0.480825143073343\\
1.9275431034476	-0.511169970659564\\
1.93581896551657	-0.541514798245785\\
1.94961206896486	-0.574618246521666\\
1.96340517241314	-0.610480315487201\\
1.97719827586142	-0.646342384452736\\
1.99099137930971	-0.684963074107926\\
2.00478448275799	-0.726342384452773\\
2.01857758620627	-0.767721694797623\\
2.03237068965455	-0.809101005142469\\
2.04616379310283	-0.850480315487316\\
2.05995689655111	-0.891859625832162\\
2.07374999999939	-0.93599755686667\\
2.08754310344766	-0.98289410859083\\
2.09581896551663	-1.02979066031499\\
2.1040948275856	-1.07668721203915\\
2.11512931034423	-1.12358376376331\\
2.1234051724132	-1.17048031548747\\
2.13168103448217	-1.2256527292806\\
2.13995689655114	-1.28358376376339\\
2.14823275862011	-1.34151479824618\\
2.15650862068907	-1.39944583272896\\
2.16478448275804	-1.45737686721175\\
2.17030172413736	-1.51806652238419\\
2.17306034482702	-1.5815147982463\\
2.17581896551668	-1.64772169479805\\
2.17581896551668	-1.71668721203947\\
2.17306034482702	-1.78565272928088\\
2.17030172413736	-1.85461824652229\\
2.16202586206839	-1.9235837637637\\
2.15374999999942	-1.99254928100511\\
2.13995689655114	-2.06151479824652\\
2.12616379310286	-2.13048031548794\\
2.10685344827526	-2.19944583272935\\
2.08754310344767	-2.26841134997076\\
2.06547413793042	-2.33737686721217\\
2.03788793103385	-2.40634238445358\\
2.00754310344762	-2.475307901695\\
1.9771982758614	-2.54427341893641\\
1.94409482758552	-2.61323893617782\\
1.90547413793033	-2.68220445341923\\
1.86409482758548	-2.75116997066064\\
1.81995689655097	-2.82013548790205\\
1.77306034482682	-2.88910100514346\\
1.72064655172334	-2.95806652238487\\
1.66547413793021	-3.02703203962629\\
1.60478448275777	-3.09048031548839\\
1.54133620689567	-3.15392859135049\\
1.47512931034391	-3.21737686721259\\
1.40064655172318	-3.2808251430747\\
1.32064655172314	-3.3442734189368\\
1.2406465517231	-3.39944583272993\\
1.16064655172306	-3.44358376376443\\
1.08064655172302	-3.48220445341962\\
1.00064655172298	-3.51254928100585\\
0.920646551722943	-3.54013548790241\\
0.840646551722904	-3.56220445341966\\
0.760646551722859	-3.58151479824726\\
0.680646551722821	-3.59530790169554\\
0.600646551722782	-3.60358376376451\\
0.520646551722744	-3.61185962583348\\
0.440646551722706	-3.61461824652314\\
0.36064655172266	-3.61185962583348\\
0.280646551722622	-3.60910100514382\\
0.200646551722584	-3.5980665223852\\
0.120646551722546	-3.57599755686795\\
0.0406465517225003	-3.54841134997138\\
-0.0393534482775378	-3.51806652238515\\
-0.119353448277576	-3.48220445341962\\
-0.199353448277614	-3.43806652238511\\
-0.27935344827766	-3.38841134997129\\
-0.359353448277698	-3.33323893617817\\
-0.439353448277736	-3.26703203962641\\
-0.516594827588118	-3.19530790169534\\
-0.582801724139878	-3.12634238445393\\
-0.613146551726099	-3.09048031548839\\
-0.643491379312321	-3.05737686721251\\
-0.66831896551923	-3.02703203962629\\
-0.693146551726141	-2.99668721204006\\
-0.715215517243392	-2.96634238445383\\
-0.734525862070987	-2.93599755686761\\
-0.753836206898582	-2.90565272928138\\
-0.773146551726179	-2.87530790169516\\
-0.792456896553773	-2.84496307410893\\
-0.811767241381368	-2.81461824652271\\
-0.828318965519307	-2.78703203962614\\
-0.84211206896759	-2.76220445341923\\
-0.85038793103656	-2.74289410859164\\
-0.858663793105529	-2.72358376376404\\
-0.866939655174497	-2.70427341893644\\
-0.875215517243466	-2.69048031548816\\
-0.883491379312436	-2.67668721203988\\
-0.891767241381405	-2.6628941085916\\
-0.900043103450374	-2.64358376376401\\
-0.908318965519343	-2.62703203962607\\
-0.911077586209	-2.6187561775571\\
-0.911077586209	-2.61599755686744\\
-0.908318965519343	-2.61323893617778\\
-0.905560344829686	-2.61048031548812\\
-0.908318965519343	-2.60772169479846\\
-0.911077586209	-2.60496307410881\\
-0.913836206898657	-2.60220445341915\\
-0.91935344827797	-2.59944583272949\\
-0.916594827588313	-2.6049630741088\\
-0.913836206898656	-2.61323893617777\\
-0.908318965519343	-2.62151479824674\\
-0.90280172414003	-2.62979066031571\\
-0.900043103450373	-2.63806652238468\\
-0.891767241381404	-2.65185962583296\\
-0.883491379312435	-2.66565272928124\\
-0.875215517243466	-2.67944583272952\\
-0.86418103448484	-2.69599755686745\\
-0.850387931036556	-2.71530790169505\\
-0.836594827588273	-2.73461824652265\\
-0.822801724139991	-2.75392859135025\\
-0.809008620691708	-2.77323893617784\\
-0.792456896553768	-2.7953079016951\\
-0.773146551726173	-2.81737686721235\\
-0.753836206898578	-2.8394458327296\\
-0.729008620691669	-2.86427341893651\\
-0.704181034484758	-2.88910100514342\\
-0.67935344827785	-2.91392859135032\\
-0.654525862070941	-2.93875617755723\\
-0.626939655174376	-2.96358376376414\\
-0.596594827588153	-2.98841134997105\\
-0.566250000001932	-3.01323893617796\\
-0.535905172415711	-3.03530790169521\\
-0.50556034482949	-3.0546182465228\\
-0.475215517243266	-3.0739285913504\\
-0.444870689657044	-3.08772169479868\\
-0.414525862070823	-3.10151479824696\\
-0.384181034484601	-3.11530790169524\\
-0.353836206898377	-3.12358376376421\\
-0.323491379312155	-3.13185962583318\\
-0.293146551725933	-3.14013548790215\\
-0.262801724139711	-3.14565272928146\\
-0.23245689655349	-3.14841134997112\\
-0.202112068967266	-3.15116997066078\\
-0.171767241381045	-3.15392859135044\\
-0.141422413794824	-3.1566872120401\\
-0.111077586208602	-3.15944583272976\\
-0.0807327586223782	-3.16220445341942\\
-0.0503879310361568	-3.16496307410907\\
-0.0200431034499354	-3.16772169479873\\
0.010301724136286	-3.17048031548839\\
0.0406465517225101	-3.17323893617805\\
0.0709913793087314	-3.17599755686771\\
0.101336206894953	-3.17875617755737\\
0.137198275860487	-3.1704803154884\\
0.181336206894995	-3.1511699706608\\
0.228232758619156	-3.1318596258332\\
0.275129310343316	-3.10979066031595\\
0.322025862067477	-3.08496307410905\\
0.368922413791642	-3.06013548790214\\
0.368922413791642	-3.0242734189366\\
0.33857758620542	-2.97461824652278\\
0.310991379308855	-2.92220445341931\\
0.286163793101944	-2.86703203962618\\
0.255818965515722	-2.8091010051434\\
0.228232758619157	-2.75116997066061\\
0.203405172412249	-2.69323893617783\\
0.173060344826028	-2.62979066031573\\
0.142715517239804	-2.56082514307431\\
0.112370689653583	-2.4918596258329\\
0.082025862067361	-2.42289410859149\\
0.0516810344811396	-2.35392859135008\\
0.0213362068949155	-2.28496307410867\\
-0.00900862069130585	-2.21599755686726\\
-0.0365948275878707	-2.14703203962585\\
-0.0614224137947791	-2.07806652238444\\
-0.0862500000016899	-2.00910100514302\\
-0.111077586208598	-1.94013548790161\\
-0.135905172415507	-1.8711699706602\\
-0.160732758622415	-1.80220445341879\\
-0.185560344829326	-1.73323893617737\\
-0.210387931036234	-1.66427341893596\\
-0.232456896553486	-1.59530790169455\\
-0.243491379312112	-1.5291010051428\\
-0.251767241381082	-1.46565272928069\\
-0.260043103450052	-1.40220445341859\\
-0.268318965519022	-1.33875617755649\\
-0.276594827587992	-1.27530790169439\\
-0.284870689656962	-1.21185962583228\\
-0.293146551725932	-1.14841134997018\\
-0.301422413794902	-1.08496307410808\\
-0.309698275863872	-1.02151479824598\\
-0.317974137932842	-0.958066522383882\\
-0.326250000001812	-0.894618246521778\\
-0.329008620691469	-0.83116997065968\\
-0.331767241381126	-0.767721694797581\\
-0.334525862070783	-0.704273418935483\\
-0.32900862069147	-0.640825143073379\\
-0.3207327586225	-0.57737686721128\\
-0.306939655174217	-0.513928591349182\\
-0.293146551725934	-0.450480315487083\\
-0.27935344827765	-0.387032039624978\\
-0.265560344829367	-0.323583763762878\\
-0.257284482760397	-0.273928591349061\\
-0.25452586207074	-0.238066522383527\\
-0.251767241381083	-0.202204453417989\\
-0.243491379312113	-0.166342384452455\\
-0.240732758622457	-0.130480315486921\\
-0.232456896553487	-0.0946182465213866\\
-0.224181034484517	-0.058756177555849\\
-0.215905172415548	-0.0228941085903146\\
-0.204870689656922	0.0129679603752198\\
-0.193836206898296	0.0460714086510976\\
-0.185560344829326	0.0708989948580083\\
-0.177284482760356	0.0957265810649168\\
-0.169008620691387	0.120554167271825\\
-0.160732758622418	0.145381753478734\\
-0.152456896553447	0.170209339685644\\
-0.144181034484478	0.192278305202896\\
-0.135905172415509	0.208830029340835\\
-0.127629310346539	0.222623132789117\\
-0.11935344827757	0.2364162362374\\
-0.1110775862086	0.250209339685683\\
-0.10280172413963	0.264002443133966\\
-0.0945258620706608	0.277795546582249\\
-0.0862500000016913	0.291588650030532\\
-0.0779741379327212	0.305381753478816\\
-0.0696982758637517	0.313657615547786\\
-0.0614224137947823	0.321933477616756\\
};
\addlegendentry{$(x_{3}, y_3)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.138577586205218	0.321933477616756\\
0.138174921499595	0.334618261548069\\
0.136968548771377	0.347251968331506\\
0.134963325657759	0.359783726488838\\
0.132167326484489	0.372163075052972\\
0.128591809753407	0.384340166756453\\
0.124251172808432	0.396265968748821\\
0.119162893862542	0.40789246003459\\
0.113347461619175	0.419172824836849\\
0.106828292771454	0.430061641107875\\
0.0996316377114294	0.440515063427684\\
0.0917864748290133	0.450490999554064\\
0.0833243938262317	0.459949279913178\\
0.0742794685166441	0.468851819348262\\
0.0646881196221222	0.477162770475107\\
0.0545889681194573	0.484848668026823\\
0.0440226797273182	0.491878563606659\\
0.0330318011597542	0.498224150306272\\
0.021660588805595	0.503859876687659\\
0.00995483052359206	0.508763049669777\\
-0.00203833872912732	0.51291392590557\\
-0.0142706266928969	0.516295791281464\\
-0.0266927782613962	0.518895028219197\\
-0.0392547738145801	0.520701170509007\\
-0.0519060306300338	0.521706945453357\\
-0.0645956065617439	0.521908303151531\\
-0.07727240516614	0.521304432807144\\
-0.0898853814494393	0.519897765992942\\
-0.10238374740782	0.517693966859711\\
-0.114717176532789	0.514701909328744\\
-0.126836006458267	0.510933641359689\\
-0.138691438933408	0.506404336437672\\
-0.150235736315937	0.501132232475023\\
-0.161422413794782	0.495138558373643\\
-0.172206426568004	0.48844744854371\\
-0.182544351222316	0.481085845722922\\
-0.192394560583839	0.473083392487607\\
-0.201717391336047	0.464472311892528\\
-0.210475303729933	0.455287277720014\\
-0.21863303274334	0.445565274860877\\
-0.226157730080749	0.43534545038931\\
-0.233019096441778	0.424668955931437\\
-0.239189503525767	0.413578781962238\\
-0.244644105281196	0.402119584698078\\
-0.249360937951964	0.39033750628189\\
-0.253321008517682	0.378279988985042\\
-0.256508371171864	0.365995584174064\\
-0.258910191530061	0.353533756811426\\
-0.260516798309399	0.340944686277592\\
-0.261321722271419	0.328279064316369\\
-0.261321722271419	0.315587890917142\\
-0.260516798309399	0.302922268955919\\
-0.258910191530061	0.290333198422086\\
-0.256508371171864	0.277871371059448\\
-0.253321008517682	0.26558696624847\\
-0.249360937951964	0.253529448951622\\
-0.244644105281196	0.241747370535433\\
-0.239189503525767	0.230288173271274\\
-0.233019096441778	0.219197999302074\\
-0.226157730080749	0.208521504844202\\
-0.21863303274334	0.198301680372635\\
-0.210475303729933	0.188579677513497\\
-0.201717391336047	0.179394643340983\\
-0.192394560583839	0.170783562745904\\
-0.182544351222316	0.162781109510589\\
-0.172206426568004	0.155419506689801\\
-0.161422413794782	0.148728396859868\\
-0.150235736315937	0.142734722758488\\
-0.138691438933408	0.137462618795839\\
-0.126836006458267	0.132933313873822\\
-0.114717176532789	0.129165045904767\\
-0.10238374740782	0.1261729883738\\
-0.0898853814494394	0.123969189240569\\
-0.0772724051661401	0.122562522426367\\
-0.0645956065617438	0.121958652081981\\
-0.0519060306300338	0.122160009780154\\
-0.0392547738145801	0.123165784724505\\
-0.0266927782613963	0.124971927014314\\
-0.014270626692897	0.127571163952047\\
-0.00203833872912732	0.130953029327941\\
0.00995483052359202	0.135103905563734\\
0.0216605888055949	0.140007078545852\\
0.0330318011597541	0.145642804927239\\
0.0440226797273182	0.151988391626853\\
0.0545889681194573	0.159018287206688\\
0.0646881196221221	0.166704184758404\\
0.074279468516644	0.175015135885249\\
0.0833243938262316	0.183917675320333\\
0.0917864748290131	0.193375955679448\\
0.0996316377114295	0.203351891805828\\
0.106828292771454	0.213805314125636\\
0.113347461619175	0.224694130396662\\
0.119162893862542	0.235974495198921\\
0.124251172808432	0.24760098648469\\
0.128591809753407	0.259526788477058\\
0.132167326484489	0.27170388018054\\
0.134963325657759	0.284083228744674\\
0.136968548771377	0.296614986902006\\
0.138174921499595	0.309248693685443\\
0.138577586205218	0.321933477616756\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.89442498684134	9.16752247633539\\
1.8848500653565	9.06696721101015\\
1.87527514387165	8.96641194568491\\
1.8657002223868	8.86585668035967\\
1.85612530090195	8.76530141503442\\
1.84655037941711	8.66474614970918\\
1.83697545793226	8.56419088438394\\
1.82740053644741	8.4636356190587\\
1.81782561496256	8.36308035373346\\
1.80825069347772	8.26252508840821\\
1.79867577199287	8.16196982308297\\
1.78910085050802	8.06141455775773\\
1.77952592902318	7.96085929243249\\
1.76995100753833	7.86030402710724\\
1.76037608605348	7.759748761782\\
1.75080116456863	7.65919349645676\\
1.74122624308379	7.55863823113152\\
1.73165132159894	7.45808296580628\\
1.72207640011409	7.35752770048104\\
1.71250147862924	7.25697243515579\\
1.7029265571444	7.15641716983055\\
1.69335163565955	7.05586190450531\\
1.6837767141747	6.95530663918007\\
1.67420179268985	6.85475137385482\\
1.66462687120501	6.75419610852958\\
1.65505194972016	6.65364084320434\\
1.64547702823531	6.5530855778791\\
1.63590210675046	6.45253031255386\\
1.62632718526562	6.35197504722862\\
1.61675226378077	6.25141978190337\\
1.60717734229592	6.15086451657813\\
1.59760242081107	6.05030925125289\\
1.58802749932623	5.94975398592765\\
1.57845257784138	5.8491987206024\\
1.56887765635653	5.74864345527716\\
1.55930273487168	5.64808818995192\\
1.54972781338684	5.54753292462668\\
1.54015289190199	5.44697765930144\\
1.53057797041714	5.3464223939762\\
1.52100304893229	5.24586712865095\\
1.51142812744745	5.14531186332571\\
1.5018532059626	5.04475659800047\\
1.49227828447775	4.94420133267523\\
1.4827033629929	4.84364606734998\\
1.47312844150806	4.74309080202474\\
1.46355352002321	4.6425355366995\\
1.45397859853836	4.54198027137426\\
1.44440367705351	4.44142500604902\\
1.43482875556867	4.34086974072377\\
1.42525383408382	4.24031447539853\\
1.41567891259897	4.13975921007329\\
1.40610399111412	4.03920394474805\\
1.39652906962928	3.93864867942281\\
1.38695414814443	3.83809341409756\\
1.37737922665958	3.73753814877232\\
1.36780430517473	3.63698288344708\\
1.35822938368989	3.53642761812184\\
1.34865446220504	3.4358723527966\\
1.33907954072019	3.33531708747135\\
1.32950461923534	3.23476182214611\\
1.3199296977505	3.13420655682087\\
1.31035477626565	3.03365129149563\\
1.3007798547808	2.93309602617039\\
1.29120493329595	2.83254076084514\\
1.28163001181111	2.7319854955199\\
1.27205509032626	2.63143023019466\\
1.26248016884141	2.53087496486942\\
1.25290524735656	2.43031969954418\\
1.24333032587172	2.32976443421893\\
1.23375540438687	2.22920916889369\\
1.22418048290202	2.12865390356845\\
1.21460556141717	2.02809863824321\\
1.20503063993233	1.92754337291797\\
1.19545571844748	1.82698810759273\\
1.18588079696263	1.72643284226748\\
1.17630587547778	1.62587757694224\\
1.16673095399294	1.525322311617\\
1.15715603250809	1.42476704629176\\
1.14758111102324	1.32421178096651\\
1.13800618953839	1.22365651564127\\
1.12843126805355	1.12310125031603\\
1.1188563465687	1.02254598499079\\
1.10928142508385	0.921990719665547\\
1.09970650359901	0.821435454340305\\
1.09013158211416	0.720880189015063\\
1.08055666062931	0.620324923689821\\
1.07098173914446	0.519769658364579\\
1.06140681765961	0.419214393039337\\
1.05183189617477	0.318659127714095\\
1.04225697468992	0.218103862388853\\
1.03268205320507	0.117548597063611\\
1.02310713172023	0.016993331738369\\
1.01353221023538	-0.0835619335868729\\
1.00395728875053	-0.184117198912115\\
0.994382367265683	-0.284672464237357\\
0.984807445780835	-0.385227729562599\\
0.975232524295988	-0.485782994887841\\
0.96565760281114	-0.586338260213083\\
0.956082681326293	-0.686893525538325\\
0.946507759841445	-0.787448790863567\\
0.946507759841445	-0.787448790863567\\
0.935914573104113	-0.686995692848529\\
0.92532138636678	-0.586542594833491\\
0.914728199629448	-0.486089496818453\\
0.904135012892115	-0.385636398803415\\
0.893541826154782	-0.285183300788377\\
0.88294863941745	-0.18473020277334\\
0.872355452680117	-0.0842771047583016\\
0.861762265942784	0.0161759932567362\\
0.851169079205452	0.116629091271774\\
0.840575892468119	0.217082189286812\\
0.829982705730786	0.31753528730185\\
0.819389518993454	0.417988385316888\\
0.808796332256121	0.518441483331926\\
0.798203145518789	0.618894581346964\\
0.787609958781456	0.719347679362001\\
0.777016772044123	0.819800777377039\\
0.766423585306791	0.920253875392077\\
0.755830398569458	1.02070697340712\\
0.745237211832125	1.12116007142215\\
0.734644025094793	1.22161316943719\\
0.72405083835746	1.32206626745223\\
0.713457651620128	1.42251936546727\\
0.702864464882795	1.5229724634823\\
0.692271278145462	1.62342556149734\\
0.68167809140813	1.72387865951238\\
0.671084904670797	1.82433175752742\\
0.660491717933464	1.92478485554246\\
0.649898531196132	2.02523795355749\\
0.639305344458799	2.12569105157253\\
0.628712157721466	2.22614414958757\\
0.618118970984134	2.32659724760261\\
0.607525784246801	2.42705034561765\\
0.596932597509469	2.52750344363268\\
0.586339410772136	2.62795654164772\\
0.575746224034803	2.72840963966276\\
0.565153037297471	2.8288627376778\\
0.554559850560138	2.92931583569284\\
0.543966663822805	3.02976893370787\\
0.533373477085473	3.13022203172291\\
0.52278029034814	3.23067512973795\\
0.512187103610808	3.33112822775299\\
0.501593916873475	3.43158132576802\\
0.491000730136142	3.53203442378306\\
0.48040754339881	3.6324875217981\\
0.469814356661477	3.73294061981314\\
0.459221169924144	3.83339371782818\\
0.448627983186812	3.93384681584321\\
0.438034796449479	4.03429991385825\\
0.427441609712147	4.13475301187329\\
0.416848422974814	4.23520610988833\\
0.406255236237481	4.33565920790337\\
0.395662049500149	4.4361123059184\\
0.385068862762816	4.53656540393344\\
0.374475676025483	4.63701850194848\\
0.363882489288151	4.73747159996352\\
0.353289302550818	4.83792469797856\\
0.342696115813485	4.93837779599359\\
0.332102929076153	5.03883089400863\\
0.32150974233882	5.13928399202367\\
0.310916555601488	5.23973709003871\\
0.300323368864155	5.34019018805374\\
0.289730182126822	5.44064328606878\\
0.27913699538949	5.54109638408382\\
0.268543808652157	5.64154948209886\\
0.257950621914824	5.7420025801139\\
0.247357435177492	5.84245567812893\\
0.236764248440159	5.94290877614397\\
0.226171061702827	6.04336187415901\\
0.215577874965494	6.14381497217405\\
0.204984688228161	6.24426807018909\\
0.194391501490829	6.34472116820412\\
0.183798314753496	6.44517426621916\\
0.173205128016163	6.5456273642342\\
0.162611941278831	6.64608046224924\\
0.152018754541498	6.74653356026428\\
0.141425567804165	6.84698665827931\\
0.130832381066833	6.94743975629435\\
0.1202391943295	7.04789285430939\\
0.109646007592168	7.14834595232443\\
0.0990528208548349	7.24879905033947\\
0.0884596341175024	7.3492521483545\\
0.0778664473801698	7.44970524636954\\
0.067273260642837	7.55015834438458\\
0.0566800739055044	7.65061144239962\\
0.0460868871681717	7.75106454041465\\
0.0354937004308392	7.85151763842969\\
0.0249005136935067	7.95197073644473\\
0.0143073269561739	8.05242383445977\\
0.00371414021884131	8.15287693247481\\
-0.00687904651849147	8.25333003048985\\
-0.017472233255824	8.35378312850488\\
-0.0280654199931566	8.45423622651992\\
-0.0386586067304893	8.55468932453496\\
-0.0492517934678218	8.65514242255\\
-0.0598449802051545	8.75559552056503\\
-0.0704381669424873	8.85604861858007\\
-0.0810313536798198	8.95650171659511\\
-0.0916245404171524	9.05695481461015\\
-0.102217727154485	9.15740791262519\\
-0.102217727154485	9.15740791262519\\
-0.0821249811801713	9.1595062549833\\
-0.0620280371346765	9.16156400168112\\
-0.0419269770379461	9.16358114432054\\
-0.0218218829267244	9.16555767466917\\
-0.00171283685421952	9.16749358466037\\
0.0184000791102318	9.16938886639327\\
0.0385167828814994	9.17124351213281\\
0.0586371923589932	9.1730575143098\\
0.0787612254270004	9.1748308655209\\
0.098888799955019	9.17656355852867\\
0.119019833798092	9.17825558626164\\
0.139154244797149	9.17990694181426\\
0.159291950779332	9.18151761844701\\
0.179432869558337	9.18308760958637\\
0.199576918934748	9.18461690882486\\
0.219724016696373	9.18610550992109\\
0.239874080618577	9.18755340679975\\
0.260027028464621	9.18896059355167\\
0.280182777985995	9.19032706443381\\
0.300341246922757	9.19165281386932\\
0.320502353003864	9.19293783644753\\
0.340666013947511	9.19418212692398\\
0.360832147461467	9.19538568022045\\
0.381000671243408	9.19654849142499\\
0.401171502981257	9.19767055579192\\
0.421344560353516	9.19875186874185\\
0.441519761029605	9.1997924258617\\
0.461697022670194	9.20079222290475\\
0.48187626292755	9.2017512557906\\
0.50205739944585	9.20266952060523\\
0.522240349861547	9.20354701360102\\
0.542425031803683	9.20438373119672\\
0.562611362894235	9.2051796699775\\
0.582799260748449	9.20593482669498\\
0.602988642975178	9.20664919826719\\
0.623179427177216	9.20732278177863\\
0.643371530951635	9.20795557448026\\
0.663564871890122	9.20854757378952\\
0.683759367579315	9.20909877729033\\
0.703954935601139	9.20960918273312\\
0.724151493533142	9.2100787880348\\
0.744348958948834	9.21050759127882\\
0.764547249418019	9.21089559071514\\
0.784746282507134	9.21124278476025\\
0.804945975779587	9.21154917199717\\
0.825146246796091	9.21181475117548\\
0.845347013114999	9.2120395212113\\
0.865548192292646	9.21222348118727\\
0.885749701883677	9.21236663035263\\
0.905951459441398	9.21246896812315\\
0.926153382518089	9.21253049408117\\
0.946355388665369	9.21255120797558\\
0.966557395434508	9.21253110972186\\
0.986759320376777	9.21247019940203\\
1.00696108104378	9.21236847726467\\
1.0271625949878	9.21222594372493\\
1.0473637797621	9.21204259936453\\
1.06756455292132	9.21181844493173\\
1.08776483202177	9.21155348134135\\
1.10796453462176	9.21124770967477\\
1.12816357828197	9.21090113117991\\
1.14836188056576	9.21051374727122\\
1.16855935903953	9.21008555952971\\
1.18875593127301	9.20961656970291\\
1.20895151483968	9.20910677970485\\
1.229146027317	9.20855619161611\\
1.24933938628683	9.20796480768374\\
1.26953150933575	9.20733263032132\\
1.28972231405536	9.2066596621089\\
1.30991171804263	9.20594590579301\\
1.3300996389003	9.20519136428663\\
1.3502859942371	9.20439604066921\\
1.37047070166819	9.20355993818665\\
1.39065367881545	9.20268306025125\\
1.4108348433078	9.20176541044174\\
1.43101411278157	9.20080699250325\\
1.45119140488085	9.19980781034729\\
1.47136663725775	9.19876786805173\\
1.49153972757283	9.1976871698608\\
1.51171059349536	9.19656572018506\\
1.53187915270372	9.1954035236014\\
1.55204532288568	9.19420058485298\\
1.57220902173876	9.19295690884925\\
1.59237016697059	9.19167250066593\\
1.61252867629919	9.19034736554496\\
1.63268446745336	9.1889815088945\\
1.65283745817299	9.18757493628891\\
1.67298756620939	9.18612765346871\\
1.69313470932563	9.18463966634057\\
1.71327880529692	9.18311098097729\\
1.73341977191085	9.18154160361776\\
1.75355752696782	9.17993154066694\\
1.77369198828132	9.17828079869586\\
1.7938230736783	9.17658938444154\\
1.81395070099947	9.17485730480701\\
1.83407478809965	9.17308456686125\\
1.85419525284813	9.1712711778392\\
1.87431201312897	9.16941714514168\\
1.89442498684134	9.16752247633539\\
}--cycle;
\addlegendentry{$\Omega_{I,12}^v\dot {p} \leq T_{I,12}^v$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.94650775984145	-0.787448790863567\\
1.94449443631333	-0.724024871207002\\
1.93846257267224	-0.660856337289818\\
1.92843645710415	-0.598197546503157\\
1.9144564612378	-0.536300803682488\\
1.89657887758239	-0.47541534516508\\
1.87487569285752	-0.415786335203239\\
1.84943429812807	-0.357653878774395\\
1.82035713691123	-0.301252054763098\\
1.78776129267263	-0.246807973407969\\
1.7517780173725	-0.194540861808926\\
1.71255220296042	-0.144661181177028\\
1.67024179794652	-0.097369779381455\\
1.62501717139858	-0.0528570822060336\\
1.57706042692597	-0.0113023265718101\\
1.52656466941264	0.0271271611867687\\
1.47373322745195	0.0622766390859475\\
1.41877883461413	0.0940045725840152\\
1.36192277284333	0.122183204490951\\
1.30339398143332	0.14669906940154\\
1.24342813516972	0.167453450580507\\
1.18226669535087	0.184362777459975\\
1.12015593750838	0.197358962148641\\
1.05734595974246	0.206389673597687\\
0.994089675665188	0.211418548319441\\
0.930641796006637	0.212425336810308\\
0.867257802984657	0.209405985088375\\
0.80419292156816	0.202372651017366\\
0.741701091776255	0.191353655351212\\
0.68003394615141	0.176393367696375\\
0.619439796524024	0.157552027851102\\
0.560162634148317	0.134905503241015\\
0.502441147235671	0.108544983427769\\
0.446507759841446	0.0785766129208718\\
0.392587695975335	0.0451210637712045\\
0.340898072703779	0.00831304966726543\\
0.29164702589616	-0.0316992165093085\\
0.245032872135124	-0.0747546194847042\\
0.201243310165691	-0.120679790347275\\
0.160454665098658	-0.169289804642961\\
0.122831178411613	-0.220388927000796\\
0.0885243466064686	-0.27377139929016\\
0.0576723111865221	-0.329222269136156\\
0.0303993024093759	-0.386518255456953\\
0.00681513905553721	-0.445428647537898\\
-0.012985213773052	-0.505716234022137\\
-0.0289220270439616	-0.567138258077026\\
-0.0409311288349489	-0.629447394890217\\
-0.0489641627316392	-0.692392747559384\\
-0.0529887825417397	-0.755720857365499\\
-0.0529887825417397	-0.819176724361635\\
-0.0489641627316392	-0.882504834167749\\
-0.0409311288349489	-0.945450186836917\\
-0.0289220270439616	-1.00775932365011\\
-0.0129852137730521	-1.069181347705\\
0.00681513905553699	-1.12946893418924\\
0.0303993024093757	-1.18837932627018\\
0.0576723111865217	-1.24567531259098\\
0.0885243466064685	-1.30112618243697\\
0.122831178411613	-1.35450865472634\\
0.160454665098658	-1.40560777708417\\
0.201243310165691	-1.45421779137986\\
0.245032872135124	-1.50014296224243\\
0.291647025896161	-1.54319836521783\\
0.340898072703779	-1.5832106313944\\
0.392587695975335	-1.62001864549834\\
0.446507759841445	-1.65347419464801\\
0.502441147235671	-1.6834425651549\\
0.560162634148317	-1.70980308496815\\
0.619439796524023	-1.73244960957824\\
0.68003394615141	-1.75129094942351\\
0.741701091776255	-1.76625123707835\\
0.80419292156816	-1.7772702327445\\
0.867257802984657	-1.78430356681551\\
0.930641796006638	-1.78732291853744\\
0.994089675665188	-1.78631613004657\\
1.05734595974246	-1.78128725532482\\
1.12015593750838	-1.77225654387578\\
1.18226669535087	-1.75926035918711\\
1.24342813516972	-1.74235103230764\\
1.30339398143332	-1.72159665112867\\
1.36192277284333	-1.69708078621809\\
1.41877883461413	-1.66890215431115\\
1.47373322745195	-1.63717422081308\\
1.52656466941264	-1.6020247429139\\
1.57706042692597	-1.56359525515532\\
1.62501717139858	-1.5220404995211\\
1.67024179794651	-1.47752780234568\\
1.71255220296042	-1.43023640055011\\
1.7517780173725	-1.38035671991821\\
1.78776129267263	-1.32808960831916\\
1.82035713691123	-1.27364552696404\\
1.84943429812807	-1.21724370295274\\
1.87487569285752	-1.15911124652389\\
1.89657887758239	-1.09948223656205\\
1.9144564612378	-1.03859677804465\\
1.92843645710415	-0.976700035223978\\
1.93846257267224	-0.914041244437317\\
1.94449443631333	-0.850872710520132\\
1.94650775984145	-0.787448790863567\\
1.74650775984145	-0.787448790863567\\
1.74489710101895	-0.838187926588819\\
1.74007161010608	-0.888722753722567\\
1.73205071765161	-0.938849786351895\\
1.72086672095853	-0.98836718060843\\
1.7065646540342	-1.03707554742236\\
1.6892021062543	-1.08477875539183\\
1.66884899047074	-1.1312847205349\\
1.64558726149727	-1.17640617974394\\
1.61951058610639	-1.21996144482804\\
1.59072396586629	-1.26177513410728\\
1.55934331433663	-1.3016788786128\\
1.5254949903255	-1.33951200004926\\
1.48931528908715	-1.37512215778959\\
1.45094989350906	-1.40836596229697\\
1.4105532874984	-1.43910955250384\\
1.36828813392985	-1.46722913482318\\
1.32432461965959	-1.49261148162163\\
1.27883977024295	-1.51515438714718\\
1.23201673711494	-1.53476707907565\\
1.18404406010407	-1.55137058401883\\
1.13511490824899	-1.5648980455224\\
1.08542630197499	-1.57529499327333\\
1.03517831976225	-1.58251956243257\\
0.984573292500439	-1.58654266220997\\
0.933814988773599	-1.58734809300267\\
0.883107794356014	-1.58493261162512\\
0.832655889222817	-1.57930594436831\\
0.782662425389293	-1.57049074783539\\
0.733328708889417	-1.55852251771152\\
0.684853389187508	-1.5434494458353\\
0.637431659286942	-1.52533222614723\\
0.591254469756826	-1.50424381029664\\
0.546507759841445	-1.48026911389112\\
0.503371708748557	-1.45350467457138\\
0.462020010131312	-1.42405826328823\\
0.422619172685218	-1.39204845034697\\
0.385327849676388	-1.35760412796666\\
0.350296200100842	-1.3208639912766\\
0.317665284047215	-1.28197597984005\\
0.287566494697579	-1.24109668195378\\
0.260121029253464	-1.19839070412229\\
0.235439400917506	-1.15403000824549\\
0.21362099389579	-1.10819321918886\\
0.194753663212719	-1.0610649055241\\
0.178913380949847	-1.01283483633671\\
0.16616393033312	-0.963697217092799\\
0.15655664890033	-0.913849907642247\\
0.150130221782978	-0.863493625506913\\
0.146910525934897	-0.812831137662021\\
0.146910525934897	-0.762066444065112\\
0.150130221782978	-0.711403956220221\\
0.15655664890033	-0.661047674084887\\
0.16616393033312	-0.611200364634334\\
0.178913380949847	-0.562062745390423\\
0.194753663212719	-0.513832676203031\\
0.21362099389579	-0.466704362538276\\
0.235439400917507	-0.420867573481638\\
0.260121029253464	-0.376506877604842\\
0.287566494697579	-0.33380089977335\\
0.317665284047216	-0.292921601887082\\
0.350296200100842	-0.254033590450534\\
0.385327849676388	-0.217293453760477\\
0.422619172685217	-0.18284913138016\\
0.462020010131312	-0.150839318438901\\
0.503371708748557	-0.12139290715575\\
0.546507759841446	-0.0946284678360159\\
0.591254469756826	-0.0706537714304981\\
0.637431659286943	-0.0495653555799017\\
0.684853389187508	-0.031448135891832\\
0.733328708889417	-0.0163750640156132\\
0.782662425389293	-0.0044068338917439\\
0.832655889222817	0.00440836264117939\\
0.883107794356015	0.0100350298979871\\
0.933814988773599	0.0124505112755332\\
0.984573292500439	0.0116450804828395\\
1.03517831976225	0.0076219807054364\\
1.08542630197499	0.000397411546199544\\
1.13511490824899	-0.00999953620473348\\
1.18404406010407	-0.0235269977083078\\
1.23201673711494	-0.0401305026514815\\
1.27883977024295	-0.0597431945799521\\
1.32432461965959	-0.0822861001055012\\
1.36828813392985	-0.107668446903955\\
1.4105532874984	-0.135788029223298\\
1.45094989350906	-0.166531619430161\\
1.48931528908715	-0.19977542393754\\
1.5254949903255	-0.235385581677877\\
1.55934331433663	-0.273218703114335\\
1.59072396586629	-0.313122447619855\\
1.61951058610639	-0.354936136899089\\
1.64558726149727	-0.398491401983192\\
1.66884899047074	-0.44361286119223\\
1.6892021062543	-0.490118826335305\\
1.7065646540342	-0.537822034304777\\
1.72086672095853	-0.586530401118703\\
1.73205071765161	-0.636047795375239\\
1.74007161010608	-0.686174828004567\\
1.74489710101895	-0.736709655138315\\
1.74650775984145	-0.787448790863567\\
}--cycle;
\addlegendentry{$\Omega_{I,12}^d\dot {p} \leq T_{I,12}^d$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.18857758620522	0.321933477616756\\
1.18606093179507	0.401213377187461\\
1.17852110224371	0.480174044583942\\
1.1659884577836	0.558497533067268\\
1.14851346295066	0.635868461593105\\
1.1261664833814	0.711975284739864\\
1.09903750247531	0.786511547192165\\
1.06723575906349	0.85917711772822\\
1.03088930754245	0.929679397742342\\
0.990144502244194	0.997734499436253\\
0.945165408119041	1.06306838893506\\
0.89613314010394	1.12541798972493\\
0.843245133836555	1.1845322419694\\
0.786714350651633	1.24017311343867\\
0.726768420060871	1.29211655798145\\
0.663648723169216	1.34015341767968\\
0.597609420718346	1.38409026505365\\
0.528916429671071	1.42375018192623\\
0.457846352457576	1.4589734718099\\
0.384685363195058	1.48961830294814\\
0.309728055365561	1.51556127942185\\
0.233276255592002	1.53669793802118\\
0.155637808288881	1.55294316888202\\
0.0771253360814816	1.56423155819332\\
-0.00194501901510431	1.57051765159552\\
-0.0812548685882923	1.5717761372091\\
-0.160484859865768	1.56800194755668\\
-0.239315961636389	1.55921027996792\\
-0.31743074887627	1.54543653538523\\
-0.394514680907326	1.52673617581668\\
-0.470257367941559	1.50318450101009\\
-0.544353820911193	1.47487634524748\\
-0.616505679552	1.44192569548093\\
-0.686422413794782	1.4044652323473\\
-0.75382249362742	1.36264579591022\\
-0.818434522716865	1.3166357782803\\
-0.879998331226389	1.26662044555958\\
-0.938266023427684	1.21280119184033\\
-0.993002975889476	1.15539472826212\\
-1.04398878222327	1.09463221039251\\
-1.09101814058207	1.03075830744522\\
-1.1339016803385	0.964030217083514\\
-1.17246672461344	0.894716629776019\\
-1.20655798558487	0.823096646875023\\
-1.23603818977717	0.749458656773842\\
-1.2607886308129	0.674099173668543\\
-1.28070964740154	0.597321643599932\\
-1.29572102464028	0.519435222583443\\
-1.30576231701114	0.440753531746984\\
-1.31079309177376	0.361593394489341\\
-1.31079309177376	0.282273560744171\\
-1.30576231701114	0.203113423486527\\
-1.29572102464028	0.124431732650068\\
-1.28070964740154	0.0465453116335799\\
-1.2607886308129	-0.030232218435031\\
-1.23603818977717	-0.10559170154033\\
-1.20655798558487	-0.179229691641511\\
-1.17246672461344	-0.250849674542507\\
-1.1339016803385	-0.320163261850002\\
-1.09101814058207	-0.386891352211708\\
-1.04398878222327	-0.450765255159001\\
-0.993002975889476	-0.511527773028609\\
-0.938266023427684	-0.568934236606823\\
-0.879998331226388	-0.622753490326067\\
-0.818434522716866	-0.672768823046785\\
-0.75382249362742	-0.718778840676708\\
-0.686422413794783	-0.760598277113792\\
-0.616505679552	-0.798058740247414\\
-0.544353820911193	-0.831009390013971\\
-0.47025736794156	-0.85931754577658\\
-0.394514680907327	-0.882869220583172\\
-0.31743074887627	-0.901569580151718\\
-0.239315961636389	-0.91534332473441\\
-0.160484859865768	-0.924134992323172\\
-0.0812548685882918	-0.927909181975588\\
-0.00194501901510433	-0.926650696362004\\
0.0771253360814813	-0.920364602959812\\
0.15563780828888	-0.909076213648504\\
0.233276255592001	-0.892830982787672\\
0.309728055365561	-0.871694324188337\\
0.384685363195057	-0.845751347714628\\
0.457846352457575	-0.815106516576392\\
0.52891642967107	-0.779883226692722\\
0.597609420718346	-0.740223309820137\\
0.663648723169215	-0.696286462446164\\
0.72676842006087	-0.648249602747941\\
0.786714350651632	-0.596306158205161\\
0.843245133836555	-0.540665286735885\\
0.896133140103939	-0.48155103449142\\
0.945165408119041	-0.419201433701545\\
0.990144502244194	-0.353867544202741\\
1.03088930754245	-0.28581244250883\\
1.06723575906349	-0.215310162494709\\
1.09903750247531	-0.142644591958654\\
1.1261664833814	-0.0681083295063531\\
1.14851346295066	0.00799849364040645\\
1.1659884577836	0.0853694221662424\\
1.17852110224371	0.163692910649568\\
1.18606093179507	0.242653578046049\\
1.18857758620522	0.321933477616755\\
0.988577586205218	0.321933477616755\\
0.986463596500696	0.255338361977362\\
0.980130139677553	0.189011401364318\\
0.96960271833106	0.123219671038324\\
0.954923722671392	0.0582280910766223\\
0.93615225983321	-0.00570164036665577\\
0.913363915872094	-0.0683121008265888\\
0.88665045140617	-0.129351180076875\\
0.856119432128492	-0.188573095288737\\
0.821893795677958	-0.245739380711622\\
0.784111356612829	-0.300619847890617\\
0.742924251480144	-0.352993512554112\\
0.698498326215541	-0.402649484439463\\
0.651012468340206	-0.449387816473655\\
0.600657886643966	-0.493020309889589\\
0.547637341254976	-0.533371272036097\\
0.492164327196245	-0.570278223830234\\
0.434462214716534	-0.603592554003206\\
0.374763349857198	-0.633180117505489\\
0.313308118876683	-0.658921775661606\\
0.250343980299906	-0.680713875899522\\
0.186124468490116	-0.698468669122963\\
0.120908172755494	-0.712114663046063\\
0.0549576961012791	-0.721596910067561\\
-0.0114614021798528	-0.726877228525403\\
-0.0780816758213303	-0.727934356440813\\
-0.144634868494411	-0.724764037132784\\
-0.210852993981732	-0.717379036358224\\
-0.276469415263232	-0.705809090908762\\
-0.34121991816932	-0.690100788871183\\
-0.404843775278075	-0.670317382033646\\
-0.467084795772567	-0.646538531193055\\
-0.527692357030845	-0.618859985389147\\
-0.586422413794783	-0.587393196356905\\
-0.643038480854198	-0.552264869749754\\
-0.697312585289332	-0.513616454940618\\
-0.749026184437331	-0.471603575455216\\
-0.79797104588642	-0.42639540233105\\
-0.843950085954325	-0.37817397292535\\
-0.886778163274709	-0.32713345791488\\
-0.926282824296107	-0.273479379439154\\
-0.962304997691508	-0.217427783535321\\
-0.994699634882452	-0.159204370197025\\
-1.02333629409846	-0.0990435845601884\\
-1.04809966561999	-0.0371876728751964\\
-1.06889003609	0.0261142929332548\\
-1.08562369002446	0.0906074181908881\\
-1.098233246905	0.156032011844738\\
-1.10666793249652	0.222124632147364\\
-1.11089378329713	0.288619147443784\\
-1.11089378329713	0.355247807789727\\
-1.10666793249652	0.421742323086148\\
-1.098233246905	0.487834943388773\\
-1.08562369002446	0.553259537042624\\
-1.06889003609	0.617752662300257\\
-1.04809966561999	0.681054628108708\\
-1.02333629409846	0.7429105397937\\
-0.994699634882452	0.803071325430537\\
-0.962304997691508	0.861294738768833\\
-0.926282824296107	0.917346334672665\\
-0.886778163274709	0.971000413148391\\
-0.843950085954325	1.02204092815886\\
-0.79797104588642	1.07026235756456\\
-0.749026184437332	1.11547053068873\\
-0.697312585289332	1.15748341017413\\
-0.643038480854198	1.19613182498327\\
-0.586422413794782	1.23126015159042\\
-0.527692357030845	1.26272694062266\\
-0.467084795772567	1.29040548642657\\
-0.404843775278075	1.31418433726716\\
-0.341219918169319	1.33396774410469\\
-0.276469415263232	1.34967604614227\\
-0.210852993981732	1.36124599159174\\
-0.14463486849441	1.3686309923663\\
-0.0780816758213307	1.37180131167432\\
-0.0114614021798528	1.37074418375891\\
0.0549576961012793	1.36546386530107\\
0.120908172755495	1.35598161827957\\
0.186124468490116	1.34233562435647\\
0.250343980299906	1.32458083113303\\
0.313308118876683	1.30278873089512\\
0.374763349857198	1.277047072739\\
0.434462214716535	1.24745950923672\\
0.492164327196245	1.21414517906375\\
0.547637341254976	1.17723822726961\\
0.600657886643966	1.1368872651231\\
0.651012468340207	1.09325477170717\\
0.698498326215541	1.04651643967297\\
0.742924251480145	0.996860467787622\\
0.784111356612829	0.944486803124128\\
0.821893795677958	0.889606335945133\\
0.856119432128492	0.832440050522248\\
0.88665045140617	0.773218135310386\\
0.913363915872094	0.7121790560601\\
0.93615225983321	0.649568595600167\\
0.954923722671392	0.585638864156889\\
0.96960271833106	0.520647284195186\\
0.980130139677553	0.454855553869192\\
0.986463596500696	0.388528593256148\\
0.988577586205218	0.321933477616756\\
}--cycle;
\addlegendentry{$\Omega_{I,23}^v\dot {p} \leq T_{I,23}^d$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.43857758620522	0.321933477616756\\
1.43555760091304	0.417069357101602\\
1.42650980545141	0.51182215797738\\
1.41147063209928	0.605810344157371\\
1.39050063829975	0.698655458388375\\
1.36368426281664	0.789983646164486\\
1.33112948572933	0.879427161107247\\
1.29296739363515	0.966625845750513\\
1.2493516518099	1.05122858176746\\
1.20045788545199	1.13289470380015\\
1.14648297250181	1.21129537119872\\
1.08764425088368	1.28611489214656\\
1.02417864336282	1.35705199483992\\
0.956341703540916	1.42382104060306\\
0.884406586832001	1.48615317405439\\
0.808662950562015	1.54379740569226\\
0.729415787620971	1.59652162254103\\
0.646984198364242	1.64411352278813\\
0.561700105708047	1.68638147064853\\
0.473906918593026	1.72315526801442\\
0.38395814919763	1.75428683978287\\
0.292215989469359	1.77965083010207\\
0.199049852705614	1.79914510713507\\
0.104834886056734	1.81269117430864\\
0.00995045994083129	1.82023448639127\\
-0.0852213595469944	1.82174466912757\\
-0.180297349079965	1.81721564154467\\
-0.27489467120471	1.80666564043815\\
-0.368632415892568	1.79013714693892\\
-0.461133134329835	1.76769671545667\\
-0.552024358770914	1.73943470568876\\
-0.640940102334475	1.70546491877363\\
-0.727522332703443	1.66592413905376\\
-0.811422413794782	1.62097158329341\\
-0.892302509593948	1.57078825956891\\
-0.969836944501282	1.515576238413\\
-1.04371351471271	1.45555783914814\\
-1.11363474535426	1.39097473468505\\
-1.17931908830841	1.32208697839119\\
-1.24050205590896	1.24917195694766\\
-1.29693728593953	1.17252327341091\\
-1.34839753364725	1.09244956497687\\
-1.39467558677717	1.00927326020787\\
-1.43558509994289	0.923329280726677\\
-1.47096134497364	0.83496369260526\\
-1.50066187421653	0.7445323128789\\
-1.52456709412289	0.652399276796567\\
-1.54258074680937	0.558935571576781\\
-1.55463029765441	0.46451754257303\\
-1.56066722736956	0.369525377863858\\
-1.56066722736956	0.274341577369654\\
-1.55463029765441	0.179349412660482\\
-1.54258074680937	0.0849313836567305\\
-1.52456709412289	-0.00853232156305517\\
-1.50066187421653	-0.100665357645388\\
-1.47096134497364	-0.191096737371747\\
-1.43558509994289	-0.279462325493164\\
-1.39467558677717	-0.365406304974359\\
-1.34839753364725	-0.448582609743354\\
-1.29693728593953	-0.5286563181774\\
-1.24050205590896	-0.605305001714152\\
-1.17931908830841	-0.678220023157682\\
-1.11363474535426	-0.747107779451538\\
-1.04371351471271	-0.811690883914632\\
-0.969836944501282	-0.871709283179492\\
-0.892302509593948	-0.926921304335401\\
-0.811422413794783	-0.977104628059902\\
-0.727522332703443	-1.02205718382025\\
-0.640940102334475	-1.06159796354012\\
-0.552024358770915	-1.09556775045525\\
-0.461133134329835	-1.12382976022316\\
-0.368632415892568	-1.14627019170541\\
-0.27489467120471	-1.16279868520464\\
-0.180297349079966	-1.17334868631116\\
-0.0852213595469937	-1.17787771389406\\
0.00995045994083126	-1.17636753115776\\
0.104834886056734	-1.16882421907513\\
0.199049852705613	-1.15527815190156\\
0.292215989469358	-1.13578387486856\\
0.38395814919763	-1.11041988454936\\
0.473906918593025	-1.0792883127809\\
0.561700105708047	-1.04251451541502\\
0.646984198364241	-1.00024656755462\\
0.729415787620971	-0.952654667307516\\
0.808662950562015	-0.899930450458748\\
0.884406586832001	-0.84228621882088\\
0.956341703540915	-0.779954085369545\\
1.02417864336282	-0.713185039606413\\
1.08764425088368	-0.642247936913055\\
1.14648297250181	-0.567428415965205\\
1.20045788545199	-0.48902774856664\\
1.24935165180989	-0.407361626533948\\
1.29296739363515	-0.322758890517002\\
1.33112948572933	-0.235560205873736\\
1.36368426281664	-0.146116690930975\\
1.39050063829975	-0.0547885031548634\\
1.41147063209928	0.0380566110761397\\
1.42650980545141	0.132044797256131\\
1.43555760091304	0.226797598131908\\
1.43857758620522	0.321933477616755\\
1.23857758620522	0.321933477616755\\
1.23596026561867	0.239482382063221\\
1.22811884288525	0.157363287970881\\
1.21508489264674	0.0759068599482218\\
1.19691089802048	-0.00455890571864753\\
1.17367003926845	-0.0837100017912775\\
1.14545589912611	-0.161227714741671\\
1.11238208597783	-0.236799908099168\\
1.07458177639594	-0.310122279313854\\
1.03220717888575	-0.380899585075521\\
0.985428920995594	-0.448846830154277\\
0.934435362259888	-0.513690414975747\\
0.879431835741808	-0.575169237309991\\
0.820639821229489	-0.633035743638038\\
0.758296053415096	-0.687056925962529\\
0.692651568647775	-0.737015260048681\\
0.623970694098871	-0.782709581317613\\
0.552529983409704	-0.823955894865101\\
0.47861710310767	-0.860588116344118\\
0.402529674274651	-0.892458740727883\\
0.324574074131975	-0.91943943626054\\
0.245064202367472	-0.941421561203849\\
0.164320217172227	-0.958316601299115\\
0.0826672460765318	-0.970056526182875\\
0.000434076776082787	-0.976594063321155\\
-0.0820481667800322	-0.977902888359282\\
-0.164447357708608	-0.973977731120769\\
-0.246431703550053	-0.964834396828457\\
-0.32767108227953	-0.950509702462457\\
-0.407838371591828	-0.931061328511169\\
-0.486610766107431	-0.906567586712313\\
-0.56367107719585	-0.8771271047192\\
-0.638709010182288	-0.842858428961981\\
-0.711422413794783	-0.803899547303014\\
-0.781518496820726	-0.760407333408447\\
-0.848715007073749	-0.712556915073326\\
-0.912741367923653	-0.66054096904378\\
-0.973339767813	-0.604568945175766\\
-1.03026619837326	-0.544866223054423\\
-1.08329143696041	-0.481673204470031\\
-1.13220196965357	-0.415244345404846\\
-1.17680085100025	-0.345847131428673\\
-1.21690849704618	-0.273761000628877\\
-1.25236340845647	-0.199276218411842\\
-1.28302282081646	-0.122692708706614\\
-1.30876327949363	-0.0443188462771025\\
-1.32948113674581	0.0355297849942529\\
-1.34509296907409	0.116531662851401\\
-1.35553591313979	0.198360621321318\\
-1.36076791889292	0.280687164069267\\
-1.36076791889292	0.363179791164244\\
-1.35553591313979	0.445506333912193\\
-1.34509296907409	0.527335292382111\\
-1.32948113674581	0.608337170239259\\
-1.30876327949363	0.688185801510614\\
-1.28302282081646	0.766559663940126\\
-1.25236340845647	0.843143173645354\\
-1.21690849704618	0.917627955862389\\
-1.17680085100025	0.989714086662184\\
-1.13220196965356	1.05911130063836\\
-1.08329143696041	1.12554015970354\\
-1.03026619837326	1.18873317828793\\
-0.973339767813	1.24843590040928\\
-0.912741367923653	1.30440792427729\\
-0.848715007073749	1.35642387030684\\
-0.781518496820726	1.40427428864196\\
-0.711422413794782	1.44776650253653\\
-0.638709010182289	1.48672538419549\\
-0.563671077195849	1.52099405995271\\
-0.48661076610743	1.55043454194582\\
-0.407838371591828	1.57492828374468\\
-0.32767108227953	1.59437665769597\\
-0.246431703550053	1.60870135206197\\
-0.164447357708607	1.61784468635428\\
-0.0820481667800328	1.62176984359279\\
0.000434076776082815	1.62046101855467\\
0.0826672460765321	1.61392348141639\\
0.164320217172228	1.60218355653263\\
0.245064202367473	1.58528851643736\\
0.324574074131975	1.56330639149405\\
0.402529674274651	1.53632569596139\\
0.47861710310767	1.50445507157763\\
0.552529983409705	1.46782285009861\\
0.623970694098871	1.42657653655112\\
0.692651568647775	1.38088221528219\\
0.758296053415097	1.33092388119604\\
0.82063982122949	1.27690269887155\\
0.879431835741809	1.2190361925435\\
0.934435362259889	1.15755737020926\\
0.985428920995594	1.09271378538779\\
1.03220717888575	1.02476654030903\\
1.07458177639594	0.953989234547365\\
1.11238208597783	0.880666863332679\\
1.14545589912611	0.805094669975182\\
1.17367003926845	0.727576957024789\\
1.19691089802048	0.648425860952159\\
1.21508489264674	0.567960095285289\\
1.22811884288525	0.48650366726263\\
1.23596026561867	0.40438457317029\\
1.23857758620522	0.321933477616756\\
}--cycle;
\addlegendentry{$\Omega_{I,13}^v\dot {p} \leq T_{I,13}^d$}

\end{axis}

\begin{axis}[%
width=3.745in,
height=1.208in,
at={(0.903in,2.747in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.7,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.9\\
0.02	0.901974018637005\\
0.04	0.904943997406647\\
0.06	0.908895792327186\\
0.08	0.913804359342982\\
0.1	0.919634447558401\\
0.12	0.926341556965475\\
0.14	0.933873111527137\\
0.16	0.942169791635422\\
0.18	0.951166967678576\\
0.2	0.960796178328292\\
0.22	0.970986602400234\\
0.24	0.981666480726879\\
0.26	0.992764453348395\\
0.28	0.999051079582722\\
0.3	0.99875370669246\\
0.32	0.996984225206487\\
0.34	0.995411112822224\\
0.36	0.993976989781432\\
0.38	0.992638847804645\\
0.4	0.991365079850349\\
0.42	0.990130708104896\\
0.44	0.988916123508747\\
0.46	0.987712736322683\\
0.48	0.986520038500695\\
0.5	0.985344447751018\\
0.52	0.984197517823213\\
0.54	0.983101390404284\\
0.56	0.982081943591448\\
0.58	0.981173540697382\\
0.6	0.980418016457142\\
0.62	0.979863185949339\\
0.64	0.979562318490153\\
0.66	0.979573535569096\\
0.68	0.979955401640695\\
0.7	0.980771263512441\\
0.72	0.98208797142996\\
0.74	0.983973967525816\\
0.76	0.983071256999028\\
0.78	0.976040834659826\\
0.8	0.969824493740865\\
0.82	0.964496419154299\\
0.84	0.956704003581693\\
0.86	0.949950871763699\\
0.88	0.940876993346705\\
0.9	0.931262273349888\\
0.92	0.921156018886326\\
0.94	0.912307452186334\\
0.96	0.90131653863486\\
0.98	0.88991681804009\\
1	0.878115514180219\\
1.02	0.867614035905346\\
1.04	0.854952559617738\\
1.06	0.843523764689832\\
1.08	0.829834926210487\\
1.1	0.817253251170764\\
1.12	0.803974101483136\\
1.14	0.800232547066179\\
1.16	0.800760802219842\\
1.18	0.802016098449068\\
1.2	0.803903548471708\\
1.22	0.806335226805848\\
1.24	0.809233249256645\\
1.26	0.812532617616616\\
1.28	0.816129912115614\\
1.3	0.819881762467164\\
1.32	0.823703337942105\\
1.34	0.82923198479372\\
1.36	0.836389121843749\\
1.38	0.843376360709318\\
1.4	0.850112632446587\\
1.42	0.85652428218938\\
1.44	0.865971297895005\\
1.46	0.880089646342769\\
1.48	0.90908417157135\\
1.5	0.937438599610138\\
1.52	0.965080995055718\\
1.54	0.99194109642401\\
1.56	0.999096197697582\\
1.58	0.998526519363447\\
1.6	0.998748174020585\\
1.62	0.997992936944272\\
1.64	0.996221147307685\\
1.66	0.99339824125883\\
1.68	0.989495073510847\\
1.7	0.984488185494982\\
1.72	0.978360019084296\\
1.74	0.971089154972293\\
1.76	0.96266401434887\\
1.78	0.953081532191863\\
1.8	0.942334397656691\\
1.82	0.930424887613012\\
1.84	0.917363354313783\\
1.86	0.903165286959827\\
1.88	0.887851148404157\\
1.9	0.871446167597794\\
1.92	0.853980091185368\\
1.94	0.837199705971307\\
1.96	0.8211290434061\\
1.98	0.804079326850316\\
2	0.801500409923577\\
2.02	0.803097859648409\\
2.04	0.803751658150234\\
2.06	0.803493189984201\\
2.08	0.802356872716618\\
2.1	0.800379929157984\\
2.12	0.801040204494219\\
2.14	0.800937225883633\\
2.16	0.800114721595771\\
2.18	0.80206346759005\\
2.2	0.803384370973646\\
2.22	0.802402256749901\\
2.24	0.800892140207335\\
2.26	0.800630139189085\\
2.28	0.801667187329775\\
2.3	0.80405532026396\\
2.32	0.806123666039007\\
2.34	0.807924585628144\\
2.36	0.807795928591635\\
2.38	0.80063618294812\\
2.4	0.801945365339878\\
2.42	0.803194957455032\\
2.44	0.801000266414749\\
2.46	0.802271964377633\\
2.48	0.803623855805278\\
2.5	0.803382846852192\\
2.52	0.801589305016668\\
2.54	0.801713419444878\\
2.56	0.800359662754987\\
2.58	0.800992429310058\\
2.6	0.800211024965421\\
2.62	0.801473476681733\\
2.64	0.801373448352569\\
2.66	0.801647675598107\\
2.68	0.800599865477265\\
2.7	0.801675214373455\\
2.72	0.80145520202983\\
2.74	0.803377571010612\\
2.76	0.807445772366812\\
2.78	0.811942128609491\\
2.8	0.815151710895622\\
2.82	0.815357519614489\\
2.84	0.815985174070084\\
2.86	0.817023349474674\\
2.88	0.818459129489036\\
2.9	0.820276335276671\\
2.92	0.822454950475453\\
2.94	0.818122594119418\\
2.96	0.814128980559699\\
2.98	0.808738253779117\\
3	0.801937254560925\\
3.02	0.800555405044727\\
3.04	0.80112531587146\\
3.06	0.801902528845124\\
3.08	0.802857138923307\\
3.1	0.800536315876345\\
3.12	0.801765653507482\\
3.14	0.801369212338952\\
3.16	0.802738121588118\\
3.18	0.804122281674792\\
3.2	0.805488047792684\\
3.22	0.806802155847232\\
3.24	0.808031997773001\\
3.26	0.809145898662166\\
3.28	0.804981496413805\\
3.3	0.800668868138466\\
3.32	0.8013118335037\\
3.34	0.801732753499019\\
3.36	0.800193679177217\\
3.38	0.800107464575631\\
3.4	0.803154471122964\\
3.42	0.80074144309801\\
3.44	0.80143682862272\\
3.46	0.80349213590101\\
3.48	0.805172758032218\\
3.5	0.801335460688813\\
3.52	0.800556496987149\\
3.54	0.801096847640507\\
3.56	0.801235593303716\\
3.58	0.800970774190925\\
3.6	0.800303925309268\\
3.62	0.802660132599144\\
3.64	0.801182078893624\\
3.66	0.80103225829008\\
3.68	0.802209038352323\\
3.7	0.80300551154638\\
3.72	0.80172217487742\\
3.74	0.80010631016109\\
3.76	0.801599647641619\\
3.78	0.804490424178128\\
3.8	0.8070785816724\\
3.82	0.809384257569435\\
3.84	0.811430243427547\\
3.86	0.813241813807678\\
3.88	0.814846535080976\\
3.9	0.81627405546312\\
3.92	0.815841138496782\\
3.94	0.813595778733061\\
3.96	0.811298177083638\\
3.98	0.805564441752603\\
4	0.801601632632344\\
4.02	0.801162120899633\\
4.04	0.802555495467771\\
4.06	0.8040971465158\\
4.08	0.80582139779828\\
4.1	0.807761693169778\\
4.12	0.809950306150888\\
4.14	0.812418056136198\\
4.16	0.815194033773505\\
4.18	0.816584083433952\\
4.2	0.814898182278679\\
4.22	0.810169838074672\\
4.24	0.800711977620267\\
4.26	0.802065878740224\\
4.28	0.803902214665547\\
4.3	0.801059986875002\\
4.32	0.800447433672686\\
4.34	0.800347000532487\\
4.36	0.800759526594616\\
4.38	0.801681104475546\\
4.4	0.803103168128856\\
4.42	0.805012632160634\\
4.44	0.803950303331026\\
4.46	0.803321684103352\\
4.48	0.803105418385023\\
4.5	0.80327575290621\\
4.52	0.803802090592322\\
4.54	0.804647486131045\\
4.56	0.807490150162424\\
4.58	0.812291148631627\\
4.6	0.81728486001109\\
4.62	0.822419673108044\\
4.64	0.827640969337897\\
4.66	0.832893383567984\\
4.68	0.838119372731255\\
4.7	0.843259263243687\\
4.72	0.848253562761964\\
4.74	0.853040723180972\\
4.76	0.859276127707632\\
4.78	0.875485556838591\\
4.8	0.896465634949213\\
4.82	0.917002960726039\\
4.84	0.937032854177749\\
4.86	0.95649291741738\\
4.88	0.975323136737065\\
4.9	0.993469120794663\\
4.92	0.998865851794964\\
4.94	0.998325379118293\\
4.96	0.996950544066028\\
4.98	0.994700990934268\\
5	0.994971154358378\\
5.02	0.994298436140133\\
5.04	0.99265722209744\\
5.06	0.99002828686072\\
5.08	0.986399472485773\\
5.1	0.981766387118956\\
5.12	0.976133122545649\\
5.14	0.969512989230194\\
5.16	0.961929266993504\\
5.18	0.953415968628861\\
5.2	0.94401861233246\\
5.22	0.933794996568533\\
5.24	0.922815967576969\\
5.26	0.911166164772393\\
5.28	0.898944722327128\\
5.3	0.886265895803229\\
5.32	0.873259570378986\\
5.34	0.860071591768973\\
5.36	0.846863842535228\\
5.38	0.833813966028312\\
5.4	0.821114619718826\\
5.42	0.808972122819405\\
5.44	0.801045068894196\\
5.46	0.800975700648185\\
5.48	0.802085026646814\\
5.5	0.804598271268933\\
5.52	0.808726580253297\\
5.54	0.81466111230129\\
5.56	0.822575618158612\\
5.58	0.820625744604069\\
5.6	0.800452747345534\\
5.62	0.801577779571714\\
5.64	0.801755252295564\\
5.66	0.802729148901604\\
5.68	0.802777678497275\\
5.7	0.803575367193298\\
5.72	0.803326257613449\\
5.74	0.801924446074942\\
5.76	0.80095726361069\\
5.78	0.803706235737283\\
5.8	0.808284371951789\\
5.82	0.814520179189504\\
5.84	0.820520735673307\\
5.86	0.824400543107987\\
5.88	0.827734532076636\\
5.9	0.832114846722673\\
5.92	0.837428625899497\\
5.94	0.843578899313686\\
5.96	0.85041489517484\\
5.98	0.8578299751787\\
6	0.86575108047679\\
6.02	0.874114331787814\\
6.04	0.88457244781343\\
6.06	0.910798385731464\\
6.08	0.937305899110311\\
6.1	0.964055628647966\\
6.12	0.992729190130333\\
6.14	0.999285000965036\\
6.16	0.999133544029406\\
6.18	0.999113858614332\\
6.2	0.9992073780689\\
6.22	0.999396223535499\\
6.24	0.999662613403224\\
6.26	0.999988323141564\\
6.28	0.996921165606169\\
6.3	0.993875321811383\\
6.32	0.990828394318427\\
6.34	0.987755919299578\\
6.36	0.984631203009807\\
6.38	0.981425256497367\\
6.4	0.978106831165151\\
6.42	0.974642556276454\\
6.44	0.970997178089053\\
6.46	0.967133899036022\\
6.48	0.963014814281436\\
6.5	0.958601442086574\\
6.52	0.953855343739626\\
6.54	0.948738828328607\\
6.56	0.943215737359138\\
6.58	0.937252304107298\\
6.6	0.930818082608369\\
6.62	0.923886941253236\\
6.64	0.916438116013002\\
6.66	0.908457318231362\\
6.68	0.903354613173579\\
6.7	0.901030130390734\\
6.72	0.897993382406434\\
6.74	0.89420644356473\\
6.76	0.889622547895948\\
6.78	0.884201837952352\\
6.8	0.877909486639036\\
6.82	0.870713032572202\\
6.84	0.857440153617296\\
6.86	0.838086778517797\\
6.88	0.817760779288587\\
6.9	0.801580821298659\\
6.92	0.801509909559848\\
6.94	0.802069845819988\\
6.96	0.801523536168331\\
6.98	0.801570594588719\\
7	0.802192631826842\\
7.02	0.801660925233557\\
7.04	0.801687179883764\\
7.06	0.802264845897327\\
7.08	0.801675907293468\\
7.1	0.801646158074942\\
7.12	0.800462978562156\\
7.14	0.801584728050671\\
7.16	0.803306798174121\\
7.18	0.803932927342164\\
7.2	0.803494005569494\\
7.22	0.802026636828891\\
7.24	0.80129649387461\\
7.26	0.80135062118351\\
7.28	0.800518639120992\\
7.3	0.802307566805364\\
7.32	0.803333090090274\\
7.34	0.803664507708244\\
7.36	0.803376246077024\\
7.38	0.800824818731934\\
7.4	0.801258520813207\\
7.42	0.803040968994543\\
7.44	0.802825747816081\\
7.46	0.800705500562844\\
7.48	0.800207782529614\\
7.5	0.801428553564168\\
7.52	0.802748370910556\\
7.54	0.804262477356053\\
7.56	0.806064624302253\\
7.58	0.80824672154419\\
7.6	0.810897184093999\\
7.62	0.814100171648903\\
7.64	0.817935326900301\\
7.66	0.822476271216939\\
7.68	0.827790064980881\\
7.7	0.833936794977689\\
7.72	0.840969313519403\\
7.74	0.848933163530893\\
7.76	0.857865725104502\\
7.78	0.867796718553591\\
7.8	0.878748418276911\\
7.82	0.890736001349937\\
7.84	0.903768008424157\\
7.86	0.924707697352769\\
7.88	0.958689660398329\\
7.9	0.995408634242791\\
7.92	0.998822070526003\\
7.94	0.99982477346514\\
7.96	0.998402878323291\\
7.98	0.997970203905117\\
8	0.998503751421466\\
8.02	0.996546994480441\\
8.04	0.995503355641932\\
8.06	0.995345570734349\\
8.08	0.996045398763835\\
8.1	0.997573785883781\\
8.12	0.999900959472832\\
8.14	0.999564282992724\\
8.16	0.99996790231485\\
8.18	0.997647295805697\\
8.2	0.997723612312368\\
8.22	0.998444307340944\\
8.24	0.998059864332214\\
8.26	0.99825351261216\\
8.28	0.998989290362932\\
8.3	0.998512824232495\\
8.32	0.996789203446607\\
8.34	0.995498006589083\\
8.36	0.996315758482387\\
8.38	0.99919702101713\\
8.4	0.998952163748778\\
8.42	0.99897428685223\\
8.44	0.999201852710054\\
8.46	0.999581440548527\\
8.48	0.998349945761404\\
8.5	0.995464436475353\\
8.52	0.994308153695768\\
8.54	0.994824396347069\\
8.56	0.99523846669855\\
8.58	0.997213744940974\\
8.6	0.998976758290947\\
8.62	0.998758579566821\\
8.64	0.998225483954579\\
8.66	0.997330017459691\\
8.68	0.996027050623617\\
8.7	0.994271055413438\\
8.72	0.992011527132209\\
8.74	0.989209174970435\\
8.76	0.98582511514589\\
8.78	0.981816172133933\\
8.8	0.977151179587057\\
8.82	0.971803324159012\\
8.84	0.965750519705764\\
8.86	0.958972436596791\\
8.88	0.95144528023253\\
8.9	0.943158325986769\\
8.92	0.93410288632445\\
8.94	0.92426695663878\\
8.96	0.913651738273095\\
8.98	0.902263806668944\\
9	0.890115207733274\\
9.02	0.877223519630294\\
9.04	0.863608459260969\\
9.06	0.849285816835755\\
9.08	0.835995627329073\\
9.1	0.827172553598403\\
9.12	0.817680642413236\\
9.14	0.807540120702197\\
9.16	0.800202193764834\\
9.18	0.802510824475307\\
9.2	0.804167478047671\\
9.22	0.805182060790211\\
9.24	0.805567144334244\\
9.26	0.805337758294263\\
9.28	0.804511169589483\\
9.3	0.803106650594731\\
9.32	0.801145238476026\\
9.34	0.800367590899786\\
9.36	0.800795855581799\\
9.38	0.80072776443946\\
9.4	0.800185981662466\\
9.42	0.800916724495944\\
9.44	0.80121978710907\\
9.46	0.802842746661842\\
9.48	0.800636204706196\\
9.5	0.801519716183849\\
9.52	0.80034773658355\\
9.54	0.800589313762648\\
9.56	0.800545513318828\\
9.58	0.800231427493824\\
9.6	0.80138703192406\\
9.62	0.800596072285104\\
9.64	0.801311813819011\\
9.66	0.803555973228851\\
9.68	0.805625361173152\\
9.7	0.805814167989964\\
9.72	0.804128275101783\\
9.74	0.802292475911631\\
9.76	0.800314653523351\\
9.78	0.801634509068786\\
9.8	0.802823171849672\\
9.82	0.803879113480855\\
9.84	0.804798374768861\\
9.86	0.80557438596554\\
9.88	0.804481036285876\\
9.9	0.801504073575256\\
9.92	0.801780683100636\\
9.94	0.800146673266226\\
9.96	0.800015087514085\\
9.98	0.803081387885971\\
10	0.805889758303388\\
10.02	0.808413054891966\\
10.04	0.810622329573125\\
10.06	0.812486196413822\\
10.08	0.80710924497902\\
10.1	0.801320740354371\\
10.12	0.801946890528672\\
10.14	0.800371749772026\\
10.16	0.801703612740674\\
10.18	0.804184491663153\\
10.2	0.800911519985349\\
10.22	0.802135938709789\\
10.24	0.80095356357333\\
10.26	0.800751711654107\\
10.28	0.801486437593323\\
10.3	0.803112625441931\\
10.32	0.803874127992539\\
10.34	0.803729468006343\\
10.36	0.800924607411753\\
10.38	0.800567004945736\\
10.4	0.800900958653209\\
10.42	0.800176238054028\\
10.44	0.801790499181198\\
10.46	0.802282883818933\\
10.48	0.801629972902685\\
10.5	0.801528245118056\\
10.52	0.800248138669872\\
10.54	0.801212867459543\\
10.56	0.802705810648375\\
10.58	0.801306180227821\\
10.6	0.800465695348537\\
10.62	0.800214895361812\\
10.64	0.80059784986021\\
10.66	0.80167145265161\\
10.68	0.800065936308163\\
10.7	0.801029020241454\\
10.72	0.801220406415243\\
10.74	0.800757304313833\\
10.76	0.801497660687186\\
10.78	0.803592281569119\\
10.8	0.805482751595483\\
10.82	0.807349220379478\\
10.84	0.807665876416181\\
10.86	0.806646217105669\\
10.88	0.809711697792423\\
10.9	0.813734410406648\\
10.92	0.818998169352353\\
10.94	0.825802775948062\\
10.96	0.83445235496251\\
10.98	0.845244448261882\\
11	0.858456149081694\\
11.02	0.874347416321884\\
11.04	0.893146160742001\\
11.06	0.91503436197811\\
11.08	0.940143032566369\\
11.1	0.968551693342868\\
11.12	0.998575552910564\\
11.14	0.999418959184917\\
11.16	0.998549885466124\\
11.18	0.999339370717639\\
11.2	0.999962342870301\\
11.22	0.998560092001438\\
11.24	0.998385898983061\\
11.26	0.999222396904548\\
11.28	0.999123669254762\\
11.3	0.999562743605873\\
11.32	0.998569915638397\\
11.34	0.999330642741496\\
11.36	0.998161222734129\\
11.38	0.998272076308074\\
11.4	0.999448655272748\\
11.42	0.998049443234384\\
11.44	0.997350885486385\\
11.46	0.997205453007711\\
11.48	0.997489403290756\\
11.5	0.999819158669049\\
11.52	0.998891395249308\\
11.54	0.999726861818013\\
11.56	0.997090837087979\\
11.58	0.994346743877601\\
11.6	0.986283343213021\\
11.62	0.976277681283233\\
11.64	0.965997196992832\\
11.66	0.951964572560315\\
11.68	0.937557480767142\\
11.7	0.922732598824473\\
11.72	0.907452446961407\\
11.74	0.891680692331281\\
11.76	0.875381789412389\\
11.78	0.858520705213968\\
11.8	0.841062733592229\\
11.82	0.822973401841426\\
11.84	0.80421847188047\\
11.86	0.800228451548027\\
11.88	0.800675524639948\\
11.9	0.800375744532721\\
11.92	0.802739563722408\\
11.94	0.804299068851879\\
11.96	0.805025078123756\\
11.98	0.803166896480143\\
12	0.800419424658935\\
12.02	0.800205799768335\\
12.04	0.800781506322002\\
12.06	0.800401718473081\\
12.08	0.80077116472359\\
12.1	0.801872140991627\\
12.12	0.801965018840667\\
12.14	0.801037297021017\\
12.16	0.800800873603038\\
12.18	0.801245294319007\\
12.2	0.80064412573538\\
12.22	0.802428629240291\\
12.24	0.804872270438666\\
12.26	0.804536686733363\\
12.28	0.801428281069389\\
12.3	0.80070605730499\\
12.32	0.80066791925417\\
12.34	0.801337889010805\\
12.36	0.802744449255014\\
12.38	0.803208885687382\\
12.4	0.802776488925948\\
12.42	0.801500234320568\\
12.44	0.801160873653818\\
12.46	0.800106589427729\\
12.48	0.800137385329087\\
12.5	0.801339368566634\\
};
\addlegendentry{$\|(x_1,y_1)-(x_2,y_2)\|_2$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
};
\addlegendentry{$d_{12}^{max}$}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.8\\
0.02	0.8\\
0.04	0.8\\
0.06	0.8\\
0.08	0.8\\
0.1	0.8\\
0.12	0.8\\
0.14	0.8\\
0.16	0.8\\
0.18	0.8\\
0.2	0.8\\
0.22	0.8\\
0.24	0.8\\
0.26	0.8\\
0.28	0.8\\
0.3	0.8\\
0.32	0.8\\
0.34	0.8\\
0.36	0.8\\
0.38	0.8\\
0.4	0.8\\
0.42	0.8\\
0.44	0.8\\
0.46	0.8\\
0.48	0.8\\
0.5	0.8\\
0.52	0.8\\
0.54	0.8\\
0.56	0.8\\
0.58	0.8\\
0.6	0.8\\
0.62	0.8\\
0.64	0.8\\
0.66	0.8\\
0.68	0.8\\
0.7	0.8\\
0.72	0.8\\
0.74	0.8\\
0.76	0.8\\
0.78	0.8\\
0.8	0.8\\
0.82	0.8\\
0.84	0.8\\
0.86	0.8\\
0.88	0.8\\
0.9	0.8\\
0.92	0.8\\
0.94	0.8\\
0.96	0.8\\
0.98	0.8\\
1	0.8\\
1.02	0.8\\
1.04	0.8\\
1.06	0.8\\
1.08	0.8\\
1.1	0.8\\
1.12	0.8\\
1.14	0.8\\
1.16	0.8\\
1.18	0.8\\
1.2	0.8\\
1.22	0.8\\
1.24	0.8\\
1.26	0.8\\
1.28	0.8\\
1.3	0.8\\
1.32	0.8\\
1.34	0.8\\
1.36	0.8\\
1.38	0.8\\
1.4	0.8\\
1.42	0.8\\
1.44	0.8\\
1.46	0.8\\
1.48	0.8\\
1.5	0.8\\
1.52	0.8\\
1.54	0.8\\
1.56	0.8\\
1.58	0.8\\
1.6	0.8\\
1.62	0.8\\
1.64	0.8\\
1.66	0.8\\
1.68	0.8\\
1.7	0.8\\
1.72	0.8\\
1.74	0.8\\
1.76	0.8\\
1.78	0.8\\
1.8	0.8\\
1.82	0.8\\
1.84	0.8\\
1.86	0.8\\
1.88	0.8\\
1.9	0.8\\
1.92	0.8\\
1.94	0.8\\
1.96	0.8\\
1.98	0.8\\
2	0.8\\
2.02	0.8\\
2.04	0.8\\
2.06	0.8\\
2.08	0.8\\
2.1	0.8\\
2.12	0.8\\
2.14	0.8\\
2.16	0.8\\
2.18	0.8\\
2.2	0.8\\
2.22	0.8\\
2.24	0.8\\
2.26	0.8\\
2.28	0.8\\
2.3	0.8\\
2.32	0.8\\
2.34	0.8\\
2.36	0.8\\
2.38	0.8\\
2.4	0.8\\
2.42	0.8\\
2.44	0.8\\
2.46	0.8\\
2.48	0.8\\
2.5	0.8\\
2.52	0.8\\
2.54	0.8\\
2.56	0.8\\
2.58	0.8\\
2.6	0.8\\
2.62	0.8\\
2.64	0.8\\
2.66	0.8\\
2.68	0.8\\
2.7	0.8\\
2.72	0.8\\
2.74	0.8\\
2.76	0.8\\
2.78	0.8\\
2.8	0.8\\
2.82	0.8\\
2.84	0.8\\
2.86	0.8\\
2.88	0.8\\
2.9	0.8\\
2.92	0.8\\
2.94	0.8\\
2.96	0.8\\
2.98	0.8\\
3	0.8\\
3.02	0.8\\
3.04	0.8\\
3.06	0.8\\
3.08	0.8\\
3.1	0.8\\
3.12	0.8\\
3.14	0.8\\
3.16	0.8\\
3.18	0.8\\
3.2	0.8\\
3.22	0.8\\
3.24	0.8\\
3.26	0.8\\
3.28	0.8\\
3.3	0.8\\
3.32	0.8\\
3.34	0.8\\
3.36	0.8\\
3.38	0.8\\
3.4	0.8\\
3.42	0.8\\
3.44	0.8\\
3.46	0.8\\
3.48	0.8\\
3.5	0.8\\
3.52	0.8\\
3.54	0.8\\
3.56	0.8\\
3.58	0.8\\
3.6	0.8\\
3.62	0.8\\
3.64	0.8\\
3.66	0.8\\
3.68	0.8\\
3.7	0.8\\
3.72	0.8\\
3.74	0.8\\
3.76	0.8\\
3.78	0.8\\
3.8	0.8\\
3.82	0.8\\
3.84	0.8\\
3.86	0.8\\
3.88	0.8\\
3.9	0.8\\
3.92	0.8\\
3.94	0.8\\
3.96	0.8\\
3.98	0.8\\
4	0.8\\
4.02	0.8\\
4.04	0.8\\
4.06	0.8\\
4.08	0.8\\
4.1	0.8\\
4.12	0.8\\
4.14	0.8\\
4.16	0.8\\
4.18	0.8\\
4.2	0.8\\
4.22	0.8\\
4.24	0.8\\
4.26	0.8\\
4.28	0.8\\
4.3	0.8\\
4.32	0.8\\
4.34	0.8\\
4.36	0.8\\
4.38	0.8\\
4.4	0.8\\
4.42	0.8\\
4.44	0.8\\
4.46	0.8\\
4.48	0.8\\
4.5	0.8\\
4.52	0.8\\
4.54	0.8\\
4.56	0.8\\
4.58	0.8\\
4.6	0.8\\
4.62	0.8\\
4.64	0.8\\
4.66	0.8\\
4.68	0.8\\
4.7	0.8\\
4.72	0.8\\
4.74	0.8\\
4.76	0.8\\
4.78	0.8\\
4.8	0.8\\
4.82	0.8\\
4.84	0.8\\
4.86	0.8\\
4.88	0.8\\
4.9	0.8\\
4.92	0.8\\
4.94	0.8\\
4.96	0.8\\
4.98	0.8\\
5	0.8\\
5.02	0.8\\
5.04	0.8\\
5.06	0.8\\
5.08	0.8\\
5.1	0.8\\
5.12	0.8\\
5.14	0.8\\
5.16	0.8\\
5.18	0.8\\
5.2	0.8\\
5.22	0.8\\
5.24	0.8\\
5.26	0.8\\
5.28	0.8\\
5.3	0.8\\
5.32	0.8\\
5.34	0.8\\
5.36	0.8\\
5.38	0.8\\
5.4	0.8\\
5.42	0.8\\
5.44	0.8\\
5.46	0.8\\
5.48	0.8\\
5.5	0.8\\
5.52	0.8\\
5.54	0.8\\
5.56	0.8\\
5.58	0.8\\
5.6	0.8\\
5.62	0.8\\
5.64	0.8\\
5.66	0.8\\
5.68	0.8\\
5.7	0.8\\
5.72	0.8\\
5.74	0.8\\
5.76	0.8\\
5.78	0.8\\
5.8	0.8\\
5.82	0.8\\
5.84	0.8\\
5.86	0.8\\
5.88	0.8\\
5.9	0.8\\
5.92	0.8\\
5.94	0.8\\
5.96	0.8\\
5.98	0.8\\
6	0.8\\
6.02	0.8\\
6.04	0.8\\
6.06	0.8\\
6.08	0.8\\
6.1	0.8\\
6.12	0.8\\
6.14	0.8\\
6.16	0.8\\
6.18	0.8\\
6.2	0.8\\
6.22	0.8\\
6.24	0.8\\
6.26	0.8\\
6.28	0.8\\
6.3	0.8\\
6.32	0.8\\
6.34	0.8\\
6.36	0.8\\
6.38	0.8\\
6.4	0.8\\
6.42	0.8\\
6.44	0.8\\
6.46	0.8\\
6.48	0.8\\
6.5	0.8\\
6.52	0.8\\
6.54	0.8\\
6.56	0.8\\
6.58	0.8\\
6.6	0.8\\
6.62	0.8\\
6.64	0.8\\
6.66	0.8\\
6.68	0.8\\
6.7	0.8\\
6.72	0.8\\
6.74	0.8\\
6.76	0.8\\
6.78	0.8\\
6.8	0.8\\
6.82	0.8\\
6.84	0.8\\
6.86	0.8\\
6.88	0.8\\
6.9	0.8\\
6.92	0.8\\
6.94	0.8\\
6.96	0.8\\
6.98	0.8\\
7	0.8\\
7.02	0.8\\
7.04	0.8\\
7.06	0.8\\
7.08	0.8\\
7.1	0.8\\
7.12	0.8\\
7.14	0.8\\
7.16	0.8\\
7.18	0.8\\
7.2	0.8\\
7.22	0.8\\
7.24	0.8\\
7.26	0.8\\
7.28	0.8\\
7.3	0.8\\
7.32	0.8\\
7.34	0.8\\
7.36	0.8\\
7.38	0.8\\
7.4	0.8\\
7.42	0.8\\
7.44	0.8\\
7.46	0.8\\
7.48	0.8\\
7.5	0.8\\
7.52	0.8\\
7.54	0.8\\
7.56	0.8\\
7.58	0.8\\
7.6	0.8\\
7.62	0.8\\
7.64	0.8\\
7.66	0.8\\
7.68	0.8\\
7.7	0.8\\
7.72	0.8\\
7.74	0.8\\
7.76	0.8\\
7.78	0.8\\
7.8	0.8\\
7.82	0.8\\
7.84	0.8\\
7.86	0.8\\
7.88	0.8\\
7.9	0.8\\
7.92	0.8\\
7.94	0.8\\
7.96	0.8\\
7.98	0.8\\
8	0.8\\
8.02	0.8\\
8.04	0.8\\
8.06	0.8\\
8.08	0.8\\
8.1	0.8\\
8.12	0.8\\
8.14	0.8\\
8.16	0.8\\
8.18	0.8\\
8.2	0.8\\
8.22	0.8\\
8.24	0.8\\
8.26	0.8\\
8.28	0.8\\
8.3	0.8\\
8.32	0.8\\
8.34	0.8\\
8.36	0.8\\
8.38	0.8\\
8.4	0.8\\
8.42	0.8\\
8.44	0.8\\
8.46	0.8\\
8.48	0.8\\
8.5	0.8\\
8.52	0.8\\
8.54	0.8\\
8.56	0.8\\
8.58	0.8\\
8.6	0.8\\
8.62	0.8\\
8.64	0.8\\
8.66	0.8\\
8.68	0.8\\
8.7	0.8\\
8.72	0.8\\
8.74	0.8\\
8.76	0.8\\
8.78	0.8\\
8.8	0.8\\
8.82	0.8\\
8.84	0.8\\
8.86	0.8\\
8.88	0.8\\
8.9	0.8\\
8.92	0.8\\
8.94	0.8\\
8.96	0.8\\
8.98	0.8\\
9	0.8\\
9.02	0.8\\
9.04	0.8\\
9.06	0.8\\
9.08	0.8\\
9.1	0.8\\
9.12	0.8\\
9.14	0.8\\
9.16	0.8\\
9.18	0.8\\
9.2	0.8\\
9.22	0.8\\
9.24	0.8\\
9.26	0.8\\
9.28	0.8\\
9.3	0.8\\
9.32	0.8\\
9.34	0.8\\
9.36	0.8\\
9.38	0.8\\
9.4	0.8\\
9.42	0.8\\
9.44	0.8\\
9.46	0.8\\
9.48	0.8\\
9.5	0.8\\
9.52	0.8\\
9.54	0.8\\
9.56	0.8\\
9.58	0.8\\
9.6	0.8\\
9.62	0.8\\
9.64	0.8\\
9.66	0.8\\
9.68	0.8\\
9.7	0.8\\
9.72	0.8\\
9.74	0.8\\
9.76	0.8\\
9.78	0.8\\
9.8	0.8\\
9.82	0.8\\
9.84	0.8\\
9.86	0.8\\
9.88	0.8\\
9.9	0.8\\
9.92	0.8\\
9.94	0.8\\
9.96	0.8\\
9.98	0.8\\
10	0.8\\
10.02	0.8\\
10.04	0.8\\
10.06	0.8\\
10.08	0.8\\
10.1	0.8\\
10.12	0.8\\
10.14	0.8\\
10.16	0.8\\
10.18	0.8\\
10.2	0.8\\
10.22	0.8\\
10.24	0.8\\
10.26	0.8\\
10.28	0.8\\
10.3	0.8\\
10.32	0.8\\
10.34	0.8\\
10.36	0.8\\
10.38	0.8\\
10.4	0.8\\
10.42	0.8\\
10.44	0.8\\
10.46	0.8\\
10.48	0.8\\
10.5	0.8\\
10.52	0.8\\
10.54	0.8\\
10.56	0.8\\
10.58	0.8\\
10.6	0.8\\
10.62	0.8\\
10.64	0.8\\
10.66	0.8\\
10.68	0.8\\
10.7	0.8\\
10.72	0.8\\
10.74	0.8\\
10.76	0.8\\
10.78	0.8\\
10.8	0.8\\
10.82	0.8\\
10.84	0.8\\
10.86	0.8\\
10.88	0.8\\
10.9	0.8\\
10.92	0.8\\
10.94	0.8\\
10.96	0.8\\
10.98	0.8\\
11	0.8\\
11.02	0.8\\
11.04	0.8\\
11.06	0.8\\
11.08	0.8\\
11.1	0.8\\
11.12	0.8\\
11.14	0.8\\
11.16	0.8\\
11.18	0.8\\
11.2	0.8\\
11.22	0.8\\
11.24	0.8\\
11.26	0.8\\
11.28	0.8\\
11.3	0.8\\
11.32	0.8\\
11.34	0.8\\
11.36	0.8\\
11.38	0.8\\
11.4	0.8\\
11.42	0.8\\
11.44	0.8\\
11.46	0.8\\
11.48	0.8\\
11.5	0.8\\
11.52	0.8\\
11.54	0.8\\
11.56	0.8\\
11.58	0.8\\
11.6	0.8\\
11.62	0.8\\
11.64	0.8\\
11.66	0.8\\
11.68	0.8\\
11.7	0.8\\
11.72	0.8\\
11.74	0.8\\
11.76	0.8\\
11.78	0.8\\
11.8	0.8\\
11.82	0.8\\
11.84	0.8\\
11.86	0.8\\
11.88	0.8\\
11.9	0.8\\
11.92	0.8\\
11.94	0.8\\
11.96	0.8\\
11.98	0.8\\
12	0.8\\
12.02	0.8\\
12.04	0.8\\
12.06	0.8\\
12.08	0.8\\
12.1	0.8\\
12.12	0.8\\
12.14	0.8\\
12.16	0.8\\
12.18	0.8\\
12.2	0.8\\
12.22	0.8\\
12.24	0.8\\
12.26	0.8\\
12.28	0.8\\
12.3	0.8\\
12.32	0.8\\
12.34	0.8\\
12.36	0.8\\
12.38	0.8\\
12.4	0.8\\
12.42	0.8\\
12.44	0.8\\
12.46	0.8\\
12.48	0.8\\
12.5	0.8\\
};
\addlegendentry{$d_{12}^{min}$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
12.5	0.8\\
12.48	0.8\\
12.46	0.8\\
12.44	0.8\\
12.42	0.8\\
12.4	0.8\\
12.38	0.8\\
12.36	0.8\\
12.34	0.8\\
12.32	0.8\\
12.3	0.8\\
12.28	0.8\\
12.26	0.8\\
12.24	0.8\\
12.22	0.8\\
12.2	0.8\\
12.18	0.8\\
12.16	0.8\\
12.14	0.8\\
12.12	0.8\\
12.1	0.8\\
12.08	0.8\\
12.06	0.8\\
12.04	0.8\\
12.02	0.8\\
12	0.8\\
11.98	0.8\\
11.96	0.8\\
11.94	0.8\\
11.92	0.8\\
11.9	0.8\\
11.88	0.8\\
11.86	0.8\\
11.84	0.8\\
11.82	0.8\\
11.8	0.8\\
11.78	0.8\\
11.76	0.8\\
11.74	0.8\\
11.72	0.8\\
11.7	0.8\\
11.68	0.8\\
11.66	0.8\\
11.64	0.8\\
11.62	0.8\\
11.6	0.8\\
11.58	0.8\\
11.56	0.8\\
11.54	0.8\\
11.52	0.8\\
11.5	0.8\\
11.48	0.8\\
11.46	0.8\\
11.44	0.8\\
11.42	0.8\\
11.4	0.8\\
11.38	0.8\\
11.36	0.8\\
11.34	0.8\\
11.32	0.8\\
11.3	0.8\\
11.28	0.8\\
11.26	0.8\\
11.24	0.8\\
11.22	0.8\\
11.2	0.8\\
11.18	0.8\\
11.16	0.8\\
11.14	0.8\\
11.12	0.8\\
11.1	0.8\\
11.08	0.8\\
11.06	0.8\\
11.04	0.8\\
11.02	0.8\\
11	0.8\\
10.98	0.8\\
10.96	0.8\\
10.94	0.8\\
10.92	0.8\\
10.9	0.8\\
10.88	0.8\\
10.86	0.8\\
10.84	0.8\\
10.82	0.8\\
10.8	0.8\\
10.78	0.8\\
10.76	0.8\\
10.74	0.8\\
10.72	0.8\\
10.7	0.8\\
10.68	0.8\\
10.66	0.8\\
10.64	0.8\\
10.62	0.8\\
10.6	0.8\\
10.58	0.8\\
10.56	0.8\\
10.54	0.8\\
10.52	0.8\\
10.5	0.8\\
10.48	0.8\\
10.46	0.8\\
10.44	0.8\\
10.42	0.8\\
10.4	0.8\\
10.38	0.8\\
10.36	0.8\\
10.34	0.8\\
10.32	0.8\\
10.3	0.8\\
10.28	0.8\\
10.26	0.8\\
10.24	0.8\\
10.22	0.8\\
10.2	0.8\\
10.18	0.8\\
10.16	0.8\\
10.14	0.8\\
10.12	0.8\\
10.1	0.8\\
10.08	0.8\\
10.06	0.8\\
10.04	0.8\\
10.02	0.8\\
10	0.8\\
9.98	0.8\\
9.96	0.8\\
9.94	0.8\\
9.92	0.8\\
9.9	0.8\\
9.88	0.8\\
9.86	0.8\\
9.84	0.8\\
9.82	0.8\\
9.8	0.8\\
9.78	0.8\\
9.76	0.8\\
9.74	0.8\\
9.72	0.8\\
9.7	0.8\\
9.68	0.8\\
9.66	0.8\\
9.64	0.8\\
9.62	0.8\\
9.6	0.8\\
9.58	0.8\\
9.56	0.8\\
9.54	0.8\\
9.52	0.8\\
9.5	0.8\\
9.48	0.8\\
9.46	0.8\\
9.44	0.8\\
9.42	0.8\\
9.4	0.8\\
9.38	0.8\\
9.36	0.8\\
9.34	0.8\\
9.32	0.8\\
9.3	0.8\\
9.28	0.8\\
9.26	0.8\\
9.24	0.8\\
9.22	0.8\\
9.2	0.8\\
9.18	0.8\\
9.16	0.8\\
9.14	0.8\\
9.12	0.8\\
9.1	0.8\\
9.08	0.8\\
9.06	0.8\\
9.04	0.8\\
9.02	0.8\\
9	0.8\\
8.98	0.8\\
8.96	0.8\\
8.94	0.8\\
8.92	0.8\\
8.9	0.8\\
8.88	0.8\\
8.86	0.8\\
8.84	0.8\\
8.82	0.8\\
8.8	0.8\\
8.78	0.8\\
8.76	0.8\\
8.74	0.8\\
8.72	0.8\\
8.7	0.8\\
8.68	0.8\\
8.66	0.8\\
8.64	0.8\\
8.62	0.8\\
8.6	0.8\\
8.58	0.8\\
8.56	0.8\\
8.54	0.8\\
8.52	0.8\\
8.5	0.8\\
8.48	0.8\\
8.46	0.8\\
8.44	0.8\\
8.42	0.8\\
8.4	0.8\\
8.38	0.8\\
8.36	0.8\\
8.34	0.8\\
8.32	0.8\\
8.3	0.8\\
8.28	0.8\\
8.26	0.8\\
8.24	0.8\\
8.22	0.8\\
8.2	0.8\\
8.18	0.8\\
8.16	0.8\\
8.14	0.8\\
8.12	0.8\\
8.1	0.8\\
8.08	0.8\\
8.06	0.8\\
8.04	0.8\\
8.02	0.8\\
8	0.8\\
7.98	0.8\\
7.96	0.8\\
7.94	0.8\\
7.92	0.8\\
7.9	0.8\\
7.88	0.8\\
7.86	0.8\\
7.84	0.8\\
7.82	0.8\\
7.8	0.8\\
7.78	0.8\\
7.76	0.8\\
7.74	0.8\\
7.72	0.8\\
7.7	0.8\\
7.68	0.8\\
7.66	0.8\\
7.64	0.8\\
7.62	0.8\\
7.6	0.8\\
7.58	0.8\\
7.56	0.8\\
7.54	0.8\\
7.52	0.8\\
7.5	0.8\\
7.48	0.8\\
7.46	0.8\\
7.44	0.8\\
7.42	0.8\\
7.4	0.8\\
7.38	0.8\\
7.36	0.8\\
7.34	0.8\\
7.32	0.8\\
7.3	0.8\\
7.28	0.8\\
7.26	0.8\\
7.24	0.8\\
7.22	0.8\\
7.2	0.8\\
7.18	0.8\\
7.16	0.8\\
7.14	0.8\\
7.12	0.8\\
7.1	0.8\\
7.08	0.8\\
7.06	0.8\\
7.04	0.8\\
7.02	0.8\\
7	0.8\\
6.98	0.8\\
6.96	0.8\\
6.94	0.8\\
6.92	0.8\\
6.9	0.8\\
6.88	0.8\\
6.86	0.8\\
6.84	0.8\\
6.82	0.8\\
6.8	0.8\\
6.78	0.8\\
6.76	0.8\\
6.74	0.8\\
6.72	0.8\\
6.7	0.8\\
6.68	0.8\\
6.66	0.8\\
6.64	0.8\\
6.62	0.8\\
6.6	0.8\\
6.58	0.8\\
6.56	0.8\\
6.54	0.8\\
6.52	0.8\\
6.5	0.8\\
6.48	0.8\\
6.46	0.8\\
6.44	0.8\\
6.42	0.8\\
6.4	0.8\\
6.38	0.8\\
6.36	0.8\\
6.34	0.8\\
6.32	0.8\\
6.3	0.8\\
6.28	0.8\\
6.26	0.8\\
6.24	0.8\\
6.22	0.8\\
6.2	0.8\\
6.18	0.8\\
6.16	0.8\\
6.14	0.8\\
6.12	0.8\\
6.1	0.8\\
6.08	0.8\\
6.06	0.8\\
6.04	0.8\\
6.02	0.8\\
6	0.8\\
5.98	0.8\\
5.96	0.8\\
5.94	0.8\\
5.92	0.8\\
5.9	0.8\\
5.88	0.8\\
5.86	0.8\\
5.84	0.8\\
5.82	0.8\\
5.8	0.8\\
5.78	0.8\\
5.76	0.8\\
5.74	0.8\\
5.72	0.8\\
5.7	0.8\\
5.68	0.8\\
5.66	0.8\\
5.64	0.8\\
5.62	0.8\\
5.6	0.8\\
5.58	0.8\\
5.56	0.8\\
5.54	0.8\\
5.52	0.8\\
5.5	0.8\\
5.48	0.8\\
5.46	0.8\\
5.44	0.8\\
5.42	0.8\\
5.4	0.8\\
5.38	0.8\\
5.36	0.8\\
5.34	0.8\\
5.32	0.8\\
5.3	0.8\\
5.28	0.8\\
5.26	0.8\\
5.24	0.8\\
5.22	0.8\\
5.2	0.8\\
5.18	0.8\\
5.16	0.8\\
5.14	0.8\\
5.12	0.8\\
5.1	0.8\\
5.08	0.8\\
5.06	0.8\\
5.04	0.8\\
5.02	0.8\\
5	0.8\\
4.98	0.8\\
4.96	0.8\\
4.94	0.8\\
4.92	0.8\\
4.9	0.8\\
4.88	0.8\\
4.86	0.8\\
4.84	0.8\\
4.82	0.8\\
4.8	0.8\\
4.78	0.8\\
4.76	0.8\\
4.74	0.8\\
4.72	0.8\\
4.7	0.8\\
4.68	0.8\\
4.66	0.8\\
4.64	0.8\\
4.62	0.8\\
4.6	0.8\\
4.58	0.8\\
4.56	0.8\\
4.54	0.8\\
4.52	0.8\\
4.5	0.8\\
4.48	0.8\\
4.46	0.8\\
4.44	0.8\\
4.42	0.8\\
4.4	0.8\\
4.38	0.8\\
4.36	0.8\\
4.34	0.8\\
4.32	0.8\\
4.3	0.8\\
4.28	0.8\\
4.26	0.8\\
4.24	0.8\\
4.22	0.8\\
4.2	0.8\\
4.18	0.8\\
4.16	0.8\\
4.14	0.8\\
4.12	0.8\\
4.1	0.8\\
4.08	0.8\\
4.06	0.8\\
4.04	0.8\\
4.02	0.8\\
4	0.8\\
3.98	0.8\\
3.96	0.8\\
3.94	0.8\\
3.92	0.8\\
3.9	0.8\\
3.88	0.8\\
3.86	0.8\\
3.84	0.8\\
3.82	0.8\\
3.8	0.8\\
3.78	0.8\\
3.76	0.8\\
3.74	0.8\\
3.72	0.8\\
3.7	0.8\\
3.68	0.8\\
3.66	0.8\\
3.64	0.8\\
3.62	0.8\\
3.6	0.8\\
3.58	0.8\\
3.56	0.8\\
3.54	0.8\\
3.52	0.8\\
3.5	0.8\\
3.48	0.8\\
3.46	0.8\\
3.44	0.8\\
3.42	0.8\\
3.4	0.8\\
3.38	0.8\\
3.36	0.8\\
3.34	0.8\\
3.32	0.8\\
3.3	0.8\\
3.28	0.8\\
3.26	0.8\\
3.24	0.8\\
3.22	0.8\\
3.2	0.8\\
3.18	0.8\\
3.16	0.8\\
3.14	0.8\\
3.12	0.8\\
3.1	0.8\\
3.08	0.8\\
3.06	0.8\\
3.04	0.8\\
3.02	0.8\\
3	0.8\\
2.98	0.8\\
2.96	0.8\\
2.94	0.8\\
2.92	0.8\\
2.9	0.8\\
2.88	0.8\\
2.86	0.8\\
2.84	0.8\\
2.82	0.8\\
2.8	0.8\\
2.78	0.8\\
2.76	0.8\\
2.74	0.8\\
2.72	0.8\\
2.7	0.8\\
2.68	0.8\\
2.66	0.8\\
2.64	0.8\\
2.62	0.8\\
2.6	0.8\\
2.58	0.8\\
2.56	0.8\\
2.54	0.8\\
2.52	0.8\\
2.5	0.8\\
2.48	0.8\\
2.46	0.8\\
2.44	0.8\\
2.42	0.8\\
2.4	0.8\\
2.38	0.8\\
2.36	0.8\\
2.34	0.8\\
2.32	0.8\\
2.3	0.8\\
2.28	0.8\\
2.26	0.8\\
2.24	0.8\\
2.22	0.8\\
2.2	0.8\\
2.18	0.8\\
2.16	0.8\\
2.14	0.8\\
2.12	0.8\\
2.1	0.8\\
2.08	0.8\\
2.06	0.8\\
2.04	0.8\\
2.02	0.8\\
2	0.8\\
1.98	0.8\\
1.96	0.8\\
1.94	0.8\\
1.92	0.8\\
1.9	0.8\\
1.88	0.8\\
1.86	0.8\\
1.84	0.8\\
1.82	0.8\\
1.8	0.8\\
1.78	0.8\\
1.76	0.8\\
1.74	0.8\\
1.72	0.8\\
1.7	0.8\\
1.68	0.8\\
1.66	0.8\\
1.64	0.8\\
1.62	0.8\\
1.6	0.8\\
1.58	0.8\\
1.56	0.8\\
1.54	0.8\\
1.52	0.8\\
1.5	0.8\\
1.48	0.8\\
1.46	0.8\\
1.44	0.8\\
1.42	0.8\\
1.4	0.8\\
1.38	0.8\\
1.36	0.8\\
1.34	0.8\\
1.32	0.8\\
1.3	0.8\\
1.28	0.8\\
1.26	0.8\\
1.24	0.8\\
1.22	0.8\\
1.2	0.8\\
1.18	0.8\\
1.16	0.8\\
1.14	0.8\\
1.12	0.8\\
1.1	0.8\\
1.08	0.8\\
1.06	0.8\\
1.04	0.8\\
1.02	0.8\\
1	0.8\\
0.98	0.8\\
0.96	0.8\\
0.94	0.8\\
0.92	0.8\\
0.9	0.8\\
0.88	0.8\\
0.86	0.8\\
0.84	0.8\\
0.82	0.8\\
0.8	0.8\\
0.78	0.8\\
0.76	0.8\\
0.74	0.8\\
0.72	0.8\\
0.7	0.8\\
0.68	0.8\\
0.66	0.8\\
0.64	0.8\\
0.62	0.8\\
0.6	0.8\\
0.58	0.8\\
0.56	0.8\\
0.54	0.8\\
0.52	0.8\\
0.5	0.8\\
0.48	0.8\\
0.46	0.8\\
0.44	0.8\\
0.42	0.8\\
0.4	0.8\\
0.38	0.8\\
0.36	0.8\\
0.34	0.8\\
0.32	0.8\\
0.3	0.8\\
0.28	0.8\\
0.26	0.8\\
0.24	0.8\\
0.22	0.8\\
0.2	0.8\\
0.18	0.8\\
0.16	0.8\\
0.14	0.8\\
0.12	0.8\\
0.1	0.8\\
0.08	0.8\\
0.06	0.8\\
0.04	0.8\\
0.02	0.8\\
0	0.8\\
}--cycle;
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	1.15\\
0.02	1.14747179183584\\
0.04	1.14494372423836\\
0.06	1.14230726562138\\
0.08	1.13945771510362\\
0.1	1.13629516082983\\
0.12	1.13272529038433\\
0.14	1.12866005357579\\
0.16	1.12401818192288\\
0.18	1.11872557224415\\
0.2	1.11271554395593\\
0.22	1.10592898114564\\
0.24	1.09831437135881\\
0.26	1.08982775345697\\
0.28	1.08043258699475\\
0.3	1.07009955543607\\
0.32	1.05880631526756\\
0.34	1.05190733324141\\
0.36	1.05000743763875\\
0.38	1.05315716611559\\
0.4	1.05534500785023\\
0.42	1.05656508981573\\
0.44	1.05681586171643\\
0.46	1.05609985606133\\
0.48	1.05442344009156\\
0.5	1.05179656440998\\
0.52	1.05080139832166\\
0.54	1.05141046904961\\
0.56	1.05105822024716\\
0.58	1.05229414299129\\
0.6	1.05510366692395\\
0.62	1.05697110898441\\
0.64	1.05792463809499\\
0.66	1.05799440712635\\
0.68	1.0572123231428\\
0.7	1.05561185100976\\
0.72	1.0532278555995\\
0.74	1.05009648760306\\
0.76	1.0512891939653\\
0.78	1.05003860062382\\
0.8	1.0515348299456\\
0.82	1.05320845622394\\
0.84	1.05509454309308\\
0.86	1.05723463952901\\
0.88	1.05967706904132\\
0.9	1.06247718076297\\
0.92	1.06569754570877\\
0.94	1.06940807847832\\
0.96	1.07368606205951\\
0.98	1.07861605145106\\
1	1.08428963092532\\
1.02	1.09080500029101\\
1.04	1.09826636787996\\
1.06	1.10678313250957\\
1.08	1.11646884357175\\
1.1	1.1274399376731\\
1.12	1.13981426162647\\
1.14	1.14848090500755\\
1.16	1.1541852102902\\
1.18	1.15925304971678\\
1.2	1.16617611658225\\
1.22	1.17507972881408\\
1.24	1.18607792556333\\
1.26	1.199270841444\\
1.28	1.21474233556244\\
1.3	1.23255799399641\\
1.32	1.24932152702307\\
1.34	1.24924834711004\\
1.36	1.24959945224933\\
1.38	1.24843961848329\\
1.4	1.2479233333473\\
1.42	1.24795249467061\\
1.44	1.24840647152631\\
1.46	1.24950142411362\\
1.48	1.24662786845137\\
1.5	1.2452531043076\\
1.52	1.24531940582002\\
1.54	1.24676166371157\\
1.56	1.24992587005833\\
1.58	1.2499145158783\\
1.6	1.2466793673693\\
1.62	1.24533170108633\\
1.64	1.24589882791519\\
1.66	1.24840893848927\\
1.68	1.24893236811117\\
1.7	1.24850742660753\\
1.72	1.24986415371376\\
1.74	1.2478012170141\\
1.76	1.24770770036705\\
1.78	1.24964145672587\\
1.8	1.24865327823324\\
1.82	1.24999804079825\\
1.84	1.24896932231987\\
1.86	1.2492079300939\\
1.88	1.24892499268527\\
1.9	1.24929487403854\\
1.92	1.2483645970815\\
1.94	1.24936751813406\\
1.96	1.2485303775257\\
1.98	1.24943822762369\\
2	1.24801013282244\\
2.02	1.24815862097855\\
2.04	1.24994762733291\\
2.06	1.24888000187769\\
2.08	1.24930929210092\\
2.1	1.24650438590965\\
2.12	1.24508848679155\\
2.14	1.24512485323605\\
2.16	1.24667030368215\\
2.18	1.24977333072851\\
2.2	1.24921751798165\\
2.22	1.24482891343208\\
2.24	1.22967841224894\\
2.26	1.21263333575568\\
2.28	1.19645270679043\\
2.3	1.17576012984094\\
2.32	1.15334402795256\\
2.34	1.12931621829689\\
2.36	1.10658102066191\\
2.38	1.08531048348849\\
2.4	1.05990084022298\\
2.42	1.05096901256809\\
2.44	1.0529050384927\\
2.46	1.05388543646248\\
2.48	1.05389813168394\\
2.5	1.05293436406345\\
2.52	1.05098815525037\\
2.54	1.05313648865512\\
2.56	1.05391269663533\\
2.58	1.05369875436812\\
2.6	1.05249546238061\\
2.62	1.05030503357645\\
2.64	1.05194458221009\\
2.66	1.05267612152581\\
2.68	1.05250488026843\\
2.7	1.05143671030689\\
2.72	1.05178905377909\\
2.74	1.05381433882995\\
2.76	1.0552879313604\\
2.78	1.05621388951209\\
2.8	1.05659580527138\\
2.82	1.05643655272231\\
2.84	1.05573811323874\\
2.86	1.05450147598489\\
2.88	1.05272661246419\\
2.9	1.05041252420983\\
2.92	1.05029672646121\\
2.94	1.05312071910685\\
2.96	1.05558988369662\\
2.98	1.05768793145638\\
3	1.05939854096286\\
3.02	1.05929280642936\\
3.04	1.05638621299227\\
3.06	1.0533586978379\\
3.08	1.05019091394636\\
3.1	1.05038523395007\\
3.12	1.05091476877012\\
3.14	1.05292454424599\\
3.16	1.05164739317137\\
3.18	1.05114921763673\\
3.2	1.05136074081595\\
3.22	1.05221185058957\\
3.24	1.05061309166828\\
3.26	1.05153836138887\\
3.28	1.05343350345607\\
3.3	1.05411998951351\\
3.32	1.05169795102658\\
3.34	1.05039299714315\\
3.36	1.05233945650006\\
3.38	1.05213620629515\\
3.4	1.05021019106439\\
3.42	1.05470012834734\\
3.44	1.05685664603866\\
3.46	1.06017333395752\\
3.48	1.06362942324264\\
3.5	1.0698775923732\\
3.52	1.07593684491584\\
3.54	1.08282498096388\\
3.56	1.09221837364521\\
3.58	1.10433050874777\\
3.6	1.12010639090463\\
3.62	1.1330548514956\\
3.64	1.14574480503646\\
3.66	1.15499759868354\\
3.68	1.16327238994295\\
3.7	1.17036438609985\\
3.72	1.17615360571397\\
3.74	1.18059639474924\\
3.76	1.18371845638401\\
3.78	1.18560938973823\\
3.8	1.18880444441361\\
3.82	1.19096371018182\\
3.84	1.1945461434384\\
3.86	1.19743180133944\\
3.88	1.19993526359964\\
3.9	1.20434210755531\\
3.92	1.21071894872511\\
3.94	1.21743725967325\\
3.96	1.22493622109011\\
3.98	1.23512889944106\\
4	1.24437040004976\\
4.02	1.24912383985434\\
4.04	1.24792650537291\\
4.06	1.24791642112827\\
4.08	1.24879125608204\\
4.1	1.24760219086175\\
4.12	1.24673925199266\\
4.14	1.24874358234674\\
4.16	1.24801797551601\\
4.18	1.24713776469084\\
4.2	1.2459966510784\\
4.22	1.24727017891749\\
4.24	1.24813263794799\\
4.26	1.24578419677267\\
4.28	1.24296362084476\\
4.3	1.24239293614853\\
4.32	1.23862681401683\\
4.34	1.23712108774629\\
4.36	1.23785327654105\\
4.38	1.24079752902003\\
4.4	1.24073177704731\\
4.42	1.24295673054805\\
4.44	1.24745403133815\\
4.46	1.24924195971793\\
4.48	1.24840129043402\\
4.5	1.24731168580555\\
4.52	1.24845935027964\\
4.54	1.24955662493455\\
4.56	1.2485346223862\\
4.58	1.24791949348158\\
4.6	1.24790694616464\\
4.62	1.24870157241645\\
4.64	1.24858144402127\\
4.66	1.24987272004188\\
4.68	1.24932941380037\\
4.7	1.24826564849371\\
4.72	1.24845151237028\\
4.74	1.24960400301955\\
4.76	1.24795486747514\\
4.78	1.2479204423699\\
4.8	1.24660008995013\\
4.82	1.24634356623019\\
4.84	1.24708032974379\\
4.86	1.24873120743431\\
4.88	1.24867577143959\\
4.9	1.2467762773219\\
4.92	1.24649056866012\\
4.94	1.24969818285115\\
4.96	1.24803570718299\\
4.98	1.24653813612983\\
5	1.2451231023166\\
5.02	1.24370611781708\\
5.04	1.24220125696956\\
5.06	1.24052185368351\\
5.08	1.2385812042942\\
5.1	1.23629326756044\\
5.12	1.23357335404565\\
5.14	1.23033879782997\\
5.16	1.22650960423269\\
5.18	1.22200906795547\\
5.2	1.2167643567705\\
5.22	1.21070705656773\\
5.24	1.20377367424179\\
5.26	1.19590609554826\\
5.28	1.18705199570036\\
5.3	1.17716520112304\\
5.32	1.16620600144436\\
5.34	1.15414141149775\\
5.36	1.14094538384479\\
5.38	1.12659897311996\\
5.4	1.11109045435799\\
5.42	1.09441539840389\\
5.44	1.07657670854119\\
5.46	1.05758462362312\\
5.48	1.0504935259568\\
5.5	1.05102321295352\\
5.52	1.05082843998523\\
5.54	1.05159945881503\\
5.56	1.05347586480466\\
5.58	1.05123463620549\\
5.6	1.05011641577564\\
5.62	1.05158409785911\\
5.64	1.0537411973207\\
5.66	1.05685107960255\\
5.68	1.06119015745678\\
5.7	1.06704146795949\\
5.72	1.07468744192652\\
5.74	1.08440212108077\\
5.76	1.09387225247141\\
5.78	1.10320775105003\\
5.8	1.11439231156998\\
5.82	1.12799198652735\\
5.84	1.14506610989579\\
5.86	1.16572869458714\\
5.88	1.19003992882025\\
5.9	1.21777100008061\\
5.92	1.24965383081011\\
5.94	1.2474280849174\\
5.96	1.24989690247724\\
5.98	1.24801113496672\\
6	1.24772332856867\\
6.02	1.24910592613203\\
6.04	1.24964412833209\\
6.06	1.24945604109536\\
6.08	1.24943182091347\\
6.1	1.24774523414015\\
6.12	1.24433979844877\\
6.14	1.24338681663715\\
6.16	1.24969958024225\\
6.18	1.24607812700481\\
6.2	1.24306497563935\\
6.22	1.24057869149818\\
6.24	1.23853649954166\\
6.26	1.23685443699104\\
6.28	1.2354475246089\\
6.3	1.23422996397414\\
6.32	1.23311536752619\\
6.34	1.23201702753049\\
6.36	1.2308482295113\\
6.38	1.22952261514711\\
6.4	1.22795459915732\\
6.42	1.22605984434572\\
6.44	1.22375579872063\\
6.46	1.22096229848858\\
6.48	1.21760224072207\\
6.5	1.21360232962884\\
6.52	1.20889390059675\\
6.54	1.20341382654347\\
6.56	1.19710551154793\\
6.58	1.18991997725137\\
6.6	1.1818170480428\\
6.62	1.17276664150744\\
6.64	1.16275017089332\\
6.66	1.15176206624388\\
6.68	1.13981142005622\\
6.7	1.12692376141237\\
6.72	1.11314295885284\\
6.74	1.09853324591234\\
6.76	1.0831813529801\\
6.78	1.06719871335951\\
6.8	1.0507236880691\\
6.82	1.05041291127009\\
6.84	1.05203274825068\\
6.86	1.0510771953131\\
6.88	1.05191686958141\\
6.9	1.05159566640969\\
6.92	1.05144145666871\\
6.94	1.05377809288314\\
6.96	1.05369270402773\\
6.98	1.05117049140498\\
7	1.05173324224522\\
7.02	1.05263884465105\\
7.04	1.05128578023432\\
7.06	1.05062685168964\\
7.08	1.05086070782883\\
7.1	1.0521894857637\\
7.12	1.05442908379747\\
7.14	1.05214596648324\\
7.16	1.0508404127461\\
7.18	1.0505357220227\\
7.2	1.0512569346968\\
7.22	1.05303001374343\\
7.24	1.05054240468703\\
7.26	1.05070212673317\\
7.28	1.05222832848269\\
7.3	1.05512689286949\\
7.32	1.05940120690534\\
7.34	1.06505174562529\\
7.36	1.07207570191228\\
7.38	1.07791716849724\\
7.4	1.08262314938621\\
7.42	1.08874967569796\\
7.44	1.09628060674112\\
7.46	1.10519607578037\\
7.48	1.1154727528185\\
7.5	1.12224679720288\\
7.52	1.13042652008545\\
7.54	1.13998498306651\\
7.56	1.15089360732345\\
7.58	1.1631226607577\\
7.6	1.17664174422101\\
7.62	1.19142026747656\\
7.64	1.2074279066332\\
7.66	1.22463503600454\\
7.68	1.24301312859452\\
7.7	1.24876599569854\\
7.72	1.24971731656454\\
7.74	1.24785844881544\\
7.76	1.24742882841211\\
7.78	1.2484559989258\\
7.8	1.24911773019743\\
7.82	1.2496348541981\\
7.84	1.24765201197209\\
7.86	1.2495760396617\\
7.88	1.24804800495673\\
7.9	1.24487035395586\\
7.92	1.24983715024102\\
7.94	1.24814508205517\\
7.96	1.24654497753778\\
7.98	1.2455721733032\\
8	1.24520162197026\\
8.02	1.24541529060871\\
8.04	1.24620216864968\\
8.06	1.24755816125911\\
8.08	1.24948588086205\\
8.1	1.2482916193522\\
8.12	1.24933083189506\\
8.14	1.24900976810327\\
8.16	1.24939972328119\\
8.18	1.24855844298187\\
8.2	1.24658284157304\\
8.22	1.24549698582129\\
8.24	1.24533722321812\\
8.26	1.24614282639517\\
8.28	1.24795542409281\\
8.3	1.24900199686553\\
8.32	1.24941240173008\\
8.34	1.24681838999018\\
8.36	1.24542949871401\\
8.38	1.24746673643207\\
8.4	1.24865420328401\\
8.42	1.24628459229667\\
8.44	1.24394087186164\\
8.46	1.2433531155166\\
8.48	1.24457792300301\\
8.5	1.24766976646595\\
8.52	1.24891405882362\\
8.54	1.24843702681889\\
8.56	1.24884380624462\\
8.58	1.24790956328793\\
8.6	1.24691900768058\\
8.62	1.24841170192028\\
8.64	1.24727143263103\\
8.66	1.24864099736138\\
8.68	1.24729788884019\\
8.7	1.24851145348941\\
8.72	1.24697278159335\\
8.74	1.24806403267778\\
8.76	1.24914046977249\\
8.78	1.2475002837622\\
8.8	1.24591788758312\\
8.82	1.247230123501\\
8.84	1.24878367157184\\
8.86	1.24792977142898\\
8.88	1.24756871323759\\
8.9	1.24786919991299\\
8.92	1.24902634866009\\
8.94	1.24857923851701\\
8.96	1.24953491439968\\
8.98	1.24775017364569\\
9	1.24753581238434\\
9.02	1.24926053277105\\
9.04	1.24851125438882\\
9.06	1.24856818600009\\
9.08	1.24970908634548\\
9.1	1.24913534559449\\
9.12	1.24935105333523\\
9.14	1.24788091739753\\
9.16	1.24815033446724\\
9.18	1.24786360037456\\
9.2	1.24890181125786\\
9.22	1.24883008724602\\
9.24	1.24733828141123\\
9.26	1.24909331430992\\
9.28	1.24917319948415\\
9.3	1.2473650090311\\
9.32	1.24875532281057\\
9.34	1.2454740028877\\
9.36	1.23462434660363\\
9.38	1.22147383720526\\
9.4	1.20884371335239\\
9.42	1.19416261853629\\
9.44	1.17487546221253\\
9.46	1.15404545065614\\
9.48	1.13209923533001\\
9.5	1.10418748609443\\
9.52	1.07583477056303\\
9.54	1.05227199903545\\
9.56	1.05014852477943\\
9.58	1.05107578561221\\
9.6	1.0526676468315\\
9.62	1.05440367864733\\
9.64	1.05501571818815\\
9.66	1.05433335279232\\
9.68	1.05355921930239\\
9.7	1.05269091641991\\
9.72	1.05172938669735\\
9.74	1.05067873320399\\
9.76	1.05023217916018\\
9.78	1.05015328753202\\
9.8	1.05081162067437\\
9.82	1.05083695394082\\
9.84	1.05022116063541\\
9.86	1.05328557585645\\
9.88	1.05562657484339\\
9.9	1.05724195767055\\
9.92	1.0539150785955\\
9.94	1.0520450486358\\
9.96	1.05206645314474\\
9.98	1.05359390852688\\
10	1.05247261053072\\
10.02	1.05052494034934\\
10.04	1.05137900493147\\
10.06	1.05144112767669\\
10.08	1.05073811593219\\
10.1	1.05114471247732\\
10.12	1.05149298160155\\
10.14	1.05323801526497\\
10.16	1.0525453450933\\
10.18	1.05128623529782\\
10.2	1.05129596344612\\
10.22	1.05145327210126\\
10.24	1.05125436440384\\
10.26	1.0507484837064\\
10.28	1.0504176733808\\
10.3	1.05043334564309\\
10.32	1.05046017775764\\
10.34	1.05055628820432\\
10.36	1.05078764161732\\
10.38	1.05187472460835\\
10.4	1.05175590060068\\
10.42	1.05212662956688\\
10.44	1.05236240552853\\
10.46	1.05340479534954\\
10.48	1.0553220975269\\
10.5	1.0581879890238\\
10.52	1.06071742438833\\
10.54	1.06309105453902\\
10.56	1.06677929730316\\
10.58	1.0693995269166\\
10.6	1.07098425084782\\
10.62	1.07405902009435\\
10.64	1.07372663494867\\
10.66	1.07501357255478\\
10.68	1.07799979907492\\
10.7	1.07774502284785\\
10.72	1.07931074607026\\
10.74	1.08275369891016\\
10.76	1.08560603032288\\
10.78	1.08789607896716\\
10.8	1.09215402926362\\
10.82	1.09838448819552\\
10.84	1.10657839389557\\
10.86	1.11671374605153\\
10.88	1.12875665286281\\
10.9	1.14266262901798\\
10.92	1.15837806922259\\
10.94	1.17584181913253\\
10.96	1.19498676947479\\
10.98	1.21574140824437\\
11	1.23803127833466\\
11.02	1.24949107093076\\
11.04	1.24910398837072\\
11.06	1.24922924314196\\
11.08	1.24823518093401\\
11.1	1.24604582380456\\
11.12	1.24523736786955\\
11.14	1.2483709326868\\
11.16	1.24936922753644\\
11.18	1.24936811141395\\
11.2	1.24785580246175\\
11.22	1.24803975674597\\
11.24	1.24879120936175\\
11.26	1.24956359892152\\
11.28	1.24965337548547\\
11.3	1.2465236340291\\
11.32	1.24472615984593\\
11.34	1.24407692389853\\
11.36	1.24441654697853\\
11.38	1.24561093483809\\
11.4	1.24755117624313\\
11.42	1.2481236525811\\
11.44	1.24708956050363\\
11.46	1.24639455800584\\
11.48	1.24603634849378\\
11.5	1.24602978920382\\
11.52	1.24640514264404\\
11.54	1.24720629874368\\
11.56	1.24848899321963\\
11.58	1.24790484374293\\
11.6	1.23935146415608\\
11.62	1.22980004025728\\
11.64	1.22043114828763\\
11.66	1.21134659097514\\
11.68	1.2026516460476\\
11.7	1.19445428643604\\
11.72	1.18686440205821\\
11.74	1.17999301359183\\
11.76	1.17395147016036\\
11.78	1.16885062506552\\
11.8	1.16479998659922\\
11.82	1.15652970333387\\
11.84	1.1494579953812\\
11.86	1.14369486383815\\
11.88	1.13115687553318\\
11.9	1.11733456261758\\
11.92	1.09957066604747\\
11.94	1.08345656147988\\
11.96	1.06912357410152\\
11.98	1.05670166325682\\
12	1.05129434986144\\
12.02	1.0520445911832\\
12.04	1.05368195681205\\
12.06	1.05071144534432\\
12.08	1.05415614590726\\
12.1	1.05301340690446\\
12.12	1.05279111930938\\
12.14	1.05348764757152\\
12.16	1.05236475802348\\
12.18	1.05174186577863\\
12.2	1.05331105727319\\
12.22	1.05545152087633\\
12.24	1.05811508728023\\
12.26	1.06125183408086\\
12.28	1.06481056724912\\
12.3	1.06815426518589\\
12.32	1.07053321202916\\
12.34	1.07237339253206\\
12.36	1.07417667695207\\
12.38	1.07586248497597\\
12.4	1.07735342606567\\
12.42	1.07857585261958\\
12.44	1.07946033853079\\
12.46	1.07994208475418\\
12.48	1.07840728211573\\
12.5	1.07624975347988\\
};
\addlegendentry{$\|(x_1,y_1)-(x_3,y_3)\|_2$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.25\\
0.02	1.25\\
0.04	1.25\\
0.06	1.25\\
0.08	1.25\\
0.1	1.25\\
0.12	1.25\\
0.14	1.25\\
0.16	1.25\\
0.18	1.25\\
0.2	1.25\\
0.22	1.25\\
0.24	1.25\\
0.26	1.25\\
0.28	1.25\\
0.3	1.25\\
0.32	1.25\\
0.34	1.25\\
0.36	1.25\\
0.38	1.25\\
0.4	1.25\\
0.42	1.25\\
0.44	1.25\\
0.46	1.25\\
0.48	1.25\\
0.5	1.25\\
0.52	1.25\\
0.54	1.25\\
0.56	1.25\\
0.58	1.25\\
0.6	1.25\\
0.62	1.25\\
0.64	1.25\\
0.66	1.25\\
0.68	1.25\\
0.7	1.25\\
0.72	1.25\\
0.74	1.25\\
0.76	1.25\\
0.78	1.25\\
0.8	1.25\\
0.82	1.25\\
0.84	1.25\\
0.86	1.25\\
0.88	1.25\\
0.9	1.25\\
0.92	1.25\\
0.94	1.25\\
0.96	1.25\\
0.98	1.25\\
1	1.25\\
1.02	1.25\\
1.04	1.25\\
1.06	1.25\\
1.08	1.25\\
1.1	1.25\\
1.12	1.25\\
1.14	1.25\\
1.16	1.25\\
1.18	1.25\\
1.2	1.25\\
1.22	1.25\\
1.24	1.25\\
1.26	1.25\\
1.28	1.25\\
1.3	1.25\\
1.32	1.25\\
1.34	1.25\\
1.36	1.25\\
1.38	1.25\\
1.4	1.25\\
1.42	1.25\\
1.44	1.25\\
1.46	1.25\\
1.48	1.25\\
1.5	1.25\\
1.52	1.25\\
1.54	1.25\\
1.56	1.25\\
1.58	1.25\\
1.6	1.25\\
1.62	1.25\\
1.64	1.25\\
1.66	1.25\\
1.68	1.25\\
1.7	1.25\\
1.72	1.25\\
1.74	1.25\\
1.76	1.25\\
1.78	1.25\\
1.8	1.25\\
1.82	1.25\\
1.84	1.25\\
1.86	1.25\\
1.88	1.25\\
1.9	1.25\\
1.92	1.25\\
1.94	1.25\\
1.96	1.25\\
1.98	1.25\\
2	1.25\\
2.02	1.25\\
2.04	1.25\\
2.06	1.25\\
2.08	1.25\\
2.1	1.25\\
2.12	1.25\\
2.14	1.25\\
2.16	1.25\\
2.18	1.25\\
2.2	1.25\\
2.22	1.25\\
2.24	1.25\\
2.26	1.25\\
2.28	1.25\\
2.3	1.25\\
2.32	1.25\\
2.34	1.25\\
2.36	1.25\\
2.38	1.25\\
2.4	1.25\\
2.42	1.25\\
2.44	1.25\\
2.46	1.25\\
2.48	1.25\\
2.5	1.25\\
2.52	1.25\\
2.54	1.25\\
2.56	1.25\\
2.58	1.25\\
2.6	1.25\\
2.62	1.25\\
2.64	1.25\\
2.66	1.25\\
2.68	1.25\\
2.7	1.25\\
2.72	1.25\\
2.74	1.25\\
2.76	1.25\\
2.78	1.25\\
2.8	1.25\\
2.82	1.25\\
2.84	1.25\\
2.86	1.25\\
2.88	1.25\\
2.9	1.25\\
2.92	1.25\\
2.94	1.25\\
2.96	1.25\\
2.98	1.25\\
3	1.25\\
3.02	1.25\\
3.04	1.25\\
3.06	1.25\\
3.08	1.25\\
3.1	1.25\\
3.12	1.25\\
3.14	1.25\\
3.16	1.25\\
3.18	1.25\\
3.2	1.25\\
3.22	1.25\\
3.24	1.25\\
3.26	1.25\\
3.28	1.25\\
3.3	1.25\\
3.32	1.25\\
3.34	1.25\\
3.36	1.25\\
3.38	1.25\\
3.4	1.25\\
3.42	1.25\\
3.44	1.25\\
3.46	1.25\\
3.48	1.25\\
3.5	1.25\\
3.52	1.25\\
3.54	1.25\\
3.56	1.25\\
3.58	1.25\\
3.6	1.25\\
3.62	1.25\\
3.64	1.25\\
3.66	1.25\\
3.68	1.25\\
3.7	1.25\\
3.72	1.25\\
3.74	1.25\\
3.76	1.25\\
3.78	1.25\\
3.8	1.25\\
3.82	1.25\\
3.84	1.25\\
3.86	1.25\\
3.88	1.25\\
3.9	1.25\\
3.92	1.25\\
3.94	1.25\\
3.96	1.25\\
3.98	1.25\\
4	1.25\\
4.02	1.25\\
4.04	1.25\\
4.06	1.25\\
4.08	1.25\\
4.1	1.25\\
4.12	1.25\\
4.14	1.25\\
4.16	1.25\\
4.18	1.25\\
4.2	1.25\\
4.22	1.25\\
4.24	1.25\\
4.26	1.25\\
4.28	1.25\\
4.3	1.25\\
4.32	1.25\\
4.34	1.25\\
4.36	1.25\\
4.38	1.25\\
4.4	1.25\\
4.42	1.25\\
4.44	1.25\\
4.46	1.25\\
4.48	1.25\\
4.5	1.25\\
4.52	1.25\\
4.54	1.25\\
4.56	1.25\\
4.58	1.25\\
4.6	1.25\\
4.62	1.25\\
4.64	1.25\\
4.66	1.25\\
4.68	1.25\\
4.7	1.25\\
4.72	1.25\\
4.74	1.25\\
4.76	1.25\\
4.78	1.25\\
4.8	1.25\\
4.82	1.25\\
4.84	1.25\\
4.86	1.25\\
4.88	1.25\\
4.9	1.25\\
4.92	1.25\\
4.94	1.25\\
4.96	1.25\\
4.98	1.25\\
5	1.25\\
5.02	1.25\\
5.04	1.25\\
5.06	1.25\\
5.08	1.25\\
5.1	1.25\\
5.12	1.25\\
5.14	1.25\\
5.16	1.25\\
5.18	1.25\\
5.2	1.25\\
5.22	1.25\\
5.24	1.25\\
5.26	1.25\\
5.28	1.25\\
5.3	1.25\\
5.32	1.25\\
5.34	1.25\\
5.36	1.25\\
5.38	1.25\\
5.4	1.25\\
5.42	1.25\\
5.44	1.25\\
5.46	1.25\\
5.48	1.25\\
5.5	1.25\\
5.52	1.25\\
5.54	1.25\\
5.56	1.25\\
5.58	1.25\\
5.6	1.25\\
5.62	1.25\\
5.64	1.25\\
5.66	1.25\\
5.68	1.25\\
5.7	1.25\\
5.72	1.25\\
5.74	1.25\\
5.76	1.25\\
5.78	1.25\\
5.8	1.25\\
5.82	1.25\\
5.84	1.25\\
5.86	1.25\\
5.88	1.25\\
5.9	1.25\\
5.92	1.25\\
5.94	1.25\\
5.96	1.25\\
5.98	1.25\\
6	1.25\\
6.02	1.25\\
6.04	1.25\\
6.06	1.25\\
6.08	1.25\\
6.1	1.25\\
6.12	1.25\\
6.14	1.25\\
6.16	1.25\\
6.18	1.25\\
6.2	1.25\\
6.22	1.25\\
6.24	1.25\\
6.26	1.25\\
6.28	1.25\\
6.3	1.25\\
6.32	1.25\\
6.34	1.25\\
6.36	1.25\\
6.38	1.25\\
6.4	1.25\\
6.42	1.25\\
6.44	1.25\\
6.46	1.25\\
6.48	1.25\\
6.5	1.25\\
6.52	1.25\\
6.54	1.25\\
6.56	1.25\\
6.58	1.25\\
6.6	1.25\\
6.62	1.25\\
6.64	1.25\\
6.66	1.25\\
6.68	1.25\\
6.7	1.25\\
6.72	1.25\\
6.74	1.25\\
6.76	1.25\\
6.78	1.25\\
6.8	1.25\\
6.82	1.25\\
6.84	1.25\\
6.86	1.25\\
6.88	1.25\\
6.9	1.25\\
6.92	1.25\\
6.94	1.25\\
6.96	1.25\\
6.98	1.25\\
7	1.25\\
7.02	1.25\\
7.04	1.25\\
7.06	1.25\\
7.08	1.25\\
7.1	1.25\\
7.12	1.25\\
7.14	1.25\\
7.16	1.25\\
7.18	1.25\\
7.2	1.25\\
7.22	1.25\\
7.24	1.25\\
7.26	1.25\\
7.28	1.25\\
7.3	1.25\\
7.32	1.25\\
7.34	1.25\\
7.36	1.25\\
7.38	1.25\\
7.4	1.25\\
7.42	1.25\\
7.44	1.25\\
7.46	1.25\\
7.48	1.25\\
7.5	1.25\\
7.52	1.25\\
7.54	1.25\\
7.56	1.25\\
7.58	1.25\\
7.6	1.25\\
7.62	1.25\\
7.64	1.25\\
7.66	1.25\\
7.68	1.25\\
7.7	1.25\\
7.72	1.25\\
7.74	1.25\\
7.76	1.25\\
7.78	1.25\\
7.8	1.25\\
7.82	1.25\\
7.84	1.25\\
7.86	1.25\\
7.88	1.25\\
7.9	1.25\\
7.92	1.25\\
7.94	1.25\\
7.96	1.25\\
7.98	1.25\\
8	1.25\\
8.02	1.25\\
8.04	1.25\\
8.06	1.25\\
8.08	1.25\\
8.1	1.25\\
8.12	1.25\\
8.14	1.25\\
8.16	1.25\\
8.18	1.25\\
8.2	1.25\\
8.22	1.25\\
8.24	1.25\\
8.26	1.25\\
8.28	1.25\\
8.3	1.25\\
8.32	1.25\\
8.34	1.25\\
8.36	1.25\\
8.38	1.25\\
8.4	1.25\\
8.42	1.25\\
8.44	1.25\\
8.46	1.25\\
8.48	1.25\\
8.5	1.25\\
8.52	1.25\\
8.54	1.25\\
8.56	1.25\\
8.58	1.25\\
8.6	1.25\\
8.62	1.25\\
8.64	1.25\\
8.66	1.25\\
8.68	1.25\\
8.7	1.25\\
8.72	1.25\\
8.74	1.25\\
8.76	1.25\\
8.78	1.25\\
8.8	1.25\\
8.82	1.25\\
8.84	1.25\\
8.86	1.25\\
8.88	1.25\\
8.9	1.25\\
8.92	1.25\\
8.94	1.25\\
8.96	1.25\\
8.98	1.25\\
9	1.25\\
9.02	1.25\\
9.04	1.25\\
9.06	1.25\\
9.08	1.25\\
9.1	1.25\\
9.12	1.25\\
9.14	1.25\\
9.16	1.25\\
9.18	1.25\\
9.2	1.25\\
9.22	1.25\\
9.24	1.25\\
9.26	1.25\\
9.28	1.25\\
9.3	1.25\\
9.32	1.25\\
9.34	1.25\\
9.36	1.25\\
9.38	1.25\\
9.4	1.25\\
9.42	1.25\\
9.44	1.25\\
9.46	1.25\\
9.48	1.25\\
9.5	1.25\\
9.52	1.25\\
9.54	1.25\\
9.56	1.25\\
9.58	1.25\\
9.6	1.25\\
9.62	1.25\\
9.64	1.25\\
9.66	1.25\\
9.68	1.25\\
9.7	1.25\\
9.72	1.25\\
9.74	1.25\\
9.76	1.25\\
9.78	1.25\\
9.8	1.25\\
9.82	1.25\\
9.84	1.25\\
9.86	1.25\\
9.88	1.25\\
9.9	1.25\\
9.92	1.25\\
9.94	1.25\\
9.96	1.25\\
9.98	1.25\\
10	1.25\\
10.02	1.25\\
10.04	1.25\\
10.06	1.25\\
10.08	1.25\\
10.1	1.25\\
10.12	1.25\\
10.14	1.25\\
10.16	1.25\\
10.18	1.25\\
10.2	1.25\\
10.22	1.25\\
10.24	1.25\\
10.26	1.25\\
10.28	1.25\\
10.3	1.25\\
10.32	1.25\\
10.34	1.25\\
10.36	1.25\\
10.38	1.25\\
10.4	1.25\\
10.42	1.25\\
10.44	1.25\\
10.46	1.25\\
10.48	1.25\\
10.5	1.25\\
10.52	1.25\\
10.54	1.25\\
10.56	1.25\\
10.58	1.25\\
10.6	1.25\\
10.62	1.25\\
10.64	1.25\\
10.66	1.25\\
10.68	1.25\\
10.7	1.25\\
10.72	1.25\\
10.74	1.25\\
10.76	1.25\\
10.78	1.25\\
10.8	1.25\\
10.82	1.25\\
10.84	1.25\\
10.86	1.25\\
10.88	1.25\\
10.9	1.25\\
10.92	1.25\\
10.94	1.25\\
10.96	1.25\\
10.98	1.25\\
11	1.25\\
11.02	1.25\\
11.04	1.25\\
11.06	1.25\\
11.08	1.25\\
11.1	1.25\\
11.12	1.25\\
11.14	1.25\\
11.16	1.25\\
11.18	1.25\\
11.2	1.25\\
11.22	1.25\\
11.24	1.25\\
11.26	1.25\\
11.28	1.25\\
11.3	1.25\\
11.32	1.25\\
11.34	1.25\\
11.36	1.25\\
11.38	1.25\\
11.4	1.25\\
11.42	1.25\\
11.44	1.25\\
11.46	1.25\\
11.48	1.25\\
11.5	1.25\\
11.52	1.25\\
11.54	1.25\\
11.56	1.25\\
11.58	1.25\\
11.6	1.25\\
11.62	1.25\\
11.64	1.25\\
11.66	1.25\\
11.68	1.25\\
11.7	1.25\\
11.72	1.25\\
11.74	1.25\\
11.76	1.25\\
11.78	1.25\\
11.8	1.25\\
11.82	1.25\\
11.84	1.25\\
11.86	1.25\\
11.88	1.25\\
11.9	1.25\\
11.92	1.25\\
11.94	1.25\\
11.96	1.25\\
11.98	1.25\\
12	1.25\\
12.02	1.25\\
12.04	1.25\\
12.06	1.25\\
12.08	1.25\\
12.1	1.25\\
12.12	1.25\\
12.14	1.25\\
12.16	1.25\\
12.18	1.25\\
12.2	1.25\\
12.22	1.25\\
12.24	1.25\\
12.26	1.25\\
12.28	1.25\\
12.3	1.25\\
12.32	1.25\\
12.34	1.25\\
12.36	1.25\\
12.38	1.25\\
12.4	1.25\\
12.42	1.25\\
12.44	1.25\\
12.46	1.25\\
12.48	1.25\\
12.5	1.25\\
};
\addlegendentry{$d_{23}^{max}$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.05\\
0.02	1.05\\
0.04	1.05\\
0.06	1.05\\
0.08	1.05\\
0.1	1.05\\
0.12	1.05\\
0.14	1.05\\
0.16	1.05\\
0.18	1.05\\
0.2	1.05\\
0.22	1.05\\
0.24	1.05\\
0.26	1.05\\
0.28	1.05\\
0.3	1.05\\
0.32	1.05\\
0.34	1.05\\
0.36	1.05\\
0.38	1.05\\
0.4	1.05\\
0.42	1.05\\
0.44	1.05\\
0.46	1.05\\
0.48	1.05\\
0.5	1.05\\
0.52	1.05\\
0.54	1.05\\
0.56	1.05\\
0.58	1.05\\
0.6	1.05\\
0.62	1.05\\
0.64	1.05\\
0.66	1.05\\
0.68	1.05\\
0.7	1.05\\
0.72	1.05\\
0.74	1.05\\
0.76	1.05\\
0.78	1.05\\
0.8	1.05\\
0.82	1.05\\
0.84	1.05\\
0.86	1.05\\
0.88	1.05\\
0.9	1.05\\
0.92	1.05\\
0.94	1.05\\
0.96	1.05\\
0.98	1.05\\
1	1.05\\
1.02	1.05\\
1.04	1.05\\
1.06	1.05\\
1.08	1.05\\
1.1	1.05\\
1.12	1.05\\
1.14	1.05\\
1.16	1.05\\
1.18	1.05\\
1.2	1.05\\
1.22	1.05\\
1.24	1.05\\
1.26	1.05\\
1.28	1.05\\
1.3	1.05\\
1.32	1.05\\
1.34	1.05\\
1.36	1.05\\
1.38	1.05\\
1.4	1.05\\
1.42	1.05\\
1.44	1.05\\
1.46	1.05\\
1.48	1.05\\
1.5	1.05\\
1.52	1.05\\
1.54	1.05\\
1.56	1.05\\
1.58	1.05\\
1.6	1.05\\
1.62	1.05\\
1.64	1.05\\
1.66	1.05\\
1.68	1.05\\
1.7	1.05\\
1.72	1.05\\
1.74	1.05\\
1.76	1.05\\
1.78	1.05\\
1.8	1.05\\
1.82	1.05\\
1.84	1.05\\
1.86	1.05\\
1.88	1.05\\
1.9	1.05\\
1.92	1.05\\
1.94	1.05\\
1.96	1.05\\
1.98	1.05\\
2	1.05\\
2.02	1.05\\
2.04	1.05\\
2.06	1.05\\
2.08	1.05\\
2.1	1.05\\
2.12	1.05\\
2.14	1.05\\
2.16	1.05\\
2.18	1.05\\
2.2	1.05\\
2.22	1.05\\
2.24	1.05\\
2.26	1.05\\
2.28	1.05\\
2.3	1.05\\
2.32	1.05\\
2.34	1.05\\
2.36	1.05\\
2.38	1.05\\
2.4	1.05\\
2.42	1.05\\
2.44	1.05\\
2.46	1.05\\
2.48	1.05\\
2.5	1.05\\
2.52	1.05\\
2.54	1.05\\
2.56	1.05\\
2.58	1.05\\
2.6	1.05\\
2.62	1.05\\
2.64	1.05\\
2.66	1.05\\
2.68	1.05\\
2.7	1.05\\
2.72	1.05\\
2.74	1.05\\
2.76	1.05\\
2.78	1.05\\
2.8	1.05\\
2.82	1.05\\
2.84	1.05\\
2.86	1.05\\
2.88	1.05\\
2.9	1.05\\
2.92	1.05\\
2.94	1.05\\
2.96	1.05\\
2.98	1.05\\
3	1.05\\
3.02	1.05\\
3.04	1.05\\
3.06	1.05\\
3.08	1.05\\
3.1	1.05\\
3.12	1.05\\
3.14	1.05\\
3.16	1.05\\
3.18	1.05\\
3.2	1.05\\
3.22	1.05\\
3.24	1.05\\
3.26	1.05\\
3.28	1.05\\
3.3	1.05\\
3.32	1.05\\
3.34	1.05\\
3.36	1.05\\
3.38	1.05\\
3.4	1.05\\
3.42	1.05\\
3.44	1.05\\
3.46	1.05\\
3.48	1.05\\
3.5	1.05\\
3.52	1.05\\
3.54	1.05\\
3.56	1.05\\
3.58	1.05\\
3.6	1.05\\
3.62	1.05\\
3.64	1.05\\
3.66	1.05\\
3.68	1.05\\
3.7	1.05\\
3.72	1.05\\
3.74	1.05\\
3.76	1.05\\
3.78	1.05\\
3.8	1.05\\
3.82	1.05\\
3.84	1.05\\
3.86	1.05\\
3.88	1.05\\
3.9	1.05\\
3.92	1.05\\
3.94	1.05\\
3.96	1.05\\
3.98	1.05\\
4	1.05\\
4.02	1.05\\
4.04	1.05\\
4.06	1.05\\
4.08	1.05\\
4.1	1.05\\
4.12	1.05\\
4.14	1.05\\
4.16	1.05\\
4.18	1.05\\
4.2	1.05\\
4.22	1.05\\
4.24	1.05\\
4.26	1.05\\
4.28	1.05\\
4.3	1.05\\
4.32	1.05\\
4.34	1.05\\
4.36	1.05\\
4.38	1.05\\
4.4	1.05\\
4.42	1.05\\
4.44	1.05\\
4.46	1.05\\
4.48	1.05\\
4.5	1.05\\
4.52	1.05\\
4.54	1.05\\
4.56	1.05\\
4.58	1.05\\
4.6	1.05\\
4.62	1.05\\
4.64	1.05\\
4.66	1.05\\
4.68	1.05\\
4.7	1.05\\
4.72	1.05\\
4.74	1.05\\
4.76	1.05\\
4.78	1.05\\
4.8	1.05\\
4.82	1.05\\
4.84	1.05\\
4.86	1.05\\
4.88	1.05\\
4.9	1.05\\
4.92	1.05\\
4.94	1.05\\
4.96	1.05\\
4.98	1.05\\
5	1.05\\
5.02	1.05\\
5.04	1.05\\
5.06	1.05\\
5.08	1.05\\
5.1	1.05\\
5.12	1.05\\
5.14	1.05\\
5.16	1.05\\
5.18	1.05\\
5.2	1.05\\
5.22	1.05\\
5.24	1.05\\
5.26	1.05\\
5.28	1.05\\
5.3	1.05\\
5.32	1.05\\
5.34	1.05\\
5.36	1.05\\
5.38	1.05\\
5.4	1.05\\
5.42	1.05\\
5.44	1.05\\
5.46	1.05\\
5.48	1.05\\
5.5	1.05\\
5.52	1.05\\
5.54	1.05\\
5.56	1.05\\
5.58	1.05\\
5.6	1.05\\
5.62	1.05\\
5.64	1.05\\
5.66	1.05\\
5.68	1.05\\
5.7	1.05\\
5.72	1.05\\
5.74	1.05\\
5.76	1.05\\
5.78	1.05\\
5.8	1.05\\
5.82	1.05\\
5.84	1.05\\
5.86	1.05\\
5.88	1.05\\
5.9	1.05\\
5.92	1.05\\
5.94	1.05\\
5.96	1.05\\
5.98	1.05\\
6	1.05\\
6.02	1.05\\
6.04	1.05\\
6.06	1.05\\
6.08	1.05\\
6.1	1.05\\
6.12	1.05\\
6.14	1.05\\
6.16	1.05\\
6.18	1.05\\
6.2	1.05\\
6.22	1.05\\
6.24	1.05\\
6.26	1.05\\
6.28	1.05\\
6.3	1.05\\
6.32	1.05\\
6.34	1.05\\
6.36	1.05\\
6.38	1.05\\
6.4	1.05\\
6.42	1.05\\
6.44	1.05\\
6.46	1.05\\
6.48	1.05\\
6.5	1.05\\
6.52	1.05\\
6.54	1.05\\
6.56	1.05\\
6.58	1.05\\
6.6	1.05\\
6.62	1.05\\
6.64	1.05\\
6.66	1.05\\
6.68	1.05\\
6.7	1.05\\
6.72	1.05\\
6.74	1.05\\
6.76	1.05\\
6.78	1.05\\
6.8	1.05\\
6.82	1.05\\
6.84	1.05\\
6.86	1.05\\
6.88	1.05\\
6.9	1.05\\
6.92	1.05\\
6.94	1.05\\
6.96	1.05\\
6.98	1.05\\
7	1.05\\
7.02	1.05\\
7.04	1.05\\
7.06	1.05\\
7.08	1.05\\
7.1	1.05\\
7.12	1.05\\
7.14	1.05\\
7.16	1.05\\
7.18	1.05\\
7.2	1.05\\
7.22	1.05\\
7.24	1.05\\
7.26	1.05\\
7.28	1.05\\
7.3	1.05\\
7.32	1.05\\
7.34	1.05\\
7.36	1.05\\
7.38	1.05\\
7.4	1.05\\
7.42	1.05\\
7.44	1.05\\
7.46	1.05\\
7.48	1.05\\
7.5	1.05\\
7.52	1.05\\
7.54	1.05\\
7.56	1.05\\
7.58	1.05\\
7.6	1.05\\
7.62	1.05\\
7.64	1.05\\
7.66	1.05\\
7.68	1.05\\
7.7	1.05\\
7.72	1.05\\
7.74	1.05\\
7.76	1.05\\
7.78	1.05\\
7.8	1.05\\
7.82	1.05\\
7.84	1.05\\
7.86	1.05\\
7.88	1.05\\
7.9	1.05\\
7.92	1.05\\
7.94	1.05\\
7.96	1.05\\
7.98	1.05\\
8	1.05\\
8.02	1.05\\
8.04	1.05\\
8.06	1.05\\
8.08	1.05\\
8.1	1.05\\
8.12	1.05\\
8.14	1.05\\
8.16	1.05\\
8.18	1.05\\
8.2	1.05\\
8.22	1.05\\
8.24	1.05\\
8.26	1.05\\
8.28	1.05\\
8.3	1.05\\
8.32	1.05\\
8.34	1.05\\
8.36	1.05\\
8.38	1.05\\
8.4	1.05\\
8.42	1.05\\
8.44	1.05\\
8.46	1.05\\
8.48	1.05\\
8.5	1.05\\
8.52	1.05\\
8.54	1.05\\
8.56	1.05\\
8.58	1.05\\
8.6	1.05\\
8.62	1.05\\
8.64	1.05\\
8.66	1.05\\
8.68	1.05\\
8.7	1.05\\
8.72	1.05\\
8.74	1.05\\
8.76	1.05\\
8.78	1.05\\
8.8	1.05\\
8.82	1.05\\
8.84	1.05\\
8.86	1.05\\
8.88	1.05\\
8.9	1.05\\
8.92	1.05\\
8.94	1.05\\
8.96	1.05\\
8.98	1.05\\
9	1.05\\
9.02	1.05\\
9.04	1.05\\
9.06	1.05\\
9.08	1.05\\
9.1	1.05\\
9.12	1.05\\
9.14	1.05\\
9.16	1.05\\
9.18	1.05\\
9.2	1.05\\
9.22	1.05\\
9.24	1.05\\
9.26	1.05\\
9.28	1.05\\
9.3	1.05\\
9.32	1.05\\
9.34	1.05\\
9.36	1.05\\
9.38	1.05\\
9.4	1.05\\
9.42	1.05\\
9.44	1.05\\
9.46	1.05\\
9.48	1.05\\
9.5	1.05\\
9.52	1.05\\
9.54	1.05\\
9.56	1.05\\
9.58	1.05\\
9.6	1.05\\
9.62	1.05\\
9.64	1.05\\
9.66	1.05\\
9.68	1.05\\
9.7	1.05\\
9.72	1.05\\
9.74	1.05\\
9.76	1.05\\
9.78	1.05\\
9.8	1.05\\
9.82	1.05\\
9.84	1.05\\
9.86	1.05\\
9.88	1.05\\
9.9	1.05\\
9.92	1.05\\
9.94	1.05\\
9.96	1.05\\
9.98	1.05\\
10	1.05\\
10.02	1.05\\
10.04	1.05\\
10.06	1.05\\
10.08	1.05\\
10.1	1.05\\
10.12	1.05\\
10.14	1.05\\
10.16	1.05\\
10.18	1.05\\
10.2	1.05\\
10.22	1.05\\
10.24	1.05\\
10.26	1.05\\
10.28	1.05\\
10.3	1.05\\
10.32	1.05\\
10.34	1.05\\
10.36	1.05\\
10.38	1.05\\
10.4	1.05\\
10.42	1.05\\
10.44	1.05\\
10.46	1.05\\
10.48	1.05\\
10.5	1.05\\
10.52	1.05\\
10.54	1.05\\
10.56	1.05\\
10.58	1.05\\
10.6	1.05\\
10.62	1.05\\
10.64	1.05\\
10.66	1.05\\
10.68	1.05\\
10.7	1.05\\
10.72	1.05\\
10.74	1.05\\
10.76	1.05\\
10.78	1.05\\
10.8	1.05\\
10.82	1.05\\
10.84	1.05\\
10.86	1.05\\
10.88	1.05\\
10.9	1.05\\
10.92	1.05\\
10.94	1.05\\
10.96	1.05\\
10.98	1.05\\
11	1.05\\
11.02	1.05\\
11.04	1.05\\
11.06	1.05\\
11.08	1.05\\
11.1	1.05\\
11.12	1.05\\
11.14	1.05\\
11.16	1.05\\
11.18	1.05\\
11.2	1.05\\
11.22	1.05\\
11.24	1.05\\
11.26	1.05\\
11.28	1.05\\
11.3	1.05\\
11.32	1.05\\
11.34	1.05\\
11.36	1.05\\
11.38	1.05\\
11.4	1.05\\
11.42	1.05\\
11.44	1.05\\
11.46	1.05\\
11.48	1.05\\
11.5	1.05\\
11.52	1.05\\
11.54	1.05\\
11.56	1.05\\
11.58	1.05\\
11.6	1.05\\
11.62	1.05\\
11.64	1.05\\
11.66	1.05\\
11.68	1.05\\
11.7	1.05\\
11.72	1.05\\
11.74	1.05\\
11.76	1.05\\
11.78	1.05\\
11.8	1.05\\
11.82	1.05\\
11.84	1.05\\
11.86	1.05\\
11.88	1.05\\
11.9	1.05\\
11.92	1.05\\
11.94	1.05\\
11.96	1.05\\
11.98	1.05\\
12	1.05\\
12.02	1.05\\
12.04	1.05\\
12.06	1.05\\
12.08	1.05\\
12.1	1.05\\
12.12	1.05\\
12.14	1.05\\
12.16	1.05\\
12.18	1.05\\
12.2	1.05\\
12.22	1.05\\
12.24	1.05\\
12.26	1.05\\
12.28	1.05\\
12.3	1.05\\
12.32	1.05\\
12.34	1.05\\
12.36	1.05\\
12.38	1.05\\
12.4	1.05\\
12.42	1.05\\
12.44	1.05\\
12.46	1.05\\
12.48	1.05\\
12.5	1.05\\
};
\addlegendentry{$d_{23}^{min}$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.25\\
0.02	1.25\\
0.04	1.25\\
0.06	1.25\\
0.08	1.25\\
0.1	1.25\\
0.12	1.25\\
0.14	1.25\\
0.16	1.25\\
0.18	1.25\\
0.2	1.25\\
0.22	1.25\\
0.24	1.25\\
0.26	1.25\\
0.28	1.25\\
0.3	1.25\\
0.32	1.25\\
0.34	1.25\\
0.36	1.25\\
0.38	1.25\\
0.4	1.25\\
0.42	1.25\\
0.44	1.25\\
0.46	1.25\\
0.48	1.25\\
0.5	1.25\\
0.52	1.25\\
0.54	1.25\\
0.56	1.25\\
0.58	1.25\\
0.6	1.25\\
0.62	1.25\\
0.64	1.25\\
0.66	1.25\\
0.68	1.25\\
0.7	1.25\\
0.72	1.25\\
0.74	1.25\\
0.76	1.25\\
0.78	1.25\\
0.8	1.25\\
0.82	1.25\\
0.84	1.25\\
0.86	1.25\\
0.88	1.25\\
0.9	1.25\\
0.92	1.25\\
0.94	1.25\\
0.96	1.25\\
0.98	1.25\\
1	1.25\\
1.02	1.25\\
1.04	1.25\\
1.06	1.25\\
1.08	1.25\\
1.1	1.25\\
1.12	1.25\\
1.14	1.25\\
1.16	1.25\\
1.18	1.25\\
1.2	1.25\\
1.22	1.25\\
1.24	1.25\\
1.26	1.25\\
1.28	1.25\\
1.3	1.25\\
1.32	1.25\\
1.34	1.25\\
1.36	1.25\\
1.38	1.25\\
1.4	1.25\\
1.42	1.25\\
1.44	1.25\\
1.46	1.25\\
1.48	1.25\\
1.5	1.25\\
1.52	1.25\\
1.54	1.25\\
1.56	1.25\\
1.58	1.25\\
1.6	1.25\\
1.62	1.25\\
1.64	1.25\\
1.66	1.25\\
1.68	1.25\\
1.7	1.25\\
1.72	1.25\\
1.74	1.25\\
1.76	1.25\\
1.78	1.25\\
1.8	1.25\\
1.82	1.25\\
1.84	1.25\\
1.86	1.25\\
1.88	1.25\\
1.9	1.25\\
1.92	1.25\\
1.94	1.25\\
1.96	1.25\\
1.98	1.25\\
2	1.25\\
2.02	1.25\\
2.04	1.25\\
2.06	1.25\\
2.08	1.25\\
2.1	1.25\\
2.12	1.25\\
2.14	1.25\\
2.16	1.25\\
2.18	1.25\\
2.2	1.25\\
2.22	1.25\\
2.24	1.25\\
2.26	1.25\\
2.28	1.25\\
2.3	1.25\\
2.32	1.25\\
2.34	1.25\\
2.36	1.25\\
2.38	1.25\\
2.4	1.25\\
2.42	1.25\\
2.44	1.25\\
2.46	1.25\\
2.48	1.25\\
2.5	1.25\\
2.52	1.25\\
2.54	1.25\\
2.56	1.25\\
2.58	1.25\\
2.6	1.25\\
2.62	1.25\\
2.64	1.25\\
2.66	1.25\\
2.68	1.25\\
2.7	1.25\\
2.72	1.25\\
2.74	1.25\\
2.76	1.25\\
2.78	1.25\\
2.8	1.25\\
2.82	1.25\\
2.84	1.25\\
2.86	1.25\\
2.88	1.25\\
2.9	1.25\\
2.92	1.25\\
2.94	1.25\\
2.96	1.25\\
2.98	1.25\\
3	1.25\\
3.02	1.25\\
3.04	1.25\\
3.06	1.25\\
3.08	1.25\\
3.1	1.25\\
3.12	1.25\\
3.14	1.25\\
3.16	1.25\\
3.18	1.25\\
3.2	1.25\\
3.22	1.25\\
3.24	1.25\\
3.26	1.25\\
3.28	1.25\\
3.3	1.25\\
3.32	1.25\\
3.34	1.25\\
3.36	1.25\\
3.38	1.25\\
3.4	1.25\\
3.42	1.25\\
3.44	1.25\\
3.46	1.25\\
3.48	1.25\\
3.5	1.25\\
3.52	1.25\\
3.54	1.25\\
3.56	1.25\\
3.58	1.25\\
3.6	1.25\\
3.62	1.25\\
3.64	1.25\\
3.66	1.25\\
3.68	1.25\\
3.7	1.25\\
3.72	1.25\\
3.74	1.25\\
3.76	1.25\\
3.78	1.25\\
3.8	1.25\\
3.82	1.25\\
3.84	1.25\\
3.86	1.25\\
3.88	1.25\\
3.9	1.25\\
3.92	1.25\\
3.94	1.25\\
3.96	1.25\\
3.98	1.25\\
4	1.25\\
4.02	1.25\\
4.04	1.25\\
4.06	1.25\\
4.08	1.25\\
4.1	1.25\\
4.12	1.25\\
4.14	1.25\\
4.16	1.25\\
4.18	1.25\\
4.2	1.25\\
4.22	1.25\\
4.24	1.25\\
4.26	1.25\\
4.28	1.25\\
4.3	1.25\\
4.32	1.25\\
4.34	1.25\\
4.36	1.25\\
4.38	1.25\\
4.4	1.25\\
4.42	1.25\\
4.44	1.25\\
4.46	1.25\\
4.48	1.25\\
4.5	1.25\\
4.52	1.25\\
4.54	1.25\\
4.56	1.25\\
4.58	1.25\\
4.6	1.25\\
4.62	1.25\\
4.64	1.25\\
4.66	1.25\\
4.68	1.25\\
4.7	1.25\\
4.72	1.25\\
4.74	1.25\\
4.76	1.25\\
4.78	1.25\\
4.8	1.25\\
4.82	1.25\\
4.84	1.25\\
4.86	1.25\\
4.88	1.25\\
4.9	1.25\\
4.92	1.25\\
4.94	1.25\\
4.96	1.25\\
4.98	1.25\\
5	1.25\\
5.02	1.25\\
5.04	1.25\\
5.06	1.25\\
5.08	1.25\\
5.1	1.25\\
5.12	1.25\\
5.14	1.25\\
5.16	1.25\\
5.18	1.25\\
5.2	1.25\\
5.22	1.25\\
5.24	1.25\\
5.26	1.25\\
5.28	1.25\\
5.3	1.25\\
5.32	1.25\\
5.34	1.25\\
5.36	1.25\\
5.38	1.25\\
5.4	1.25\\
5.42	1.25\\
5.44	1.25\\
5.46	1.25\\
5.48	1.25\\
5.5	1.25\\
5.52	1.25\\
5.54	1.25\\
5.56	1.25\\
5.58	1.25\\
5.6	1.25\\
5.62	1.25\\
5.64	1.25\\
5.66	1.25\\
5.68	1.25\\
5.7	1.25\\
5.72	1.25\\
5.74	1.25\\
5.76	1.25\\
5.78	1.25\\
5.8	1.25\\
5.82	1.25\\
5.84	1.25\\
5.86	1.25\\
5.88	1.25\\
5.9	1.25\\
5.92	1.25\\
5.94	1.25\\
5.96	1.25\\
5.98	1.25\\
6	1.25\\
6.02	1.25\\
6.04	1.25\\
6.06	1.25\\
6.08	1.25\\
6.1	1.25\\
6.12	1.25\\
6.14	1.25\\
6.16	1.25\\
6.18	1.25\\
6.2	1.25\\
6.22	1.25\\
6.24	1.25\\
6.26	1.25\\
6.28	1.25\\
6.3	1.25\\
6.32	1.25\\
6.34	1.25\\
6.36	1.25\\
6.38	1.25\\
6.4	1.25\\
6.42	1.25\\
6.44	1.25\\
6.46	1.25\\
6.48	1.25\\
6.5	1.25\\
6.52	1.25\\
6.54	1.25\\
6.56	1.25\\
6.58	1.25\\
6.6	1.25\\
6.62	1.25\\
6.64	1.25\\
6.66	1.25\\
6.68	1.25\\
6.7	1.25\\
6.72	1.25\\
6.74	1.25\\
6.76	1.25\\
6.78	1.25\\
6.8	1.25\\
6.82	1.25\\
6.84	1.25\\
6.86	1.25\\
6.88	1.25\\
6.9	1.25\\
6.92	1.25\\
6.94	1.25\\
6.96	1.25\\
6.98	1.25\\
7	1.25\\
7.02	1.25\\
7.04	1.25\\
7.06	1.25\\
7.08	1.25\\
7.1	1.25\\
7.12	1.25\\
7.14	1.25\\
7.16	1.25\\
7.18	1.25\\
7.2	1.25\\
7.22	1.25\\
7.24	1.25\\
7.26	1.25\\
7.28	1.25\\
7.3	1.25\\
7.32	1.25\\
7.34	1.25\\
7.36	1.25\\
7.38	1.25\\
7.4	1.25\\
7.42	1.25\\
7.44	1.25\\
7.46	1.25\\
7.48	1.25\\
7.5	1.25\\
7.52	1.25\\
7.54	1.25\\
7.56	1.25\\
7.58	1.25\\
7.6	1.25\\
7.62	1.25\\
7.64	1.25\\
7.66	1.25\\
7.68	1.25\\
7.7	1.25\\
7.72	1.25\\
7.74	1.25\\
7.76	1.25\\
7.78	1.25\\
7.8	1.25\\
7.82	1.25\\
7.84	1.25\\
7.86	1.25\\
7.88	1.25\\
7.9	1.25\\
7.92	1.25\\
7.94	1.25\\
7.96	1.25\\
7.98	1.25\\
8	1.25\\
8.02	1.25\\
8.04	1.25\\
8.06	1.25\\
8.08	1.25\\
8.1	1.25\\
8.12	1.25\\
8.14	1.25\\
8.16	1.25\\
8.18	1.25\\
8.2	1.25\\
8.22	1.25\\
8.24	1.25\\
8.26	1.25\\
8.28	1.25\\
8.3	1.25\\
8.32	1.25\\
8.34	1.25\\
8.36	1.25\\
8.38	1.25\\
8.4	1.25\\
8.42	1.25\\
8.44	1.25\\
8.46	1.25\\
8.48	1.25\\
8.5	1.25\\
8.52	1.25\\
8.54	1.25\\
8.56	1.25\\
8.58	1.25\\
8.6	1.25\\
8.62	1.25\\
8.64	1.25\\
8.66	1.25\\
8.68	1.25\\
8.7	1.25\\
8.72	1.25\\
8.74	1.25\\
8.76	1.25\\
8.78	1.25\\
8.8	1.25\\
8.82	1.25\\
8.84	1.25\\
8.86	1.25\\
8.88	1.25\\
8.9	1.25\\
8.92	1.25\\
8.94	1.25\\
8.96	1.25\\
8.98	1.25\\
9	1.25\\
9.02	1.25\\
9.04	1.25\\
9.06	1.25\\
9.08	1.25\\
9.1	1.25\\
9.12	1.25\\
9.14	1.25\\
9.16	1.25\\
9.18	1.25\\
9.2	1.25\\
9.22	1.25\\
9.24	1.25\\
9.26	1.25\\
9.28	1.25\\
9.3	1.25\\
9.32	1.25\\
9.34	1.25\\
9.36	1.25\\
9.38	1.25\\
9.4	1.25\\
9.42	1.25\\
9.44	1.25\\
9.46	1.25\\
9.48	1.25\\
9.5	1.25\\
9.52	1.25\\
9.54	1.25\\
9.56	1.25\\
9.58	1.25\\
9.6	1.25\\
9.62	1.25\\
9.64	1.25\\
9.66	1.25\\
9.68	1.25\\
9.7	1.25\\
9.72	1.25\\
9.74	1.25\\
9.76	1.25\\
9.78	1.25\\
9.8	1.25\\
9.82	1.25\\
9.84	1.25\\
9.86	1.25\\
9.88	1.25\\
9.9	1.25\\
9.92	1.25\\
9.94	1.25\\
9.96	1.25\\
9.98	1.25\\
10	1.25\\
10.02	1.25\\
10.04	1.25\\
10.06	1.25\\
10.08	1.25\\
10.1	1.25\\
10.12	1.25\\
10.14	1.25\\
10.16	1.25\\
10.18	1.25\\
10.2	1.25\\
10.22	1.25\\
10.24	1.25\\
10.26	1.25\\
10.28	1.25\\
10.3	1.25\\
10.32	1.25\\
10.34	1.25\\
10.36	1.25\\
10.38	1.25\\
10.4	1.25\\
10.42	1.25\\
10.44	1.25\\
10.46	1.25\\
10.48	1.25\\
10.5	1.25\\
10.52	1.25\\
10.54	1.25\\
10.56	1.25\\
10.58	1.25\\
10.6	1.25\\
10.62	1.25\\
10.64	1.25\\
10.66	1.25\\
10.68	1.25\\
10.7	1.25\\
10.72	1.25\\
10.74	1.25\\
10.76	1.25\\
10.78	1.25\\
10.8	1.25\\
10.82	1.25\\
10.84	1.25\\
10.86	1.25\\
10.88	1.25\\
10.9	1.25\\
10.92	1.25\\
10.94	1.25\\
10.96	1.25\\
10.98	1.25\\
11	1.25\\
11.02	1.25\\
11.04	1.25\\
11.06	1.25\\
11.08	1.25\\
11.1	1.25\\
11.12	1.25\\
11.14	1.25\\
11.16	1.25\\
11.18	1.25\\
11.2	1.25\\
11.22	1.25\\
11.24	1.25\\
11.26	1.25\\
11.28	1.25\\
11.3	1.25\\
11.32	1.25\\
11.34	1.25\\
11.36	1.25\\
11.38	1.25\\
11.4	1.25\\
11.42	1.25\\
11.44	1.25\\
11.46	1.25\\
11.48	1.25\\
11.5	1.25\\
11.52	1.25\\
11.54	1.25\\
11.56	1.25\\
11.58	1.25\\
11.6	1.25\\
11.62	1.25\\
11.64	1.25\\
11.66	1.25\\
11.68	1.25\\
11.7	1.25\\
11.72	1.25\\
11.74	1.25\\
11.76	1.25\\
11.78	1.25\\
11.8	1.25\\
11.82	1.25\\
11.84	1.25\\
11.86	1.25\\
11.88	1.25\\
11.9	1.25\\
11.92	1.25\\
11.94	1.25\\
11.96	1.25\\
11.98	1.25\\
12	1.25\\
12.02	1.25\\
12.04	1.25\\
12.06	1.25\\
12.08	1.25\\
12.1	1.25\\
12.12	1.25\\
12.14	1.25\\
12.16	1.25\\
12.18	1.25\\
12.2	1.25\\
12.22	1.25\\
12.24	1.25\\
12.26	1.25\\
12.28	1.25\\
12.3	1.25\\
12.32	1.25\\
12.34	1.25\\
12.36	1.25\\
12.38	1.25\\
12.4	1.25\\
12.42	1.25\\
12.44	1.25\\
12.46	1.25\\
12.48	1.25\\
12.5	1.25\\
12.5	1.05\\
12.48	1.05\\
12.46	1.05\\
12.44	1.05\\
12.42	1.05\\
12.4	1.05\\
12.38	1.05\\
12.36	1.05\\
12.34	1.05\\
12.32	1.05\\
12.3	1.05\\
12.28	1.05\\
12.26	1.05\\
12.24	1.05\\
12.22	1.05\\
12.2	1.05\\
12.18	1.05\\
12.16	1.05\\
12.14	1.05\\
12.12	1.05\\
12.1	1.05\\
12.08	1.05\\
12.06	1.05\\
12.04	1.05\\
12.02	1.05\\
12	1.05\\
11.98	1.05\\
11.96	1.05\\
11.94	1.05\\
11.92	1.05\\
11.9	1.05\\
11.88	1.05\\
11.86	1.05\\
11.84	1.05\\
11.82	1.05\\
11.8	1.05\\
11.78	1.05\\
11.76	1.05\\
11.74	1.05\\
11.72	1.05\\
11.7	1.05\\
11.68	1.05\\
11.66	1.05\\
11.64	1.05\\
11.62	1.05\\
11.6	1.05\\
11.58	1.05\\
11.56	1.05\\
11.54	1.05\\
11.52	1.05\\
11.5	1.05\\
11.48	1.05\\
11.46	1.05\\
11.44	1.05\\
11.42	1.05\\
11.4	1.05\\
11.38	1.05\\
11.36	1.05\\
11.34	1.05\\
11.32	1.05\\
11.3	1.05\\
11.28	1.05\\
11.26	1.05\\
11.24	1.05\\
11.22	1.05\\
11.2	1.05\\
11.18	1.05\\
11.16	1.05\\
11.14	1.05\\
11.12	1.05\\
11.1	1.05\\
11.08	1.05\\
11.06	1.05\\
11.04	1.05\\
11.02	1.05\\
11	1.05\\
10.98	1.05\\
10.96	1.05\\
10.94	1.05\\
10.92	1.05\\
10.9	1.05\\
10.88	1.05\\
10.86	1.05\\
10.84	1.05\\
10.82	1.05\\
10.8	1.05\\
10.78	1.05\\
10.76	1.05\\
10.74	1.05\\
10.72	1.05\\
10.7	1.05\\
10.68	1.05\\
10.66	1.05\\
10.64	1.05\\
10.62	1.05\\
10.6	1.05\\
10.58	1.05\\
10.56	1.05\\
10.54	1.05\\
10.52	1.05\\
10.5	1.05\\
10.48	1.05\\
10.46	1.05\\
10.44	1.05\\
10.42	1.05\\
10.4	1.05\\
10.38	1.05\\
10.36	1.05\\
10.34	1.05\\
10.32	1.05\\
10.3	1.05\\
10.28	1.05\\
10.26	1.05\\
10.24	1.05\\
10.22	1.05\\
10.2	1.05\\
10.18	1.05\\
10.16	1.05\\
10.14	1.05\\
10.12	1.05\\
10.1	1.05\\
10.08	1.05\\
10.06	1.05\\
10.04	1.05\\
10.02	1.05\\
10	1.05\\
9.98	1.05\\
9.96	1.05\\
9.94	1.05\\
9.92	1.05\\
9.9	1.05\\
9.88	1.05\\
9.86	1.05\\
9.84	1.05\\
9.82	1.05\\
9.8	1.05\\
9.78	1.05\\
9.76	1.05\\
9.74	1.05\\
9.72	1.05\\
9.7	1.05\\
9.68	1.05\\
9.66	1.05\\
9.64	1.05\\
9.62	1.05\\
9.6	1.05\\
9.58	1.05\\
9.56	1.05\\
9.54	1.05\\
9.52	1.05\\
9.5	1.05\\
9.48	1.05\\
9.46	1.05\\
9.44	1.05\\
9.42	1.05\\
9.4	1.05\\
9.38	1.05\\
9.36	1.05\\
9.34	1.05\\
9.32	1.05\\
9.3	1.05\\
9.28	1.05\\
9.26	1.05\\
9.24	1.05\\
9.22	1.05\\
9.2	1.05\\
9.18	1.05\\
9.16	1.05\\
9.14	1.05\\
9.12	1.05\\
9.1	1.05\\
9.08	1.05\\
9.06	1.05\\
9.04	1.05\\
9.02	1.05\\
9	1.05\\
8.98	1.05\\
8.96	1.05\\
8.94	1.05\\
8.92	1.05\\
8.9	1.05\\
8.88	1.05\\
8.86	1.05\\
8.84	1.05\\
8.82	1.05\\
8.8	1.05\\
8.78	1.05\\
8.76	1.05\\
8.74	1.05\\
8.72	1.05\\
8.7	1.05\\
8.68	1.05\\
8.66	1.05\\
8.64	1.05\\
8.62	1.05\\
8.6	1.05\\
8.58	1.05\\
8.56	1.05\\
8.54	1.05\\
8.52	1.05\\
8.5	1.05\\
8.48	1.05\\
8.46	1.05\\
8.44	1.05\\
8.42	1.05\\
8.4	1.05\\
8.38	1.05\\
8.36	1.05\\
8.34	1.05\\
8.32	1.05\\
8.3	1.05\\
8.28	1.05\\
8.26	1.05\\
8.24	1.05\\
8.22	1.05\\
8.2	1.05\\
8.18	1.05\\
8.16	1.05\\
8.14	1.05\\
8.12	1.05\\
8.1	1.05\\
8.08	1.05\\
8.06	1.05\\
8.04	1.05\\
8.02	1.05\\
8	1.05\\
7.98	1.05\\
7.96	1.05\\
7.94	1.05\\
7.92	1.05\\
7.9	1.05\\
7.88	1.05\\
7.86	1.05\\
7.84	1.05\\
7.82	1.05\\
7.8	1.05\\
7.78	1.05\\
7.76	1.05\\
7.74	1.05\\
7.72	1.05\\
7.7	1.05\\
7.68	1.05\\
7.66	1.05\\
7.64	1.05\\
7.62	1.05\\
7.6	1.05\\
7.58	1.05\\
7.56	1.05\\
7.54	1.05\\
7.52	1.05\\
7.5	1.05\\
7.48	1.05\\
7.46	1.05\\
7.44	1.05\\
7.42	1.05\\
7.4	1.05\\
7.38	1.05\\
7.36	1.05\\
7.34	1.05\\
7.32	1.05\\
7.3	1.05\\
7.28	1.05\\
7.26	1.05\\
7.24	1.05\\
7.22	1.05\\
7.2	1.05\\
7.18	1.05\\
7.16	1.05\\
7.14	1.05\\
7.12	1.05\\
7.1	1.05\\
7.08	1.05\\
7.06	1.05\\
7.04	1.05\\
7.02	1.05\\
7	1.05\\
6.98	1.05\\
6.96	1.05\\
6.94	1.05\\
6.92	1.05\\
6.9	1.05\\
6.88	1.05\\
6.86	1.05\\
6.84	1.05\\
6.82	1.05\\
6.8	1.05\\
6.78	1.05\\
6.76	1.05\\
6.74	1.05\\
6.72	1.05\\
6.7	1.05\\
6.68	1.05\\
6.66	1.05\\
6.64	1.05\\
6.62	1.05\\
6.6	1.05\\
6.58	1.05\\
6.56	1.05\\
6.54	1.05\\
6.52	1.05\\
6.5	1.05\\
6.48	1.05\\
6.46	1.05\\
6.44	1.05\\
6.42	1.05\\
6.4	1.05\\
6.38	1.05\\
6.36	1.05\\
6.34	1.05\\
6.32	1.05\\
6.3	1.05\\
6.28	1.05\\
6.26	1.05\\
6.24	1.05\\
6.22	1.05\\
6.2	1.05\\
6.18	1.05\\
6.16	1.05\\
6.14	1.05\\
6.12	1.05\\
6.1	1.05\\
6.08	1.05\\
6.06	1.05\\
6.04	1.05\\
6.02	1.05\\
6	1.05\\
5.98	1.05\\
5.96	1.05\\
5.94	1.05\\
5.92	1.05\\
5.9	1.05\\
5.88	1.05\\
5.86	1.05\\
5.84	1.05\\
5.82	1.05\\
5.8	1.05\\
5.78	1.05\\
5.76	1.05\\
5.74	1.05\\
5.72	1.05\\
5.7	1.05\\
5.68	1.05\\
5.66	1.05\\
5.64	1.05\\
5.62	1.05\\
5.6	1.05\\
5.58	1.05\\
5.56	1.05\\
5.54	1.05\\
5.52	1.05\\
5.5	1.05\\
5.48	1.05\\
5.46	1.05\\
5.44	1.05\\
5.42	1.05\\
5.4	1.05\\
5.38	1.05\\
5.36	1.05\\
5.34	1.05\\
5.32	1.05\\
5.3	1.05\\
5.28	1.05\\
5.26	1.05\\
5.24	1.05\\
5.22	1.05\\
5.2	1.05\\
5.18	1.05\\
5.16	1.05\\
5.14	1.05\\
5.12	1.05\\
5.1	1.05\\
5.08	1.05\\
5.06	1.05\\
5.04	1.05\\
5.02	1.05\\
5	1.05\\
4.98	1.05\\
4.96	1.05\\
4.94	1.05\\
4.92	1.05\\
4.9	1.05\\
4.88	1.05\\
4.86	1.05\\
4.84	1.05\\
4.82	1.05\\
4.8	1.05\\
4.78	1.05\\
4.76	1.05\\
4.74	1.05\\
4.72	1.05\\
4.7	1.05\\
4.68	1.05\\
4.66	1.05\\
4.64	1.05\\
4.62	1.05\\
4.6	1.05\\
4.58	1.05\\
4.56	1.05\\
4.54	1.05\\
4.52	1.05\\
4.5	1.05\\
4.48	1.05\\
4.46	1.05\\
4.44	1.05\\
4.42	1.05\\
4.4	1.05\\
4.38	1.05\\
4.36	1.05\\
4.34	1.05\\
4.32	1.05\\
4.3	1.05\\
4.28	1.05\\
4.26	1.05\\
4.24	1.05\\
4.22	1.05\\
4.2	1.05\\
4.18	1.05\\
4.16	1.05\\
4.14	1.05\\
4.12	1.05\\
4.1	1.05\\
4.08	1.05\\
4.06	1.05\\
4.04	1.05\\
4.02	1.05\\
4	1.05\\
3.98	1.05\\
3.96	1.05\\
3.94	1.05\\
3.92	1.05\\
3.9	1.05\\
3.88	1.05\\
3.86	1.05\\
3.84	1.05\\
3.82	1.05\\
3.8	1.05\\
3.78	1.05\\
3.76	1.05\\
3.74	1.05\\
3.72	1.05\\
3.7	1.05\\
3.68	1.05\\
3.66	1.05\\
3.64	1.05\\
3.62	1.05\\
3.6	1.05\\
3.58	1.05\\
3.56	1.05\\
3.54	1.05\\
3.52	1.05\\
3.5	1.05\\
3.48	1.05\\
3.46	1.05\\
3.44	1.05\\
3.42	1.05\\
3.4	1.05\\
3.38	1.05\\
3.36	1.05\\
3.34	1.05\\
3.32	1.05\\
3.3	1.05\\
3.28	1.05\\
3.26	1.05\\
3.24	1.05\\
3.22	1.05\\
3.2	1.05\\
3.18	1.05\\
3.16	1.05\\
3.14	1.05\\
3.12	1.05\\
3.1	1.05\\
3.08	1.05\\
3.06	1.05\\
3.04	1.05\\
3.02	1.05\\
3	1.05\\
2.98	1.05\\
2.96	1.05\\
2.94	1.05\\
2.92	1.05\\
2.9	1.05\\
2.88	1.05\\
2.86	1.05\\
2.84	1.05\\
2.82	1.05\\
2.8	1.05\\
2.78	1.05\\
2.76	1.05\\
2.74	1.05\\
2.72	1.05\\
2.7	1.05\\
2.68	1.05\\
2.66	1.05\\
2.64	1.05\\
2.62	1.05\\
2.6	1.05\\
2.58	1.05\\
2.56	1.05\\
2.54	1.05\\
2.52	1.05\\
2.5	1.05\\
2.48	1.05\\
2.46	1.05\\
2.44	1.05\\
2.42	1.05\\
2.4	1.05\\
2.38	1.05\\
2.36	1.05\\
2.34	1.05\\
2.32	1.05\\
2.3	1.05\\
2.28	1.05\\
2.26	1.05\\
2.24	1.05\\
2.22	1.05\\
2.2	1.05\\
2.18	1.05\\
2.16	1.05\\
2.14	1.05\\
2.12	1.05\\
2.1	1.05\\
2.08	1.05\\
2.06	1.05\\
2.04	1.05\\
2.02	1.05\\
2	1.05\\
1.98	1.05\\
1.96	1.05\\
1.94	1.05\\
1.92	1.05\\
1.9	1.05\\
1.88	1.05\\
1.86	1.05\\
1.84	1.05\\
1.82	1.05\\
1.8	1.05\\
1.78	1.05\\
1.76	1.05\\
1.74	1.05\\
1.72	1.05\\
1.7	1.05\\
1.68	1.05\\
1.66	1.05\\
1.64	1.05\\
1.62	1.05\\
1.6	1.05\\
1.58	1.05\\
1.56	1.05\\
1.54	1.05\\
1.52	1.05\\
1.5	1.05\\
1.48	1.05\\
1.46	1.05\\
1.44	1.05\\
1.42	1.05\\
1.4	1.05\\
1.38	1.05\\
1.36	1.05\\
1.34	1.05\\
1.32	1.05\\
1.3	1.05\\
1.28	1.05\\
1.26	1.05\\
1.24	1.05\\
1.22	1.05\\
1.2	1.05\\
1.18	1.05\\
1.16	1.05\\
1.14	1.05\\
1.12	1.05\\
1.1	1.05\\
1.08	1.05\\
1.06	1.05\\
1.04	1.05\\
1.02	1.05\\
1	1.05\\
0.98	1.05\\
0.96	1.05\\
0.94	1.05\\
0.92	1.05\\
0.9	1.05\\
0.88	1.05\\
0.86	1.05\\
0.84	1.05\\
0.82	1.05\\
0.8	1.05\\
0.78	1.05\\
0.76	1.05\\
0.74	1.05\\
0.72	1.05\\
0.7	1.05\\
0.68	1.05\\
0.66	1.05\\
0.64	1.05\\
0.62	1.05\\
0.6	1.05\\
0.58	1.05\\
0.56	1.05\\
0.54	1.05\\
0.52	1.05\\
0.5	1.05\\
0.48	1.05\\
0.46	1.05\\
0.44	1.05\\
0.42	1.05\\
0.4	1.05\\
0.38	1.05\\
0.36	1.05\\
0.34	1.05\\
0.32	1.05\\
0.3	1.05\\
0.28	1.05\\
0.26	1.05\\
0.24	1.05\\
0.22	1.05\\
0.2	1.05\\
0.18	1.05\\
0.16	1.05\\
0.14	1.05\\
0.12	1.05\\
0.1	1.05\\
0.08	1.05\\
0.06	1.05\\
0.04	1.05\\
0.02	1.05\\
0	1.05\\
}--cycle;
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	1.40614721846612\\
0.02	1.40329840054754\\
0.04	1.40044756388481\\
0.06	1.39759471079534\\
0.08	1.39473984364807\\
0.1	1.39188296486395\\
0.12	1.38902407691646\\
0.14	1.38616318233212\\
0.16	1.38330028369094\\
0.18	1.38043538362697\\
0.2	1.37756848482881\\
0.22	1.37469959004013\\
0.24	1.37182870206023\\
0.26	1.36895582374454\\
0.28	1.36315980357662\\
0.3	1.35352450872634\\
0.32	1.343019972837\\
0.34	1.33715355581346\\
0.36	1.33439114897563\\
0.38	1.33492873488005\\
0.4	1.33575876020297\\
0.42	1.33686760937344\\
0.44	1.33822364830311\\
0.46	1.33982118607277\\
0.48	1.34165436065002\\
0.5	1.34370840213974\\
0.52	1.3484490752189\\
0.54	1.35593226616679\\
0.56	1.36364231916468\\
0.58	1.37411787060434\\
0.6	1.38740191982834\\
0.62	1.4009334335258\\
0.64	1.41469258480351\\
0.66	1.42866026435798\\
0.68	1.44279284616079\\
0.7	1.45706436713206\\
0.72	1.47145810316605\\
0.74	1.48595814139791\\
0.76	1.49983336171011\\
0.78	1.49940329933862\\
0.8	1.49891211051345\\
0.82	1.49953720314028\\
0.84	1.49908958584964\\
0.86	1.49978132377687\\
0.88	1.49942914412792\\
0.9	1.49915415013311\\
0.92	1.49892161256887\\
0.94	1.49975925498147\\
0.96	1.49948313448536\\
0.98	1.4991852089142\\
1	1.4988790728949\\
1.02	1.49959490760001\\
1.04	1.49915394007842\\
1.06	1.49969474797867\\
1.08	1.49904492224023\\
1.1	1.49932703638429\\
1.12	1.49940456806751\\
1.14	1.49937036551085\\
1.16	1.49928028182193\\
1.18	1.4979139893938\\
1.2	1.49649027150804\\
1.22	1.49497930635538\\
1.24	1.49335218531522\\
1.26	1.49158098754555\\
1.28	1.49001210954359\\
1.3	1.48919386362061\\
1.32	1.48531505841028\\
1.34	1.46867804902381\\
1.36	1.44717123619405\\
1.38	1.41822570025793\\
1.4	1.38816031140232\\
1.42	1.35692539633293\\
1.44	1.3262048517451\\
1.46	1.30047215935022\\
1.48	1.30004102858151\\
1.5	1.30046297168843\\
1.52	1.30173408517703\\
1.54	1.30385523553331\\
1.56	1.3009812845219\\
1.58	1.30024504455495\\
1.6	1.30250609497192\\
1.62	1.30619471485038\\
1.64	1.31128421812678\\
1.66	1.31774619001445\\
1.68	1.31940551618884\\
1.7	1.32096773053935\\
1.72	1.32390869165948\\
1.74	1.32574006990106\\
1.76	1.32923736571789\\
1.78	1.33436881710081\\
1.8	1.33904467680747\\
1.82	1.34565147262425\\
1.84	1.35232810376134\\
1.86	1.35851410977826\\
1.88	1.36142593494305\\
1.9	1.36356667060241\\
1.92	1.3621531185833\\
1.94	1.36340041682223\\
1.96	1.36191498975313\\
1.98	1.36221502360216\\
2	1.36703959679608\\
2.02	1.37675930708599\\
2.04	1.38866542893584\\
2.06	1.39717960917628\\
2.08	1.40776125324402\\
2.1	1.41485768999775\\
2.12	1.42586686448534\\
2.14	1.43893312443916\\
2.16	1.45399791706632\\
2.18	1.47294536557247\\
2.2	1.48853008324408\\
2.22	1.49985769058402\\
2.24	1.49831616751228\\
2.26	1.49710655708416\\
2.28	1.4989088848108\\
2.3	1.49881985695256\\
2.32	1.49859649024617\\
2.34	1.49839736395584\\
2.36	1.49966881124115\\
2.38	1.49891683994019\\
2.4	1.49992852951519\\
2.42	1.49967929077155\\
2.44	1.49804367646369\\
2.46	1.49873386968638\\
2.48	1.49943627016726\\
2.5	1.49899576351967\\
2.52	1.49740574505166\\
2.54	1.49956073980322\\
2.56	1.49884530703833\\
2.58	1.49929687300581\\
2.6	1.49860476493152\\
2.62	1.49907855573798\\
2.64	1.49941165872708\\
2.66	1.49984548222777\\
2.68	1.49923035274981\\
2.7	1.49987365132576\\
2.72	1.49853085522291\\
2.74	1.49774163666508\\
2.76	1.4984946707614\\
2.78	1.49961400154871\\
2.8	1.49998046385684\\
2.82	1.49848412385223\\
2.84	1.49742947751442\\
2.86	1.49680527582152\\
2.88	1.49660981501845\\
2.9	1.49683760714926\\
2.92	1.49997406107465\\
2.94	1.49932677526628\\
2.96	1.49951816662323\\
2.98	1.4993843809386\\
3	1.49895964208403\\
3.02	1.49843699855077\\
3.04	1.4973029360278\\
3.06	1.49701693597856\\
3.08	1.49757129623417\\
3.1	1.4988610654367\\
3.12	1.49939629748821\\
3.14	1.49988971553\\
3.16	1.49737182259335\\
3.18	1.49655923670984\\
3.2	1.49744024310855\\
3.22	1.49999668434561\\
3.24	1.49884573646109\\
3.26	1.49980107506193\\
3.28	1.49942523863144\\
3.3	1.49847782741733\\
3.32	1.49760091152815\\
3.34	1.49875492645244\\
3.36	1.49975236861371\\
3.38	1.49921909307109\\
3.4	1.49841727423308\\
3.42	1.49919013679782\\
3.44	1.49814486985486\\
3.46	1.49925898912161\\
3.48	1.49924187866167\\
3.5	1.49968723103641\\
3.52	1.49986145455592\\
3.54	1.4992800612501\\
3.56	1.49964286434422\\
3.58	1.49985559930081\\
3.6	1.49945971450082\\
3.62	1.49952288481008\\
3.64	1.49920347988213\\
3.66	1.49853496565806\\
3.68	1.49923532810503\\
3.7	1.49989518454446\\
3.72	1.49925527938467\\
3.74	1.49809434839819\\
3.76	1.49793661089039\\
3.78	1.49754369219211\\
3.8	1.49862816835957\\
3.82	1.49839857432256\\
3.84	1.49960220768429\\
3.86	1.49951075320159\\
3.88	1.49820885073398\\
3.9	1.49852828299232\\
3.92	1.49968692056492\\
3.94	1.49931409756609\\
3.96	1.49860757322275\\
3.98	1.49876408357274\\
4	1.49886132293336\\
4.02	1.49890558864378\\
4.04	1.49473332107959\\
4.06	1.49270274130063\\
4.08	1.49250904790117\\
4.1	1.49195522281029\\
4.12	1.49248113139755\\
4.14	1.49589528849319\\
4.16	1.49790314324865\\
4.18	1.49939025227731\\
4.2	1.49932522427057\\
4.22	1.49991027210967\\
4.24	1.49794609991242\\
4.26	1.49897162232689\\
4.28	1.49950396333545\\
4.3	1.49909894008109\\
4.32	1.49651434286796\\
4.34	1.49573376883098\\
4.36	1.49675134434699\\
4.38	1.49955385780639\\
4.4	1.49873632856743\\
4.42	1.49957789656541\\
4.44	1.49996852083381\\
4.46	1.49669903832042\\
4.48	1.49287576118386\\
4.5	1.48767046441475\\
4.52	1.48383030132567\\
4.54	1.47861639582681\\
4.56	1.4703210884907\\
4.58	1.46165505592275\\
4.6	1.45160605823622\\
4.62	1.44022895730302\\
4.64	1.42488621422918\\
4.66	1.40841150323675\\
4.68	1.38557449578809\\
4.7	1.36305746118068\\
4.72	1.34125115916762\\
4.74	1.31997323102254\\
4.76	1.30037309880696\\
4.78	1.30007041297459\\
4.8	1.30130907796141\\
4.82	1.30263865130985\\
4.84	1.30405872208574\\
4.86	1.30556887922238\\
4.88	1.30614015960551\\
4.9	1.30575791549679\\
4.92	1.30165227213441\\
4.94	1.30254044140111\\
4.96	1.30135962382273\\
4.98	1.30017171304601\\
5	1.30078813657111\\
5.02	1.30141055916588\\
5.04	1.30203897094957\\
5.06	1.30267336202421\\
5.08	1.30331372247511\\
5.1	1.30396004237141\\
5.12	1.3046123117665\\
5.14	1.30527052069863\\
5.16	1.30593465919133\\
5.18	1.30660471725394\\
5.2	1.30728068488211\\
5.22	1.30796255205829\\
5.24	1.30865030875223\\
5.26	1.30934394492148\\
5.28	1.31004345051188\\
5.3	1.31074881545801\\
5.32	1.31146002968377\\
5.34	1.31217708310277\\
5.36	1.31289996561886\\
5.38	1.31362866712664\\
5.4	1.31436317751187\\
5.42	1.31510348665201\\
5.44	1.31764696839507\\
5.46	1.323837238138\\
5.48	1.3432497214981\\
5.5	1.37416540308208\\
5.52	1.40530418151607\\
5.54	1.43927791020881\\
5.56	1.4761094064165\\
5.58	1.49996282929045\\
5.6	1.49976677916238\\
5.62	1.49982439601784\\
5.64	1.4993179479409\\
5.66	1.49944735395574\\
5.68	1.49912880509931\\
5.7	1.49958334696454\\
5.72	1.49971012257616\\
5.74	1.49959934621652\\
5.76	1.49877741150219\\
5.78	1.49915780483977\\
5.8	1.49908688078826\\
5.82	1.4987349976154\\
5.84	1.49909175271638\\
5.86	1.49911151952266\\
5.88	1.49995615081374\\
5.9	1.49942667461202\\
5.92	1.49956971584259\\
5.94	1.46758031036973\\
5.96	1.43709633757422\\
5.98	1.40362886373268\\
6	1.36899907484944\\
6.02	1.33318880674013\\
6.04	1.30024613491877\\
6.06	1.30255381438621\\
6.08	1.30619947406259\\
6.1	1.3076213434482\\
6.12	1.30778238490729\\
6.14	1.30001879330367\\
6.16	1.30362607342345\\
6.18	1.30385352896394\\
6.2	1.30452729099805\\
6.22	1.30564282569123\\
6.24	1.30719552226289\\
6.26	1.30918070929756\\
6.28	1.3097462331659\\
6.3	1.31070807965757\\
6.32	1.31206315436774\\
6.34	1.31380840234845\\
6.36	1.31594081731041\\
6.38	1.31845745042717\\
6.4	1.32135541869507\\
6.42	1.32463191280785\\
6.44	1.32828420450968\\
6.46	1.33230965339635\\
6.48	1.33670571313974\\
6.5	1.34146993711628\\
6.52	1.34659998342569\\
6.54	1.35209361929138\\
6.56	1.35794872483938\\
6.58	1.36416329625709\\
6.6	1.37073544833799\\
6.62	1.37766341642258\\
6.64	1.38494555774969\\
6.66	1.39258035223564\\
6.68	1.40217767178136\\
6.7	1.41324313149124\\
6.72	1.42393629541315\\
6.74	1.43426713878663\\
6.76	1.44416969200317\\
6.78	1.45363337832693\\
6.8	1.46267478257333\\
6.82	1.48392457895693\\
6.84	1.49982596847644\\
6.86	1.49954305370846\\
6.88	1.49927344615751\\
6.9	1.4987259667337\\
6.92	1.49867026343621\\
6.94	1.49918840342806\\
6.96	1.49789016127531\\
6.98	1.49581287503229\\
7	1.49757445694671\\
7.02	1.49966804161946\\
7.04	1.49952823566167\\
7.06	1.49964745986552\\
7.08	1.49898437764922\\
7.1	1.49888997877311\\
7.12	1.49935957727156\\
7.14	1.49765863219346\\
7.16	1.4975762669684\\
7.18	1.49789798087735\\
7.2	1.49861835063153\\
7.22	1.49973154026097\\
7.24	1.49717171202927\\
7.26	1.49473167468224\\
7.28	1.49278862107507\\
7.3	1.49385827912435\\
7.32	1.49539328941311\\
7.34	1.4973911820396\\
7.36	1.49984904230648\\
7.38	1.49874839082055\\
7.4	1.49797280171706\\
7.42	1.49892232157776\\
7.44	1.49895140373733\\
7.46	1.4980914671342\\
7.48	1.49897241371351\\
7.5	1.49604175491268\\
7.52	1.49348326605771\\
7.54	1.491297970887\\
7.56	1.48948760237999\\
7.58	1.48805045517624\\
7.6	1.48698648929899\\
7.62	1.48629640835753\\
7.64	1.48597730099657\\
7.66	1.48602801909657\\
7.68	1.48644821591647\\
7.7	1.47539645525544\\
7.72	1.45872806801948\\
7.74	1.4367161002781\\
7.76	1.41485585563898\\
7.78	1.39315468447432\\
7.8	1.36889549334888\\
7.82	1.34210290431135\\
7.84	1.31452923448123\\
7.86	1.3003183655292\\
7.88	1.3007336684565\\
7.9	1.30211370187279\\
7.92	1.30191084140132\\
7.94	1.30146954899762\\
7.96	1.30196401746096\\
7.98	1.30278111351551\\
8	1.30392446552062\\
8.02	1.30358076389266\\
8.04	1.30358083448734\\
8.06	1.30392242687877\\
8.08	1.30460326187343\\
8.1	1.30010683738723\\
8.12	1.30139342715109\\
8.14	1.30124083688048\\
8.16	1.30150323707247\\
8.18	1.30041864386328\\
8.2	1.30071983568245\\
8.22	1.30154794541904\\
8.24	1.30198762599522\\
8.26	1.30291600585701\\
8.28	1.30432842055638\\
8.3	1.30555992814489\\
8.32	1.30667949512757\\
8.34	1.30288240613747\\
8.36	1.30056096475909\\
8.38	1.30247969305034\\
8.4	1.30045514836047\\
8.42	1.30039734140521\\
8.44	1.30183411726824\\
8.46	1.30437630950624\\
8.48	1.30708219514497\\
8.5	1.30989136139569\\
8.52	1.31270630019319\\
8.54	1.31579946615973\\
8.56	1.32117711563117\\
8.58	1.32736938002885\\
8.6	1.33275144705074\\
8.62	1.3389699476818\\
8.64	1.34192349801274\\
8.66	1.34669266799988\\
8.68	1.34839219921341\\
8.7	1.35200196876763\\
8.72	1.3528738481675\\
8.74	1.35581705312256\\
8.76	1.35856931666323\\
8.78	1.35911326894854\\
8.8	1.35986230633236\\
8.82	1.36301694025202\\
8.84	1.36651615671351\\
8.86	1.36857675003067\\
8.88	1.37149489141955\\
8.9	1.37542963877234\\
8.92	1.38056931149706\\
8.94	1.38553349075742\\
8.96	1.39229600488916\\
8.98	1.39489251490648\\
9	1.39962569949081\\
9.02	1.40671042295704\\
9.04	1.41417883254979\\
9.06	1.42401146337085\\
9.08	1.43163720672734\\
9.1	1.4360787899713\\
9.12	1.43929012706499\\
9.14	1.4383053940671\\
9.16	1.44038449255881\\
9.18	1.44703010066896\\
9.2	1.45492531365217\\
9.22	1.46120004712718\\
9.24	1.46577391786917\\
9.26	1.47409857135539\\
9.28	1.48064135756778\\
9.3	1.48543424737526\\
9.32	1.49389570904671\\
9.34	1.49911208186028\\
9.36	1.4987961561076\\
9.38	1.49755919062945\\
9.4	1.49817710142843\\
9.42	1.49949935593732\\
9.44	1.49853254246087\\
9.46	1.49939654472947\\
9.48	1.49929066984997\\
9.5	1.4991922407584\\
9.52	1.49892008891062\\
9.54	1.49997250895012\\
9.56	1.49786791479569\\
9.58	1.49874430473568\\
9.6	1.49905554989413\\
9.62	1.49913210765914\\
9.64	1.49896573547713\\
9.66	1.49848939774578\\
9.68	1.49884505976773\\
9.7	1.49886101720723\\
9.72	1.49848947586039\\
9.74	1.49887274375871\\
9.76	1.49864265327151\\
9.78	1.49993778710853\\
9.8	1.49877417825542\\
9.82	1.49789022764118\\
9.84	1.49728596124801\\
9.86	1.4989051588534\\
9.88	1.49952034226417\\
9.9	1.49911029046073\\
9.92	1.49934331355152\\
9.94	1.49954590850774\\
9.96	1.49840821338815\\
9.98	1.49871136133729\\
10	1.49639230438765\\
10.02	1.49407398390715\\
10.04	1.49701862595523\\
10.06	1.4999760912433\\
10.08	1.49831662805048\\
10.1	1.49928297924153\\
10.12	1.49946723203455\\
10.14	1.49935956240193\\
10.16	1.49899377302182\\
10.18	1.499828567878\\
10.2	1.49984932438264\\
10.22	1.49997767372977\\
10.24	1.49908282347623\\
10.26	1.49947722656018\\
10.28	1.49954786600746\\
10.3	1.49938236367981\\
10.32	1.49947811869639\\
10.34	1.49983658181151\\
10.36	1.49930922888566\\
10.38	1.49996912699825\\
10.4	1.49961058576323\\
10.42	1.49960548098865\\
10.44	1.49852670854931\\
10.46	1.49790237249351\\
10.48	1.497736827564\\
10.5	1.49917596604463\\
10.52	1.49866172690152\\
10.54	1.49852105247438\\
10.56	1.49999531682088\\
10.58	1.49935726044886\\
10.6	1.498793068036\\
10.62	1.49972826470712\\
10.64	1.49912003354726\\
10.66	1.49995279192244\\
10.68	1.49991019066161\\
10.7	1.49938446034429\\
10.72	1.49912091099867\\
10.74	1.49911789599362\\
10.76	1.49902891270641\\
10.78	1.49887524559979\\
10.8	1.49900468269703\\
10.82	1.49941188403781\\
10.84	1.49880796333363\\
10.86	1.4971641147563\\
10.88	1.49803483306987\\
10.9	1.49851364748639\\
10.92	1.4985564197792\\
10.94	1.49807785127198\\
10.96	1.49698857721389\\
10.98	1.49521579492588\\
11	1.49272596477193\\
11.02	1.47886426349199\\
11.04	1.45137999235508\\
11.06	1.42084288803997\\
11.08	1.38822107924568\\
11.1	1.35365814636746\\
11.12	1.31767150953576\\
11.14	1.3003846470997\\
11.16	1.30292072375069\\
11.18	1.30320563085999\\
11.2	1.30040970144077\\
11.22	1.30156972868492\\
11.24	1.30159799580089\\
11.26	1.30036713355377\\
11.28	1.3038256381144\\
11.3	1.30801805425598\\
11.32	1.31321741334128\\
11.34	1.32109776390909\\
11.36	1.32978285814117\\
11.38	1.34093208095116\\
11.4	1.35447742791273\\
11.42	1.36587534923831\\
11.44	1.37674046018404\\
11.46	1.38978275919272\\
11.48	1.40495362828317\\
11.5	1.42295650726963\\
11.52	1.44085633608711\\
11.54	1.46045149917345\\
11.56	1.47925660570514\\
11.58	1.49606990205477\\
11.6	1.49965979512105\\
11.62	1.49959355905329\\
11.64	1.49998199871552\\
11.66	1.49905852151705\\
11.68	1.49841713739419\\
11.7	1.49801943477911\\
11.72	1.49786419516544\\
11.74	1.49795010139584\\
11.76	1.49827573974328\\
11.78	1.49883960221303\\
11.8	1.49964008905451\\
11.82	1.49549512129792\\
11.84	1.49162587317872\\
11.86	1.49718273503187\\
11.88	1.49894070136418\\
11.9	1.499159187874\\
11.92	1.49769409645794\\
11.94	1.49751357059422\\
11.96	1.49861556080087\\
11.98	1.4997705130078\\
12	1.49930332507048\\
12.02	1.49892307706411\\
12.04	1.49998467850462\\
12.06	1.49669063007083\\
12.08	1.49947251851801\\
12.1	1.49930111607793\\
12.12	1.49945870338314\\
12.14	1.49994416048967\\
12.16	1.49993926505859\\
12.18	1.49995536558812\\
12.2	1.49712843079803\\
12.22	1.49722492469184\\
12.24	1.4989299072408\\
12.26	1.49954621340203\\
12.28	1.49908509244606\\
12.3	1.49977384395984\\
12.32	1.49828787481819\\
12.34	1.49642617527907\\
12.36	1.49607337626056\\
12.38	1.49587364238178\\
12.4	1.49582643539586\\
12.42	1.49593119658344\\
12.44	1.49750359865072\\
12.46	1.49923696410169\\
12.48	1.49836466840458\\
12.5	1.49888366878317\\
};
\addlegendentry{$\|(x_2,y_2)-(x_3,y_3)\|_2$}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.5\\
0.02	1.5\\
0.04	1.5\\
0.06	1.5\\
0.08	1.5\\
0.1	1.5\\
0.12	1.5\\
0.14	1.5\\
0.16	1.5\\
0.18	1.5\\
0.2	1.5\\
0.22	1.5\\
0.24	1.5\\
0.26	1.5\\
0.28	1.5\\
0.3	1.5\\
0.32	1.5\\
0.34	1.5\\
0.36	1.5\\
0.38	1.5\\
0.4	1.5\\
0.42	1.5\\
0.44	1.5\\
0.46	1.5\\
0.48	1.5\\
0.5	1.5\\
0.52	1.5\\
0.54	1.5\\
0.56	1.5\\
0.58	1.5\\
0.6	1.5\\
0.62	1.5\\
0.64	1.5\\
0.66	1.5\\
0.68	1.5\\
0.7	1.5\\
0.72	1.5\\
0.74	1.5\\
0.76	1.5\\
0.78	1.5\\
0.8	1.5\\
0.82	1.5\\
0.84	1.5\\
0.86	1.5\\
0.88	1.5\\
0.9	1.5\\
0.92	1.5\\
0.94	1.5\\
0.96	1.5\\
0.98	1.5\\
1	1.5\\
1.02	1.5\\
1.04	1.5\\
1.06	1.5\\
1.08	1.5\\
1.1	1.5\\
1.12	1.5\\
1.14	1.5\\
1.16	1.5\\
1.18	1.5\\
1.2	1.5\\
1.22	1.5\\
1.24	1.5\\
1.26	1.5\\
1.28	1.5\\
1.3	1.5\\
1.32	1.5\\
1.34	1.5\\
1.36	1.5\\
1.38	1.5\\
1.4	1.5\\
1.42	1.5\\
1.44	1.5\\
1.46	1.5\\
1.48	1.5\\
1.5	1.5\\
1.52	1.5\\
1.54	1.5\\
1.56	1.5\\
1.58	1.5\\
1.6	1.5\\
1.62	1.5\\
1.64	1.5\\
1.66	1.5\\
1.68	1.5\\
1.7	1.5\\
1.72	1.5\\
1.74	1.5\\
1.76	1.5\\
1.78	1.5\\
1.8	1.5\\
1.82	1.5\\
1.84	1.5\\
1.86	1.5\\
1.88	1.5\\
1.9	1.5\\
1.92	1.5\\
1.94	1.5\\
1.96	1.5\\
1.98	1.5\\
2	1.5\\
2.02	1.5\\
2.04	1.5\\
2.06	1.5\\
2.08	1.5\\
2.1	1.5\\
2.12	1.5\\
2.14	1.5\\
2.16	1.5\\
2.18	1.5\\
2.2	1.5\\
2.22	1.5\\
2.24	1.5\\
2.26	1.5\\
2.28	1.5\\
2.3	1.5\\
2.32	1.5\\
2.34	1.5\\
2.36	1.5\\
2.38	1.5\\
2.4	1.5\\
2.42	1.5\\
2.44	1.5\\
2.46	1.5\\
2.48	1.5\\
2.5	1.5\\
2.52	1.5\\
2.54	1.5\\
2.56	1.5\\
2.58	1.5\\
2.6	1.5\\
2.62	1.5\\
2.64	1.5\\
2.66	1.5\\
2.68	1.5\\
2.7	1.5\\
2.72	1.5\\
2.74	1.5\\
2.76	1.5\\
2.78	1.5\\
2.8	1.5\\
2.82	1.5\\
2.84	1.5\\
2.86	1.5\\
2.88	1.5\\
2.9	1.5\\
2.92	1.5\\
2.94	1.5\\
2.96	1.5\\
2.98	1.5\\
3	1.5\\
3.02	1.5\\
3.04	1.5\\
3.06	1.5\\
3.08	1.5\\
3.1	1.5\\
3.12	1.5\\
3.14	1.5\\
3.16	1.5\\
3.18	1.5\\
3.2	1.5\\
3.22	1.5\\
3.24	1.5\\
3.26	1.5\\
3.28	1.5\\
3.3	1.5\\
3.32	1.5\\
3.34	1.5\\
3.36	1.5\\
3.38	1.5\\
3.4	1.5\\
3.42	1.5\\
3.44	1.5\\
3.46	1.5\\
3.48	1.5\\
3.5	1.5\\
3.52	1.5\\
3.54	1.5\\
3.56	1.5\\
3.58	1.5\\
3.6	1.5\\
3.62	1.5\\
3.64	1.5\\
3.66	1.5\\
3.68	1.5\\
3.7	1.5\\
3.72	1.5\\
3.74	1.5\\
3.76	1.5\\
3.78	1.5\\
3.8	1.5\\
3.82	1.5\\
3.84	1.5\\
3.86	1.5\\
3.88	1.5\\
3.9	1.5\\
3.92	1.5\\
3.94	1.5\\
3.96	1.5\\
3.98	1.5\\
4	1.5\\
4.02	1.5\\
4.04	1.5\\
4.06	1.5\\
4.08	1.5\\
4.1	1.5\\
4.12	1.5\\
4.14	1.5\\
4.16	1.5\\
4.18	1.5\\
4.2	1.5\\
4.22	1.5\\
4.24	1.5\\
4.26	1.5\\
4.28	1.5\\
4.3	1.5\\
4.32	1.5\\
4.34	1.5\\
4.36	1.5\\
4.38	1.5\\
4.4	1.5\\
4.42	1.5\\
4.44	1.5\\
4.46	1.5\\
4.48	1.5\\
4.5	1.5\\
4.52	1.5\\
4.54	1.5\\
4.56	1.5\\
4.58	1.5\\
4.6	1.5\\
4.62	1.5\\
4.64	1.5\\
4.66	1.5\\
4.68	1.5\\
4.7	1.5\\
4.72	1.5\\
4.74	1.5\\
4.76	1.5\\
4.78	1.5\\
4.8	1.5\\
4.82	1.5\\
4.84	1.5\\
4.86	1.5\\
4.88	1.5\\
4.9	1.5\\
4.92	1.5\\
4.94	1.5\\
4.96	1.5\\
4.98	1.5\\
5	1.5\\
5.02	1.5\\
5.04	1.5\\
5.06	1.5\\
5.08	1.5\\
5.1	1.5\\
5.12	1.5\\
5.14	1.5\\
5.16	1.5\\
5.18	1.5\\
5.2	1.5\\
5.22	1.5\\
5.24	1.5\\
5.26	1.5\\
5.28	1.5\\
5.3	1.5\\
5.32	1.5\\
5.34	1.5\\
5.36	1.5\\
5.38	1.5\\
5.4	1.5\\
5.42	1.5\\
5.44	1.5\\
5.46	1.5\\
5.48	1.5\\
5.5	1.5\\
5.52	1.5\\
5.54	1.5\\
5.56	1.5\\
5.58	1.5\\
5.6	1.5\\
5.62	1.5\\
5.64	1.5\\
5.66	1.5\\
5.68	1.5\\
5.7	1.5\\
5.72	1.5\\
5.74	1.5\\
5.76	1.5\\
5.78	1.5\\
5.8	1.5\\
5.82	1.5\\
5.84	1.5\\
5.86	1.5\\
5.88	1.5\\
5.9	1.5\\
5.92	1.5\\
5.94	1.5\\
5.96	1.5\\
5.98	1.5\\
6	1.5\\
6.02	1.5\\
6.04	1.5\\
6.06	1.5\\
6.08	1.5\\
6.1	1.5\\
6.12	1.5\\
6.14	1.5\\
6.16	1.5\\
6.18	1.5\\
6.2	1.5\\
6.22	1.5\\
6.24	1.5\\
6.26	1.5\\
6.28	1.5\\
6.3	1.5\\
6.32	1.5\\
6.34	1.5\\
6.36	1.5\\
6.38	1.5\\
6.4	1.5\\
6.42	1.5\\
6.44	1.5\\
6.46	1.5\\
6.48	1.5\\
6.5	1.5\\
6.52	1.5\\
6.54	1.5\\
6.56	1.5\\
6.58	1.5\\
6.6	1.5\\
6.62	1.5\\
6.64	1.5\\
6.66	1.5\\
6.68	1.5\\
6.7	1.5\\
6.72	1.5\\
6.74	1.5\\
6.76	1.5\\
6.78	1.5\\
6.8	1.5\\
6.82	1.5\\
6.84	1.5\\
6.86	1.5\\
6.88	1.5\\
6.9	1.5\\
6.92	1.5\\
6.94	1.5\\
6.96	1.5\\
6.98	1.5\\
7	1.5\\
7.02	1.5\\
7.04	1.5\\
7.06	1.5\\
7.08	1.5\\
7.1	1.5\\
7.12	1.5\\
7.14	1.5\\
7.16	1.5\\
7.18	1.5\\
7.2	1.5\\
7.22	1.5\\
7.24	1.5\\
7.26	1.5\\
7.28	1.5\\
7.3	1.5\\
7.32	1.5\\
7.34	1.5\\
7.36	1.5\\
7.38	1.5\\
7.4	1.5\\
7.42	1.5\\
7.44	1.5\\
7.46	1.5\\
7.48	1.5\\
7.5	1.5\\
7.52	1.5\\
7.54	1.5\\
7.56	1.5\\
7.58	1.5\\
7.6	1.5\\
7.62	1.5\\
7.64	1.5\\
7.66	1.5\\
7.68	1.5\\
7.7	1.5\\
7.72	1.5\\
7.74	1.5\\
7.76	1.5\\
7.78	1.5\\
7.8	1.5\\
7.82	1.5\\
7.84	1.5\\
7.86	1.5\\
7.88	1.5\\
7.9	1.5\\
7.92	1.5\\
7.94	1.5\\
7.96	1.5\\
7.98	1.5\\
8	1.5\\
8.02	1.5\\
8.04	1.5\\
8.06	1.5\\
8.08	1.5\\
8.1	1.5\\
8.12	1.5\\
8.14	1.5\\
8.16	1.5\\
8.18	1.5\\
8.2	1.5\\
8.22	1.5\\
8.24	1.5\\
8.26	1.5\\
8.28	1.5\\
8.3	1.5\\
8.32	1.5\\
8.34	1.5\\
8.36	1.5\\
8.38	1.5\\
8.4	1.5\\
8.42	1.5\\
8.44	1.5\\
8.46	1.5\\
8.48	1.5\\
8.5	1.5\\
8.52	1.5\\
8.54	1.5\\
8.56	1.5\\
8.58	1.5\\
8.6	1.5\\
8.62	1.5\\
8.64	1.5\\
8.66	1.5\\
8.68	1.5\\
8.7	1.5\\
8.72	1.5\\
8.74	1.5\\
8.76	1.5\\
8.78	1.5\\
8.8	1.5\\
8.82	1.5\\
8.84	1.5\\
8.86	1.5\\
8.88	1.5\\
8.9	1.5\\
8.92	1.5\\
8.94	1.5\\
8.96	1.5\\
8.98	1.5\\
9	1.5\\
9.02	1.5\\
9.04	1.5\\
9.06	1.5\\
9.08	1.5\\
9.1	1.5\\
9.12	1.5\\
9.14	1.5\\
9.16	1.5\\
9.18	1.5\\
9.2	1.5\\
9.22	1.5\\
9.24	1.5\\
9.26	1.5\\
9.28	1.5\\
9.3	1.5\\
9.32	1.5\\
9.34	1.5\\
9.36	1.5\\
9.38	1.5\\
9.4	1.5\\
9.42	1.5\\
9.44	1.5\\
9.46	1.5\\
9.48	1.5\\
9.5	1.5\\
9.52	1.5\\
9.54	1.5\\
9.56	1.5\\
9.58	1.5\\
9.6	1.5\\
9.62	1.5\\
9.64	1.5\\
9.66	1.5\\
9.68	1.5\\
9.7	1.5\\
9.72	1.5\\
9.74	1.5\\
9.76	1.5\\
9.78	1.5\\
9.8	1.5\\
9.82	1.5\\
9.84	1.5\\
9.86	1.5\\
9.88	1.5\\
9.9	1.5\\
9.92	1.5\\
9.94	1.5\\
9.96	1.5\\
9.98	1.5\\
10	1.5\\
10.02	1.5\\
10.04	1.5\\
10.06	1.5\\
10.08	1.5\\
10.1	1.5\\
10.12	1.5\\
10.14	1.5\\
10.16	1.5\\
10.18	1.5\\
10.2	1.5\\
10.22	1.5\\
10.24	1.5\\
10.26	1.5\\
10.28	1.5\\
10.3	1.5\\
10.32	1.5\\
10.34	1.5\\
10.36	1.5\\
10.38	1.5\\
10.4	1.5\\
10.42	1.5\\
10.44	1.5\\
10.46	1.5\\
10.48	1.5\\
10.5	1.5\\
10.52	1.5\\
10.54	1.5\\
10.56	1.5\\
10.58	1.5\\
10.6	1.5\\
10.62	1.5\\
10.64	1.5\\
10.66	1.5\\
10.68	1.5\\
10.7	1.5\\
10.72	1.5\\
10.74	1.5\\
10.76	1.5\\
10.78	1.5\\
10.8	1.5\\
10.82	1.5\\
10.84	1.5\\
10.86	1.5\\
10.88	1.5\\
10.9	1.5\\
10.92	1.5\\
10.94	1.5\\
10.96	1.5\\
10.98	1.5\\
11	1.5\\
11.02	1.5\\
11.04	1.5\\
11.06	1.5\\
11.08	1.5\\
11.1	1.5\\
11.12	1.5\\
11.14	1.5\\
11.16	1.5\\
11.18	1.5\\
11.2	1.5\\
11.22	1.5\\
11.24	1.5\\
11.26	1.5\\
11.28	1.5\\
11.3	1.5\\
11.32	1.5\\
11.34	1.5\\
11.36	1.5\\
11.38	1.5\\
11.4	1.5\\
11.42	1.5\\
11.44	1.5\\
11.46	1.5\\
11.48	1.5\\
11.5	1.5\\
11.52	1.5\\
11.54	1.5\\
11.56	1.5\\
11.58	1.5\\
11.6	1.5\\
11.62	1.5\\
11.64	1.5\\
11.66	1.5\\
11.68	1.5\\
11.7	1.5\\
11.72	1.5\\
11.74	1.5\\
11.76	1.5\\
11.78	1.5\\
11.8	1.5\\
11.82	1.5\\
11.84	1.5\\
11.86	1.5\\
11.88	1.5\\
11.9	1.5\\
11.92	1.5\\
11.94	1.5\\
11.96	1.5\\
11.98	1.5\\
12	1.5\\
12.02	1.5\\
12.04	1.5\\
12.06	1.5\\
12.08	1.5\\
12.1	1.5\\
12.12	1.5\\
12.14	1.5\\
12.16	1.5\\
12.18	1.5\\
12.2	1.5\\
12.22	1.5\\
12.24	1.5\\
12.26	1.5\\
12.28	1.5\\
12.3	1.5\\
12.32	1.5\\
12.34	1.5\\
12.36	1.5\\
12.38	1.5\\
12.4	1.5\\
12.42	1.5\\
12.44	1.5\\
12.46	1.5\\
12.48	1.5\\
12.5	1.5\\
};
\addlegendentry{$d_{13}^{max}$}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.3\\
0.02	1.3\\
0.04	1.3\\
0.06	1.3\\
0.08	1.3\\
0.1	1.3\\
0.12	1.3\\
0.14	1.3\\
0.16	1.3\\
0.18	1.3\\
0.2	1.3\\
0.22	1.3\\
0.24	1.3\\
0.26	1.3\\
0.28	1.3\\
0.3	1.3\\
0.32	1.3\\
0.34	1.3\\
0.36	1.3\\
0.38	1.3\\
0.4	1.3\\
0.42	1.3\\
0.44	1.3\\
0.46	1.3\\
0.48	1.3\\
0.5	1.3\\
0.52	1.3\\
0.54	1.3\\
0.56	1.3\\
0.58	1.3\\
0.6	1.3\\
0.62	1.3\\
0.64	1.3\\
0.66	1.3\\
0.68	1.3\\
0.7	1.3\\
0.72	1.3\\
0.74	1.3\\
0.76	1.3\\
0.78	1.3\\
0.8	1.3\\
0.82	1.3\\
0.84	1.3\\
0.86	1.3\\
0.88	1.3\\
0.9	1.3\\
0.92	1.3\\
0.94	1.3\\
0.96	1.3\\
0.98	1.3\\
1	1.3\\
1.02	1.3\\
1.04	1.3\\
1.06	1.3\\
1.08	1.3\\
1.1	1.3\\
1.12	1.3\\
1.14	1.3\\
1.16	1.3\\
1.18	1.3\\
1.2	1.3\\
1.22	1.3\\
1.24	1.3\\
1.26	1.3\\
1.28	1.3\\
1.3	1.3\\
1.32	1.3\\
1.34	1.3\\
1.36	1.3\\
1.38	1.3\\
1.4	1.3\\
1.42	1.3\\
1.44	1.3\\
1.46	1.3\\
1.48	1.3\\
1.5	1.3\\
1.52	1.3\\
1.54	1.3\\
1.56	1.3\\
1.58	1.3\\
1.6	1.3\\
1.62	1.3\\
1.64	1.3\\
1.66	1.3\\
1.68	1.3\\
1.7	1.3\\
1.72	1.3\\
1.74	1.3\\
1.76	1.3\\
1.78	1.3\\
1.8	1.3\\
1.82	1.3\\
1.84	1.3\\
1.86	1.3\\
1.88	1.3\\
1.9	1.3\\
1.92	1.3\\
1.94	1.3\\
1.96	1.3\\
1.98	1.3\\
2	1.3\\
2.02	1.3\\
2.04	1.3\\
2.06	1.3\\
2.08	1.3\\
2.1	1.3\\
2.12	1.3\\
2.14	1.3\\
2.16	1.3\\
2.18	1.3\\
2.2	1.3\\
2.22	1.3\\
2.24	1.3\\
2.26	1.3\\
2.28	1.3\\
2.3	1.3\\
2.32	1.3\\
2.34	1.3\\
2.36	1.3\\
2.38	1.3\\
2.4	1.3\\
2.42	1.3\\
2.44	1.3\\
2.46	1.3\\
2.48	1.3\\
2.5	1.3\\
2.52	1.3\\
2.54	1.3\\
2.56	1.3\\
2.58	1.3\\
2.6	1.3\\
2.62	1.3\\
2.64	1.3\\
2.66	1.3\\
2.68	1.3\\
2.7	1.3\\
2.72	1.3\\
2.74	1.3\\
2.76	1.3\\
2.78	1.3\\
2.8	1.3\\
2.82	1.3\\
2.84	1.3\\
2.86	1.3\\
2.88	1.3\\
2.9	1.3\\
2.92	1.3\\
2.94	1.3\\
2.96	1.3\\
2.98	1.3\\
3	1.3\\
3.02	1.3\\
3.04	1.3\\
3.06	1.3\\
3.08	1.3\\
3.1	1.3\\
3.12	1.3\\
3.14	1.3\\
3.16	1.3\\
3.18	1.3\\
3.2	1.3\\
3.22	1.3\\
3.24	1.3\\
3.26	1.3\\
3.28	1.3\\
3.3	1.3\\
3.32	1.3\\
3.34	1.3\\
3.36	1.3\\
3.38	1.3\\
3.4	1.3\\
3.42	1.3\\
3.44	1.3\\
3.46	1.3\\
3.48	1.3\\
3.5	1.3\\
3.52	1.3\\
3.54	1.3\\
3.56	1.3\\
3.58	1.3\\
3.6	1.3\\
3.62	1.3\\
3.64	1.3\\
3.66	1.3\\
3.68	1.3\\
3.7	1.3\\
3.72	1.3\\
3.74	1.3\\
3.76	1.3\\
3.78	1.3\\
3.8	1.3\\
3.82	1.3\\
3.84	1.3\\
3.86	1.3\\
3.88	1.3\\
3.9	1.3\\
3.92	1.3\\
3.94	1.3\\
3.96	1.3\\
3.98	1.3\\
4	1.3\\
4.02	1.3\\
4.04	1.3\\
4.06	1.3\\
4.08	1.3\\
4.1	1.3\\
4.12	1.3\\
4.14	1.3\\
4.16	1.3\\
4.18	1.3\\
4.2	1.3\\
4.22	1.3\\
4.24	1.3\\
4.26	1.3\\
4.28	1.3\\
4.3	1.3\\
4.32	1.3\\
4.34	1.3\\
4.36	1.3\\
4.38	1.3\\
4.4	1.3\\
4.42	1.3\\
4.44	1.3\\
4.46	1.3\\
4.48	1.3\\
4.5	1.3\\
4.52	1.3\\
4.54	1.3\\
4.56	1.3\\
4.58	1.3\\
4.6	1.3\\
4.62	1.3\\
4.64	1.3\\
4.66	1.3\\
4.68	1.3\\
4.7	1.3\\
4.72	1.3\\
4.74	1.3\\
4.76	1.3\\
4.78	1.3\\
4.8	1.3\\
4.82	1.3\\
4.84	1.3\\
4.86	1.3\\
4.88	1.3\\
4.9	1.3\\
4.92	1.3\\
4.94	1.3\\
4.96	1.3\\
4.98	1.3\\
5	1.3\\
5.02	1.3\\
5.04	1.3\\
5.06	1.3\\
5.08	1.3\\
5.1	1.3\\
5.12	1.3\\
5.14	1.3\\
5.16	1.3\\
5.18	1.3\\
5.2	1.3\\
5.22	1.3\\
5.24	1.3\\
5.26	1.3\\
5.28	1.3\\
5.3	1.3\\
5.32	1.3\\
5.34	1.3\\
5.36	1.3\\
5.38	1.3\\
5.4	1.3\\
5.42	1.3\\
5.44	1.3\\
5.46	1.3\\
5.48	1.3\\
5.5	1.3\\
5.52	1.3\\
5.54	1.3\\
5.56	1.3\\
5.58	1.3\\
5.6	1.3\\
5.62	1.3\\
5.64	1.3\\
5.66	1.3\\
5.68	1.3\\
5.7	1.3\\
5.72	1.3\\
5.74	1.3\\
5.76	1.3\\
5.78	1.3\\
5.8	1.3\\
5.82	1.3\\
5.84	1.3\\
5.86	1.3\\
5.88	1.3\\
5.9	1.3\\
5.92	1.3\\
5.94	1.3\\
5.96	1.3\\
5.98	1.3\\
6	1.3\\
6.02	1.3\\
6.04	1.3\\
6.06	1.3\\
6.08	1.3\\
6.1	1.3\\
6.12	1.3\\
6.14	1.3\\
6.16	1.3\\
6.18	1.3\\
6.2	1.3\\
6.22	1.3\\
6.24	1.3\\
6.26	1.3\\
6.28	1.3\\
6.3	1.3\\
6.32	1.3\\
6.34	1.3\\
6.36	1.3\\
6.38	1.3\\
6.4	1.3\\
6.42	1.3\\
6.44	1.3\\
6.46	1.3\\
6.48	1.3\\
6.5	1.3\\
6.52	1.3\\
6.54	1.3\\
6.56	1.3\\
6.58	1.3\\
6.6	1.3\\
6.62	1.3\\
6.64	1.3\\
6.66	1.3\\
6.68	1.3\\
6.7	1.3\\
6.72	1.3\\
6.74	1.3\\
6.76	1.3\\
6.78	1.3\\
6.8	1.3\\
6.82	1.3\\
6.84	1.3\\
6.86	1.3\\
6.88	1.3\\
6.9	1.3\\
6.92	1.3\\
6.94	1.3\\
6.96	1.3\\
6.98	1.3\\
7	1.3\\
7.02	1.3\\
7.04	1.3\\
7.06	1.3\\
7.08	1.3\\
7.1	1.3\\
7.12	1.3\\
7.14	1.3\\
7.16	1.3\\
7.18	1.3\\
7.2	1.3\\
7.22	1.3\\
7.24	1.3\\
7.26	1.3\\
7.28	1.3\\
7.3	1.3\\
7.32	1.3\\
7.34	1.3\\
7.36	1.3\\
7.38	1.3\\
7.4	1.3\\
7.42	1.3\\
7.44	1.3\\
7.46	1.3\\
7.48	1.3\\
7.5	1.3\\
7.52	1.3\\
7.54	1.3\\
7.56	1.3\\
7.58	1.3\\
7.6	1.3\\
7.62	1.3\\
7.64	1.3\\
7.66	1.3\\
7.68	1.3\\
7.7	1.3\\
7.72	1.3\\
7.74	1.3\\
7.76	1.3\\
7.78	1.3\\
7.8	1.3\\
7.82	1.3\\
7.84	1.3\\
7.86	1.3\\
7.88	1.3\\
7.9	1.3\\
7.92	1.3\\
7.94	1.3\\
7.96	1.3\\
7.98	1.3\\
8	1.3\\
8.02	1.3\\
8.04	1.3\\
8.06	1.3\\
8.08	1.3\\
8.1	1.3\\
8.12	1.3\\
8.14	1.3\\
8.16	1.3\\
8.18	1.3\\
8.2	1.3\\
8.22	1.3\\
8.24	1.3\\
8.26	1.3\\
8.28	1.3\\
8.3	1.3\\
8.32	1.3\\
8.34	1.3\\
8.36	1.3\\
8.38	1.3\\
8.4	1.3\\
8.42	1.3\\
8.44	1.3\\
8.46	1.3\\
8.48	1.3\\
8.5	1.3\\
8.52	1.3\\
8.54	1.3\\
8.56	1.3\\
8.58	1.3\\
8.6	1.3\\
8.62	1.3\\
8.64	1.3\\
8.66	1.3\\
8.68	1.3\\
8.7	1.3\\
8.72	1.3\\
8.74	1.3\\
8.76	1.3\\
8.78	1.3\\
8.8	1.3\\
8.82	1.3\\
8.84	1.3\\
8.86	1.3\\
8.88	1.3\\
8.9	1.3\\
8.92	1.3\\
8.94	1.3\\
8.96	1.3\\
8.98	1.3\\
9	1.3\\
9.02	1.3\\
9.04	1.3\\
9.06	1.3\\
9.08	1.3\\
9.1	1.3\\
9.12	1.3\\
9.14	1.3\\
9.16	1.3\\
9.18	1.3\\
9.2	1.3\\
9.22	1.3\\
9.24	1.3\\
9.26	1.3\\
9.28	1.3\\
9.3	1.3\\
9.32	1.3\\
9.34	1.3\\
9.36	1.3\\
9.38	1.3\\
9.4	1.3\\
9.42	1.3\\
9.44	1.3\\
9.46	1.3\\
9.48	1.3\\
9.5	1.3\\
9.52	1.3\\
9.54	1.3\\
9.56	1.3\\
9.58	1.3\\
9.6	1.3\\
9.62	1.3\\
9.64	1.3\\
9.66	1.3\\
9.68	1.3\\
9.7	1.3\\
9.72	1.3\\
9.74	1.3\\
9.76	1.3\\
9.78	1.3\\
9.8	1.3\\
9.82	1.3\\
9.84	1.3\\
9.86	1.3\\
9.88	1.3\\
9.9	1.3\\
9.92	1.3\\
9.94	1.3\\
9.96	1.3\\
9.98	1.3\\
10	1.3\\
10.02	1.3\\
10.04	1.3\\
10.06	1.3\\
10.08	1.3\\
10.1	1.3\\
10.12	1.3\\
10.14	1.3\\
10.16	1.3\\
10.18	1.3\\
10.2	1.3\\
10.22	1.3\\
10.24	1.3\\
10.26	1.3\\
10.28	1.3\\
10.3	1.3\\
10.32	1.3\\
10.34	1.3\\
10.36	1.3\\
10.38	1.3\\
10.4	1.3\\
10.42	1.3\\
10.44	1.3\\
10.46	1.3\\
10.48	1.3\\
10.5	1.3\\
10.52	1.3\\
10.54	1.3\\
10.56	1.3\\
10.58	1.3\\
10.6	1.3\\
10.62	1.3\\
10.64	1.3\\
10.66	1.3\\
10.68	1.3\\
10.7	1.3\\
10.72	1.3\\
10.74	1.3\\
10.76	1.3\\
10.78	1.3\\
10.8	1.3\\
10.82	1.3\\
10.84	1.3\\
10.86	1.3\\
10.88	1.3\\
10.9	1.3\\
10.92	1.3\\
10.94	1.3\\
10.96	1.3\\
10.98	1.3\\
11	1.3\\
11.02	1.3\\
11.04	1.3\\
11.06	1.3\\
11.08	1.3\\
11.1	1.3\\
11.12	1.3\\
11.14	1.3\\
11.16	1.3\\
11.18	1.3\\
11.2	1.3\\
11.22	1.3\\
11.24	1.3\\
11.26	1.3\\
11.28	1.3\\
11.3	1.3\\
11.32	1.3\\
11.34	1.3\\
11.36	1.3\\
11.38	1.3\\
11.4	1.3\\
11.42	1.3\\
11.44	1.3\\
11.46	1.3\\
11.48	1.3\\
11.5	1.3\\
11.52	1.3\\
11.54	1.3\\
11.56	1.3\\
11.58	1.3\\
11.6	1.3\\
11.62	1.3\\
11.64	1.3\\
11.66	1.3\\
11.68	1.3\\
11.7	1.3\\
11.72	1.3\\
11.74	1.3\\
11.76	1.3\\
11.78	1.3\\
11.8	1.3\\
11.82	1.3\\
11.84	1.3\\
11.86	1.3\\
11.88	1.3\\
11.9	1.3\\
11.92	1.3\\
11.94	1.3\\
11.96	1.3\\
11.98	1.3\\
12	1.3\\
12.02	1.3\\
12.04	1.3\\
12.06	1.3\\
12.08	1.3\\
12.1	1.3\\
12.12	1.3\\
12.14	1.3\\
12.16	1.3\\
12.18	1.3\\
12.2	1.3\\
12.22	1.3\\
12.24	1.3\\
12.26	1.3\\
12.28	1.3\\
12.3	1.3\\
12.32	1.3\\
12.34	1.3\\
12.36	1.3\\
12.38	1.3\\
12.4	1.3\\
12.42	1.3\\
12.44	1.3\\
12.46	1.3\\
12.48	1.3\\
12.5	1.3\\
};
\addlegendentry{$d_{13}^{min}$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.5\\
0.02	1.5\\
0.04	1.5\\
0.06	1.5\\
0.08	1.5\\
0.1	1.5\\
0.12	1.5\\
0.14	1.5\\
0.16	1.5\\
0.18	1.5\\
0.2	1.5\\
0.22	1.5\\
0.24	1.5\\
0.26	1.5\\
0.28	1.5\\
0.3	1.5\\
0.32	1.5\\
0.34	1.5\\
0.36	1.5\\
0.38	1.5\\
0.4	1.5\\
0.42	1.5\\
0.44	1.5\\
0.46	1.5\\
0.48	1.5\\
0.5	1.5\\
0.52	1.5\\
0.54	1.5\\
0.56	1.5\\
0.58	1.5\\
0.6	1.5\\
0.62	1.5\\
0.64	1.5\\
0.66	1.5\\
0.68	1.5\\
0.7	1.5\\
0.72	1.5\\
0.74	1.5\\
0.76	1.5\\
0.78	1.5\\
0.8	1.5\\
0.82	1.5\\
0.84	1.5\\
0.86	1.5\\
0.88	1.5\\
0.9	1.5\\
0.92	1.5\\
0.94	1.5\\
0.96	1.5\\
0.98	1.5\\
1	1.5\\
1.02	1.5\\
1.04	1.5\\
1.06	1.5\\
1.08	1.5\\
1.1	1.5\\
1.12	1.5\\
1.14	1.5\\
1.16	1.5\\
1.18	1.5\\
1.2	1.5\\
1.22	1.5\\
1.24	1.5\\
1.26	1.5\\
1.28	1.5\\
1.3	1.5\\
1.32	1.5\\
1.34	1.5\\
1.36	1.5\\
1.38	1.5\\
1.4	1.5\\
1.42	1.5\\
1.44	1.5\\
1.46	1.5\\
1.48	1.5\\
1.5	1.5\\
1.52	1.5\\
1.54	1.5\\
1.56	1.5\\
1.58	1.5\\
1.6	1.5\\
1.62	1.5\\
1.64	1.5\\
1.66	1.5\\
1.68	1.5\\
1.7	1.5\\
1.72	1.5\\
1.74	1.5\\
1.76	1.5\\
1.78	1.5\\
1.8	1.5\\
1.82	1.5\\
1.84	1.5\\
1.86	1.5\\
1.88	1.5\\
1.9	1.5\\
1.92	1.5\\
1.94	1.5\\
1.96	1.5\\
1.98	1.5\\
2	1.5\\
2.02	1.5\\
2.04	1.5\\
2.06	1.5\\
2.08	1.5\\
2.1	1.5\\
2.12	1.5\\
2.14	1.5\\
2.16	1.5\\
2.18	1.5\\
2.2	1.5\\
2.22	1.5\\
2.24	1.5\\
2.26	1.5\\
2.28	1.5\\
2.3	1.5\\
2.32	1.5\\
2.34	1.5\\
2.36	1.5\\
2.38	1.5\\
2.4	1.5\\
2.42	1.5\\
2.44	1.5\\
2.46	1.5\\
2.48	1.5\\
2.5	1.5\\
2.52	1.5\\
2.54	1.5\\
2.56	1.5\\
2.58	1.5\\
2.6	1.5\\
2.62	1.5\\
2.64	1.5\\
2.66	1.5\\
2.68	1.5\\
2.7	1.5\\
2.72	1.5\\
2.74	1.5\\
2.76	1.5\\
2.78	1.5\\
2.8	1.5\\
2.82	1.5\\
2.84	1.5\\
2.86	1.5\\
2.88	1.5\\
2.9	1.5\\
2.92	1.5\\
2.94	1.5\\
2.96	1.5\\
2.98	1.5\\
3	1.5\\
3.02	1.5\\
3.04	1.5\\
3.06	1.5\\
3.08	1.5\\
3.1	1.5\\
3.12	1.5\\
3.14	1.5\\
3.16	1.5\\
3.18	1.5\\
3.2	1.5\\
3.22	1.5\\
3.24	1.5\\
3.26	1.5\\
3.28	1.5\\
3.3	1.5\\
3.32	1.5\\
3.34	1.5\\
3.36	1.5\\
3.38	1.5\\
3.4	1.5\\
3.42	1.5\\
3.44	1.5\\
3.46	1.5\\
3.48	1.5\\
3.5	1.5\\
3.52	1.5\\
3.54	1.5\\
3.56	1.5\\
3.58	1.5\\
3.6	1.5\\
3.62	1.5\\
3.64	1.5\\
3.66	1.5\\
3.68	1.5\\
3.7	1.5\\
3.72	1.5\\
3.74	1.5\\
3.76	1.5\\
3.78	1.5\\
3.8	1.5\\
3.82	1.5\\
3.84	1.5\\
3.86	1.5\\
3.88	1.5\\
3.9	1.5\\
3.92	1.5\\
3.94	1.5\\
3.96	1.5\\
3.98	1.5\\
4	1.5\\
4.02	1.5\\
4.04	1.5\\
4.06	1.5\\
4.08	1.5\\
4.1	1.5\\
4.12	1.5\\
4.14	1.5\\
4.16	1.5\\
4.18	1.5\\
4.2	1.5\\
4.22	1.5\\
4.24	1.5\\
4.26	1.5\\
4.28	1.5\\
4.3	1.5\\
4.32	1.5\\
4.34	1.5\\
4.36	1.5\\
4.38	1.5\\
4.4	1.5\\
4.42	1.5\\
4.44	1.5\\
4.46	1.5\\
4.48	1.5\\
4.5	1.5\\
4.52	1.5\\
4.54	1.5\\
4.56	1.5\\
4.58	1.5\\
4.6	1.5\\
4.62	1.5\\
4.64	1.5\\
4.66	1.5\\
4.68	1.5\\
4.7	1.5\\
4.72	1.5\\
4.74	1.5\\
4.76	1.5\\
4.78	1.5\\
4.8	1.5\\
4.82	1.5\\
4.84	1.5\\
4.86	1.5\\
4.88	1.5\\
4.9	1.5\\
4.92	1.5\\
4.94	1.5\\
4.96	1.5\\
4.98	1.5\\
5	1.5\\
5.02	1.5\\
5.04	1.5\\
5.06	1.5\\
5.08	1.5\\
5.1	1.5\\
5.12	1.5\\
5.14	1.5\\
5.16	1.5\\
5.18	1.5\\
5.2	1.5\\
5.22	1.5\\
5.24	1.5\\
5.26	1.5\\
5.28	1.5\\
5.3	1.5\\
5.32	1.5\\
5.34	1.5\\
5.36	1.5\\
5.38	1.5\\
5.4	1.5\\
5.42	1.5\\
5.44	1.5\\
5.46	1.5\\
5.48	1.5\\
5.5	1.5\\
5.52	1.5\\
5.54	1.5\\
5.56	1.5\\
5.58	1.5\\
5.6	1.5\\
5.62	1.5\\
5.64	1.5\\
5.66	1.5\\
5.68	1.5\\
5.7	1.5\\
5.72	1.5\\
5.74	1.5\\
5.76	1.5\\
5.78	1.5\\
5.8	1.5\\
5.82	1.5\\
5.84	1.5\\
5.86	1.5\\
5.88	1.5\\
5.9	1.5\\
5.92	1.5\\
5.94	1.5\\
5.96	1.5\\
5.98	1.5\\
6	1.5\\
6.02	1.5\\
6.04	1.5\\
6.06	1.5\\
6.08	1.5\\
6.1	1.5\\
6.12	1.5\\
6.14	1.5\\
6.16	1.5\\
6.18	1.5\\
6.2	1.5\\
6.22	1.5\\
6.24	1.5\\
6.26	1.5\\
6.28	1.5\\
6.3	1.5\\
6.32	1.5\\
6.34	1.5\\
6.36	1.5\\
6.38	1.5\\
6.4	1.5\\
6.42	1.5\\
6.44	1.5\\
6.46	1.5\\
6.48	1.5\\
6.5	1.5\\
6.52	1.5\\
6.54	1.5\\
6.56	1.5\\
6.58	1.5\\
6.6	1.5\\
6.62	1.5\\
6.64	1.5\\
6.66	1.5\\
6.68	1.5\\
6.7	1.5\\
6.72	1.5\\
6.74	1.5\\
6.76	1.5\\
6.78	1.5\\
6.8	1.5\\
6.82	1.5\\
6.84	1.5\\
6.86	1.5\\
6.88	1.5\\
6.9	1.5\\
6.92	1.5\\
6.94	1.5\\
6.96	1.5\\
6.98	1.5\\
7	1.5\\
7.02	1.5\\
7.04	1.5\\
7.06	1.5\\
7.08	1.5\\
7.1	1.5\\
7.12	1.5\\
7.14	1.5\\
7.16	1.5\\
7.18	1.5\\
7.2	1.5\\
7.22	1.5\\
7.24	1.5\\
7.26	1.5\\
7.28	1.5\\
7.3	1.5\\
7.32	1.5\\
7.34	1.5\\
7.36	1.5\\
7.38	1.5\\
7.4	1.5\\
7.42	1.5\\
7.44	1.5\\
7.46	1.5\\
7.48	1.5\\
7.5	1.5\\
7.52	1.5\\
7.54	1.5\\
7.56	1.5\\
7.58	1.5\\
7.6	1.5\\
7.62	1.5\\
7.64	1.5\\
7.66	1.5\\
7.68	1.5\\
7.7	1.5\\
7.72	1.5\\
7.74	1.5\\
7.76	1.5\\
7.78	1.5\\
7.8	1.5\\
7.82	1.5\\
7.84	1.5\\
7.86	1.5\\
7.88	1.5\\
7.9	1.5\\
7.92	1.5\\
7.94	1.5\\
7.96	1.5\\
7.98	1.5\\
8	1.5\\
8.02	1.5\\
8.04	1.5\\
8.06	1.5\\
8.08	1.5\\
8.1	1.5\\
8.12	1.5\\
8.14	1.5\\
8.16	1.5\\
8.18	1.5\\
8.2	1.5\\
8.22	1.5\\
8.24	1.5\\
8.26	1.5\\
8.28	1.5\\
8.3	1.5\\
8.32	1.5\\
8.34	1.5\\
8.36	1.5\\
8.38	1.5\\
8.4	1.5\\
8.42	1.5\\
8.44	1.5\\
8.46	1.5\\
8.48	1.5\\
8.5	1.5\\
8.52	1.5\\
8.54	1.5\\
8.56	1.5\\
8.58	1.5\\
8.6	1.5\\
8.62	1.5\\
8.64	1.5\\
8.66	1.5\\
8.68	1.5\\
8.7	1.5\\
8.72	1.5\\
8.74	1.5\\
8.76	1.5\\
8.78	1.5\\
8.8	1.5\\
8.82	1.5\\
8.84	1.5\\
8.86	1.5\\
8.88	1.5\\
8.9	1.5\\
8.92	1.5\\
8.94	1.5\\
8.96	1.5\\
8.98	1.5\\
9	1.5\\
9.02	1.5\\
9.04	1.5\\
9.06	1.5\\
9.08	1.5\\
9.1	1.5\\
9.12	1.5\\
9.14	1.5\\
9.16	1.5\\
9.18	1.5\\
9.2	1.5\\
9.22	1.5\\
9.24	1.5\\
9.26	1.5\\
9.28	1.5\\
9.3	1.5\\
9.32	1.5\\
9.34	1.5\\
9.36	1.5\\
9.38	1.5\\
9.4	1.5\\
9.42	1.5\\
9.44	1.5\\
9.46	1.5\\
9.48	1.5\\
9.5	1.5\\
9.52	1.5\\
9.54	1.5\\
9.56	1.5\\
9.58	1.5\\
9.6	1.5\\
9.62	1.5\\
9.64	1.5\\
9.66	1.5\\
9.68	1.5\\
9.7	1.5\\
9.72	1.5\\
9.74	1.5\\
9.76	1.5\\
9.78	1.5\\
9.8	1.5\\
9.82	1.5\\
9.84	1.5\\
9.86	1.5\\
9.88	1.5\\
9.9	1.5\\
9.92	1.5\\
9.94	1.5\\
9.96	1.5\\
9.98	1.5\\
10	1.5\\
10.02	1.5\\
10.04	1.5\\
10.06	1.5\\
10.08	1.5\\
10.1	1.5\\
10.12	1.5\\
10.14	1.5\\
10.16	1.5\\
10.18	1.5\\
10.2	1.5\\
10.22	1.5\\
10.24	1.5\\
10.26	1.5\\
10.28	1.5\\
10.3	1.5\\
10.32	1.5\\
10.34	1.5\\
10.36	1.5\\
10.38	1.5\\
10.4	1.5\\
10.42	1.5\\
10.44	1.5\\
10.46	1.5\\
10.48	1.5\\
10.5	1.5\\
10.52	1.5\\
10.54	1.5\\
10.56	1.5\\
10.58	1.5\\
10.6	1.5\\
10.62	1.5\\
10.64	1.5\\
10.66	1.5\\
10.68	1.5\\
10.7	1.5\\
10.72	1.5\\
10.74	1.5\\
10.76	1.5\\
10.78	1.5\\
10.8	1.5\\
10.82	1.5\\
10.84	1.5\\
10.86	1.5\\
10.88	1.5\\
10.9	1.5\\
10.92	1.5\\
10.94	1.5\\
10.96	1.5\\
10.98	1.5\\
11	1.5\\
11.02	1.5\\
11.04	1.5\\
11.06	1.5\\
11.08	1.5\\
11.1	1.5\\
11.12	1.5\\
11.14	1.5\\
11.16	1.5\\
11.18	1.5\\
11.2	1.5\\
11.22	1.5\\
11.24	1.5\\
11.26	1.5\\
11.28	1.5\\
11.3	1.5\\
11.32	1.5\\
11.34	1.5\\
11.36	1.5\\
11.38	1.5\\
11.4	1.5\\
11.42	1.5\\
11.44	1.5\\
11.46	1.5\\
11.48	1.5\\
11.5	1.5\\
11.52	1.5\\
11.54	1.5\\
11.56	1.5\\
11.58	1.5\\
11.6	1.5\\
11.62	1.5\\
11.64	1.5\\
11.66	1.5\\
11.68	1.5\\
11.7	1.5\\
11.72	1.5\\
11.74	1.5\\
11.76	1.5\\
11.78	1.5\\
11.8	1.5\\
11.82	1.5\\
11.84	1.5\\
11.86	1.5\\
11.88	1.5\\
11.9	1.5\\
11.92	1.5\\
11.94	1.5\\
11.96	1.5\\
11.98	1.5\\
12	1.5\\
12.02	1.5\\
12.04	1.5\\
12.06	1.5\\
12.08	1.5\\
12.1	1.5\\
12.12	1.5\\
12.14	1.5\\
12.16	1.5\\
12.18	1.5\\
12.2	1.5\\
12.22	1.5\\
12.24	1.5\\
12.26	1.5\\
12.28	1.5\\
12.3	1.5\\
12.32	1.5\\
12.34	1.5\\
12.36	1.5\\
12.38	1.5\\
12.4	1.5\\
12.42	1.5\\
12.44	1.5\\
12.46	1.5\\
12.48	1.5\\
12.5	1.5\\
12.5	1.3\\
12.48	1.3\\
12.46	1.3\\
12.44	1.3\\
12.42	1.3\\
12.4	1.3\\
12.38	1.3\\
12.36	1.3\\
12.34	1.3\\
12.32	1.3\\
12.3	1.3\\
12.28	1.3\\
12.26	1.3\\
12.24	1.3\\
12.22	1.3\\
12.2	1.3\\
12.18	1.3\\
12.16	1.3\\
12.14	1.3\\
12.12	1.3\\
12.1	1.3\\
12.08	1.3\\
12.06	1.3\\
12.04	1.3\\
12.02	1.3\\
12	1.3\\
11.98	1.3\\
11.96	1.3\\
11.94	1.3\\
11.92	1.3\\
11.9	1.3\\
11.88	1.3\\
11.86	1.3\\
11.84	1.3\\
11.82	1.3\\
11.8	1.3\\
11.78	1.3\\
11.76	1.3\\
11.74	1.3\\
11.72	1.3\\
11.7	1.3\\
11.68	1.3\\
11.66	1.3\\
11.64	1.3\\
11.62	1.3\\
11.6	1.3\\
11.58	1.3\\
11.56	1.3\\
11.54	1.3\\
11.52	1.3\\
11.5	1.3\\
11.48	1.3\\
11.46	1.3\\
11.44	1.3\\
11.42	1.3\\
11.4	1.3\\
11.38	1.3\\
11.36	1.3\\
11.34	1.3\\
11.32	1.3\\
11.3	1.3\\
11.28	1.3\\
11.26	1.3\\
11.24	1.3\\
11.22	1.3\\
11.2	1.3\\
11.18	1.3\\
11.16	1.3\\
11.14	1.3\\
11.12	1.3\\
11.1	1.3\\
11.08	1.3\\
11.06	1.3\\
11.04	1.3\\
11.02	1.3\\
11	1.3\\
10.98	1.3\\
10.96	1.3\\
10.94	1.3\\
10.92	1.3\\
10.9	1.3\\
10.88	1.3\\
10.86	1.3\\
10.84	1.3\\
10.82	1.3\\
10.8	1.3\\
10.78	1.3\\
10.76	1.3\\
10.74	1.3\\
10.72	1.3\\
10.7	1.3\\
10.68	1.3\\
10.66	1.3\\
10.64	1.3\\
10.62	1.3\\
10.6	1.3\\
10.58	1.3\\
10.56	1.3\\
10.54	1.3\\
10.52	1.3\\
10.5	1.3\\
10.48	1.3\\
10.46	1.3\\
10.44	1.3\\
10.42	1.3\\
10.4	1.3\\
10.38	1.3\\
10.36	1.3\\
10.34	1.3\\
10.32	1.3\\
10.3	1.3\\
10.28	1.3\\
10.26	1.3\\
10.24	1.3\\
10.22	1.3\\
10.2	1.3\\
10.18	1.3\\
10.16	1.3\\
10.14	1.3\\
10.12	1.3\\
10.1	1.3\\
10.08	1.3\\
10.06	1.3\\
10.04	1.3\\
10.02	1.3\\
10	1.3\\
9.98	1.3\\
9.96	1.3\\
9.94	1.3\\
9.92	1.3\\
9.9	1.3\\
9.88	1.3\\
9.86	1.3\\
9.84	1.3\\
9.82	1.3\\
9.8	1.3\\
9.78	1.3\\
9.76	1.3\\
9.74	1.3\\
9.72	1.3\\
9.7	1.3\\
9.68	1.3\\
9.66	1.3\\
9.64	1.3\\
9.62	1.3\\
9.6	1.3\\
9.58	1.3\\
9.56	1.3\\
9.54	1.3\\
9.52	1.3\\
9.5	1.3\\
9.48	1.3\\
9.46	1.3\\
9.44	1.3\\
9.42	1.3\\
9.4	1.3\\
9.38	1.3\\
9.36	1.3\\
9.34	1.3\\
9.32	1.3\\
9.3	1.3\\
9.28	1.3\\
9.26	1.3\\
9.24	1.3\\
9.22	1.3\\
9.2	1.3\\
9.18	1.3\\
9.16	1.3\\
9.14	1.3\\
9.12	1.3\\
9.1	1.3\\
9.08	1.3\\
9.06	1.3\\
9.04	1.3\\
9.02	1.3\\
9	1.3\\
8.98	1.3\\
8.96	1.3\\
8.94	1.3\\
8.92	1.3\\
8.9	1.3\\
8.88	1.3\\
8.86	1.3\\
8.84	1.3\\
8.82	1.3\\
8.8	1.3\\
8.78	1.3\\
8.76	1.3\\
8.74	1.3\\
8.72	1.3\\
8.7	1.3\\
8.68	1.3\\
8.66	1.3\\
8.64	1.3\\
8.62	1.3\\
8.6	1.3\\
8.58	1.3\\
8.56	1.3\\
8.54	1.3\\
8.52	1.3\\
8.5	1.3\\
8.48	1.3\\
8.46	1.3\\
8.44	1.3\\
8.42	1.3\\
8.4	1.3\\
8.38	1.3\\
8.36	1.3\\
8.34	1.3\\
8.32	1.3\\
8.3	1.3\\
8.28	1.3\\
8.26	1.3\\
8.24	1.3\\
8.22	1.3\\
8.2	1.3\\
8.18	1.3\\
8.16	1.3\\
8.14	1.3\\
8.12	1.3\\
8.1	1.3\\
8.08	1.3\\
8.06	1.3\\
8.04	1.3\\
8.02	1.3\\
8	1.3\\
7.98	1.3\\
7.96	1.3\\
7.94	1.3\\
7.92	1.3\\
7.9	1.3\\
7.88	1.3\\
7.86	1.3\\
7.84	1.3\\
7.82	1.3\\
7.8	1.3\\
7.78	1.3\\
7.76	1.3\\
7.74	1.3\\
7.72	1.3\\
7.7	1.3\\
7.68	1.3\\
7.66	1.3\\
7.64	1.3\\
7.62	1.3\\
7.6	1.3\\
7.58	1.3\\
7.56	1.3\\
7.54	1.3\\
7.52	1.3\\
7.5	1.3\\
7.48	1.3\\
7.46	1.3\\
7.44	1.3\\
7.42	1.3\\
7.4	1.3\\
7.38	1.3\\
7.36	1.3\\
7.34	1.3\\
7.32	1.3\\
7.3	1.3\\
7.28	1.3\\
7.26	1.3\\
7.24	1.3\\
7.22	1.3\\
7.2	1.3\\
7.18	1.3\\
7.16	1.3\\
7.14	1.3\\
7.12	1.3\\
7.1	1.3\\
7.08	1.3\\
7.06	1.3\\
7.04	1.3\\
7.02	1.3\\
7	1.3\\
6.98	1.3\\
6.96	1.3\\
6.94	1.3\\
6.92	1.3\\
6.9	1.3\\
6.88	1.3\\
6.86	1.3\\
6.84	1.3\\
6.82	1.3\\
6.8	1.3\\
6.78	1.3\\
6.76	1.3\\
6.74	1.3\\
6.72	1.3\\
6.7	1.3\\
6.68	1.3\\
6.66	1.3\\
6.64	1.3\\
6.62	1.3\\
6.6	1.3\\
6.58	1.3\\
6.56	1.3\\
6.54	1.3\\
6.52	1.3\\
6.5	1.3\\
6.48	1.3\\
6.46	1.3\\
6.44	1.3\\
6.42	1.3\\
6.4	1.3\\
6.38	1.3\\
6.36	1.3\\
6.34	1.3\\
6.32	1.3\\
6.3	1.3\\
6.28	1.3\\
6.26	1.3\\
6.24	1.3\\
6.22	1.3\\
6.2	1.3\\
6.18	1.3\\
6.16	1.3\\
6.14	1.3\\
6.12	1.3\\
6.1	1.3\\
6.08	1.3\\
6.06	1.3\\
6.04	1.3\\
6.02	1.3\\
6	1.3\\
5.98	1.3\\
5.96	1.3\\
5.94	1.3\\
5.92	1.3\\
5.9	1.3\\
5.88	1.3\\
5.86	1.3\\
5.84	1.3\\
5.82	1.3\\
5.8	1.3\\
5.78	1.3\\
5.76	1.3\\
5.74	1.3\\
5.72	1.3\\
5.7	1.3\\
5.68	1.3\\
5.66	1.3\\
5.64	1.3\\
5.62	1.3\\
5.6	1.3\\
5.58	1.3\\
5.56	1.3\\
5.54	1.3\\
5.52	1.3\\
5.5	1.3\\
5.48	1.3\\
5.46	1.3\\
5.44	1.3\\
5.42	1.3\\
5.4	1.3\\
5.38	1.3\\
5.36	1.3\\
5.34	1.3\\
5.32	1.3\\
5.3	1.3\\
5.28	1.3\\
5.26	1.3\\
5.24	1.3\\
5.22	1.3\\
5.2	1.3\\
5.18	1.3\\
5.16	1.3\\
5.14	1.3\\
5.12	1.3\\
5.1	1.3\\
5.08	1.3\\
5.06	1.3\\
5.04	1.3\\
5.02	1.3\\
5	1.3\\
4.98	1.3\\
4.96	1.3\\
4.94	1.3\\
4.92	1.3\\
4.9	1.3\\
4.88	1.3\\
4.86	1.3\\
4.84	1.3\\
4.82	1.3\\
4.8	1.3\\
4.78	1.3\\
4.76	1.3\\
4.74	1.3\\
4.72	1.3\\
4.7	1.3\\
4.68	1.3\\
4.66	1.3\\
4.64	1.3\\
4.62	1.3\\
4.6	1.3\\
4.58	1.3\\
4.56	1.3\\
4.54	1.3\\
4.52	1.3\\
4.5	1.3\\
4.48	1.3\\
4.46	1.3\\
4.44	1.3\\
4.42	1.3\\
4.4	1.3\\
4.38	1.3\\
4.36	1.3\\
4.34	1.3\\
4.32	1.3\\
4.3	1.3\\
4.28	1.3\\
4.26	1.3\\
4.24	1.3\\
4.22	1.3\\
4.2	1.3\\
4.18	1.3\\
4.16	1.3\\
4.14	1.3\\
4.12	1.3\\
4.1	1.3\\
4.08	1.3\\
4.06	1.3\\
4.04	1.3\\
4.02	1.3\\
4	1.3\\
3.98	1.3\\
3.96	1.3\\
3.94	1.3\\
3.92	1.3\\
3.9	1.3\\
3.88	1.3\\
3.86	1.3\\
3.84	1.3\\
3.82	1.3\\
3.8	1.3\\
3.78	1.3\\
3.76	1.3\\
3.74	1.3\\
3.72	1.3\\
3.7	1.3\\
3.68	1.3\\
3.66	1.3\\
3.64	1.3\\
3.62	1.3\\
3.6	1.3\\
3.58	1.3\\
3.56	1.3\\
3.54	1.3\\
3.52	1.3\\
3.5	1.3\\
3.48	1.3\\
3.46	1.3\\
3.44	1.3\\
3.42	1.3\\
3.4	1.3\\
3.38	1.3\\
3.36	1.3\\
3.34	1.3\\
3.32	1.3\\
3.3	1.3\\
3.28	1.3\\
3.26	1.3\\
3.24	1.3\\
3.22	1.3\\
3.2	1.3\\
3.18	1.3\\
3.16	1.3\\
3.14	1.3\\
3.12	1.3\\
3.1	1.3\\
3.08	1.3\\
3.06	1.3\\
3.04	1.3\\
3.02	1.3\\
3	1.3\\
2.98	1.3\\
2.96	1.3\\
2.94	1.3\\
2.92	1.3\\
2.9	1.3\\
2.88	1.3\\
2.86	1.3\\
2.84	1.3\\
2.82	1.3\\
2.8	1.3\\
2.78	1.3\\
2.76	1.3\\
2.74	1.3\\
2.72	1.3\\
2.7	1.3\\
2.68	1.3\\
2.66	1.3\\
2.64	1.3\\
2.62	1.3\\
2.6	1.3\\
2.58	1.3\\
2.56	1.3\\
2.54	1.3\\
2.52	1.3\\
2.5	1.3\\
2.48	1.3\\
2.46	1.3\\
2.44	1.3\\
2.42	1.3\\
2.4	1.3\\
2.38	1.3\\
2.36	1.3\\
2.34	1.3\\
2.32	1.3\\
2.3	1.3\\
2.28	1.3\\
2.26	1.3\\
2.24	1.3\\
2.22	1.3\\
2.2	1.3\\
2.18	1.3\\
2.16	1.3\\
2.14	1.3\\
2.12	1.3\\
2.1	1.3\\
2.08	1.3\\
2.06	1.3\\
2.04	1.3\\
2.02	1.3\\
2	1.3\\
1.98	1.3\\
1.96	1.3\\
1.94	1.3\\
1.92	1.3\\
1.9	1.3\\
1.88	1.3\\
1.86	1.3\\
1.84	1.3\\
1.82	1.3\\
1.8	1.3\\
1.78	1.3\\
1.76	1.3\\
1.74	1.3\\
1.72	1.3\\
1.7	1.3\\
1.68	1.3\\
1.66	1.3\\
1.64	1.3\\
1.62	1.3\\
1.6	1.3\\
1.58	1.3\\
1.56	1.3\\
1.54	1.3\\
1.52	1.3\\
1.5	1.3\\
1.48	1.3\\
1.46	1.3\\
1.44	1.3\\
1.42	1.3\\
1.4	1.3\\
1.38	1.3\\
1.36	1.3\\
1.34	1.3\\
1.32	1.3\\
1.3	1.3\\
1.28	1.3\\
1.26	1.3\\
1.24	1.3\\
1.22	1.3\\
1.2	1.3\\
1.18	1.3\\
1.16	1.3\\
1.14	1.3\\
1.12	1.3\\
1.1	1.3\\
1.08	1.3\\
1.06	1.3\\
1.04	1.3\\
1.02	1.3\\
1	1.3\\
0.98	1.3\\
0.96	1.3\\
0.94	1.3\\
0.92	1.3\\
0.9	1.3\\
0.88	1.3\\
0.86	1.3\\
0.84	1.3\\
0.82	1.3\\
0.8	1.3\\
0.78	1.3\\
0.76	1.3\\
0.74	1.3\\
0.72	1.3\\
0.7	1.3\\
0.68	1.3\\
0.66	1.3\\
0.64	1.3\\
0.62	1.3\\
0.6	1.3\\
0.58	1.3\\
0.56	1.3\\
0.54	1.3\\
0.52	1.3\\
0.5	1.3\\
0.48	1.3\\
0.46	1.3\\
0.44	1.3\\
0.42	1.3\\
0.4	1.3\\
0.38	1.3\\
0.36	1.3\\
0.34	1.3\\
0.32	1.3\\
0.3	1.3\\
0.28	1.3\\
0.26	1.3\\
0.24	1.3\\
0.22	1.3\\
0.2	1.3\\
0.18	1.3\\
0.16	1.3\\
0.14	1.3\\
0.12	1.3\\
0.1	1.3\\
0.08	1.3\\
0.06	1.3\\
0.04	1.3\\
0.02	1.3\\
0	1.3\\
}--cycle;
\end{axis}

\begin{axis}[%
width=3.745in,
height=1.208in,
at={(0.903in,1.069in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.99,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Cosine angle},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	0.999998500733244\\
0.04	0.999993666006684\\
0.06	0.99998425110098\\
0.08	0.999967883127974\\
0.1	0.9999407951278\\
0.12	0.999897488907052\\
0.14	0.999830372280384\\
0.16	0.999729417088063\\
0.18	0.999581879130871\\
0.2	0.999372111493956\\
0.22	0.999081490612062\\
0.24	0.998688461880276\\
0.26	0.998168700324045\\
0.28	0.997469720527563\\
0.3	0.996525005369642\\
0.32	0.995298179658445\\
0.34	0.995023181317976\\
0.36	0.995146664960575\\
0.38	0.995161907990016\\
0.4	0.99506922645731\\
0.42	0.995209901178146\\
0.44	0.995247536496\\
0.46	0.995184331776687\\
0.48	0.995019623923294\\
0.5	0.995098015200936\\
0.52	0.995082946806937\\
0.54	0.995147331662982\\
0.56	0.995295098859358\\
0.58	0.99536164625628\\
0.6	0.995351749860988\\
0.62	0.995268662886606\\
0.64	0.99511444338904\\
0.66	0.995062916906591\\
0.68	0.995123884331365\\
0.7	0.995133382186165\\
0.72	0.995097828795847\\
0.74	0.995023723466369\\
0.76	0.995221471551356\\
0.78	0.995303478404007\\
0.8	0.995345197677191\\
0.82	0.995356511639402\\
0.84	0.995306075812512\\
0.86	0.995235106148945\\
0.88	0.9951119895473\\
0.9	0.995131121075014\\
0.92	0.995305901924049\\
0.94	0.995502164081313\\
0.96	0.995693857208571\\
0.98	0.995910437881685\\
1	0.996160548736702\\
1.02	0.996475197411256\\
1.04	0.996830423024418\\
1.06	0.997259710232233\\
1.08	0.997733965902135\\
1.1	0.998264332167388\\
1.12	0.998815314743193\\
1.14	0.999367447879622\\
1.16	0.999807806717381\\
1.18	0.99999965360293\\
1.2	0.999781709701717\\
1.22	0.998956043092822\\
1.24	0.997287065245735\\
1.26	0.995029860985063\\
1.28	0.99508279347993\\
1.3	0.995121880127364\\
1.32	0.995152438723406\\
1.34	0.995023288996256\\
1.36	0.99507684928846\\
1.38	0.995129999351328\\
1.4	0.995191473481588\\
1.42	0.995094581409254\\
1.44	0.995050729621208\\
1.46	0.995094013212878\\
1.48	0.995188913276198\\
1.5	0.995171102601028\\
1.52	0.995049416765732\\
1.54	0.995173972078241\\
1.56	0.995012502987975\\
1.58	0.995008591063246\\
1.6	0.995262400628643\\
1.62	0.995423339246208\\
1.64	0.995497300202494\\
1.66	0.995487787855107\\
1.68	0.995396009652954\\
1.7	0.995220971783064\\
1.72	0.995130983398832\\
1.74	0.995138382242172\\
1.76	0.995077808756442\\
1.78	0.995121006848324\\
1.8	0.99527653421213\\
1.82	0.995379048892844\\
1.84	0.995431602309517\\
1.86	0.995436298470092\\
1.88	0.995394335811299\\
1.9	0.995306035534734\\
1.92	0.995170853292745\\
1.94	0.995010938080708\\
1.96	0.995184611940874\\
1.98	0.995339461696853\\
2	0.995690480214017\\
2.02	0.996139346313492\\
2.04	0.996619050440564\\
2.06	0.997121018399344\\
2.08	0.997634400766829\\
2.1	0.998145732035724\\
2.12	0.998655721047571\\
2.14	0.999123355573229\\
2.16	0.999521784059866\\
2.18	0.999823457391815\\
2.2	0.999984388182313\\
2.22	0.999962253275121\\
2.24	0.999711065454567\\
2.26	0.999179432462621\\
2.28	0.998314793017895\\
2.3	0.997060277668861\\
2.32	0.995346899491946\\
2.34	0.995148906245624\\
2.36	0.995315790281002\\
2.38	0.995288772961561\\
2.4	0.995243793809725\\
2.42	0.995075284623875\\
2.44	0.995082828704002\\
2.46	0.995008812242929\\
2.48	0.995153185564654\\
2.5	0.995153988507308\\
2.52	0.995012391260238\\
2.54	0.995112480648201\\
2.56	0.995071188466883\\
2.58	0.995102835889343\\
2.6	0.995165785491267\\
2.62	0.995134586797704\\
2.64	0.995137652261886\\
2.66	0.99519759649552\\
2.68	0.99512423713617\\
2.7	0.995131870616872\\
2.72	0.995178962887949\\
2.74	0.995142156338925\\
2.76	0.995023998068778\\
2.78	0.995150796690866\\
2.8	0.995158621008571\\
2.82	0.995024528510321\\
2.84	0.995131077956388\\
2.86	0.995139514216434\\
2.88	0.99505132579558\\
2.9	0.995208807227688\\
2.92	0.995273861944853\\
2.94	0.995155504967509\\
2.96	0.995095443135999\\
2.98	0.995073865878794\\
3	0.995081811507392\\
3.02	0.99521688397719\\
3.04	0.995279416840687\\
3.06	0.995250492424177\\
3.08	0.995129737165607\\
3.1	0.995033977054861\\
3.12	0.995058893479317\\
3.14	0.995138375468316\\
3.16	0.995322488293811\\
3.18	0.995423128220622\\
3.2	0.995443419756695\\
3.22	0.995384396639236\\
3.24	0.995245044226413\\
3.26	0.995022342328448\\
3.28	0.995151135532866\\
3.3	0.995344486045229\\
3.32	0.995520009822233\\
3.34	0.99562404667605\\
3.36	0.995636486350616\\
3.38	0.995595813855573\\
3.4	0.995538639323388\\
3.42	0.995354835271602\\
3.44	0.995138498449643\\
3.46	0.995060622938081\\
3.48	0.99510674987082\\
3.5	0.995024793152235\\
3.52	0.995261535318379\\
3.54	0.995473606744864\\
3.56	0.995643221282518\\
3.58	0.995773443974721\\
3.6	0.995866810473808\\
3.62	0.995974597237888\\
3.64	0.996018768847997\\
3.66	0.996052996626503\\
3.68	0.996092435640429\\
3.7	0.996121262171214\\
3.72	0.996119488007125\\
3.74	0.996095543112358\\
3.76	0.996103170968904\\
3.78	0.996140883258258\\
3.8	0.996192866399046\\
3.82	0.996260105082397\\
3.84	0.996343514302976\\
3.86	0.996443915592008\\
3.88	0.996562007796553\\
3.9	0.996698331262946\\
3.92	0.996835750250749\\
3.94	0.996964345954695\\
3.96	0.997099519859908\\
3.98	0.997207208162711\\
4	0.997326744737201\\
4.02	0.997485207872719\\
4.04	0.997680271826978\\
4.06	0.997898903909652\\
4.08	0.998138572980516\\
4.1	0.998395510246311\\
4.12	0.998664463867843\\
4.14	0.998938426381088\\
4.16	0.999208336306656\\
4.18	0.999458752830947\\
4.2	0.999672835422637\\
4.22	0.999840027800629\\
4.24	0.999949996164997\\
4.26	0.999999244090134\\
4.28	0.999964574263051\\
4.3	0.99982123270195\\
4.32	0.999543655560981\\
4.34	0.999098260980111\\
4.36	0.998446029969417\\
4.38	0.997541350233232\\
4.4	0.996331524179346\\
4.42	0.995103109208632\\
4.44	0.995166008730942\\
4.46	0.995291296505581\\
4.48	0.995305764784011\\
4.5	0.995203908009591\\
4.52	0.995147430097741\\
4.54	0.995134787369314\\
4.56	0.995010261555255\\
4.58	0.995105860691482\\
4.6	0.99505863070817\\
4.62	0.995209267680431\\
4.64	0.995219087494452\\
4.66	0.995088930956588\\
4.68	0.995159539402432\\
4.7	0.995094367888362\\
4.72	0.995065395994961\\
4.74	0.995077123035653\\
4.76	0.995151616112692\\
4.78	0.995375275803941\\
4.8	0.995515742997805\\
4.82	0.995531810627453\\
4.84	0.995435739547329\\
4.86	0.99523524644119\\
4.88	0.995106694691912\\
4.9	0.995060581139385\\
4.92	0.995162029293251\\
4.94	0.995149494269601\\
4.96	0.995080127023054\\
4.98	0.995131149687054\\
5	0.995342026902974\\
5.02	0.995516474017745\\
5.04	0.995664597390943\\
5.06	0.995796124413978\\
5.08	0.995920577541235\\
5.1	0.996047365914507\\
5.12	0.996185777074429\\
5.14	0.996344848516365\\
5.16	0.996533095952469\\
5.18	0.996758072344576\\
5.2	0.997025729512236\\
5.22	0.997339553097329\\
5.24	0.997699442947697\\
5.26	0.99810031611782\\
5.28	0.998530420821226\\
5.3	0.998969369610594\\
5.32	0.999385932192979\\
5.34	0.999735676228691\\
5.36	0.999958611242513\\
5.38	0.999977077297944\\
5.4	0.999694222676256\\
5.42	0.998993521898928\\
5.44	0.997759020965638\\
5.46	0.99592404730746\\
5.48	0.995032323367619\\
5.5	0.995138666260725\\
5.52	0.995100934701186\\
5.54	0.995115146060097\\
5.56	0.995207471884228\\
5.58	0.995077574626464\\
5.6	0.995233841191923\\
5.62	0.995562504668384\\
5.64	0.995838557408339\\
5.66	0.996116102107864\\
5.68	0.996402350683366\\
5.7	0.996736361208792\\
5.72	0.997119643619852\\
5.74	0.997558937149607\\
5.76	0.998061243828371\\
5.78	0.998625526484924\\
5.8	0.999189272037121\\
5.82	0.999672222892665\\
5.84	0.999964898702967\\
5.86	0.999934249272414\\
5.88	0.999419945484906\\
5.9	0.99823291422397\\
5.92	0.996161193104303\\
5.94	0.99504645687987\\
5.96	0.99522242344104\\
5.98	0.995255316388349\\
6	0.995153553790814\\
6.02	0.995093159367066\\
6.04	0.995111543049747\\
6.06	0.995200903060965\\
6.08	0.995201131485855\\
6.1	0.995126187600008\\
6.12	0.99500498747162\\
6.14	0.995121051896124\\
6.16	0.995304033858056\\
6.18	0.995462751254482\\
6.2	0.995605973549205\\
6.22	0.995742040139548\\
6.24	0.995878883362016\\
6.26	0.996023988620583\\
6.28	0.996155945957344\\
6.3	0.996309082975802\\
6.32	0.996489424192356\\
6.34	0.996701934636459\\
6.36	0.996950127983649\\
6.38	0.997235601129492\\
6.4	0.99755749818961\\
6.42	0.997911907509255\\
6.44	0.998291195389813\\
6.46	0.998683279857166\\
6.48	0.999070846908974\\
6.5	0.999430510323593\\
6.52	0.999731914372989\\
6.54	0.999936776781112\\
6.56	0.999997867183629\\
6.58	0.99985791440949\\
6.6	0.999448434429117\\
6.62	0.998688470206291\\
6.64	0.99748323549388\\
6.66	0.995722657553403\\
6.68	0.995008969764636\\
6.7	0.995070336908187\\
6.72	0.99505581039772\\
6.74	0.995132618188079\\
6.76	0.995305273140915\\
6.78	0.995405179023575\\
6.8	0.995431749934206\\
6.82	0.995382914538559\\
6.84	0.995191994139932\\
6.86	0.995166034704235\\
6.88	0.995380813525397\\
6.9	0.995566982750766\\
6.92	0.995896763224375\\
6.94	0.996206584447123\\
6.96	0.996482173327847\\
6.98	0.996744394675898\\
7	0.997000827286468\\
7.02	0.99724018744078\\
7.04	0.99747894890636\\
7.06	0.997722932985438\\
7.08	0.99796245131768\\
7.1	0.998208580392567\\
7.12	0.998455352908657\\
7.14	0.998714439187023\\
7.16	0.998977378250463\\
7.18	0.999231732466526\\
7.2	0.999469622030769\\
7.22	0.999680623098286\\
7.24	0.999852395966753\\
7.26	0.999966385014769\\
7.28	0.999998592471823\\
7.3	0.99992138003871\\
7.32	0.999701693842838\\
7.34	0.999301281295923\\
7.36	0.998676259431774\\
7.38	0.997770961144527\\
7.4	0.996553972457918\\
7.42	0.995139564523789\\
7.44	0.995161071822693\\
7.46	0.995209770810751\\
7.48	0.995155810674269\\
7.5	0.995168174736468\\
7.52	0.995226734788137\\
7.54	0.995165289065027\\
7.56	0.99515627450195\\
7.58	0.995203958516157\\
7.6	0.995144671085349\\
7.62	0.995154147284811\\
7.64	0.995239015169703\\
7.66	0.995238490541495\\
7.68	0.995161324975087\\
7.7	0.99501501660961\\
7.72	0.99515122296201\\
7.74	0.995236610699278\\
7.76	0.995281793902124\\
7.78	0.995296319157303\\
7.8	0.995288835364291\\
7.82	0.995267184503123\\
7.84	0.995238426574643\\
7.86	0.995282950928816\\
7.88	0.995460074570123\\
7.9	0.99566079070989\\
7.92	0.995558779286693\\
7.94	0.995424879560967\\
7.96	0.995257160583991\\
7.98	0.995087707994488\\
8	0.99509119616014\\
8.02	0.995236028119302\\
8.04	0.995386408499963\\
8.06	0.995541797362663\\
8.08	0.995701019666049\\
8.1	0.995862354673694\\
8.12	0.996023637384358\\
8.14	0.996153306292176\\
8.16	0.996276255109297\\
8.18	0.996362077131556\\
8.2	0.996446352996027\\
8.22	0.996514788290605\\
8.24	0.996549505364788\\
8.26	0.996558896047114\\
8.28	0.996538731944762\\
8.3	0.996471274607107\\
8.32	0.996347314724053\\
8.34	0.996171319263132\\
8.36	0.995949408507675\\
8.38	0.995676961724049\\
8.4	0.995294874512815\\
8.42	0.995160073379082\\
8.44	0.995294452283544\\
8.46	0.995361026554596\\
8.48	0.995338596375678\\
8.5	0.995216267669041\\
8.52	0.995019959871454\\
8.54	0.995096230708345\\
8.56	0.995091189276951\\
8.58	0.995019765975922\\
8.6	0.995209483092449\\
8.62	0.995299997935749\\
8.64	0.995307437491688\\
8.66	0.995228903210166\\
8.68	0.995059312351945\\
8.7	0.99513948186802\\
8.72	0.995135035082183\\
8.74	0.995043412754675\\
8.76	0.995205860873531\\
8.78	0.995287185579458\\
8.8	0.995287389865491\\
8.82	0.995204489966327\\
8.84	0.995034311379777\\
8.86	0.99511945187595\\
8.88	0.995125619835032\\
8.9	0.99505104343673\\
8.92	0.995236952510768\\
8.94	0.995348691265213\\
8.96	0.995386918643715\\
8.98	0.995350507067328\\
9	0.995236348625834\\
9.02	0.99503913529244\\
9.04	0.995101242578059\\
9.06	0.995088996607003\\
9.08	0.995024292321579\\
9.1	0.995145422551393\\
9.12	0.995399505826238\\
9.14	0.995618635445966\\
9.16	0.995850286971942\\
9.18	0.996210827759863\\
9.2	0.99659153009432\\
9.22	0.996987676455924\\
9.24	0.997393753172491\\
9.26	0.997803321267875\\
9.28	0.998208873411955\\
9.3	0.998601675466777\\
9.32	0.998971590889619\\
9.34	0.999313580794719\\
9.36	0.999609086692206\\
9.38	0.999836082800955\\
9.4	0.999972145345919\\
9.42	0.999991668811335\\
9.44	0.999864491154098\\
9.46	0.999556397877392\\
9.48	0.99902685294579\\
9.5	0.998244180477045\\
9.52	0.997152017539868\\
9.54	0.995713957475502\\
9.56	0.995130178698557\\
9.58	0.995280446377113\\
9.6	0.995350096417667\\
9.62	0.995303992190614\\
9.64	0.995176686418385\\
9.66	0.99512719000931\\
9.68	0.995135745088512\\
9.7	0.995012405734523\\
9.72	0.99510431822668\\
9.74	0.995089551938322\\
9.76	0.995136605757303\\
9.78	0.995279862501679\\
9.8	0.995306623488579\\
9.82	0.99521718049697\\
9.84	0.995007625161876\\
9.86	0.995019615171434\\
9.88	0.99523320742469\\
9.9	0.995310816815629\\
9.92	0.995312484826253\\
9.94	0.995176469567115\\
9.96	0.995110622526259\\
9.98	0.995135875019371\\
10	0.995040845548777\\
10.02	0.995168375609604\\
10.04	0.995179008285845\\
10.06	0.995075348630585\\
10.08	0.995116085961121\\
10.1	0.995043651175266\\
10.12	0.995115817283159\\
10.14	0.995228496640814\\
10.16	0.99527774169431\\
10.18	0.995249252497006\\
10.2	0.995060354471112\\
10.22	0.995181035838217\\
10.24	0.995190625480614\\
10.26	0.995137638984607\\
10.28	0.995027462008548\\
10.3	0.99520970428496\\
10.32	0.995324680618021\\
10.34	0.995381219872106\\
10.36	0.995364727550384\\
10.38	0.995345487259957\\
10.4	0.995315036694763\\
10.42	0.99526135808415\\
10.44	0.995237667287161\\
10.46	0.995213986623985\\
10.48	0.99520006891705\\
10.5	0.995228000569739\\
10.52	0.995288897627461\\
10.54	0.99543640274565\\
10.56	0.995660335456263\\
10.58	0.995926951862827\\
10.6	0.99627893736094\\
10.62	0.996714189164104\\
10.64	0.997222169105611\\
10.66	0.997784546788121\\
10.68	0.998357072007625\\
10.7	0.998928891152398\\
10.72	0.999435338616274\\
10.74	0.999816238384186\\
10.76	0.999995930995437\\
10.78	0.999881904617784\\
10.8	0.999369548038984\\
10.82	0.998340778972471\\
10.84	0.996651924252107\\
10.86	0.995032036650929\\
10.88	0.995095664284732\\
10.9	0.995029959177834\\
10.92	0.995015602543264\\
10.94	0.995061797651627\\
10.96	0.995183175611892\\
10.98	0.995065519812478\\
11	0.995087082331969\\
11.02	0.995113984383885\\
11.04	0.995185865214667\\
11.06	0.995180810967557\\
11.08	0.995148439729307\\
11.1	0.995135040205746\\
11.12	0.995162392108369\\
11.14	0.995048901541222\\
11.16	0.9950673714709\\
11.18	0.995112762092274\\
11.2	0.995200462719385\\
11.22	0.995336499104367\\
11.24	0.995573895929276\\
11.26	0.995932455461325\\
11.28	0.996397569969893\\
11.3	0.996972360327761\\
11.32	0.997620502872247\\
11.34	0.998319738646865\\
11.36	0.998991332640733\\
11.38	0.9995640441143\\
11.4	0.999930806199331\\
11.42	0.999965438713475\\
11.44	0.999526426043997\\
11.46	0.998454443758557\\
11.48	0.996577543316673\\
11.5	0.995009081993637\\
11.52	0.99500466281956\\
11.54	0.995260721970868\\
11.56	0.995402881304688\\
11.58	0.995475931280338\\
11.6	0.995442783556757\\
11.62	0.995341647325827\\
11.64	0.995192719473753\\
11.66	0.995136883813626\\
11.68	0.995228901129155\\
11.7	0.995310274534095\\
11.72	0.995388303598899\\
11.74	0.99547020910363\\
11.76	0.995563123253992\\
11.78	0.995674030487924\\
11.8	0.995809654036032\\
11.82	0.995976282272111\\
11.84	0.996179526719632\\
11.86	0.996559105104858\\
11.88	0.996995988609072\\
11.9	0.997437329687307\\
11.92	0.997895644970416\\
11.94	0.9983377284718\\
11.96	0.998754473439902\\
11.98	0.999131088535822\\
12	0.999461002152071\\
12.02	0.999730182783823\\
12.04	0.999915272408205\\
12.06	0.999997444972595\\
12.08	0.999959309118955\\
12.1	0.999784731980775\\
12.12	0.999458576803564\\
12.14	0.998965860575356\\
12.16	0.998299488110534\\
12.18	0.99745723579873\\
12.2	0.996427467244607\\
12.22	0.995246494780278\\
12.24	0.995009324363002\\
12.26	0.995111828510689\\
12.28	0.995218094295429\\
12.3	0.995395530405745\\
12.32	0.99563106900487\\
12.34	0.995925687948526\\
12.36	0.996280657570596\\
12.38	0.996675212113574\\
12.4	0.997105096290122\\
12.42	0.997563109114301\\
12.44	0.998047878936432\\
12.46	0.998533057690344\\
12.48	0.99900136045424\\
12.5	0.999421604176231\\
};
\addlegendentry{${\langle a_{12},b_{2}\rangle}{\langle a_{12}, a_{12} \rangle^{-1/2}}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
};
\addlegendentry{1}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.995004165278026\\
0.02	0.995004165278026\\
0.04	0.995004165278026\\
0.06	0.995004165278026\\
0.08	0.995004165278026\\
0.1	0.995004165278026\\
0.12	0.995004165278026\\
0.14	0.995004165278026\\
0.16	0.995004165278026\\
0.18	0.995004165278026\\
0.2	0.995004165278026\\
0.22	0.995004165278026\\
0.24	0.995004165278026\\
0.26	0.995004165278026\\
0.28	0.995004165278026\\
0.3	0.995004165278026\\
0.32	0.995004165278026\\
0.34	0.995004165278026\\
0.36	0.995004165278026\\
0.38	0.995004165278026\\
0.4	0.995004165278026\\
0.42	0.995004165278026\\
0.44	0.995004165278026\\
0.46	0.995004165278026\\
0.48	0.995004165278026\\
0.5	0.995004165278026\\
0.52	0.995004165278026\\
0.54	0.995004165278026\\
0.56	0.995004165278026\\
0.58	0.995004165278026\\
0.6	0.995004165278026\\
0.62	0.995004165278026\\
0.64	0.995004165278026\\
0.66	0.995004165278026\\
0.68	0.995004165278026\\
0.7	0.995004165278026\\
0.72	0.995004165278026\\
0.74	0.995004165278026\\
0.76	0.995004165278026\\
0.78	0.995004165278026\\
0.8	0.995004165278026\\
0.82	0.995004165278026\\
0.84	0.995004165278026\\
0.86	0.995004165278026\\
0.88	0.995004165278026\\
0.9	0.995004165278026\\
0.92	0.995004165278026\\
0.94	0.995004165278026\\
0.96	0.995004165278026\\
0.98	0.995004165278026\\
1	0.995004165278026\\
1.02	0.995004165278026\\
1.04	0.995004165278026\\
1.06	0.995004165278026\\
1.08	0.995004165278026\\
1.1	0.995004165278026\\
1.12	0.995004165278026\\
1.14	0.995004165278026\\
1.16	0.995004165278026\\
1.18	0.995004165278026\\
1.2	0.995004165278026\\
1.22	0.995004165278026\\
1.24	0.995004165278026\\
1.26	0.995004165278026\\
1.28	0.995004165278026\\
1.3	0.995004165278026\\
1.32	0.995004165278026\\
1.34	0.995004165278026\\
1.36	0.995004165278026\\
1.38	0.995004165278026\\
1.4	0.995004165278026\\
1.42	0.995004165278026\\
1.44	0.995004165278026\\
1.46	0.995004165278026\\
1.48	0.995004165278026\\
1.5	0.995004165278026\\
1.52	0.995004165278026\\
1.54	0.995004165278026\\
1.56	0.995004165278026\\
1.58	0.995004165278026\\
1.6	0.995004165278026\\
1.62	0.995004165278026\\
1.64	0.995004165278026\\
1.66	0.995004165278026\\
1.68	0.995004165278026\\
1.7	0.995004165278026\\
1.72	0.995004165278026\\
1.74	0.995004165278026\\
1.76	0.995004165278026\\
1.78	0.995004165278026\\
1.8	0.995004165278026\\
1.82	0.995004165278026\\
1.84	0.995004165278026\\
1.86	0.995004165278026\\
1.88	0.995004165278026\\
1.9	0.995004165278026\\
1.92	0.995004165278026\\
1.94	0.995004165278026\\
1.96	0.995004165278026\\
1.98	0.995004165278026\\
2	0.995004165278026\\
2.02	0.995004165278026\\
2.04	0.995004165278026\\
2.06	0.995004165278026\\
2.08	0.995004165278026\\
2.1	0.995004165278026\\
2.12	0.995004165278026\\
2.14	0.995004165278026\\
2.16	0.995004165278026\\
2.18	0.995004165278026\\
2.2	0.995004165278026\\
2.22	0.995004165278026\\
2.24	0.995004165278026\\
2.26	0.995004165278026\\
2.28	0.995004165278026\\
2.3	0.995004165278026\\
2.32	0.995004165278026\\
2.34	0.995004165278026\\
2.36	0.995004165278026\\
2.38	0.995004165278026\\
2.4	0.995004165278026\\
2.42	0.995004165278026\\
2.44	0.995004165278026\\
2.46	0.995004165278026\\
2.48	0.995004165278026\\
2.5	0.995004165278026\\
2.52	0.995004165278026\\
2.54	0.995004165278026\\
2.56	0.995004165278026\\
2.58	0.995004165278026\\
2.6	0.995004165278026\\
2.62	0.995004165278026\\
2.64	0.995004165278026\\
2.66	0.995004165278026\\
2.68	0.995004165278026\\
2.7	0.995004165278026\\
2.72	0.995004165278026\\
2.74	0.995004165278026\\
2.76	0.995004165278026\\
2.78	0.995004165278026\\
2.8	0.995004165278026\\
2.82	0.995004165278026\\
2.84	0.995004165278026\\
2.86	0.995004165278026\\
2.88	0.995004165278026\\
2.9	0.995004165278026\\
2.92	0.995004165278026\\
2.94	0.995004165278026\\
2.96	0.995004165278026\\
2.98	0.995004165278026\\
3	0.995004165278026\\
3.02	0.995004165278026\\
3.04	0.995004165278026\\
3.06	0.995004165278026\\
3.08	0.995004165278026\\
3.1	0.995004165278026\\
3.12	0.995004165278026\\
3.14	0.995004165278026\\
3.16	0.995004165278026\\
3.18	0.995004165278026\\
3.2	0.995004165278026\\
3.22	0.995004165278026\\
3.24	0.995004165278026\\
3.26	0.995004165278026\\
3.28	0.995004165278026\\
3.3	0.995004165278026\\
3.32	0.995004165278026\\
3.34	0.995004165278026\\
3.36	0.995004165278026\\
3.38	0.995004165278026\\
3.4	0.995004165278026\\
3.42	0.995004165278026\\
3.44	0.995004165278026\\
3.46	0.995004165278026\\
3.48	0.995004165278026\\
3.5	0.995004165278026\\
3.52	0.995004165278026\\
3.54	0.995004165278026\\
3.56	0.995004165278026\\
3.58	0.995004165278026\\
3.6	0.995004165278026\\
3.62	0.995004165278026\\
3.64	0.995004165278026\\
3.66	0.995004165278026\\
3.68	0.995004165278026\\
3.7	0.995004165278026\\
3.72	0.995004165278026\\
3.74	0.995004165278026\\
3.76	0.995004165278026\\
3.78	0.995004165278026\\
3.8	0.995004165278026\\
3.82	0.995004165278026\\
3.84	0.995004165278026\\
3.86	0.995004165278026\\
3.88	0.995004165278026\\
3.9	0.995004165278026\\
3.92	0.995004165278026\\
3.94	0.995004165278026\\
3.96	0.995004165278026\\
3.98	0.995004165278026\\
4	0.995004165278026\\
4.02	0.995004165278026\\
4.04	0.995004165278026\\
4.06	0.995004165278026\\
4.08	0.995004165278026\\
4.1	0.995004165278026\\
4.12	0.995004165278026\\
4.14	0.995004165278026\\
4.16	0.995004165278026\\
4.18	0.995004165278026\\
4.2	0.995004165278026\\
4.22	0.995004165278026\\
4.24	0.995004165278026\\
4.26	0.995004165278026\\
4.28	0.995004165278026\\
4.3	0.995004165278026\\
4.32	0.995004165278026\\
4.34	0.995004165278026\\
4.36	0.995004165278026\\
4.38	0.995004165278026\\
4.4	0.995004165278026\\
4.42	0.995004165278026\\
4.44	0.995004165278026\\
4.46	0.995004165278026\\
4.48	0.995004165278026\\
4.5	0.995004165278026\\
4.52	0.995004165278026\\
4.54	0.995004165278026\\
4.56	0.995004165278026\\
4.58	0.995004165278026\\
4.6	0.995004165278026\\
4.62	0.995004165278026\\
4.64	0.995004165278026\\
4.66	0.995004165278026\\
4.68	0.995004165278026\\
4.7	0.995004165278026\\
4.72	0.995004165278026\\
4.74	0.995004165278026\\
4.76	0.995004165278026\\
4.78	0.995004165278026\\
4.8	0.995004165278026\\
4.82	0.995004165278026\\
4.84	0.995004165278026\\
4.86	0.995004165278026\\
4.88	0.995004165278026\\
4.9	0.995004165278026\\
4.92	0.995004165278026\\
4.94	0.995004165278026\\
4.96	0.995004165278026\\
4.98	0.995004165278026\\
5	0.995004165278026\\
5.02	0.995004165278026\\
5.04	0.995004165278026\\
5.06	0.995004165278026\\
5.08	0.995004165278026\\
5.1	0.995004165278026\\
5.12	0.995004165278026\\
5.14	0.995004165278026\\
5.16	0.995004165278026\\
5.18	0.995004165278026\\
5.2	0.995004165278026\\
5.22	0.995004165278026\\
5.24	0.995004165278026\\
5.26	0.995004165278026\\
5.28	0.995004165278026\\
5.3	0.995004165278026\\
5.32	0.995004165278026\\
5.34	0.995004165278026\\
5.36	0.995004165278026\\
5.38	0.995004165278026\\
5.4	0.995004165278026\\
5.42	0.995004165278026\\
5.44	0.995004165278026\\
5.46	0.995004165278026\\
5.48	0.995004165278026\\
5.5	0.995004165278026\\
5.52	0.995004165278026\\
5.54	0.995004165278026\\
5.56	0.995004165278026\\
5.58	0.995004165278026\\
5.6	0.995004165278026\\
5.62	0.995004165278026\\
5.64	0.995004165278026\\
5.66	0.995004165278026\\
5.68	0.995004165278026\\
5.7	0.995004165278026\\
5.72	0.995004165278026\\
5.74	0.995004165278026\\
5.76	0.995004165278026\\
5.78	0.995004165278026\\
5.8	0.995004165278026\\
5.82	0.995004165278026\\
5.84	0.995004165278026\\
5.86	0.995004165278026\\
5.88	0.995004165278026\\
5.9	0.995004165278026\\
5.92	0.995004165278026\\
5.94	0.995004165278026\\
5.96	0.995004165278026\\
5.98	0.995004165278026\\
6	0.995004165278026\\
6.02	0.995004165278026\\
6.04	0.995004165278026\\
6.06	0.995004165278026\\
6.08	0.995004165278026\\
6.1	0.995004165278026\\
6.12	0.995004165278026\\
6.14	0.995004165278026\\
6.16	0.995004165278026\\
6.18	0.995004165278026\\
6.2	0.995004165278026\\
6.22	0.995004165278026\\
6.24	0.995004165278026\\
6.26	0.995004165278026\\
6.28	0.995004165278026\\
6.3	0.995004165278026\\
6.32	0.995004165278026\\
6.34	0.995004165278026\\
6.36	0.995004165278026\\
6.38	0.995004165278026\\
6.4	0.995004165278026\\
6.42	0.995004165278026\\
6.44	0.995004165278026\\
6.46	0.995004165278026\\
6.48	0.995004165278026\\
6.5	0.995004165278026\\
6.52	0.995004165278026\\
6.54	0.995004165278026\\
6.56	0.995004165278026\\
6.58	0.995004165278026\\
6.6	0.995004165278026\\
6.62	0.995004165278026\\
6.64	0.995004165278026\\
6.66	0.995004165278026\\
6.68	0.995004165278026\\
6.7	0.995004165278026\\
6.72	0.995004165278026\\
6.74	0.995004165278026\\
6.76	0.995004165278026\\
6.78	0.995004165278026\\
6.8	0.995004165278026\\
6.82	0.995004165278026\\
6.84	0.995004165278026\\
6.86	0.995004165278026\\
6.88	0.995004165278026\\
6.9	0.995004165278026\\
6.92	0.995004165278026\\
6.94	0.995004165278026\\
6.96	0.995004165278026\\
6.98	0.995004165278026\\
7	0.995004165278026\\
7.02	0.995004165278026\\
7.04	0.995004165278026\\
7.06	0.995004165278026\\
7.08	0.995004165278026\\
7.1	0.995004165278026\\
7.12	0.995004165278026\\
7.14	0.995004165278026\\
7.16	0.995004165278026\\
7.18	0.995004165278026\\
7.2	0.995004165278026\\
7.22	0.995004165278026\\
7.24	0.995004165278026\\
7.26	0.995004165278026\\
7.28	0.995004165278026\\
7.3	0.995004165278026\\
7.32	0.995004165278026\\
7.34	0.995004165278026\\
7.36	0.995004165278026\\
7.38	0.995004165278026\\
7.4	0.995004165278026\\
7.42	0.995004165278026\\
7.44	0.995004165278026\\
7.46	0.995004165278026\\
7.48	0.995004165278026\\
7.5	0.995004165278026\\
7.52	0.995004165278026\\
7.54	0.995004165278026\\
7.56	0.995004165278026\\
7.58	0.995004165278026\\
7.6	0.995004165278026\\
7.62	0.995004165278026\\
7.64	0.995004165278026\\
7.66	0.995004165278026\\
7.68	0.995004165278026\\
7.7	0.995004165278026\\
7.72	0.995004165278026\\
7.74	0.995004165278026\\
7.76	0.995004165278026\\
7.78	0.995004165278026\\
7.8	0.995004165278026\\
7.82	0.995004165278026\\
7.84	0.995004165278026\\
7.86	0.995004165278026\\
7.88	0.995004165278026\\
7.9	0.995004165278026\\
7.92	0.995004165278026\\
7.94	0.995004165278026\\
7.96	0.995004165278026\\
7.98	0.995004165278026\\
8	0.995004165278026\\
8.02	0.995004165278026\\
8.04	0.995004165278026\\
8.06	0.995004165278026\\
8.08	0.995004165278026\\
8.1	0.995004165278026\\
8.12	0.995004165278026\\
8.14	0.995004165278026\\
8.16	0.995004165278026\\
8.18	0.995004165278026\\
8.2	0.995004165278026\\
8.22	0.995004165278026\\
8.24	0.995004165278026\\
8.26	0.995004165278026\\
8.28	0.995004165278026\\
8.3	0.995004165278026\\
8.32	0.995004165278026\\
8.34	0.995004165278026\\
8.36	0.995004165278026\\
8.38	0.995004165278026\\
8.4	0.995004165278026\\
8.42	0.995004165278026\\
8.44	0.995004165278026\\
8.46	0.995004165278026\\
8.48	0.995004165278026\\
8.5	0.995004165278026\\
8.52	0.995004165278026\\
8.54	0.995004165278026\\
8.56	0.995004165278026\\
8.58	0.995004165278026\\
8.6	0.995004165278026\\
8.62	0.995004165278026\\
8.64	0.995004165278026\\
8.66	0.995004165278026\\
8.68	0.995004165278026\\
8.7	0.995004165278026\\
8.72	0.995004165278026\\
8.74	0.995004165278026\\
8.76	0.995004165278026\\
8.78	0.995004165278026\\
8.8	0.995004165278026\\
8.82	0.995004165278026\\
8.84	0.995004165278026\\
8.86	0.995004165278026\\
8.88	0.995004165278026\\
8.9	0.995004165278026\\
8.92	0.995004165278026\\
8.94	0.995004165278026\\
8.96	0.995004165278026\\
8.98	0.995004165278026\\
9	0.995004165278026\\
9.02	0.995004165278026\\
9.04	0.995004165278026\\
9.06	0.995004165278026\\
9.08	0.995004165278026\\
9.1	0.995004165278026\\
9.12	0.995004165278026\\
9.14	0.995004165278026\\
9.16	0.995004165278026\\
9.18	0.995004165278026\\
9.2	0.995004165278026\\
9.22	0.995004165278026\\
9.24	0.995004165278026\\
9.26	0.995004165278026\\
9.28	0.995004165278026\\
9.3	0.995004165278026\\
9.32	0.995004165278026\\
9.34	0.995004165278026\\
9.36	0.995004165278026\\
9.38	0.995004165278026\\
9.4	0.995004165278026\\
9.42	0.995004165278026\\
9.44	0.995004165278026\\
9.46	0.995004165278026\\
9.48	0.995004165278026\\
9.5	0.995004165278026\\
9.52	0.995004165278026\\
9.54	0.995004165278026\\
9.56	0.995004165278026\\
9.58	0.995004165278026\\
9.6	0.995004165278026\\
9.62	0.995004165278026\\
9.64	0.995004165278026\\
9.66	0.995004165278026\\
9.68	0.995004165278026\\
9.7	0.995004165278026\\
9.72	0.995004165278026\\
9.74	0.995004165278026\\
9.76	0.995004165278026\\
9.78	0.995004165278026\\
9.8	0.995004165278026\\
9.82	0.995004165278026\\
9.84	0.995004165278026\\
9.86	0.995004165278026\\
9.88	0.995004165278026\\
9.9	0.995004165278026\\
9.92	0.995004165278026\\
9.94	0.995004165278026\\
9.96	0.995004165278026\\
9.98	0.995004165278026\\
10	0.995004165278026\\
10.02	0.995004165278026\\
10.04	0.995004165278026\\
10.06	0.995004165278026\\
10.08	0.995004165278026\\
10.1	0.995004165278026\\
10.12	0.995004165278026\\
10.14	0.995004165278026\\
10.16	0.995004165278026\\
10.18	0.995004165278026\\
10.2	0.995004165278026\\
10.22	0.995004165278026\\
10.24	0.995004165278026\\
10.26	0.995004165278026\\
10.28	0.995004165278026\\
10.3	0.995004165278026\\
10.32	0.995004165278026\\
10.34	0.995004165278026\\
10.36	0.995004165278026\\
10.38	0.995004165278026\\
10.4	0.995004165278026\\
10.42	0.995004165278026\\
10.44	0.995004165278026\\
10.46	0.995004165278026\\
10.48	0.995004165278026\\
10.5	0.995004165278026\\
10.52	0.995004165278026\\
10.54	0.995004165278026\\
10.56	0.995004165278026\\
10.58	0.995004165278026\\
10.6	0.995004165278026\\
10.62	0.995004165278026\\
10.64	0.995004165278026\\
10.66	0.995004165278026\\
10.68	0.995004165278026\\
10.7	0.995004165278026\\
10.72	0.995004165278026\\
10.74	0.995004165278026\\
10.76	0.995004165278026\\
10.78	0.995004165278026\\
10.8	0.995004165278026\\
10.82	0.995004165278026\\
10.84	0.995004165278026\\
10.86	0.995004165278026\\
10.88	0.995004165278026\\
10.9	0.995004165278026\\
10.92	0.995004165278026\\
10.94	0.995004165278026\\
10.96	0.995004165278026\\
10.98	0.995004165278026\\
11	0.995004165278026\\
11.02	0.995004165278026\\
11.04	0.995004165278026\\
11.06	0.995004165278026\\
11.08	0.995004165278026\\
11.1	0.995004165278026\\
11.12	0.995004165278026\\
11.14	0.995004165278026\\
11.16	0.995004165278026\\
11.18	0.995004165278026\\
11.2	0.995004165278026\\
11.22	0.995004165278026\\
11.24	0.995004165278026\\
11.26	0.995004165278026\\
11.28	0.995004165278026\\
11.3	0.995004165278026\\
11.32	0.995004165278026\\
11.34	0.995004165278026\\
11.36	0.995004165278026\\
11.38	0.995004165278026\\
11.4	0.995004165278026\\
11.42	0.995004165278026\\
11.44	0.995004165278026\\
11.46	0.995004165278026\\
11.48	0.995004165278026\\
11.5	0.995004165278026\\
11.52	0.995004165278026\\
11.54	0.995004165278026\\
11.56	0.995004165278026\\
11.58	0.995004165278026\\
11.6	0.995004165278026\\
11.62	0.995004165278026\\
11.64	0.995004165278026\\
11.66	0.995004165278026\\
11.68	0.995004165278026\\
11.7	0.995004165278026\\
11.72	0.995004165278026\\
11.74	0.995004165278026\\
11.76	0.995004165278026\\
11.78	0.995004165278026\\
11.8	0.995004165278026\\
11.82	0.995004165278026\\
11.84	0.995004165278026\\
11.86	0.995004165278026\\
11.88	0.995004165278026\\
11.9	0.995004165278026\\
11.92	0.995004165278026\\
11.94	0.995004165278026\\
11.96	0.995004165278026\\
11.98	0.995004165278026\\
12	0.995004165278026\\
12.02	0.995004165278026\\
12.04	0.995004165278026\\
12.06	0.995004165278026\\
12.08	0.995004165278026\\
12.1	0.995004165278026\\
12.12	0.995004165278026\\
12.14	0.995004165278026\\
12.16	0.995004165278026\\
12.18	0.995004165278026\\
12.2	0.995004165278026\\
12.22	0.995004165278026\\
12.24	0.995004165278026\\
12.26	0.995004165278026\\
12.28	0.995004165278026\\
12.3	0.995004165278026\\
12.32	0.995004165278026\\
12.34	0.995004165278026\\
12.36	0.995004165278026\\
12.38	0.995004165278026\\
12.4	0.995004165278026\\
12.42	0.995004165278026\\
12.44	0.995004165278026\\
12.46	0.995004165278026\\
12.48	0.995004165278026\\
12.5	0.995004165278026\\
};
\addlegendentry{$\cos(\Delta\theta_{12})$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
12.5	0.995004165278026\\
12.48	0.995004165278026\\
12.46	0.995004165278026\\
12.44	0.995004165278026\\
12.42	0.995004165278026\\
12.4	0.995004165278026\\
12.38	0.995004165278026\\
12.36	0.995004165278026\\
12.34	0.995004165278026\\
12.32	0.995004165278026\\
12.3	0.995004165278026\\
12.28	0.995004165278026\\
12.26	0.995004165278026\\
12.24	0.995004165278026\\
12.22	0.995004165278026\\
12.2	0.995004165278026\\
12.18	0.995004165278026\\
12.16	0.995004165278026\\
12.14	0.995004165278026\\
12.12	0.995004165278026\\
12.1	0.995004165278026\\
12.08	0.995004165278026\\
12.06	0.995004165278026\\
12.04	0.995004165278026\\
12.02	0.995004165278026\\
12	0.995004165278026\\
11.98	0.995004165278026\\
11.96	0.995004165278026\\
11.94	0.995004165278026\\
11.92	0.995004165278026\\
11.9	0.995004165278026\\
11.88	0.995004165278026\\
11.86	0.995004165278026\\
11.84	0.995004165278026\\
11.82	0.995004165278026\\
11.8	0.995004165278026\\
11.78	0.995004165278026\\
11.76	0.995004165278026\\
11.74	0.995004165278026\\
11.72	0.995004165278026\\
11.7	0.995004165278026\\
11.68	0.995004165278026\\
11.66	0.995004165278026\\
11.64	0.995004165278026\\
11.62	0.995004165278026\\
11.6	0.995004165278026\\
11.58	0.995004165278026\\
11.56	0.995004165278026\\
11.54	0.995004165278026\\
11.52	0.995004165278026\\
11.5	0.995004165278026\\
11.48	0.995004165278026\\
11.46	0.995004165278026\\
11.44	0.995004165278026\\
11.42	0.995004165278026\\
11.4	0.995004165278026\\
11.38	0.995004165278026\\
11.36	0.995004165278026\\
11.34	0.995004165278026\\
11.32	0.995004165278026\\
11.3	0.995004165278026\\
11.28	0.995004165278026\\
11.26	0.995004165278026\\
11.24	0.995004165278026\\
11.22	0.995004165278026\\
11.2	0.995004165278026\\
11.18	0.995004165278026\\
11.16	0.995004165278026\\
11.14	0.995004165278026\\
11.12	0.995004165278026\\
11.1	0.995004165278026\\
11.08	0.995004165278026\\
11.06	0.995004165278026\\
11.04	0.995004165278026\\
11.02	0.995004165278026\\
11	0.995004165278026\\
10.98	0.995004165278026\\
10.96	0.995004165278026\\
10.94	0.995004165278026\\
10.92	0.995004165278026\\
10.9	0.995004165278026\\
10.88	0.995004165278026\\
10.86	0.995004165278026\\
10.84	0.995004165278026\\
10.82	0.995004165278026\\
10.8	0.995004165278026\\
10.78	0.995004165278026\\
10.76	0.995004165278026\\
10.74	0.995004165278026\\
10.72	0.995004165278026\\
10.7	0.995004165278026\\
10.68	0.995004165278026\\
10.66	0.995004165278026\\
10.64	0.995004165278026\\
10.62	0.995004165278026\\
10.6	0.995004165278026\\
10.58	0.995004165278026\\
10.56	0.995004165278026\\
10.54	0.995004165278026\\
10.52	0.995004165278026\\
10.5	0.995004165278026\\
10.48	0.995004165278026\\
10.46	0.995004165278026\\
10.44	0.995004165278026\\
10.42	0.995004165278026\\
10.4	0.995004165278026\\
10.38	0.995004165278026\\
10.36	0.995004165278026\\
10.34	0.995004165278026\\
10.32	0.995004165278026\\
10.3	0.995004165278026\\
10.28	0.995004165278026\\
10.26	0.995004165278026\\
10.24	0.995004165278026\\
10.22	0.995004165278026\\
10.2	0.995004165278026\\
10.18	0.995004165278026\\
10.16	0.995004165278026\\
10.14	0.995004165278026\\
10.12	0.995004165278026\\
10.1	0.995004165278026\\
10.08	0.995004165278026\\
10.06	0.995004165278026\\
10.04	0.995004165278026\\
10.02	0.995004165278026\\
10	0.995004165278026\\
9.98	0.995004165278026\\
9.96	0.995004165278026\\
9.94	0.995004165278026\\
9.92	0.995004165278026\\
9.9	0.995004165278026\\
9.88	0.995004165278026\\
9.86	0.995004165278026\\
9.84	0.995004165278026\\
9.82	0.995004165278026\\
9.8	0.995004165278026\\
9.78	0.995004165278026\\
9.76	0.995004165278026\\
9.74	0.995004165278026\\
9.72	0.995004165278026\\
9.7	0.995004165278026\\
9.68	0.995004165278026\\
9.66	0.995004165278026\\
9.64	0.995004165278026\\
9.62	0.995004165278026\\
9.6	0.995004165278026\\
9.58	0.995004165278026\\
9.56	0.995004165278026\\
9.54	0.995004165278026\\
9.52	0.995004165278026\\
9.5	0.995004165278026\\
9.48	0.995004165278026\\
9.46	0.995004165278026\\
9.44	0.995004165278026\\
9.42	0.995004165278026\\
9.4	0.995004165278026\\
9.38	0.995004165278026\\
9.36	0.995004165278026\\
9.34	0.995004165278026\\
9.32	0.995004165278026\\
9.3	0.995004165278026\\
9.28	0.995004165278026\\
9.26	0.995004165278026\\
9.24	0.995004165278026\\
9.22	0.995004165278026\\
9.2	0.995004165278026\\
9.18	0.995004165278026\\
9.16	0.995004165278026\\
9.14	0.995004165278026\\
9.12	0.995004165278026\\
9.1	0.995004165278026\\
9.08	0.995004165278026\\
9.06	0.995004165278026\\
9.04	0.995004165278026\\
9.02	0.995004165278026\\
9	0.995004165278026\\
8.98	0.995004165278026\\
8.96	0.995004165278026\\
8.94	0.995004165278026\\
8.92	0.995004165278026\\
8.9	0.995004165278026\\
8.88	0.995004165278026\\
8.86	0.995004165278026\\
8.84	0.995004165278026\\
8.82	0.995004165278026\\
8.8	0.995004165278026\\
8.78	0.995004165278026\\
8.76	0.995004165278026\\
8.74	0.995004165278026\\
8.72	0.995004165278026\\
8.7	0.995004165278026\\
8.68	0.995004165278026\\
8.66	0.995004165278026\\
8.64	0.995004165278026\\
8.62	0.995004165278026\\
8.6	0.995004165278026\\
8.58	0.995004165278026\\
8.56	0.995004165278026\\
8.54	0.995004165278026\\
8.52	0.995004165278026\\
8.5	0.995004165278026\\
8.48	0.995004165278026\\
8.46	0.995004165278026\\
8.44	0.995004165278026\\
8.42	0.995004165278026\\
8.4	0.995004165278026\\
8.38	0.995004165278026\\
8.36	0.995004165278026\\
8.34	0.995004165278026\\
8.32	0.995004165278026\\
8.3	0.995004165278026\\
8.28	0.995004165278026\\
8.26	0.995004165278026\\
8.24	0.995004165278026\\
8.22	0.995004165278026\\
8.2	0.995004165278026\\
8.18	0.995004165278026\\
8.16	0.995004165278026\\
8.14	0.995004165278026\\
8.12	0.995004165278026\\
8.1	0.995004165278026\\
8.08	0.995004165278026\\
8.06	0.995004165278026\\
8.04	0.995004165278026\\
8.02	0.995004165278026\\
8	0.995004165278026\\
7.98	0.995004165278026\\
7.96	0.995004165278026\\
7.94	0.995004165278026\\
7.92	0.995004165278026\\
7.9	0.995004165278026\\
7.88	0.995004165278026\\
7.86	0.995004165278026\\
7.84	0.995004165278026\\
7.82	0.995004165278026\\
7.8	0.995004165278026\\
7.78	0.995004165278026\\
7.76	0.995004165278026\\
7.74	0.995004165278026\\
7.72	0.995004165278026\\
7.7	0.995004165278026\\
7.68	0.995004165278026\\
7.66	0.995004165278026\\
7.64	0.995004165278026\\
7.62	0.995004165278026\\
7.6	0.995004165278026\\
7.58	0.995004165278026\\
7.56	0.995004165278026\\
7.54	0.995004165278026\\
7.52	0.995004165278026\\
7.5	0.995004165278026\\
7.48	0.995004165278026\\
7.46	0.995004165278026\\
7.44	0.995004165278026\\
7.42	0.995004165278026\\
7.4	0.995004165278026\\
7.38	0.995004165278026\\
7.36	0.995004165278026\\
7.34	0.995004165278026\\
7.32	0.995004165278026\\
7.3	0.995004165278026\\
7.28	0.995004165278026\\
7.26	0.995004165278026\\
7.24	0.995004165278026\\
7.22	0.995004165278026\\
7.2	0.995004165278026\\
7.18	0.995004165278026\\
7.16	0.995004165278026\\
7.14	0.995004165278026\\
7.12	0.995004165278026\\
7.1	0.995004165278026\\
7.08	0.995004165278026\\
7.06	0.995004165278026\\
7.04	0.995004165278026\\
7.02	0.995004165278026\\
7	0.995004165278026\\
6.98	0.995004165278026\\
6.96	0.995004165278026\\
6.94	0.995004165278026\\
6.92	0.995004165278026\\
6.9	0.995004165278026\\
6.88	0.995004165278026\\
6.86	0.995004165278026\\
6.84	0.995004165278026\\
6.82	0.995004165278026\\
6.8	0.995004165278026\\
6.78	0.995004165278026\\
6.76	0.995004165278026\\
6.74	0.995004165278026\\
6.72	0.995004165278026\\
6.7	0.995004165278026\\
6.68	0.995004165278026\\
6.66	0.995004165278026\\
6.64	0.995004165278026\\
6.62	0.995004165278026\\
6.6	0.995004165278026\\
6.58	0.995004165278026\\
6.56	0.995004165278026\\
6.54	0.995004165278026\\
6.52	0.995004165278026\\
6.5	0.995004165278026\\
6.48	0.995004165278026\\
6.46	0.995004165278026\\
6.44	0.995004165278026\\
6.42	0.995004165278026\\
6.4	0.995004165278026\\
6.38	0.995004165278026\\
6.36	0.995004165278026\\
6.34	0.995004165278026\\
6.32	0.995004165278026\\
6.3	0.995004165278026\\
6.28	0.995004165278026\\
6.26	0.995004165278026\\
6.24	0.995004165278026\\
6.22	0.995004165278026\\
6.2	0.995004165278026\\
6.18	0.995004165278026\\
6.16	0.995004165278026\\
6.14	0.995004165278026\\
6.12	0.995004165278026\\
6.1	0.995004165278026\\
6.08	0.995004165278026\\
6.06	0.995004165278026\\
6.04	0.995004165278026\\
6.02	0.995004165278026\\
6	0.995004165278026\\
5.98	0.995004165278026\\
5.96	0.995004165278026\\
5.94	0.995004165278026\\
5.92	0.995004165278026\\
5.9	0.995004165278026\\
5.88	0.995004165278026\\
5.86	0.995004165278026\\
5.84	0.995004165278026\\
5.82	0.995004165278026\\
5.8	0.995004165278026\\
5.78	0.995004165278026\\
5.76	0.995004165278026\\
5.74	0.995004165278026\\
5.72	0.995004165278026\\
5.7	0.995004165278026\\
5.68	0.995004165278026\\
5.66	0.995004165278026\\
5.64	0.995004165278026\\
5.62	0.995004165278026\\
5.6	0.995004165278026\\
5.58	0.995004165278026\\
5.56	0.995004165278026\\
5.54	0.995004165278026\\
5.52	0.995004165278026\\
5.5	0.995004165278026\\
5.48	0.995004165278026\\
5.46	0.995004165278026\\
5.44	0.995004165278026\\
5.42	0.995004165278026\\
5.4	0.995004165278026\\
5.38	0.995004165278026\\
5.36	0.995004165278026\\
5.34	0.995004165278026\\
5.32	0.995004165278026\\
5.3	0.995004165278026\\
5.28	0.995004165278026\\
5.26	0.995004165278026\\
5.24	0.995004165278026\\
5.22	0.995004165278026\\
5.2	0.995004165278026\\
5.18	0.995004165278026\\
5.16	0.995004165278026\\
5.14	0.995004165278026\\
5.12	0.995004165278026\\
5.1	0.995004165278026\\
5.08	0.995004165278026\\
5.06	0.995004165278026\\
5.04	0.995004165278026\\
5.02	0.995004165278026\\
5	0.995004165278026\\
4.98	0.995004165278026\\
4.96	0.995004165278026\\
4.94	0.995004165278026\\
4.92	0.995004165278026\\
4.9	0.995004165278026\\
4.88	0.995004165278026\\
4.86	0.995004165278026\\
4.84	0.995004165278026\\
4.82	0.995004165278026\\
4.8	0.995004165278026\\
4.78	0.995004165278026\\
4.76	0.995004165278026\\
4.74	0.995004165278026\\
4.72	0.995004165278026\\
4.7	0.995004165278026\\
4.68	0.995004165278026\\
4.66	0.995004165278026\\
4.64	0.995004165278026\\
4.62	0.995004165278026\\
4.6	0.995004165278026\\
4.58	0.995004165278026\\
4.56	0.995004165278026\\
4.54	0.995004165278026\\
4.52	0.995004165278026\\
4.5	0.995004165278026\\
4.48	0.995004165278026\\
4.46	0.995004165278026\\
4.44	0.995004165278026\\
4.42	0.995004165278026\\
4.4	0.995004165278026\\
4.38	0.995004165278026\\
4.36	0.995004165278026\\
4.34	0.995004165278026\\
4.32	0.995004165278026\\
4.3	0.995004165278026\\
4.28	0.995004165278026\\
4.26	0.995004165278026\\
4.24	0.995004165278026\\
4.22	0.995004165278026\\
4.2	0.995004165278026\\
4.18	0.995004165278026\\
4.16	0.995004165278026\\
4.14	0.995004165278026\\
4.12	0.995004165278026\\
4.1	0.995004165278026\\
4.08	0.995004165278026\\
4.06	0.995004165278026\\
4.04	0.995004165278026\\
4.02	0.995004165278026\\
4	0.995004165278026\\
3.98	0.995004165278026\\
3.96	0.995004165278026\\
3.94	0.995004165278026\\
3.92	0.995004165278026\\
3.9	0.995004165278026\\
3.88	0.995004165278026\\
3.86	0.995004165278026\\
3.84	0.995004165278026\\
3.82	0.995004165278026\\
3.8	0.995004165278026\\
3.78	0.995004165278026\\
3.76	0.995004165278026\\
3.74	0.995004165278026\\
3.72	0.995004165278026\\
3.7	0.995004165278026\\
3.68	0.995004165278026\\
3.66	0.995004165278026\\
3.64	0.995004165278026\\
3.62	0.995004165278026\\
3.6	0.995004165278026\\
3.58	0.995004165278026\\
3.56	0.995004165278026\\
3.54	0.995004165278026\\
3.52	0.995004165278026\\
3.5	0.995004165278026\\
3.48	0.995004165278026\\
3.46	0.995004165278026\\
3.44	0.995004165278026\\
3.42	0.995004165278026\\
3.4	0.995004165278026\\
3.38	0.995004165278026\\
3.36	0.995004165278026\\
3.34	0.995004165278026\\
3.32	0.995004165278026\\
3.3	0.995004165278026\\
3.28	0.995004165278026\\
3.26	0.995004165278026\\
3.24	0.995004165278026\\
3.22	0.995004165278026\\
3.2	0.995004165278026\\
3.18	0.995004165278026\\
3.16	0.995004165278026\\
3.14	0.995004165278026\\
3.12	0.995004165278026\\
3.1	0.995004165278026\\
3.08	0.995004165278026\\
3.06	0.995004165278026\\
3.04	0.995004165278026\\
3.02	0.995004165278026\\
3	0.995004165278026\\
2.98	0.995004165278026\\
2.96	0.995004165278026\\
2.94	0.995004165278026\\
2.92	0.995004165278026\\
2.9	0.995004165278026\\
2.88	0.995004165278026\\
2.86	0.995004165278026\\
2.84	0.995004165278026\\
2.82	0.995004165278026\\
2.8	0.995004165278026\\
2.78	0.995004165278026\\
2.76	0.995004165278026\\
2.74	0.995004165278026\\
2.72	0.995004165278026\\
2.7	0.995004165278026\\
2.68	0.995004165278026\\
2.66	0.995004165278026\\
2.64	0.995004165278026\\
2.62	0.995004165278026\\
2.6	0.995004165278026\\
2.58	0.995004165278026\\
2.56	0.995004165278026\\
2.54	0.995004165278026\\
2.52	0.995004165278026\\
2.5	0.995004165278026\\
2.48	0.995004165278026\\
2.46	0.995004165278026\\
2.44	0.995004165278026\\
2.42	0.995004165278026\\
2.4	0.995004165278026\\
2.38	0.995004165278026\\
2.36	0.995004165278026\\
2.34	0.995004165278026\\
2.32	0.995004165278026\\
2.3	0.995004165278026\\
2.28	0.995004165278026\\
2.26	0.995004165278026\\
2.24	0.995004165278026\\
2.22	0.995004165278026\\
2.2	0.995004165278026\\
2.18	0.995004165278026\\
2.16	0.995004165278026\\
2.14	0.995004165278026\\
2.12	0.995004165278026\\
2.1	0.995004165278026\\
2.08	0.995004165278026\\
2.06	0.995004165278026\\
2.04	0.995004165278026\\
2.02	0.995004165278026\\
2	0.995004165278026\\
1.98	0.995004165278026\\
1.96	0.995004165278026\\
1.94	0.995004165278026\\
1.92	0.995004165278026\\
1.9	0.995004165278026\\
1.88	0.995004165278026\\
1.86	0.995004165278026\\
1.84	0.995004165278026\\
1.82	0.995004165278026\\
1.8	0.995004165278026\\
1.78	0.995004165278026\\
1.76	0.995004165278026\\
1.74	0.995004165278026\\
1.72	0.995004165278026\\
1.7	0.995004165278026\\
1.68	0.995004165278026\\
1.66	0.995004165278026\\
1.64	0.995004165278026\\
1.62	0.995004165278026\\
1.6	0.995004165278026\\
1.58	0.995004165278026\\
1.56	0.995004165278026\\
1.54	0.995004165278026\\
1.52	0.995004165278026\\
1.5	0.995004165278026\\
1.48	0.995004165278026\\
1.46	0.995004165278026\\
1.44	0.995004165278026\\
1.42	0.995004165278026\\
1.4	0.995004165278026\\
1.38	0.995004165278026\\
1.36	0.995004165278026\\
1.34	0.995004165278026\\
1.32	0.995004165278026\\
1.3	0.995004165278026\\
1.28	0.995004165278026\\
1.26	0.995004165278026\\
1.24	0.995004165278026\\
1.22	0.995004165278026\\
1.2	0.995004165278026\\
1.18	0.995004165278026\\
1.16	0.995004165278026\\
1.14	0.995004165278026\\
1.12	0.995004165278026\\
1.1	0.995004165278026\\
1.08	0.995004165278026\\
1.06	0.995004165278026\\
1.04	0.995004165278026\\
1.02	0.995004165278026\\
1	0.995004165278026\\
0.98	0.995004165278026\\
0.96	0.995004165278026\\
0.94	0.995004165278026\\
0.92	0.995004165278026\\
0.9	0.995004165278026\\
0.88	0.995004165278026\\
0.86	0.995004165278026\\
0.84	0.995004165278026\\
0.82	0.995004165278026\\
0.8	0.995004165278026\\
0.78	0.995004165278026\\
0.76	0.995004165278026\\
0.74	0.995004165278026\\
0.72	0.995004165278026\\
0.7	0.995004165278026\\
0.68	0.995004165278026\\
0.66	0.995004165278026\\
0.64	0.995004165278026\\
0.62	0.995004165278026\\
0.6	0.995004165278026\\
0.58	0.995004165278026\\
0.56	0.995004165278026\\
0.54	0.995004165278026\\
0.52	0.995004165278026\\
0.5	0.995004165278026\\
0.48	0.995004165278026\\
0.46	0.995004165278026\\
0.44	0.995004165278026\\
0.42	0.995004165278026\\
0.4	0.995004165278026\\
0.38	0.995004165278026\\
0.36	0.995004165278026\\
0.34	0.995004165278026\\
0.32	0.995004165278026\\
0.3	0.995004165278026\\
0.28	0.995004165278026\\
0.26	0.995004165278026\\
0.24	0.995004165278026\\
0.22	0.995004165278026\\
0.2	0.995004165278026\\
0.18	0.995004165278026\\
0.16	0.995004165278026\\
0.14	0.995004165278026\\
0.12	0.995004165278026\\
0.1	0.995004165278026\\
0.08	0.995004165278026\\
0.06	0.995004165278026\\
0.04	0.995004165278026\\
0.02	0.995004165278026\\
0	0.995004165278026\\
}--cycle;
\end{axis}

\begin{axis}[%
width=3.745in,
height=1.208in,
at={(0.903in,4.425in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.000249881001000887\\
0.04	0.00149572046054454\\
0.06	0.00372330821762811\\
0.08	0.00690728130501562\\
0.1	0.0110114985809052\\
0.12	0.015989577171396\\
0.14	0.0217855792864241\\
0.16	0.0283348348901283\\
0.18	0.0355648830540404\\
0.2	0.0433965126695963\\
0.22	0.0517448815979233\\
0.24	0.060520692322029\\
0.26	0.0696314017507125\\
0.28	0.0789824429953594\\
0.3	0.0884784376713224\\
0.32	0.0980243785182872\\
0.34	0.107526763827323\\
0.36	0.116894667232759\\
0.38	0.126040728792641\\
0.4	0.134882055855443\\
0.42	0.143341024904563\\
0.44	0.151345978299634\\
0.46	0.158831812513201\\
0.48	0.165740457019045\\
0.5	0.172021245359684\\
0.52	0.177631182051996\\
0.54	0.182535110839739\\
0.56	0.186705791340675\\
0.58	0.190123892346555\\
0.6	0.192777910910497\\
0.62	0.194664026902731\\
0.64	0.195785902945926\\
0.66	0.196154439576635\\
0.68	0.195787495147296\\
0.7	0.194709579415806\\
0.72	0.192951529001964\\
0.74	0.190550171958992\\
0.76	0.18754798765115\\
0.78	0.183992766981885\\
0.8	0.179937276816376\\
0.82	0.175438931221178\\
0.84	0.170559470932812\\
0.86	0.165364651295121\\
0.88	0.159923937797579\\
0.9	0.154310207326563\\
0.92	0.148599452329482\\
0.94	0.142870484305667\\
0.96	0.137204632394117\\
0.98	0.131685432340591\\
1	0.126398300807106\\
1.02	0.121430189845911\\
1.04	0.116869216405523\\
1.06	0.112804261974521\\
1.08	0.109324537902941\\
1.1	0.106519112572073\\
1.12	0.104476397408467\\
1.14	0.103283589750663\\
1.16	0.103026071766563\\
1.18	0.10378676596979\\
1.2	0.105645449373654\\
1.22	0.108678029924634\\
1.24	0.112955790540903\\
1.26	0.118544607806904\\
1.28	0.125504154098209\\
1.3	0.133887093583021\\
1.32	0.143738284114752\\
1.34	0.155093998438377\\
1.36	0.167981179325047\\
1.38	0.182416744168335\\
1.4	0.198406955168338\\
1.42	0.215946871448101\\
1.44	0.235019899249699\\
1.46	0.255597455713495\\
1.48	0.277638760634394\\
1.5	0.301090769007849\\
1.52	0.325888255135945\\
1.54	0.351954056586444\\
1.56	0.379199483428288\\
1.58	0.407524894965482\\
1.6	0.43682044273247\\
1.62	0.466966974886921\\
1.64	0.497837093440076\\
1.66	0.529296352108233\\
1.68	0.561204579063601\\
1.7	0.593417305620571\\
1.72	0.625787279022176\\
1.74	0.658166035090013\\
1.76	0.690405504655334\\
1.78	0.722359626468642\\
1.8	0.753885938739466\\
1.82	0.784847121614367\\
1.84	0.815112463763004\\
1.86	0.844559227788841\\
1.88	0.873073891368344\\
1.9	0.90055324378442\\
1.92	0.926905320770546\\
1.94	0.95205016422038\\
1.96	0.975920397230027\\
1.98	0.998461609006071\\
2	1.01963254826865\\
2.02	1.03940512778428\\
2.04	1.05776424646358\\
2.06	1.07470743895116\\
2.08	1.0902443657295\\
2.1	1.10439615938427\\
2.12	1.11719464478146\\
2.14	1.12868145245514\\
2.16	1.13890704548468\\
2.18	1.14792968055914\\
2.2	1.15581432380894\\
2.22	1.16263154137009\\
2.24	1.16845638358898\\
2.26	1.17336728033867\\
2.28	1.17744496317236\\
2.3	1.18077142806066\\
2.32	1.18342895032285\\
2.34	1.18549916114295\\
2.36	1.18706219282884\\
2.38	1.1881958977919\\
2.4	1.18897514415203\\
2.42	1.18947118895637\\
2.44	1.18975112827904\\
2.46	1.18987742197247\\
2.48	1.1899074895889\\
2.5	1.18989337299497\\
2.52	1.18988146046549\\
2.54	1.18991226656165\\
2.56	1.19002026186339\\
2.58	1.19023374662027\\
2.6	1.19057476259111\\
2.62	1.19105903773732\\
2.64	1.19169595899357\\
2.66	1.19248856903584\\
2.68	1.19343358377468\\
2.7	1.19452142819225\\
2.72	1.1957362890882\\
2.74	1.19705618427479\\
2.76	1.19845304873727\\
2.78	1.19989283922681\\
2.8	1.20133565965174\\
2.82	1.20273591045469\\
2.84	1.20404246588184\\
2.86	1.2051988836431\\
2.88	1.2061436519041\\
2.9	1.2068104788214\\
2.92	1.2071286299116\\
2.94	1.2070233184145\\
2.96	1.20641615345772\\
2.98	1.20522565024262\\
3	1.20336780564595\\
3.02	1.20075674156631\\
3.04	1.19730541704734\\
3.06	1.19292640869405\\
3.08	1.18753275718653\\
3.1	1.18103887581672\\
3.12	1.17336151496772\\
3.14	1.16442077436802\\
3.16	1.15414115283948\\
3.18	1.14245262317994\\
3.2	1.12929171784507\\
3.22	1.11460260929045\\
3.24	1.09833816727574\\
3.26	1.08046097418864\\
3.28	1.0609442785846\\
3.3	1.03977286671835\\
3.32	1.01694383191673\\
3.34	0.992467222245371\\
3.36	0.966366548079078\\
3.38	0.938679132900889\\
3.4	0.9094562929161\\
3.42	0.878763333840782\\
3.44	0.846679356457646\\
3.46	0.813296866153393\\
3.48	0.778721185572237\\
3.5	0.743069673636359\\
3.52	0.706470758380553\\
3.54	0.669062795202765\\
3.56	0.630992766119073\\
3.58	0.592414839307146\\
3.6	0.553488811509503\\
3.62	0.514378458641097\\
3.64	0.475249822115318\\
3.66	0.436269459897625\\
3.68	0.397602692069001\\
3.7	0.359411870708299\\
3.72	0.321854703185128\\
3.74	0.285082656519895\\
3.76	0.249239468365633\\
3.78	0.214459787469762\\
3.8	0.180867963273584\\
3.82	0.148577000708849\\
3.84	0.117687692369716\\
3.86	0.0882879361963252\\
3.88	0.0604522427252398\\
3.9	0.0342414319604688\\
3.92	0.00970251610739752\\
3.94	-0.0131312391107148\\
3.96	-0.0342400849836188\\
3.98	-0.0536174053316165\\
4	-0.0712691923690199\\
4.02	-0.0872133999731776\\
4.04	-0.101479192587867\\
4.06	-0.114106108633466\\
4.08	-0.125143157436579\\
4.1	-0.134647868364014\\
4.12	-0.142685310097666\\
4.14	-0.149327096873772\\
4.16	-0.154650397094176\\
4.18	-0.158736958064026\\
4.2	-0.161672158786028\\
4.22	-0.163544100810793\\
4.24	-0.164442745167535\\
4.26	-0.164459101436063\\
4.28	-0.163684473120372\\
4.3	-0.162209761689813\\
4.32	-0.160124830002529\\
4.34	-0.157517924346498\\
4.36	-0.154475153048117\\
4.38	-0.151080018521837\\
4.4	-0.14741299877563\\
4.42	-0.143551173749184\\
4.44	-0.139567891443003\\
4.46	-0.135532468590981\\
4.48	-0.131509920627192\\
4.5	-0.127560715887275\\
4.52	-0.12374054935124\\
4.54	-0.120100131761233\\
4.56	-0.116684990616561\\
4.58	-0.113535280339508\\
4.6	-0.110685599798189\\
4.62	-0.108164816344676\\
4.64	-0.105995896554365\\
4.66	-0.104195744911066\\
4.68	-0.102775052745427\\
4.7	-0.101738160774265\\
4.72	-0.10108293957649\\
4.74	-0.100800693247503\\
4.76	-0.100876092267776\\
4.78	-0.101287142271974\\
4.8	-0.102005195882347\\
4.82	-0.102995015045216\\
4.84	-0.104214891355864\\
4.86	-0.105616831651928\\
4.88	-0.107146815680205\\
4.9	-0.108745131884326\\
4.92	-0.110346796315878\\
4.94	-0.111882058342551\\
4.96	-0.113276995226294\\
4.98	-0.114454195795002\\
5	-0.115333531366127\\
5.02	-0.115833009843387\\
5.04	-0.115869706552435\\
5.06	-0.115360762970654\\
5.08	-0.114224442111091\\
5.1	-0.112381227017226\\
5.12	-0.109754946693845\\
5.14	-0.106273911920119\\
5.16	-0.101872041842268\\
5.18	-0.0964899610970497\\
5.2	-0.0900760465372045\\
5.22	-0.0825874024668867\\
5.24	-0.0739907436852121\\
5.26	-0.0642631665980322\\
5.28	-0.0533927901914397\\
5.3	-0.0413792507447847\\
5.32	-0.0282340367551224\\
5.34	-0.0139806535886003\\
5.36	0.00134538921129028\\
5.38	0.0176967713372646\\
5.4	0.0350147353701895\\
5.42	0.0532296362676258\\
5.44	0.0722616584310991\\
5.46	0.0920216884181026\\
5.48	0.112412327981378\\
5.5	0.133329029129815\\
5.52	0.154661330401562\\
5.54	0.176294171592294\\
5.56	0.198109262842171\\
5.58	0.219986483284015\\
5.6	0.241805284400871\\
5.62	0.263446073818853\\
5.64	0.284791556436037\\
5.66	0.30572801150557\\
5.68	0.326146486480691\\
5.7	0.345943891007259\\
5.72	0.365023977322931\\
5.74	0.383298196393134\\
5.76	0.400686422282934\\
5.78	0.417117540433686\\
5.8	0.432529898592526\\
5.82	0.446871622048925\\
5.84	0.460100797493906\\
5.86	0.472185532175798\\
5.88	0.48310389703654\\
5.9	0.492843764144489\\
5.92	0.501402549976973\\
5.94	0.508786876945934\\
5.96	0.515012166012299\\
5.98	0.520102173319548\\
6	0.524088483523565\\
6.02	0.527009971940569\\
6.04	0.528912246819226\\
6.06	0.529847082011649\\
6.08	0.529871849117189\\
6.1	0.529048956848824\\
6.12	0.527445303969496\\
6.14	0.525131750707162\\
6.16	0.522182612121864\\
6.18	0.518675175501035\\
6.2	0.514689242531718\\
6.22	0.51030669576749\\
6.24	0.505611087796315\\
6.26	0.500687250542365\\
6.28	0.495620921315057\\
6.3	0.490498381564189\\
6.32	0.485406103819783\\
6.34	0.480430401995317\\
6.36	0.475657080116958\\
6.38	0.471171074610627\\
6.4	0.46705608553219\\
6.42	0.463394192560645\\
6.44	0.4602654521842\\
6.46	0.457747473286325\\
6.48	0.455914969272067\\
6.5	0.45483928594974\\
6.52	0.454587905581522\\
6.54	0.455223928816771\\
6.56	0.456805537598065\\
6.58	0.459385443552013\\
6.6	0.463010327810713\\
6.62	0.467720279617143\\
6.64	0.473548242407545\\
6.66	0.4805194772918\\
6.68	0.488651054923333\\
6.7	0.49795138761702\\
6.72	0.508419814192025\\
6.74	0.520046250344218\\
6.76	0.532810917352298\\
6.78	0.546684161561965\\
6.8	0.561626376350952\\
6.82	0.577588037142202\\
6.84	0.594509858502484\\
6.86	0.612323080452191\\
6.88	0.630949888845411\\
6.9	0.650303972098882\\
6.92	0.67029121370885\\
6.94	0.690810516964618\\
6.96	0.711754755126095\\
6.98	0.733011837169299\\
7	0.754465876113887\\
7.02	0.775998444029563\\
7.04	0.797489895171864\\
7.06	0.818820736416827\\
7.08	0.839873022334096\\
7.1	0.860531750933337\\
7.12	0.880686235397622\\
7.14	0.900231427020162\\
7.16	0.919069165106585\\
7.18	0.937109330791872\\
7.2	0.954270883523959\\
7.22	0.970482761338483\\
7.24	0.985684628924103\\
7.26	0.999827460770398\\
7.28	1.01287395030101\\
7.3	1.024798739713\\
7.32	1.03558846915254\\
7.34	1.04524164773885\\
7.36	1.05376835268576\\
7.38	1.0611897662567\\
7.4	1.06753756342518\\
7.42	1.07285316581746\\
7.44	1.07718687972179\\
7.46	1.08059693761334\\
7.48	1.08314846373995\\
7.5	1.0849123848364\\
7.52	1.08596430699734\\
7.54	1.0863833791742\\
7.56	1.08625116271641\\
7.58	1.08565052491336\\
7.6	1.08466457268062\\
7.62	1.08337564044958\\
7.64	1.08186434404399\\
7.66	1.08020870994027\\
7.68	1.0784833868889\\
7.7	1.07675894449377\\
7.72	1.07510126107067\\
7.74	1.07357100099076\\
7.76	1.07222317980693\\
7.78	1.07110681379541\\
7.8	1.07026464914794\\
7.82	1.06973296493511\\
7.84	1.06954144313611\\
7.86	1.06971309848878\\
7.88	1.07026426064782\\
7.9	1.07120460112939\\
7.92	1.07253719774647\\
7.94	1.07425862967424\\
7.96	1.07635909690046\\
7.98	1.07882255858212\\
8	1.0816268857156\\
8.02	1.08474402450259\\
8.04	1.08814016782771\\
8.06	1.09177593332703\\
8.08	1.09560654759156\\
8.1	1.09958203708971\\
8.12	1.10364742738195\\
8.14	1.10774295311675\\
8.16	1.11180428211555\\
8.18	1.11576275755578\\
8.2	1.11954566282479\\
8.22	1.12307651402497\\
8.24	1.12627538534561\\
8.26	1.12905927256397\\
8.28	1.13134249978439\\
8.3	1.13303717416055\\
8.32	1.13405369276394\\
8.34	1.13430130496007\\
8.36	1.13368873263383\\
8.38	1.13212484937419\\
8.4	1.12951941829992\\
8.42	1.12578388660158\\
8.44	1.12083223311869\\
8.46	1.11458186339826\\
8.48	1.10695454473483\\
8.5	1.09787737172014\\
8.52	1.08728375088892\\
8.54	1.07511439119565\\
8.56	1.06131828535901\\
8.58	1.04585366563324\\
8.6	1.02868891637317\\
8.62	1.00980342491565\\
8.64	0.989188351862355\\
8.66	0.96684730186648\\
8.68	0.942796876537793\\
8.7	0.91706709211258\\
8.72	0.88970164609698\\
8.74	0.860758019177345\\
8.76	0.830307401274305\\
8.78	0.798434433653738\\
8.8	0.765236762435785\\
8.82	0.730824402582192\\
8.84	0.695318915397837\\
8.86	0.65885240664657\\
8.88	0.621566356437931\\
8.9	0.583610295968512\\
8.92	0.545140349877718\\
8.94	0.506317666285216\\
8.96	0.467306759407531\\
8.98	0.428273791909541\\
9	0.389384825755263\\
9.02	0.350804071225158\\
9.04	0.312692163930548\\
9.06	0.275204499072015\\
9.08	0.23848965087434\\
9.1	0.202687903128025\\
9.12	0.167929914141009\\
9.14	0.134335536239385\\
9.16	0.102012806354283\\
9.18	0.0710571203084787\\
9.2	0.0415505992926099\\
9.22	0.0135616528232007\\
9.24	-0.0128552616736824\\
9.26	-0.0376596864905116\\
9.28	-0.0608250260228953\\
9.3	-0.0823382347956581\\
9.32	-0.102199344912204\\
9.34	-0.120420849104632\\
9.36	-0.137026957418325\\
9.38	-0.15205274686344\\
9.4	-0.165543224107419\\
9.42	-0.177552321485995\\
9.44	-0.188141846309281\\
9.46	-0.197380402682029\\
9.48	-0.205342303900964\\
9.5	-0.212106492002832\\
9.52	-0.217755479284686\\
9.54	-0.222374324674921\\
9.56	-0.226049655770928\\
9.58	-0.228868745244932\\
9.6	-0.230918648216837\\
9.62	-0.232285405158203\\
9.64	-0.233053312973962\\
9.66	-0.233304265148829\\
9.68	-0.233117160276077\\
9.7	-0.232567376931195\\
9.72	-0.231726311727929\\
9.74	-0.230660976507661\\
9.76	-0.229433649966637\\
9.78	-0.228101578615117\\
9.8	-0.226716721778583\\
9.82	-0.225325535380489\\
9.84	-0.223968789471725\\
9.86	-0.222681414874541\\
9.88	-0.221492374866795\\
9.9	-0.220424558522894\\
9.92	-0.219494693126746\\
9.94	-0.218713273954357\\
9.96	-0.218084510663809\\
9.98	-0.217606290502165\\
10	-0.217270159515539\\
10.02	-0.217061323903398\\
10.04	-0.216958674563509\\
10.06	-0.216934838702497\\
10.08	-0.216956263111157\\
10.1	-0.216983334296327\\
10.12	-0.216970541096035\\
10.14	-0.216866685656692\\
10.16	-0.216615148697556\\
10.18	-0.216154214808442\\
10.2	-0.215417463105661\\
10.22	-0.214334227897083\\
10.24	-0.212830133074662\\
10.26	-0.210827702763209\\
10.28	-0.208247049317006\\
10.3	-0.205006638088892\\
10.32	-0.201024126526801\\
10.34	-0.196217273116864\\
10.36	-0.190504909535897\\
10.38	-0.183807967153872\\
10.4	-0.176050546801392\\
10.42	-0.167161018557015\\
10.44	-0.157073136288027\\
10.46	-0.14572714987169\\
10.48	-0.133070896507502\\
10.5	-0.119060851376678\\
10.52	-0.103663117178687\\
10.54	-0.0868543318325499\\
10.56	-0.0686224739164228\\
10.58	-0.0489675462615861\\
10.6	-0.0279021195274844\\
10.62	-0.00545171955510352\\
10.64	0.0183449552009601\\
10.66	0.0434359968739413\\
10.68	0.0697564393272957\\
10.7	0.0972286008085619\\
10.72	0.125762617715984\\
10.74	0.155257164989786\\
10.76	0.185600354549972\\
10.78	0.216670799235412\\
10.8	0.248338825976393\\
10.82	0.280467818570717\\
10.84	0.312915667536872\\
10.86	0.345536302176714\\
10.88	0.378181278266272\\
10.9	0.410701393756505\\
10.92	0.442948304533273\\
10.94	0.4747761126597\\
10.96	0.50604290058368\\
10.98	0.536612186493914\\
11	0.56635427828532\\
11.02	0.59514750636626\\
11.04	0.622879318709783\\
11.06	0.649447225012618\\
11.08	0.674759580467546\\
11.1	0.69873620336401\\
11.12	0.721308824399226\\
11.14	0.74242136910467\\
11.16	0.762030078078789\\
11.18	0.780103472686816\\
11.2	0.796622176478944\\
11.22	0.811578604741063\\
11.24	0.824976536297139\\
11.26	0.836830582914957\\
11.28	0.847165572429056\\
11.3	0.856015862002171\\
11.32	0.863424597827892\\
11.34	0.869442937071434\\
11.36	0.874129246999235\\
11.38	0.877548295114196\\
11.4	0.879770442747701\\
11.42	0.880870853019217\\
11.44	0.880928722415711\\
11.46	0.880026543520357\\
11.48	0.878249404683374\\
11.5	0.875684330722742\\
11.52	0.872419667109331\\
11.54	0.868544508563731\\
11.56	0.864148171599374\\
11.58	0.859319709310826\\
11.6	0.854147465644623\\
11.62	0.84871866551463\\
11.64	0.843119036442196\\
11.66	0.837432456916696\\
11.68	0.831740626384479\\
11.7	0.826122751680688\\
11.72	0.82065524481334\\
11.74	0.815411427284631\\
11.76	0.810461236580822\\
11.78	0.805870931067467\\
11.8	0.801702790277595\\
11.82	0.798014808461021\\
11.84	0.794860380255625\\
11.86	0.792287978426159\\
11.88	0.790340824770441\\
11.9	0.789056556491753\\
11.92	0.78846689155213\\
11.94	0.788597297723767\\
11.96	0.789466671212312\\
11.98	0.791087031801506\\
12	0.793463242427336\\
12.02	0.796592761894397\\
12.04	0.800465440060881\\
12.06	0.805063365205827\\
12.08	0.810360773420651\\
12.1	0.816324029707545\\
12.12	0.822911689997754\\
12.14	0.830074652507225\\
12.16	0.837756405719061\\
12.18	0.845893378825041\\
12.2	0.854415398686599\\
12.22	0.86324625531555\\
12.24	0.872304375565103\\
12.26	0.881503602212736\\
12.28	0.890754072970131\\
12.3	0.899963191243168\\
12.32	0.909036677766611\\
12.34	0.917879689638588\\
12.36	0.926397990867441\\
12.38	0.934499156405012\\
12.4	0.942093789859323\\
12.42	0.949096733731589\\
12.44	0.955428250172014\\
12.46	0.961015149946434\\
12.48	0.96579184758465\\
12.5	0.969701321555806\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	7.49867976894511e-06\\
0.04	0.000104851230231064\\
0.06	0.000410955656782226\\
0.08	0.00104250132636774\\
0.1	0.00211272300176485\\
0.12	0.00373021861360425\\
0.14	0.00599785233106413\\
0.16	0.00901176230988686\\
0.18	0.0128604898454775\\
0.2	0.0176242436274558\\
0.22	0.0233743094791592\\
0.24	0.030172612477014\\
0.26	0.0380714347886985\\
0.28	0.0471132890521294\\
0.3	0.0573309437402897\\
0.32	0.0687475938112181\\
0.34	0.0813771671071613\\
0.36	0.0952247545063907\\
0.38	0.110287149793653\\
0.4	0.126553483631847\\
0.42	0.144005934902387\\
0.44	0.162620502032691\\
0.46	0.182367816729055\\
0.48	0.203213982751565\\
0.5	0.225121422963461\\
0.52	0.248049718810798\\
0.54	0.271956427584114\\
0.56	0.296797864223484\\
0.58	0.322529835992716\\
0.6	0.349108320009921\\
0.62	0.376490075326378\\
0.64	0.404633182944724\\
0.66	0.433497508818729\\
0.68	0.463045086445457\\
0.7	0.49324041711907\\
0.72	0.524050687244874\\
0.74	0.555445903300679\\
0.76	0.587398946075867\\
0.78	0.619885546718879\\
0.8	0.652884187888787\\
0.82	0.686375933948713\\
0.84	0.720344194673782\\
0.86	0.754774427392488\\
0.88	0.789653782857239\\
0.9	0.824970700467285\\
0.92	0.860714458764176\\
0.94	0.896874687403522\\
0.96	0.93344084709187\\
0.98	0.970401684275306\\
1	1.00774466768438\\
1.02	1.04545541418129\\
1.04	1.08351711171831\\
1.06	1.12190994759504\\
1.08	1.16061055058433\\
1.1	1.19959145586759\\
1.12	1.23882060205869\\
1.14	1.2782608698776\\
1.16	1.31786967223428\\
1.18	1.35759860556875\\
1.2	1.39739317223689\\
1.22	1.4371925835006\\
1.24	1.47692965224903\\
1.26	1.51653078391753\\
1.28	1.55591607316301\\
1.3	1.59499951268328\\
1.32	1.63368931912636\\
1.34	1.67188837932687\\
1.36	1.70949481814091\\
1.38	1.74640268695271\\
1.4	1.78250276952934\\
1.42	1.81768349935006\\
1.44	1.85183197989071\\
1.46	1.88483509666745\\
1.48	1.91658070721238\\
1.5	1.9469588926469\\
1.52	1.97586325222057\\
1.54	2.00319222017869\\
1.56	2.02885038269138\\
1.58	2.05274977139664\\
1.6	2.07481110944398\\
1.62	2.09496498582644\\
1.64	2.11315293429241\\
1.66	2.12932839425289\\
1.68	2.14345753284027\\
1.7	2.15551990960829\\
1.72	2.16550896824314\\
1.74	2.1734323430155\\
1.76	2.17931197145935\\
1.78	2.18318400881189\\
1.8	2.18509854397781\\
1.82	2.18511912106731\\
1.84	2.18332207477386\\
1.86	2.1797956918805\\
1.88	2.17463921489207\\
1.9	2.16796170707661\\
1.92	2.1598808009682\\
1.94	2.15052135455892\\
1.96	2.1400140409356\\
1.98	2.12849389796383\\
2	2.11609886477986\\
2.02	2.10296833133431\\
2.04	2.0892417260764\\
2.06	2.07505716513099\\
2.08	2.060550184075\\
2.1	2.04585257075308\\
2.12	2.03109131457966\\
2.14	2.01638768455833\\
2.16	2.00185644491237\\
2.18	1.98760521386306\\
2.2	1.97373396780874\\
2.22	1.96033469003344\\
2.24	1.94749116018178\\
2.26	1.93527887813771\\
2.28	1.92376511368333\\
2.3	1.91300907142219\\
2.32	1.90306215894468\\
2.34	1.89396834509416\\
2.36	1.88576459445172\\
2.38	1.8784813637738\\
2.4	1.87214314606139\\
2.42	1.86676904817573\\
2.44	1.86237338840274\\
2.46	1.85896630106377\\
2.48	1.8565543361295\\
2.5	1.85514104277507\\
2.52	1.85472752687669\\
2.54	1.85531297355862\\
2.56	1.85689512702149\\
2.58	1.8594707209943\\
2.6	1.86303585423166\\
2.62	1.86758630651183\\
2.64	1.87311779157037\\
2.66	1.87962614432616\\
2.68	1.88710744062265\\
2.7	1.89555804852225\\
2.72	1.90497461096607\\
2.74	1.91535396035431\\
2.76	1.92669296632856\\
2.78	1.93898831875848\\
2.8	1.95223624866435\\
2.82	1.96643219055625\\
2.84	1.98157039044728\\
2.86	1.9976434646097\\
2.88	2.01464191499076\\
2.9	2.03255360808574\\
2.92	2.05136322497387\\
2.94	2.07105169114349\\
2.96	2.09159559564976\\
2.98	2.11296661003669\\
3	2.13513091828819\\
3.02	2.15804866981627\\
3.04	2.18167346811364\\
3.06	2.20595190815357\\
3.08	2.23082317587249\\
3.1	2.25621872308224\\
3.12	2.2820620308922\\
3.14	2.30826847414468\\
3.16	2.33474529845427\\
3.18	2.36139172017593\\
3.2	2.38809915799919\\
3.22	2.4147516028816\\
3.24	2.44122613071037\\
3.26	2.46739355944716\\
3.28	2.49311924961263\\
3.3	2.51826404386265\\
3.32	2.54268533816839\\
3.34	2.56623827382102\\
3.36	2.58877703622955\\
3.38	2.61015624336573\\
3.4	2.63023240383392\\
3.42	2.64886542200592\\
3.44	2.66592012555651\\
3.46	2.68126778915091\\
3.48	2.69478762704356\\
3.5	2.70636822700575\\
3.52	2.71590889834521\\
3.54	2.72332090782819\\
3.56	2.72852857905749\\
3.58	2.73147023326464\\
3.6	2.73209895248709\\
3.62	2.73038314964409\\
3.64	2.72630693400051\\
3.66	2.71987026480562\\
3.68	2.7110888903872\\
3.7	2.69999407454065\\
3.72	2.68663211654394\\
3.74	2.67106367542209\\
3.76	2.65336291305697\\
3.78	2.6336164742806\\
3.8	2.6119223251089\\
3.82	2.58838847269481\\
3.84	2.56313159235345\\
3.86	2.53627558810908\\
3.88	2.50795011362797\\
3.9	2.47828908015151\\
3.92	2.44742917716699\\
3.94	2.41550843010628\\
3.96	2.38266481741683\\
3.98	2.34903496698775\\
4	2.31475294922813\\
4.02	2.27994918117914\\
4.04	2.24474945299212\\
4.06	2.20927408501307\\
4.08	2.17363722066562\\
4.1	2.13794625739621\\
4.12	2.10230141520346\\
4.14	2.06679543977079\\
4.16	2.03151343500018\\
4.18	1.99653281783106\\
4.2	1.96192338663868\\
4.22	1.92774749324291\\
4.24	1.8940603076146\\
4.26	1.86091016372586\\
4.28	1.82833897462873\\
4.3	1.79638270473513\\
4.32	1.76507188737501\\
4.34	1.73443217599606\\
4.36	1.70448491779858\\
4.38	1.67524773914135\\
4.4	1.64673513267354\\
4.42	1.61895903681593\\
4.44	1.59192939890627\\
4.46	1.56565471401812\\
4.48	1.54014253214378\\
4.5	1.51539992709088\\
4.52	1.49143392107129\\
4.54	1.46825185956226\\
4.56	1.44586173159468\\
4.58	1.4242724311815\\
4.6	1.40349395615084\\
4.62	1.38353754120693\\
4.64	1.36441572262311\\
4.66	1.34614233259027\\
4.68	1.3287324219167\\
4.7	1.31220211051674\\
4.72	1.29656836594644\\
4.74	1.28184871115484\\
4.76	1.26806086362328\\
4.78	1.25522230916257\\
4.8	1.24334981482253\\
4.82	1.23245888662822\\
4.84	1.22256317917348\\
4.86	1.21367386544909\\
4.88	1.20579897662929\\
4.9	1.19894272284657\\
4.92	1.19310480721052\\
4.94	1.18827974642173\\
4.96	1.1844562122506\\
4.98	1.18161640884007\\
5	1.17973550120497\\
5.02	1.17878111039215\\
5.04	1.17871289049679\\
5.06	1.17948220207027\\
5.08	1.18103189538392\\
5.1	1.18329621552222\\
5.12	1.18620083937622\\
5.14	1.18966305231309\\
5.16	1.19359206964892\\
5.18	1.197889505101\\
5.2	1.20244998521096\\
5.22	1.20716190539073\\
5.24	1.21190831984133\\
5.26	1.21656795422901\\
5.28	1.22101632677749\\
5.3	1.22512696045304\\
5.32	1.22877266628221\\
5.34	1.23182687564174\\
5.36	1.23416499767824\\
5.38	1.23566577691717\\
5.4	1.23621262565351\\
5.42	1.23569490590615\\
5.44	1.23400913656973\\
5.46	1.23106010289105\\
5.48	1.22676184749254\\
5.5	1.22103852480028\\
5.52	1.21382510382816\\
5.54	1.20506790772801\\
5.56	1.19472498223044\\
5.58	1.1827662889595\\
5.6	1.16917372348833\\
5.62	1.15394096179962\\
5.64	1.1370731424147\\
5.66	1.11858639476017\\
5.68	1.09850722726833\\
5.7	1.07687179118653\\
5.72	1.05372503805361\\
5.74	1.0291197902549\\
5.76	1.00311574498093\\
5.78	0.975778432294008\\
5.8	0.947178147874667\\
5.82	0.917388880415718\\
5.84	0.88648725260429\\
5.86	0.854551493243607\\
5.88	0.821660456382025\\
5.9	0.787892701407665\\
5.92	0.753325646003968\\
5.94	0.718034801713131\\
5.96	0.682093099685792\\
5.98	0.645570312064262\\
6	0.608532572404056\\
6.02	0.57104199662581\\
6.04	0.533156404239646\\
6.06	0.494929138019148\\
6.08	0.456408978936545\\
6.1	0.417640152008861\\
6.12	0.378662417744567\\
6.14	0.339511243111535\\
6.16	0.300218045355338\\
6.18	0.26081050156245\\
6.2	0.221312916563798\\
6.22	0.181746641586316\\
6.24	0.142130535959426\\
6.26	0.102481464146267\\
6.28	0.0628148203739499\\
6.3	0.0231450731641602\\
6.32	-0.016513677901069\\
6.34	-0.0561471408153644\\
6.36	-0.0957402728076745\\
6.38	-0.135276732648239\\
6.4	-0.174738351238852\\
6.42	-0.214104628148538\\
6.44	-0.253352261776385\\
6.46	-0.292454720826175\\
6.48	-0.331381864744746\\
6.5	-0.370099620686236\\
6.52	-0.408569724394763\\
6.54	-0.446749532124362\\
6.56	-0.484591910313465\\
6.58	-0.522045209178965\\
6.6	-0.559053325672236\\
6.62	-0.595555860329943\\
6.64	-0.631488371445409\\
6.66	-0.666782728676846\\
6.68	-0.701367566700173\\
6.7	-0.735168837817522\\
6.72	-0.768110460568448\\
6.74	-0.800115059389172\\
6.76	-0.831104788264896\\
6.78	-0.861002229169797\\
6.8	-0.889731353944506\\
6.82	-0.91721853618491\\
6.84	-0.94339359777625\\
6.86	-0.968190872973486\\
6.88	-0.991550271472601\\
6.9	-1.01341832080602\\
6.92	-1.03374916768998\\
6.94	-1.05250551770573\\
6.96	-1.06965949295142\\
6.98	-1.08519338808375\\
7	-1.09910030648966\\
7.02	-1.1113846601802\\
7.04	-1.12206251935516\\
7.06	-1.13116180040306\\
7.08	-1.13872228431257\\
7.1	-1.14479546099812\\
7.12	-1.14944419878975\\
7.14	-1.15274224219977\\
7.16	-1.15477354494224\\
7.18	-1.15563144893141\\
7.2	-1.15541772350487\\
7.22	-1.15424148229999\\
7.24	-1.1522179979575\\
7.26	-1.14946743705087\\
7.28	-1.14611353927775\\
7.3	-1.14228226595336\\
7.32	-1.13810044319124\\
7.34	-1.13369442484318\\
7.36	-1.1291887993175\\
7.38	-1.12470516284543\\
7.4	-1.12036097968151\\
7.42	-1.11626854718114\\
7.44	-1.11253408078921\\
7.46	-1.10925693079476\\
7.48	-1.10652893936368\\
7.5	-1.10443394295702\\
7.52	-1.10304742187778\\
7.54	-1.10243629545823\\
7.56	-1.10265885838485\\
7.58	-1.10376485093114\\
7.6	-1.1057956534855\\
7.62	-1.10878459376237\\
7.64	-1.11275735349716\\
7.66	-1.11773246025638\\
7.68	-1.12372184924166\\
7.7	-1.1307314796111\\
7.72	-1.138761989856\\
7.74	-1.14780937711778\\
7.76	-1.1578656859654\\
7.78	-1.16891969302933\\
7.8	-1.18095757495447\\
7.82	-1.19396354834131\\
7.84	-1.20792047164444\\
7.86	-1.22281040034563\\
7.88	-1.23861508807627\\
7.9	-1.25531642769688\\
7.92	-1.27289682762279\\
7.94	-1.29133951989451\\
7.96	-1.31062879761403\\
7.98	-1.33075018039827\\
8	-1.35169050743476\\
8.02	-1.37343795856739\\
8.04	-1.39598200459831\\
8.06	-1.41931328867904\\
8.08	-1.4434234412908\\
8.1	-1.46830483189966\\
8.12	-1.49395026092947\\
8.14	-1.52035259624212\\
8.16	-1.54750435886338\\
8.18	-1.57539726325615\\
8.2	-1.60402171802945\\
8.22	-1.63336629358633\\
8.24	-1.66341716385768\\
8.26	-1.69415752993805\\
8.28	-1.72556703412374\\
8.3	-1.75762117354063\\
8.32	-1.79029072321769\\
8.34	-1.82354117908997\\
8.36	-1.85733223197298\\
8.38	-1.89161728400673\\
8.4	-1.92634301938911\\
8.42	-1.96144904136825\\
8.44	-1.99686758740697\\
8.46	-2.0325233341355\\
8.48	-2.06833330314108\\
8.5	-2.10420687777862\\
8.52	-2.14004594000838\\
8.54	-2.17574513476313\\
8.56	-2.21119226752005\\
8.58	-2.24626883861352\\
8.6	-2.28085071539717\\
8.62	-2.31480894068614\\
8.64	-2.34801067303216\\
8.66	-2.38032025136825\\
8.68	-2.4116003734804\\
8.7	-2.44171337470346\\
8.72	-2.47052259028854\\
8.74	-2.49789378214319\\
8.76	-2.52369660819987\\
8.78	-2.54780611061329\\
8.8	-2.57010419741046\\
8.82	-2.59048109119219\\
8.84	-2.60883671807211\\
8.86	-2.62508201028291\\
8.88	-2.63914009680088\\
8.9	-2.65094735794111\\
8.92	-2.66045432213369\\
8.94	-2.66762638596032\\
8.96	-2.67244434194361\\
8.98	-2.67490470244947\\
9	-2.67501981228064\\
9.02	-2.67281774698783\\
9.04	-2.66834199847534\\
9.06	-2.66165095399724\\
9.08	-2.65281717899659\\
9.1	-2.64192651830635\\
9.12	-2.62907703389143\\
9.14	-2.61437780046514\\
9.16	-2.59794758287797\\
9.18	-2.57991342109016\\
9.2	-2.56040914976539\\
9.22	-2.53957388004473\\
9.24	-2.5175504708894\\
9.26	-2.49448401654809\\
9.28	-2.47052037526264\\
9.3	-2.44580476234357\\
9.32	-2.42048042830796\\
9.34	-2.3946874399697\\
9.36	-2.36856157930497\\
9.38	-2.34223337168565\\
9.4	-2.31582725177901\\
9.42	-2.28946087214713\\
9.44	-2.2632445564301\\
9.46	-2.23728089603659\\
9.48	-2.21166448655721\\
9.5	-2.18648179770736\\
9.52	-2.16181116853264\\
9.54	-2.13772291789008\\
9.56	-2.11427955886183\\
9.58	-2.09153610475767\\
9.6	-2.06954045370527\\
9.62	-2.0483338384872\\
9.64	-2.02795132823148\\
9.66	-2.00842236876203\\
9.68	-1.98977134882777\\
9.7	-1.97201818001613\\
9.72	-1.9551788788775\\
9.74	-1.93926614060666\\
9.76	-1.9242898945104\\
9.78	-1.9102578324086\\
9.8	-1.8971759020435\\
9.82	-1.8850487584903\\
9.84	-1.87388016745627\\
9.86	-1.86367335521701\\
9.88	-1.85443130076373\\
9.9	-1.84615696652483\\
9.92	-1.8388534647837\\
9.94	-1.83252415765115\\
9.96	-1.82717268917512\\
9.98	-1.82280294889558\\
10	-1.81941896689125\\
10.02	-1.81702474113029\\
10.04	-1.81562399874062\\
10.06	-1.81521989366711\\
10.08	-1.81581464408826\\
10.1	-1.81740911392759\\
10.12	-1.82000234381238\\
10.14	-1.82359103789713\\
10.16	-1.82816901406953\\
10.18	-1.83372662617311\\
10.2	-1.84025016798932\\
10.22	-1.8477212697934\\
10.24	-1.8561162992962\\
10.26	-1.86540577967227\\
10.28	-1.87555383810755\\
10.3	-1.88651769883782\\
10.32	-1.89824723494535\\
10.34	-1.91068459319688\\
10.36	-1.92376390590198\\
10.38	-1.93741110311718\\
10.4	-1.95154383749402\\
10.42	-1.96607153265651\\
10.44	-1.98089556419384\\
10.46	-1.99590958018123\\
10.48	-2.01099996562188\\
10.5	-2.02604645237818\\
10.52	-2.04092287308748\\
10.54	-2.05549805430649\\
10.56	-2.06963684078147\\
10.58	-2.08320123939059\\
10.6	-2.09605166804982\\
10.62	-2.10804829181653\\
10.64	-2.11905242566861\\
10.66	-2.12892798107903\\
10.68	-2.13754293163606\\
10.7	-2.14477077165509\\
10.72	-2.15049194104986\\
10.74	-2.15459518972091\\
10.76	-2.15697885539777\\
10.78	-2.15755203023523\\
10.8	-2.15623559348748\\
10.82	-2.15296309021718\\
10.84	-2.14768143916844\\
10.86	-2.1403514565535\\
10.88	-2.130948186467\\
10.9	-2.11946103283104\\
10.92	-2.10589369206496\\
10.94	-2.090263889939\\
10.96	-2.07260293018584\\
10.98	-2.05295506629301\\
11	-2.0313767113757\\
11.02	-2.00793550404461\\
11.04	-1.98270925066524\\
11.06	-1.95578476630176\\
11.08	-1.92725663792092\\
11.1	-1.89722593408982\\
11.12	-1.86579888544964\\
11.14	-1.83308555971481\\
11.16	-1.79919855388478\\
11.18	-1.76425172482258\\
11.2	-1.72835897742721\\
11.22	-1.69163312738285\\
11.24	-1.65418485299411\\
11.26	-1.61612174799487\\
11.28	-1.5775474845334\\
11.3	-1.53856109286273\\
11.32	-1.499256361673\\
11.34	-1.45972136055049\\
11.36	-1.42003808378522\\
11.38	-1.38028221271311\\
11.4	-1.34052299199509\\
11.42	-1.30082321372023\\
11.44	-1.26123930197615\\
11.46	-1.22182148955426\\
11.48	-1.18261407773531\\
11.5	-1.14365576961405\\
11.52	-1.10498006714553\\
11.54	-1.0666157220008\\
11.56	-1.02858723037808\\
11.58	-0.99091536209428\\
11.6	-0.953617714553163\\
11.62	-0.916709282520704\\
11.64	-0.880203035011493\\
11.66	-0.844110490980243\\
11.68	-0.808442285902601\\
11.7	-0.773208721706732\\
11.72	-0.738420292873951\\
11.74	-0.704088181859906\\
11.76	-0.670224717299567\\
11.78	-0.636843788755406\\
11.8	-0.603961212059423\\
11.82	-0.571595039599521\\
11.84	-0.539765810225821\\
11.86	-0.508496733821332\\
11.88	-0.47781380601338\\
11.9	-0.4477458490171\\
11.92	-0.41832447521847\\
11.94	-0.38958397083859\\
11.96	-0.361561097886061\\
11.98	-0.334294813609613\\
12	-0.307825907812031\\
12.02	-0.282196559676263\\
12.04	-0.257449817175659\\
12.06	-0.233629003675427\\
12.08	-0.210777057956331\\
12.1	-0.188935815571815\\
12.12	-0.168145241145411\\
12.14	-0.148442622879832\\
12.16	-0.129861742129767\\
12.18	-0.11243203233079\\
12.2	-0.0961777428179898\\
12.22	-0.0811171240516609\\
12.24	-0.0672616514372889\\
12.26	-0.054615305232342\\
12.28	-0.0431739239295456\\
12.3	-0.0329246479625275\\
12.32	-0.0238454695743568\\
12.34	-0.0159049032167446\\
12.36	-0.00906178891745836\\
12.38	-0.00326523869287443\\
12.4	0.00154526666455652\\
12.42	0.00543962616738623\\
12.44	0.00849671164998871\\
12.46	0.010803807774177\\
12.48	0.0124559051259456\\
12.5	0.0135548560131336\\
};
\addlegendentry{$y_1(t)$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.9\\
0.02	-0.901724137610706\\
0.04	-0.903448271377468\\
0.06	-0.905172396175037\\
0.08	-0.906896506878193\\
0.1	-0.908620598361758\\
0.12	-0.910344665500608\\
0.14	-0.912068703169694\\
0.16	-0.913792706244055\\
0.18	-0.91551666959883\\
0.2	-0.91724058810928\\
0.22	-0.918964456650795\\
0.24	-0.920688270098916\\
0.26	-0.922412023329348\\
0.28	-0.918964698479947\\
0.3	-0.908623012199461\\
0.32	-0.896558219365255\\
0.34	-0.884493184383763\\
0.36	-0.872425387081538\\
0.38	-0.860356540405959\\
0.4	-0.84828955029331\\
0.42	-0.8362277167833\\
0.44	-0.824175844654147\\
0.46	-0.812138268723976\\
0.48	-0.800119318668854\\
0.5	-0.788124516667911\\
0.52	-0.776162629403017\\
0.54	-0.764239666013044\\
0.56	-0.752367244599271\\
0.58	-0.74055485147494\\
0.6	-0.728810386878813\\
0.62	-0.717141705618412\\
0.64	-0.705556611816662\\
0.66	-0.694062853692414\\
0.68	-0.682678508630895\\
0.7	-0.671416456551118\\
0.72	-0.660286371947873\\
0.74	-0.649297815951294\\
0.76	-0.635382206054252\\
0.78	-0.615598265153818\\
0.8	-0.596169917301996\\
0.82	-0.57711800972348\\
0.84	-0.55559298201652\\
0.86	-0.534548993913235\\
0.88	-0.511269910585166\\
0.9	-0.487261204299766\\
0.92	-0.462658316477752\\
0.94	-0.438854437259124\\
0.96	-0.413462487773768\\
0.98	-0.387869076555739\\
1	-0.362176825319862\\
1.02	-0.33759478517461\\
1.04	-0.312116951466974\\
1.06	-0.287914289151588\\
1.08	-0.263186861691727\\
1.1	-0.239903294689352\\
1.12	-0.217300147913765\\
1.14	-0.199974171838043\\
1.16	-0.185370123567164\\
1.18	-0.171974895587609\\
1.2	-0.159806046312649\\
1.22	-0.148879526623072\\
1.24	-0.139209658958829\\
1.26	-0.13080911854523\\
1.28	-0.123199665806302\\
1.3	-0.115651255794277\\
1.32	-0.108072321602609\\
1.34	-0.100796890288657\\
1.36	-0.0938017558271182\\
1.38	-0.0866411827954661\\
1.4	-0.0792328235002352\\
1.42	-0.0715496579869726\\
1.44	-0.0644298783681281\\
1.46	-0.0583196048145199\\
1.48	-0.056031498204065\\
1.5	-0.0536432500801254\\
1.52	-0.0511552083105301\\
1.54	-0.0485606550305106\\
1.56	-0.039819157815924\\
1.58	-0.0284052816451564\\
1.6	-0.0169441437821679\\
1.62	-0.00479811420570778\\
1.64	0.0080267054401551\\
1.66	0.0215238725163481\\
1.68	0.0356866066253\\
1.7	0.0505077930171226\\
1.72	0.0659799861637549\\
1.74	0.0821690337499328\\
1.76	0.0990890858284269\\
1.78	0.116728826110503\\
1.8	0.135146469363856\\
1.82	0.154350101109135\\
1.84	0.174323224758157\\
1.86	0.195048682702409\\
1.88	0.216508671052024\\
1.9	0.238684754929951\\
1.92	0.261557884308148\\
1.94	0.283860127568555\\
1.96	0.305536511109705\\
1.98	0.327847394077455\\
2	0.338607555876294\\
2.02	0.345521498772439\\
2.04	0.352600365064492\\
2.06	0.359836558907591\\
2.08	0.367222315639498\\
2.1	0.374749710112314\\
2.12	0.379346283162776\\
2.14	0.38401806031341\\
2.16	0.388760028601267\\
2.18	0.390362385649548\\
2.2	0.391984724270945\\
2.22	0.395270224032389\\
2.24	0.398580444886661\\
2.26	0.400252206904382\\
2.28	0.400249205155878\\
2.3	0.398553433981683\\
2.32	0.396848381696773\\
2.34	0.395136537671058\\
2.36	0.395136938899636\\
2.38	0.401999686155096\\
2.4	0.400282677977877\\
2.42	0.398564383696066\\
2.44	0.400283728849566\\
2.46	0.398563742312555\\
2.48	0.396843255161242\\
2.5	0.396843302218078\\
2.52	0.398564165823867\\
2.54	0.398564210962432\\
2.56	0.400284982372753\\
2.58	0.400284934676563\\
2.6	0.402005023637476\\
2.62	0.40200485945758\\
2.64	0.403723634985911\\
2.66	0.405441302171733\\
2.68	0.408874290136239\\
2.7	0.41058912993737\\
2.72	0.414015176851397\\
2.74	0.415725387459169\\
2.76	0.415726109384063\\
2.78	0.415725095624118\\
2.8	0.417425041252199\\
2.82	0.422510870120026\\
2.84	0.427580565479884\\
2.86	0.432629902967076\\
2.88	0.437657066435575\\
2.9	0.442659092485738\\
2.92	0.447630360357099\\
2.94	0.459152389152534\\
2.96	0.470591033537374\\
2.98	0.483545847217549\\
3	0.497982005707426\\
3.02	0.507499233064728\\
3.04	0.51532343209149\\
3.06	0.523038223489116\\
3.08	0.530636979983229\\
3.1	0.541103651575174\\
3.12	0.548439126005444\\
3.14	0.55706681622874\\
3.16	0.564077104767495\\
3.18	0.570901203734867\\
3.2	0.577530168128195\\
3.22	0.583955308726471\\
3.24	0.590168203480132\\
3.26	0.596160708550648\\
3.28	0.605361886678985\\
3.3	0.614148416485996\\
3.32	0.619339311379361\\
3.34	0.624228837746641\\
3.36	0.629707986992389\\
3.38	0.633968104367795\\
3.4	0.636328052035059\\
3.42	0.640630052173774\\
3.44	0.64325381659771\\
3.46	0.645000589992499\\
3.48	0.64652317596566\\
3.5	0.649085586938658\\
3.52	0.650509463358124\\
3.54	0.651307142259949\\
3.56	0.651848424394023\\
3.58	0.652131956836906\\
3.6	0.652157030905151\\
3.62	0.65207921524565\\
3.64	0.651587830716265\\
3.66	0.65111042599592\\
3.68	0.650776114870843\\
3.7	0.650357692849348\\
3.72	0.649334099441293\\
3.74	0.648187782236926\\
3.76	0.648207672625887\\
3.78	0.648950019843787\\
3.8	0.649769206454823\\
3.82	0.650663184919093\\
3.84	0.651629720756013\\
3.86	0.65266639812935\\
3.88	0.653770625885564\\
3.9	0.654939644030333\\
3.92	0.654924554417112\\
3.94	0.653634875943786\\
3.96	0.652289629118444\\
3.98	0.648097270835785\\
4	0.645216671174838\\
4.02	0.645227484912537\\
4.04	0.646760120061253\\
4.06	0.648330295406596\\
4.08	0.649934086327935\\
4.1	0.651567484183205\\
4.12	0.653226406328425\\
4.14	0.654906706322182\\
4.16	0.656604184289574\\
4.18	0.656601483625907\\
4.2	0.653161708654213\\
4.22	0.646267410512976\\
4.24	0.634202967047865\\
4.26	0.632483727416835\\
4.28	0.630773037282076\\
4.3	0.62398531662291\\
4.32	0.618942929536164\\
4.34	0.613964353116545\\
4.36	0.609062031212308\\
4.38	0.604248217075134\\
4.4	0.59953494273338\\
4.42	0.594933988918276\\
4.44	0.587438507237148\\
4.46	0.58007483721079\\
4.48	0.57284568127583\\
4.5	0.565757249528878\\
4.52	0.558815631179564\\
4.54	0.552013032061212\\
4.56	0.546675241346543\\
4.58	0.542760461214304\\
4.6	0.538922427014807\\
4.62	0.535159988934834\\
4.64	0.531465537211748\\
4.66	0.527840400666175\\
4.68	0.524282632080247\\
4.7	0.52078354787239\\
4.72	0.517343990551921\\
4.74	0.513954662144681\\
4.76	0.511722740267357\\
4.78	0.516125679786533\\
4.8	0.523755497318583\\
4.82	0.531304418457978\\
4.84	0.538771882200379\\
4.86	0.546157333595021\\
4.88	0.553460223785954\\
4.9	0.560705008617107\\
4.92	0.560706797487231\\
4.94	0.557626907427385\\
4.96	0.554554186587845\\
4.98	0.551488644102737\\
5	0.550465599835151\\
5.02	0.549440164304221\\
5.04	0.548412340558208\\
5.06	0.547382131652473\\
5.08	0.546349540649467\\
5.1	0.545314570618721\\
5.12	0.544277224636844\\
5.14	0.5432375057875\\
5.16	0.542195417161411\\
5.18	0.541150961856343\\
5.2	0.540104142977095\\
5.22	0.539054963635497\\
5.24	0.538003426950392\\
5.26	0.53694953604763\\
5.28	0.535893294060062\\
5.3	0.534834704127527\\
5.32	0.533773769396843\\
5.34	0.532710493021798\\
5.36	0.531644878163141\\
5.38	0.530576927988573\\
5.4	0.52950664567274\\
5.42	0.528434034397214\\
5.44	0.529510133531324\\
5.46	0.534896431643821\\
5.48	0.54028272575342\\
5.5	0.545540299774493\\
5.52	0.550619455378278\\
5.54	0.555516795578106\\
5.56	0.560210332604166\\
5.58	0.558494043312447\\
5.6	0.546556489403532\\
5.62	0.544171748310172\\
5.64	0.540476684528674\\
5.66	0.536398158510924\\
5.68	0.531417670676516\\
5.7	0.526325496673621\\
5.72	0.520754290972105\\
5.74	0.514949979516678\\
5.76	0.509531994351476\\
5.78	0.505309156992811\\
5.8	0.501885880003475\\
5.82	0.499266650601767\\
5.84	0.497331091927566\\
5.86	0.496113583652895\\
5.88	0.49586417551773\\
5.9	0.496675853732982\\
5.92	0.498547554353972\\
5.94	0.501426580294448\\
5.96	0.504607267910724\\
5.98	0.507838187413778\\
6	0.511119329199213\\
6.02	0.514450683513342\\
6.04	0.517563185959676\\
6.06	0.518903904958434\\
6.08	0.520223942208797\\
6.1	0.521523293786756\\
6.12	0.522620028803893\\
6.14	0.525997554973527\\
6.16	0.529790730060601\\
6.18	0.533243481805104\\
6.2	0.536355553612923\\
6.22	0.539126714207859\\
6.24	0.541556757648814\\
6.26	0.543645503345091\\
6.28	0.545544734567625\\
6.3	0.547072680112924\\
6.32	0.548229226430447\\
6.34	0.549014287570496\\
6.36	0.5494278051906\\
6.38	0.549469748559852\\
6.4	0.549140114561199\\
6.42	0.548438927691663\\
6.44	0.547366240060528\\
6.46	0.545922131385467\\
6.48	0.544106708986615\\
6.5	0.541920107778592\\
6.52	0.539362490260482\\
6.54	0.536434046503755\\
6.56	0.533134994138138\\
6.58	0.529465578335445\\
6.6	0.525426071791356\\
6.62	0.521016774705153\\
6.64	0.516238014757409\\
6.66	0.511090147085635\\
6.68	0.506115125692745\\
6.7	0.501945925051359\\
6.72	0.498335293647211\\
6.74	0.495284100847946\\
6.76	0.492886514398006\\
6.78	0.491174485648536\\
6.8	0.490148630382146\\
6.82	0.489809317578522\\
6.84	0.490230814108849\\
6.86	0.491560102890384\\
6.88	0.49401206315183\\
6.9	0.497226043140734\\
6.92	0.499730841555456\\
6.94	0.502642672639919\\
6.96	0.506128208363514\\
6.98	0.509862084391696\\
7	0.513776027717874\\
7.02	0.518168527362023\\
7.04	0.522583315511918\\
7.06	0.526952799923664\\
7.08	0.531705840580995\\
7.1	0.536258359152632\\
7.12	0.54116687960027\\
7.14	0.545078978544268\\
7.16	0.548552836605657\\
7.18	0.552229551144818\\
7.2	0.556106663140755\\
7.22	0.560181579544782\\
7.24	0.563587892148424\\
7.26	0.566265223382312\\
7.28	0.569056097943977\\
7.3	0.570023615052806\\
7.32	0.571027710665438\\
7.34	0.572067713233357\\
7.36	0.573142927193139\\
7.38	0.575353808303359\\
7.4	0.575345465327193\\
7.42	0.574169023649258\\
7.44	0.574171689198107\\
7.46	0.575380353655712\\
7.48	0.575381935478004\\
7.5	0.574160616505549\\
7.52	0.572936153363508\\
7.54	0.571709599262082\\
7.56	0.570480957847388\\
7.58	0.569253359633175\\
7.6	0.568027850556065\\
7.62	0.566804434259068\\
7.64	0.56558626671497\\
7.66	0.564374426449458\\
7.68	0.563168945883868\\
7.7	0.561969857269393\\
7.72	0.560778268236042\\
7.74	0.559597465547038\\
7.76	0.558427536954713\\
7.78	0.557268569403281\\
7.8	0.556120649022378\\
7.82	0.554983861120659\\
7.84	0.553858290179461\\
7.86	0.548298280685034\\
7.88	0.535066493823068\\
7.9	0.520878013821082\\
7.92	0.52843134578742\\
7.94	0.538045580583975\\
7.96	0.549667544598297\\
7.98	0.56115987751303\\
8	0.572515774849164\\
8.02	0.585741420841084\\
8.04	0.598747712051297\\
8.06	0.611532754007347\\
8.08	0.624094684463541\\
8.1	0.636431673672192\\
8.12	0.648541924650149\\
8.14	0.662251634792893\\
8.16	0.675695691634193\\
8.18	0.690628996311227\\
8.2	0.704400879756578\\
8.22	0.71787421141282\\
8.24	0.731884764200506\\
8.26	0.745583591479503\\
8.28	0.758968697903828\\
8.3	0.772802267833672\\
8.32	0.787054348607522\\
8.34	0.800949417607248\\
8.36	0.813777765352293\\
8.38	0.825565946472056\\
8.4	0.838378046041361\\
8.42	0.850825353035735\\
8.44	0.86274831616711\\
8.46	0.874090505115856\\
8.48	0.885406294439974\\
8.5	0.896645286944514\\
8.52	0.906733348693074\\
8.54	0.915686554564494\\
8.56	0.923931293055152\\
8.58	0.93107639671974\\
8.6	0.937496300844742\\
8.62	0.943453400621182\\
8.64	0.948575539282039\\
8.66	0.952859291093176\\
8.68	0.956301791041403\\
8.7	0.958872569921463\\
8.72	0.960485202222566\\
8.74	0.961138302637427\\
8.76	0.960803074297861\\
8.78	0.959395182670681\\
8.8	0.95691613846762\\
8.82	0.953368601780619\\
8.84	0.948756379227459\\
8.86	0.943056651634226\\
8.88	0.936192967407323\\
8.9	0.928174323437616\\
8.92	0.918984197350921\\
8.94	0.908554807737911\\
8.96	0.896902553005697\\
8.98	0.884045754304792\\
9	0.870004626722277\\
9.02	0.854801247497085\\
9.04	0.838435199541656\\
9.06	0.820861659885002\\
9.08	0.803115265347349\\
9.1	0.787413892359516\\
9.12	0.770790544099629\\
9.14	0.753263366427683\\
9.16	0.737350948234634\\
9.18	0.728382065908695\\
9.2	0.719047148554275\\
9.22	0.709366421872646\\
9.24	0.699360860820358\\
9.26	0.689052144163403\\
9.28	0.678462607506441\\
9.3	0.667615194898881\\
9.32	0.656533409122656\\
9.34	0.646847345894357\\
9.36	0.638648742642944\\
9.38	0.630335120074093\\
9.4	0.621924491078565\\
9.42	0.615129480460648\\
9.44	0.608292196314995\\
9.46	0.60313719617071\\
9.48	0.5945222796137\\
9.5	0.58935057930712\\
9.52	0.582465081050548\\
9.54	0.577321477810113\\
9.56	0.572207940689966\\
9.58	0.567119958409876\\
9.6	0.563747427389744\\
9.62	0.55871433960247\\
9.64	0.555377770017733\\
9.66	0.553722859737248\\
9.68	0.552079642689374\\
9.7	0.548820558525317\\
9.72	0.543964466093347\\
9.74	0.539143020776472\\
9.76	0.534357956752444\\
9.78	0.532773864776489\\
9.8	0.531200524611533\\
9.82	0.529638315086339\\
9.84	0.528087612349637\\
9.86	0.52654811544672\\
9.88	0.523488416699488\\
9.9	0.518916994450225\\
9.92	0.517400197258972\\
9.94	0.514382643556784\\
9.96	0.512880204452646\\
9.98	0.514377514717287\\
10	0.515870383515609\\
10.02	0.517359521683936\\
10.04	0.518847159405893\\
10.06	0.520333292259251\\
10.08	0.515877155972885\\
10.1	0.511416498452416\\
10.12	0.512904886950615\\
10.14	0.512903769922197\\
10.16	0.515898022553519\\
10.18	0.520400965226973\\
10.2	0.520402052182021\\
10.22	0.524933226970726\\
10.24	0.527969997413009\\
10.26	0.532543504070295\\
10.28	0.538670762670148\\
10.3	0.546364898392619\\
10.32	0.554105395740534\\
10.34	0.561891127247289\\
10.36	0.568157169088149\\
10.38	0.577606637940742\\
10.4	0.588687083713299\\
10.42	0.599824453572194\\
10.44	0.614215031467601\\
10.46	0.628674615620445\\
10.48	0.643201099874293\\
10.5	0.65941539046948\\
10.52	0.675699242857703\\
10.54	0.695320163321909\\
10.56	0.716658699637428\\
10.58	0.736432314497332\\
10.6	0.757930171151571\\
10.62	0.781161033238273\\
10.64	0.80613563181062\\
10.66	0.832861015585121\\
10.68	0.857990443026896\\
10.7	0.886551980872237\\
10.72	0.9151908785745\\
10.74	0.943902964644529\\
10.76	0.974378046360585\\
10.78	1.00661758870181\\
10.8	1.03892487428625\\
10.82	1.07129519729411\\
10.84	1.10201633556684\\
10.86	1.13107939630503\\
10.88	1.16354671262399\\
10.9	1.19592971392526\\
10.92	1.2282081825275\\
10.94	1.26034775299297\\
10.96	1.29230638404905\\
10.98	1.32404053755407\\
11	1.35551492765007\\
11.02	1.38667508734729\\
11.04	1.41745849144477\\
11.06	1.44781632167084\\
11.08	1.4777087850985\\
11.1	1.50709669880176\\
11.12	1.53443078785647\\
11.14	1.53294321093975\\
11.16	1.52714183294987\\
11.18	1.52006837157878\\
11.2	1.51044677155959\\
11.22	1.49713587020529\\
11.24	1.48297071555713\\
11.26	1.46808718409853\\
11.28	1.45139930892653\\
11.3	1.43426050789405\\
11.32	1.41572193321275\\
11.34	1.39809790704843\\
11.36	1.37945357931259\\
11.38	1.36189167982125\\
11.4	1.34543982161682\\
11.42	1.32851166721285\\
11.44	1.31286560774531\\
11.46	1.29852624393026\\
11.48	1.28551612193142\\
11.5	1.27439477446219\\
11.52	1.26288934025703\\
11.54	1.25217826058719\\
11.56	1.2406431662053\\
11.58	1.22930446854473\\
11.6	1.21671130660092\\
11.62	1.20386282902034\\
11.64	1.19124595390138\\
11.66	1.17794361619287\\
11.68	1.16476596294251\\
11.7	1.15167148827198\\
11.72	1.13866023110658\\
11.74	1.12573223012423\\
11.76	1.11288752375538\\
11.78	1.10012615018284\\
11.8	1.08744814734173\\
11.82	1.07485355291932\\
11.84	1.06234240435495\\
11.86	1.05377088071035\\
11.88	1.04653465747294\\
11.9	1.03934741574185\\
11.92	1.03304896968926\\
11.94	1.02679378018753\\
11.96	1.02058186583115\\
11.98	1.01400272541636\\
12	1.00746834068182\\
12.02	1.0017925496048\\
12.04	0.996559069921613\\
12.06	0.991363174267254\\
12.08	0.986602393315807\\
12.1	0.982269509078193\\
12.12	0.977968465635381\\
12.14	0.973699275772872\\
12.16	0.969846439040083\\
12.18	0.966405620629376\\
12.2	0.962990895156547\\
12.22	0.960355299968862\\
12.24	0.958134681248486\\
12.26	0.955702549097838\\
12.28	0.953139505393475\\
12.3	0.951363641638161\\
12.32	0.950021216295481\\
12.34	0.949046488012827\\
12.36	0.948399958952379\\
12.38	0.947833136048442\\
12.4	0.947346155780605\\
12.42	0.946939135403953\\
12.44	0.946714485342472\\
12.46	0.946556615596276\\
12.48	0.946501072325169\\
12.5	0.946507759841445\\
};
\addlegendentry{$x_2(t)$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	7.43162809259453e-07\\
0.04	4.45897409410215e-06\\
0.06	1.11474228087184e-05\\
0.08	2.08084890706855e-05\\
0.1	3.34421441610262e-05\\
0.12	4.90483505242949e-05\\
0.14	6.76270617686885e-05\\
0.16	8.9178222666185e-05\\
0.18	0.000113701769152707\\
0.2	0.000141197628328314\\
0.22	0.000171665718457414\\
0.24	0.000205105948969014\\
0.26	0.000241518220456984\\
0.28	0.000160520905119676\\
0.3	-9.43581527703579e-05\\
0.32	-0.000411652120205062\\
0.34	-0.000718544603335051\\
0.36	-0.00087980494066641\\
0.38	-0.000853794454973998\\
0.4	-0.000640519409061226\\
0.42	-0.000229634359703747\\
0.44	0.000409921993969242\\
0.46	0.00127791961628822\\
0.48	0.00237404630581379\\
0.5	0.00370824274555534\\
0.52	0.00531093056406459\\
0.54	0.00718130463975341\\
0.56	0.00934912601284312\\
0.58	0.0118232336111751\\
0.6	0.0146019727284983\\
0.62	0.0176834849181589\\
0.64	0.0210657092360466\\
0.66	0.0247463836189735\\
0.68	0.0287524783909883\\
0.7	0.0330904837799326\\
0.72	0.0377566732881634\\
0.74	0.0427470384964548\\
0.76	0.049611820322901\\
0.78	0.0601446314271602\\
0.8	0.0713197702208622\\
0.82	0.0831252454306786\\
0.84	0.0974596423328932\\
0.86	0.112491352716093\\
0.88	0.130299299667584\\
0.9	0.149962888995002\\
0.92	0.171590122230262\\
0.94	0.194093780615954\\
0.96	0.219902322846169\\
0.98	0.247895590656649\\
1	0.278100095050549\\
1.02	0.309214836919093\\
1.04	0.343980265461826\\
1.06	0.379645180561139\\
1.08	0.419084244961403\\
1.1	0.459392568880872\\
1.12	0.50204776682648\\
1.14	0.537715895267531\\
1.16	0.570845243658615\\
1.18	0.604481530880777\\
1.2	0.638580666618201\\
1.22	0.673097953855023\\
1.24	0.707988147464001\\
1.26	0.743205513513657\\
1.28	0.778603752782881\\
1.3	0.814015059178403\\
1.32	0.849419845166537\\
1.34	0.883126350783774\\
1.36	0.915129374530931\\
1.38	0.947095788608124\\
1.4	0.979005637520681\\
1.42	1.01085043635448\\
1.44	1.03928283093873\\
1.46	1.06263447351688\\
1.48	1.07094592235059\\
1.5	1.07922915145975\\
1.52	1.08748295432443\\
1.54	1.09570387063736\\
1.56	1.12186824916084\\
1.58	1.15440680181748\\
1.6	1.18509451685135\\
1.62	1.21551765772539\\
1.64	1.2456609411591\\
1.66	1.27550922446034\\
1.68	1.30504751313239\\
1.7	1.3342609684065\\
1.72	1.36313491469632\\
1.74	1.39161292566131\\
1.76	1.4196627778522\\
1.78	1.44726571126607\\
1.8	1.4743555622722\\
1.82	1.50089402753178\\
1.84	1.5268583095793\\
1.86	1.55222610419261\\
1.88	1.57697561955305\\
1.9	1.60108559496534\\
1.92	1.6245353191213\\
1.94	1.64611534488251\\
1.96	1.6658428153691\\
1.98	1.68484974032876\\
2	1.69347862526849\\
2.02	1.69862728523433\\
2.04	1.70354673213763\\
2.06	1.70823168725803\\
2.08	1.71267712349221\\
2.1	1.71687827074811\\
2.12	1.71924968093726\\
2.14	1.72146926836474\\
2.16	1.72353465134385\\
2.18	1.72417097211392\\
2.2	1.72475446986895\\
2.22	1.72580113104651\\
2.24	1.72676676358478\\
2.26	1.72718826564731\\
2.28	1.72720206282582\\
2.3	1.72689091598368\\
2.32	1.72663547726632\\
2.34	1.7264301122008\\
2.36	1.72642641811476\\
2.38	1.72710826757215\\
2.4	1.72695167664861\\
2.42	1.72680989315495\\
2.44	1.72693834111232\\
2.46	1.72681878799812\\
2.48	1.72670664962329\\
2.5	1.72670590795172\\
2.52	1.7268121129573\\
2.54	1.72681137116651\\
2.56	1.72691905963554\\
2.58	1.72691980126627\\
2.6	1.72703787158921\\
2.62	1.72704009502396\\
2.64	1.72717595273565\\
2.66	1.72732514133015\\
2.68	1.72764942305137\\
2.7	1.72782820295638\\
2.72	1.72821900697026\\
2.74	1.72843764873231\\
2.76	1.72843249693592\\
2.78	1.7284391081117\\
2.8	1.72872684363514\\
2.82	1.72966907850823\\
2.84	1.73069448182636\\
2.86	1.73181584436677\\
2.88	1.73303276279772\\
2.9	1.73434910614754\\
2.92	1.73577722385007\\
2.94	1.73936863132053\\
2.96	1.74321736745319\\
2.98	1.74795178152777\\
3	1.75364142498883\\
3.02	1.75769509676801\\
3.04	1.76131368896508\\
3.06	1.76516002405061\\
3.08	1.76923079788886\\
3.1	1.77523919980522\\
3.12	1.77976712656014\\
3.14	1.78547426605004\\
3.16	1.7904908441558\\
3.18	1.7957578997442\\
3.2	1.80126852877905\\
3.22	1.80701550794902\\
3.24	1.81299130413595\\
3.26	1.81918808428919\\
3.28	1.8294627919825\\
3.3	1.84009410662676\\
3.32	1.8469761318463\\
3.34	1.85407544116624\\
3.36	1.86284939696912\\
3.38	1.87034333190774\\
3.4	1.87494565794331\\
3.42	1.88435289833009\\
3.44	1.89073044553907\\
3.46	1.89559866293737\\
3.48	1.90054153386257\\
3.5	1.91056328105169\\
3.52	1.91731072759364\\
3.54	1.92242085408357\\
3.56	1.9275644615749\\
3.58	1.93272869372763\\
3.6	1.93790064265087\\
3.62	1.93962288882252\\
3.64	1.94477150277365\\
3.66	1.94818636701634\\
3.68	1.94987764559312\\
3.7	1.95155010191976\\
3.72	1.95484274061814\\
3.74	1.95809468925396\\
3.76	1.95810298534035\\
3.78	1.9565469944147\\
3.8	1.95503004996981\\
3.82	1.95355594357676\\
3.84	1.95212835973384\\
3.86	1.95075086665719\\
3.88	1.94942690736211\\
3.9	1.94815979105734\\
3.92	1.94814440417347\\
3.94	1.94928848309909\\
3.96	1.95036667516525\\
3.98	1.95339550602934\\
4	1.95529059406329\\
4.02	1.95530923583626\\
4.04	1.95451979511427\\
4.06	1.95380794081915\\
4.08	1.9531754522159\\
4.1	1.95262391019664\\
4.12	1.95215469332918\\
4.14	1.95176897441133\\
4.16	1.9514677175395\\
4.18	1.95144633626176\\
4.2	1.95168542036236\\
4.22	1.95184070086359\\
4.24	1.95154680572083\\
4.26	1.95141873447619\\
4.28	1.95120489711872\\
4.3	1.94998739675015\\
4.32	1.9488367374431\\
4.34	1.94743550184283\\
4.36	1.94578719230857\\
4.38	1.94389592875576\\
4.4	1.9417664383583\\
4.42	1.93940404373319\\
4.44	1.93514622032412\\
4.46	1.93066418243473\\
4.48	1.92596826885301\\
4.5	1.92106251353218\\
4.52	1.91595113068686\\
4.54	1.91065605478829\\
4.56	1.90628929946957\\
4.58	1.90290883782398\\
4.6	1.89944148755258\\
4.62	1.89589221682453\\
4.64	1.89227223209082\\
4.66	1.88858283538776\\
4.68	1.88482840540201\\
4.7	1.88101922287354\\
4.72	1.87715620497712\\
4.74	1.87324902263747\\
4.76	1.87062051546268\\
4.78	1.87592865470024\\
4.8	1.88527986513143\\
4.82	1.89469650156553\\
4.84	1.90417786419738\\
4.86	1.91372324841165\\
4.88	1.9233319448352\\
4.9	1.93298454955342\\
4.92	1.93298321892829\\
4.94	1.92882772416885\\
4.96	1.92466692543319\\
4.98	1.9205008350899\\
5	1.91911301972772\\
5.02	1.91772697029684\\
5.04	1.9163426909175\\
5.06	1.91496018570468\\
5.08	1.91357945876808\\
5.1	1.91220051421213\\
5.12	1.91082335613593\\
5.14	1.90944798863332\\
5.16	1.90807441579276\\
5.18	1.90670264169742\\
5.2	1.90533267042509\\
5.22	1.90396450604823\\
5.24	1.90259815263392\\
5.26	1.90123361424383\\
5.28	1.89987089493428\\
5.3	1.89850999875614\\
5.32	1.89715092975488\\
5.34	1.89579369197056\\
5.36	1.89443828943775\\
5.38	1.89308472618559\\
5.4	1.89173300623776\\
5.42	1.89038313361246\\
5.44	1.89173022823262\\
5.46	1.89846105797098\\
5.48	1.90519188270724\\
5.5	1.91202350762006\\
5.52	1.9189888045907\\
5.54	1.92608311516353\\
5.56	1.93331381430566\\
5.58	1.93032180162099\\
5.6	1.90934350386472\\
5.62	1.90475387616945\\
5.64	1.89696563471593\\
5.66	1.88745918643434\\
5.68	1.8745972620145\\
5.7	1.85994001752257\\
5.72	1.84181205455747\\
5.74	1.82016379991112\\
5.76	1.79664279528974\\
5.78	1.77463132997398\\
5.8	1.75248142849882\\
5.82	1.73022212486986\\
5.84	1.70616290970669\\
5.86	1.67860470986815\\
5.88	1.64929662698189\\
5.9	1.6199987242351\\
5.92	1.59074940520591\\
5.94	1.56158159081288\\
5.96	1.53244434007457\\
5.98	1.50331261658514\\
6	1.47418650694305\\
6.02	1.44506609773004\\
6.04	1.41765604485475\\
6.06	1.40566178063553\\
6.08	1.39366522266036\\
6.1	1.38166640659081\\
6.12	1.37137988090133\\
6.14	1.33879586899981\\
6.16	1.29932262213706\\
6.18	1.25981814263766\\
6.2	1.22028536630976\\
6.22	1.18072723106447\\
6.24	1.14114667669741\\
6.26	1.10154664467035\\
6.28	1.05848515904227\\
6.3	1.01540890100905\\
6.32	0.972321071818558\\
6.34	0.929224873578573\\
6.36	0.886123509018831\\
6.38	0.843020181253014\\
6.4	0.799918093540691\\
6.42	0.756820449049284\\
6.44	0.713730450616007\\
6.46	0.670651300509856\\
6.48	0.627586200193618\\
6.5	0.584538350085967\\
6.52	0.541510949323606\\
6.54	0.498507195523532\\
6.56	0.455530284545395\\
6.58	0.412583410254003\\
6.6	0.369669764281956\\
6.62	0.326792535792474\\
6.64	0.28395491124237\\
6.66	0.241160074145268\\
6.68	0.201818218935401\\
6.7	0.165852438037066\\
6.72	0.129826295161669\\
6.74	0.0937484646820397\\
6.76	0.057621446170446\\
6.78	0.021455456001738\\
6.8	-0.0147364976384621\\
6.82	-0.0509413972259957\\
6.84	-0.0923181029254102\\
6.86	-0.138850320741325\\
6.88	-0.185336451176153\\
6.9	-0.226589901937133\\
6.92	-0.250597014801707\\
6.94	-0.272820388992929\\
6.96	-0.294961034002211\\
6.98	-0.315310535992207\\
7	-0.333867390681423\\
7.02	-0.352316828482976\\
7.04	-0.368983036930063\\
7.06	-0.383872036917777\\
7.08	-0.398643066643845\\
7.1	-0.411662914906111\\
7.12	-0.424552767548116\\
7.14	-0.434129123348151\\
7.16	-0.44201870468723\\
7.18	-0.449815816571391\\
7.2	-0.457515244219442\\
7.22	-0.465111838182318\\
7.24	-0.471108303488936\\
7.26	-0.475533757537644\\
7.28	-0.479888498087233\\
7.3	-0.481315536273684\\
7.32	-0.482717078046931\\
7.34	-0.484092186042758\\
7.36	-0.485439940576104\\
7.38	-0.488086114861009\\
7.4	-0.488093508000679\\
7.42	-0.486833146020977\\
7.44	-0.486830557178494\\
7.46	-0.48806010053419\\
7.48	-0.488058529402321\\
7.5	-0.486841555038526\\
7.52	-0.485627742422542\\
7.54	-0.484416042752981\\
7.56	-0.483206459631803\\
7.58	-0.481995817786581\\
7.6	-0.480783061193171\\
7.62	-0.479568193456674\\
7.64	-0.478348064582693\\
7.66	-0.477121651191746\\
7.68	-0.475888986095056\\
7.7	-0.474650102271104\\
7.72	-0.473404007020503\\
7.74	-0.472147685880183\\
7.76	-0.470881232214692\\
7.78	-0.469604740141586\\
7.8	-0.468318304524433\\
7.82	-0.467022020965762\\
7.84	-0.465715985799962\\
7.86	-0.459127931437153\\
7.88	-0.443222596698299\\
7.9	-0.425871434688484\\
7.92	-0.435284536384314\\
7.94	-0.447464444056896\\
7.96	-0.462451742879721\\
7.98	-0.477538672909777\\
8	-0.49272856509093\\
8.02	-0.510824305912249\\
8.04	-0.52907834482782\\
8.06	-0.547488022987908\\
8.08	-0.566050658872656\\
8.1	-0.584763548682666\\
8.12	-0.60362396673283\\
8.14	-0.625553042636498\\
8.16	-0.647645979467866\\
8.18	-0.672866703176063\\
8.2	-0.696769153603821\\
8.22	-0.720841154853505\\
8.24	-0.746585919438287\\
8.26	-0.772497897829034\\
8.28	-0.798573315734636\\
8.3	-0.826353933474486\\
8.32	-0.855849622204498\\
8.34	-0.885515166486291\\
8.36	-0.913774038953952\\
8.38	-0.940609226280114\\
8.4	-0.970758315232657\\
8.42	-1.00105983348884\\
8.44	-1.0315712420963\\
8.46	-1.06230327513829\\
8.48	-1.09487606885028\\
8.5	-1.12929401380356\\
8.52	-1.16226771526986\\
8.54	-1.19377856482583\\
8.56	-1.22548215803442\\
8.58	-1.25568243065107\\
8.6	-1.28604497029988\\
8.62	-1.31825669693047\\
8.64	-1.35061169756112\\
8.66	-1.38308833286546\\
8.68	-1.41566488216671\\
8.7	-1.44832159214327\\
8.72	-1.48103961512151\\
8.74	-1.51379084518072\\
8.76	-1.54654665196258\\
8.78	-1.57927390508803\\
8.8	-1.61193748719119\\
8.82	-1.64450234922721\\
8.84	-1.67693354808095\\
8.86	-1.70919114272096\\
8.88	-1.74122127143487\\
8.9	-1.77298194925325\\
8.92	-1.80442337646286\\
8.94	-1.8354757450483\\
8.96	-1.86609023054328\\
8.98	-1.89621869697671\\
9	-1.92581377255827\\
9.02	-1.95482892416224\\
9.04	-1.98320417919113\\
9.06	-2.01084786432119\\
9.08	-2.03630553726198\\
9.1	-2.05685391516743\\
9.12	-2.07666351683811\\
9.14	-2.09567809199971\\
9.16	-2.11146120446838\\
9.18	-2.11953581597484\\
9.2	-2.12718431381056\\
9.22	-2.13439012619172\\
9.24	-2.14113764048854\\
9.26	-2.14741223705274\\
9.28	-2.15320032089351\\
9.3	-2.15848935113337\\
9.32	-2.16326786818018\\
9.34	-2.16689850804868\\
9.36	-2.16956105003069\\
9.38	-2.17183918630026\\
9.4	-2.17372798088401\\
9.42	-2.17490450855289\\
9.44	-2.17580335902146\\
9.46	-2.17622313817918\\
9.48	-2.17652219970426\\
9.5	-2.17646090559576\\
9.52	-2.17607841322723\\
9.54	-2.1755365767816\\
9.56	-2.17476037059069\\
9.58	-2.17383021878012\\
9.6	-2.17311170075816\\
9.62	-2.17191973876261\\
9.64	-2.17104937272705\\
9.66	-2.17056584474956\\
9.68	-2.17004392904508\\
9.7	-2.16891756461743\\
9.72	-2.16713665774205\\
9.74	-2.16526397836133\\
9.76	-2.1633002000407\\
9.78	-2.16261956836233\\
9.8	-2.16191443887407\\
9.82	-2.16118498135696\\
9.84	-2.16043137144973\\
9.86	-2.15965511515896\\
9.88	-2.15806489235214\\
9.9	-2.15564500830517\\
9.92	-2.154825274154\\
9.94	-2.15315646180578\\
9.96	-2.15231069911073\\
9.98	-2.15316551406499\\
10	-2.1540280622582\\
10.02	-2.15489703784392\\
10.04	-2.15576857961639\\
10.06	-2.15664268498481\\
10.08	-2.15401652640738\\
10.1	-2.15139805472306\\
10.12	-2.15226831372553\\
10.14	-2.15227024319816\\
10.16	-2.15398051881598\\
10.18	-2.15652557814557\\
10.2	-2.15652363157273\\
10.22	-2.15901806441728\\
10.24	-2.16065164645687\\
10.26	-2.16306758872389\\
10.28	-2.16623285658387\\
10.3	-2.17012077235721\\
10.32	-2.17391554697282\\
10.34	-2.1776166276908\\
10.36	-2.18049738096028\\
10.38	-2.18470713736844\\
10.4	-2.18949068459733\\
10.42	-2.19414015717341\\
10.44	-2.19994479806011\\
10.46	-2.20557534102808\\
10.48	-2.21103096594278\\
10.5	-2.21689264333601\\
10.52	-2.22255820886524\\
10.54	-2.22912154958467\\
10.56	-2.23598015116861\\
10.58	-2.24206801751356\\
10.6	-2.24840960304477\\
10.62	-2.25496410410964\\
10.64	-2.26168049810769\\
10.66	-2.26851758609816\\
10.68	-2.27462924697189\\
10.7	-2.28121157549998\\
10.72	-2.28744872479606\\
10.74	-2.29333978636844\\
10.76	-2.29920491837131\\
10.78	-2.30501261754312\\
10.8	-2.31043080526667\\
10.82	-2.31545869233869\\
10.84	-2.31985665121062\\
10.86	-2.32365493943967\\
10.88	-2.32801205443371\\
10.9	-2.33295617536316\\
10.92	-2.33854133425158\\
10.94	-2.34487618867499\\
10.96	-2.35206753844847\\
10.98	-2.36019238379238\\
11	-2.36927082110592\\
11.02	-2.37937526090307\\
11.04	-2.39057442778135\\
11.06	-2.40288058276824\\
11.08	-2.41627759500313\\
11.1	-2.43074790373397\\
11.12	-2.44544171289949\\
11.14	-2.44457020675015\\
11.16	-2.44084166054339\\
11.18	-2.43591468068224\\
11.2	-2.42862973550341\\
11.22	-2.41767272210695\\
11.24	-2.40506304774223\\
11.26	-2.39069292092725\\
11.28	-2.37325452744769\\
11.3	-2.35388851660258\\
11.32	-2.33118756660816\\
11.34	-2.30776950555215\\
11.36	-2.28083605412563\\
11.38	-2.25318462651831\\
11.4	-2.22485869980642\\
11.42	-2.19285482336673\\
11.44	-2.16020499424268\\
11.46	-2.12696054863035\\
11.48	-2.09317375765714\\
11.5	-2.06053544116031\\
11.52	-2.02439153860705\\
11.54	-1.98980527054915\\
11.56	-1.95186490066015\\
11.58	-1.91386537428054\\
11.6	-1.87084303819533\\
11.62	-1.82609959151877\\
11.64	-1.78129028602461\\
11.66	-1.73309232308838\\
11.68	-1.6848600829337\\
11.7	-1.63660519438726\\
11.72	-1.58832780089402\\
11.74	-1.5400280459658\\
11.76	-1.49170607318091\\
11.78	-1.44336202618371\\
11.8	-1.39499604868416\\
11.82	-1.34660828445744\\
11.84	-1.29819887734347\\
11.86	-1.26479843716464\\
11.88	-1.2363953875474\\
11.9	-1.20797990390556\\
11.92	-1.1828965216728\\
11.94	-1.15780231733774\\
11.96	-1.13269736549669\\
11.98	-1.10590718853743\\
12	-1.07910606008643\\
12.02	-1.05564492195166\\
12.04	-1.03385068605422\\
12.06	-1.01204745931374\\
12.08	-0.991912993417955\\
12.1	-0.973449058528836\\
12.12	-0.954977680596769\\
12.14	-0.936498914530712\\
12.16	-0.919693535779934\\
12.18	-0.904562590536724\\
12.2	-0.889425735340426\\
12.22	-0.877648064110472\\
12.24	-0.867544432926051\\
12.26	-0.855723161005233\\
12.28	-0.84217038669968\\
12.3	-0.831979204237688\\
12.32	-0.823463743830503\\
12.34	-0.81663647062457\\
12.36	-0.811504661781393\\
12.38	-0.806363438811661\\
12.4	-0.801214039618779\\
12.42	-0.796057704074819\\
12.44	-0.792616773304699\\
12.46	-0.789172132632856\\
12.48	-0.787448902580044\\
12.5	-0.787448790863567\\
};
\addlegendentry{$y_2(t)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.08625\\
0.02	-0.0890086206896552\\
0.04	-0.0917672413793104\\
0.06	-0.0945258620689655\\
0.08	-0.0972844827586207\\
0.1	-0.100043103448276\\
0.12	-0.102801724137931\\
0.14	-0.105560344827586\\
0.16	-0.108318965517241\\
0.18	-0.111077586206896\\
0.2	-0.113836206896552\\
0.22	-0.116594827586207\\
0.24	-0.119353448275862\\
0.26	-0.122112068965517\\
0.28	-0.124870689655172\\
0.3	-0.127629310344827\\
0.32	-0.130387931034483\\
0.34	-0.133146551724138\\
0.36	-0.138663793103448\\
0.38	-0.146939655172413\\
0.4	-0.155215517241379\\
0.42	-0.163491379310344\\
0.44	-0.17176724137931\\
0.46	-0.180043103448275\\
0.48	-0.188318965517241\\
0.5	-0.196594827586206\\
0.52	-0.204870689655172\\
0.54	-0.213146551724137\\
0.56	-0.221422413793103\\
0.58	-0.229698275862068\\
0.6	-0.237974137931033\\
0.62	-0.246249999999999\\
0.64	-0.254525862068965\\
0.66	-0.262801724137931\\
0.68	-0.271077586206897\\
0.7	-0.279353448275863\\
0.72	-0.287629310344829\\
0.74	-0.295905172413795\\
0.76	-0.309698275862071\\
0.78	-0.334525862068968\\
0.8	-0.364870689655175\\
0.82	-0.395215517241383\\
0.84	-0.42556034482759\\
0.86	-0.455905172413797\\
0.88	-0.486250000000004\\
0.9	-0.516594827586211\\
0.92	-0.546939655172417\\
0.94	-0.577284482758623\\
0.96	-0.607629310344829\\
0.98	-0.637974137931035\\
1	-0.668318965517242\\
1.02	-0.698663793103451\\
1.04	-0.72900862068966\\
1.06	-0.759353448275869\\
1.08	-0.789698275862079\\
1.1	-0.820043103448288\\
1.12	-0.850387931034497\\
1.14	-0.877974137931052\\
1.16	-0.900043103448295\\
1.18	-0.919353448275882\\
1.2	-0.93866379310347\\
1.22	-0.957974137931057\\
1.24	-0.977284482758645\\
1.26	-0.996594827586232\\
1.28	-1.01590517241382\\
1.3	-1.03521551724141\\
1.32	-1.05176724137934\\
1.34	-1.04900862068969\\
1.36	-1.04625000000004\\
1.38	-1.04073275862073\\
1.4	-1.03245689655176\\
1.42	-1.02142241379314\\
1.44	-1.00762931034486\\
1.46	-0.991077586206929\\
1.48	-0.96625000000003\\
1.5	-0.94142241379313\\
1.52	-0.916594827586231\\
1.54	-0.891767241379331\\
1.56	-0.866939655172432\\
1.58	-0.836594827586223\\
1.6	-0.800732758620702\\
1.62	-0.764870689655181\\
1.64	-0.729008620689659\\
1.66	-0.693146551724138\\
1.68	-0.654525862068963\\
1.7	-0.613146551724132\\
1.72	-0.571767241379301\\
1.74	-0.524870689655158\\
1.76	-0.477974137931015\\
1.78	-0.431077586206872\\
1.8	-0.378663793103418\\
1.82	-0.326249999999965\\
1.84	-0.2683189655172\\
1.86	-0.210387931034435\\
1.88	-0.152456896551671\\
1.9	-0.0945258620689064\\
1.92	-0.0365948275861426\\
1.94	0.0213362068966218\\
1.96	0.0792672413793862\\
1.98	0.137198275862151\\
2	0.195129310344915\\
2.02	0.25306034482768\\
2.04	0.310991379310444\\
2.06	0.368922413793209\\
2.08	0.426853448275974\\
2.1	0.484784482758738\\
2.12	0.542715517241503\\
2.14	0.600646551724267\\
2.16	0.658577586207032\\
2.18	0.716508620689797\\
2.2	0.774439655172561\\
2.22	0.832370689655326\\
2.24	0.884784482758779\\
2.26	0.937198275862231\\
2.28	0.989612068965684\\
2.3	1.04202586206914\\
2.32	1.09443965517259\\
2.34	1.14685344827604\\
2.36	1.19926724137949\\
2.38	1.25168103448295\\
2.4	1.30133620689674\\
2.42	1.32064655172433\\
2.44	1.32340517241399\\
2.46	1.32616379310364\\
2.48	1.32892241379329\\
2.5	1.33168103448295\\
2.52	1.3344396551726\\
2.54	1.3344396551726\\
2.56	1.33168103448295\\
2.58	1.32892241379329\\
2.6	1.32616379310364\\
2.62	1.32340517241399\\
2.64	1.31512931034502\\
2.66	1.30685344827605\\
2.68	1.29857758620709\\
2.7	1.29030172413812\\
2.72	1.27650862068984\\
2.74	1.25719827586225\\
2.76	1.23788793103467\\
2.78	1.21857758620708\\
2.8	1.19926724137949\\
2.82	1.1799568965519\\
2.84	1.16064655172431\\
2.86	1.14133620689672\\
2.88	1.12202586206913\\
2.9	1.10271551724154\\
2.92	1.08340517241395\\
2.94	1.05857758620705\\
2.96	1.03375000000015\\
2.98	1.00892241379326\\
3	0.984094827586358\\
3.02	0.953750000000149\\
3.04	0.92340517241394\\
3.06	0.893060344827731\\
3.08	0.862715517241521\\
3.1	0.829612068965656\\
3.12	0.788232758620825\\
3.14	0.744094827586338\\
3.16	0.697198275862195\\
3.18	0.650301724138052\\
3.2	0.603405172413909\\
3.22	0.556508620689767\\
3.24	0.506853448275969\\
3.26	0.454439655172515\\
3.28	0.402025862069061\\
3.3	0.349612068965608\\
3.32	0.297198275862154\\
3.34	0.244784482758701\\
3.36	0.186853448275937\\
3.38	0.128922413793172\\
3.4	0.0709913793104078\\
3.42	0.00754310344833249\\
3.44	-0.0559051724137428\\
3.46	-0.119353448275818\\
3.48	-0.182801724137894\\
3.5	-0.246249999999969\\
3.52	-0.309698275862044\\
3.54	-0.37314655172412\\
3.56	-0.436594827586195\\
3.58	-0.500043103448271\\
3.6	-0.563491379310345\\
3.62	-0.618663793103454\\
3.64	-0.668318965517252\\
3.66	-0.709698275862083\\
3.68	-0.745560344827604\\
3.7	-0.775905172413813\\
3.72	-0.800732758620712\\
3.74	-0.8200431034483\\
3.76	-0.833836206896577\\
3.78	-0.842112068965542\\
3.8	-0.847629310344853\\
3.82	-0.847629310344853\\
3.84	-0.844870689655197\\
3.86	-0.836594827586231\\
3.88	-0.822801724137954\\
3.9	-0.806250000000021\\
3.92	-0.786939655172434\\
3.94	-0.762112068965534\\
3.96	-0.731767241379325\\
3.98	-0.69866379310346\\
4	-0.660043103448284\\
4.02	-0.618663793103469\\
4.04	-0.571767241379345\\
4.06	-0.52487068965522\\
4.08	-0.477974137931097\\
4.1	-0.431077586206974\\
4.12	-0.384181034482849\\
4.14	-0.337284482758726\\
4.16	-0.290387931034601\\
4.18	-0.243491379310477\\
4.2	-0.196594827586352\\
4.22	-0.149698275862229\\
4.24	-0.102801724138104\\
4.26	-0.0559051724139813\\
4.28	-0.00900862068985642\\
4.3	0.0378879310342664\\
4.32	0.0847844827583913\\
4.34	0.131681034482514\\
4.36	0.178577586206639\\
4.38	0.225474137930762\\
4.4	0.272370689654888\\
4.42	0.319267241379011\\
4.44	0.366163793103136\\
4.46	0.413060344827259\\
4.48	0.454439655172075\\
4.5	0.49581896551689\\
4.52	0.537198275861705\\
4.54	0.578577586206519\\
4.56	0.619956896551334\\
4.58	0.661336206896148\\
4.6	0.702715517240963\\
4.62	0.744094827585776\\
4.64	0.78547413793059\\
4.66	0.826853448275405\\
4.68	0.868232758620219\\
4.7	0.904094827585726\\
4.72	0.937198275861578\\
4.74	0.967543103447775\\
4.76	0.989612068965009\\
4.78	1.00064655172363\\
4.8	1.00892241379259\\
4.82	1.01719827586155\\
4.84	1.02547413793051\\
4.86	1.03374999999948\\
4.88	1.03926724137878\\
4.9	1.04202586206844\\
4.92	1.04478448275809\\
4.94	1.04754310344774\\
4.96	1.04478448275809\\
4.98	1.04202586206844\\
5	1.03926724137878\\
5.02	1.03650862068913\\
5.04	1.03374999999948\\
5.06	1.03099137930983\\
5.08	1.02823275862017\\
5.1	1.02547413793052\\
5.12	1.02271551724087\\
5.14	1.01995689655122\\
5.16	1.01719827586156\\
5.18	1.01443965517191\\
5.2	1.01168103448226\\
5.22	1.0089224137926\\
5.24	1.00616379310295\\
5.26	1.0034051724133\\
5.28	1.00064655172365\\
5.3	0.997887931033992\\
5.32	0.995129310344337\\
5.34	0.992370689654683\\
5.36	0.989612068965028\\
5.38	0.986853448275373\\
5.4	0.984094827585718\\
5.42	0.981336206896063\\
5.44	0.978577586206408\\
5.46	0.975818965516753\\
5.48	0.981336206896062\\
5.5	0.989612068965025\\
5.52	0.997887931033987\\
5.54	1.00616379310295\\
5.56	1.01443965517191\\
5.58	1.02271551724087\\
5.6	1.04754310344776\\
5.62	1.09443965517189\\
5.64	1.14133620689601\\
5.66	1.18823275862013\\
5.68	1.23512931034425\\
5.7	1.28202586206837\\
5.72	1.32892241379249\\
5.74	1.37581896551662\\
5.76	1.41995689655109\\
5.78	1.4613362068959\\
5.8	1.50271551724072\\
5.82	1.54409482758554\\
5.84	1.58547413793035\\
5.86	1.62685344827517\\
5.88	1.66823275861999\\
5.9	1.7096120689648\\
5.92	1.75099137930962\\
5.94	1.75374999999927\\
5.96	1.75650862068892\\
5.98	1.75099137930962\\
6	1.74271551724065\\
6.02	1.73168103448204\\
6.04	1.71788793103376\\
6.06	1.71512931034411\\
6.08	1.71237068965446\\
6.1	1.70685344827515\\
6.12	1.69857758620619\\
6.14	1.69306034482688\\
6.16	1.69857758620619\\
6.18	1.69581896551654\\
6.2	1.69306034482688\\
6.22	1.69030172413723\\
6.24	1.68754310344758\\
6.26	1.68478448275792\\
6.28	1.68202586206827\\
6.3	1.67926724137862\\
6.32	1.67650862068897\\
6.34	1.67374999999931\\
6.36	1.67099137930966\\
6.38	1.66823275862001\\
6.4	1.66547413793036\\
6.42	1.6627155172407\\
6.44	1.65995689655105\\
6.46	1.6571982758614\\
6.48	1.65443965517174\\
6.5	1.65168103448209\\
6.52	1.64892241379244\\
6.54	1.64616379310279\\
6.56	1.64340517241313\\
6.58	1.64064655172348\\
6.6	1.63788793103383\\
6.62	1.63512931034418\\
6.64	1.63237068965452\\
6.66	1.62961206896487\\
6.68	1.62685344827522\\
6.7	1.62409482758557\\
6.72	1.62133620689591\\
6.74	1.61857758620626\\
6.76	1.61581896551661\\
6.78	1.61306034482695\\
6.8	1.6103017241373\\
6.82	1.62409482758557\\
6.84	1.6406465517235\\
6.86	1.65719827586143\\
6.88	1.67650862068901\\
6.9	1.69581896551659\\
6.92	1.71788793103383\\
6.94	1.74271551724071\\
6.96	1.76478448275795\\
6.98	1.78409482758553\\
7	1.80616379310276\\
7.02	1.82823275862\\
7.04	1.84754310344758\\
7.06	1.86685344827516\\
7.08	1.88616379310275\\
7.1	1.90547413793033\\
7.12	1.92478448275791\\
7.14	1.93857758620618\\
7.16	1.95237068965445\\
7.18	1.96616379310273\\
7.2	1.979956896551\\
7.22	1.99374999999927\\
7.24	2.00202586206823\\
7.26	2.0103017241372\\
7.28	2.01857758620616\\
7.3	2.02685344827512\\
7.32	2.03512931034408\\
7.34	2.04340517241305\\
7.36	2.05168103448201\\
7.38	2.05719827586132\\
7.4	2.05995689655097\\
7.42	2.06271551724063\\
7.44	2.06547413793029\\
7.46	2.06823275861995\\
7.48	2.0709913793096\\
7.5	2.06823275861995\\
7.52	2.06547413793029\\
7.54	2.06271551724063\\
7.56	2.05995689655097\\
7.58	2.05719827586132\\
7.6	2.05443965517166\\
7.62	2.051681034482\\
7.64	2.04892241379235\\
7.66	2.04616379310269\\
7.68	2.04340517241303\\
7.7	2.02961206896476\\
7.72	2.01030172413718\\
7.74	1.98547413793029\\
7.76	1.9606465517234\\
7.78	1.93581896551652\\
7.8	1.90823275861997\\
7.82	1.87788793103378\\
7.84	1.84754310344758\\
7.86	1.82823275862\\
7.88	1.81995689655104\\
7.9	1.81168103448207\\
7.92	1.81995689655104\\
7.94	1.83099137930965\\
7.96	1.84478448275793\\
7.98	1.8585775862062\\
8	1.87237068965447\\
8.02	1.88616379310275\\
8.04	1.89995689655104\\
8.06	1.91374999999932\\
8.08	1.9275431034476\\
8.1	1.93581896551657\\
8.12	1.94961206896486\\
8.14	1.96340517241314\\
8.16	1.97719827586142\\
8.18	1.99099137930971\\
8.2	2.00478448275799\\
8.22	2.01857758620627\\
8.24	2.03237068965455\\
8.26	2.04616379310283\\
8.28	2.05995689655111\\
8.3	2.07374999999939\\
8.32	2.08754310344766\\
8.34	2.09581896551663\\
8.36	2.1040948275856\\
8.38	2.11512931034423\\
8.4	2.1234051724132\\
8.42	2.13168103448217\\
8.44	2.13995689655114\\
8.46	2.14823275862011\\
8.48	2.15650862068907\\
8.5	2.16478448275804\\
8.52	2.17030172413736\\
8.54	2.17306034482702\\
8.56	2.17581896551668\\
8.58	2.17581896551668\\
8.6	2.17306034482702\\
8.62	2.17030172413736\\
8.64	2.16202586206839\\
8.66	2.15374999999942\\
8.68	2.13995689655114\\
8.7	2.12616379310286\\
8.72	2.10685344827526\\
8.74	2.08754310344767\\
8.76	2.06547413793042\\
8.78	2.03788793103385\\
8.8	2.00754310344762\\
8.82	1.9771982758614\\
8.84	1.94409482758552\\
8.86	1.90547413793033\\
8.88	1.86409482758548\\
8.9	1.81995689655097\\
8.92	1.77306034482682\\
8.94	1.72064655172334\\
8.96	1.66547413793021\\
8.98	1.60478448275777\\
9	1.54133620689567\\
9.02	1.47512931034391\\
9.04	1.40064655172318\\
9.06	1.32064655172314\\
9.08	1.2406465517231\\
9.1	1.16064655172306\\
9.12	1.08064655172302\\
9.14	1.00064655172298\\
9.16	0.920646551722943\\
9.18	0.840646551722904\\
9.2	0.760646551722859\\
9.22	0.680646551722821\\
9.24	0.600646551722782\\
9.26	0.520646551722744\\
9.28	0.440646551722706\\
9.3	0.36064655172266\\
9.32	0.280646551722622\\
9.34	0.200646551722584\\
9.36	0.120646551722546\\
9.38	0.0406465517225003\\
9.4	-0.0393534482775378\\
9.42	-0.119353448277576\\
9.44	-0.199353448277614\\
9.46	-0.27935344827766\\
9.48	-0.359353448277698\\
9.5	-0.439353448277736\\
9.52	-0.516594827588118\\
9.54	-0.582801724139878\\
9.56	-0.613146551726099\\
9.58	-0.643491379312321\\
9.6	-0.66831896551923\\
9.62	-0.693146551726141\\
9.64	-0.715215517243392\\
9.66	-0.734525862070987\\
9.68	-0.753836206898582\\
9.7	-0.773146551726179\\
9.72	-0.792456896553773\\
9.74	-0.811767241381368\\
9.76	-0.828318965519307\\
9.78	-0.84211206896759\\
9.8	-0.85038793103656\\
9.82	-0.858663793105529\\
9.84	-0.866939655174497\\
9.86	-0.875215517243466\\
9.88	-0.883491379312436\\
9.9	-0.891767241381405\\
9.92	-0.900043103450374\\
9.94	-0.908318965519343\\
9.96	-0.911077586209\\
9.98	-0.911077586209\\
10	-0.908318965519343\\
10.02	-0.905560344829686\\
10.04	-0.908318965519343\\
10.06	-0.911077586209\\
10.08	-0.913836206898657\\
10.1	-0.91935344827797\\
10.12	-0.916594827588313\\
10.14	-0.913836206898656\\
10.16	-0.908318965519343\\
10.18	-0.90280172414003\\
10.2	-0.900043103450373\\
10.22	-0.891767241381404\\
10.24	-0.883491379312435\\
10.26	-0.875215517243466\\
10.28	-0.86418103448484\\
10.3	-0.850387931036556\\
10.32	-0.836594827588273\\
10.34	-0.822801724139991\\
10.36	-0.809008620691708\\
10.38	-0.792456896553768\\
10.4	-0.773146551726173\\
10.42	-0.753836206898578\\
10.44	-0.729008620691669\\
10.46	-0.704181034484758\\
10.48	-0.67935344827785\\
10.5	-0.654525862070941\\
10.52	-0.626939655174376\\
10.54	-0.596594827588153\\
10.56	-0.566250000001932\\
10.58	-0.535905172415711\\
10.6	-0.50556034482949\\
10.62	-0.475215517243266\\
10.64	-0.444870689657044\\
10.66	-0.414525862070823\\
10.68	-0.384181034484601\\
10.7	-0.353836206898377\\
10.72	-0.323491379312155\\
10.74	-0.293146551725933\\
10.76	-0.262801724139711\\
10.78	-0.23245689655349\\
10.8	-0.202112068967266\\
10.82	-0.171767241381045\\
10.84	-0.141422413794824\\
10.86	-0.111077586208602\\
10.88	-0.0807327586223782\\
10.9	-0.0503879310361568\\
10.92	-0.0200431034499354\\
10.94	0.010301724136286\\
10.96	0.0406465517225101\\
10.98	0.0709913793087314\\
11	0.101336206894953\\
11.02	0.137198275860487\\
11.04	0.181336206894995\\
11.06	0.228232758619156\\
11.08	0.275129310343316\\
11.1	0.322025862067477\\
11.12	0.368922413791642\\
11.14	0.368922413791642\\
11.16	0.33857758620542\\
11.18	0.310991379308855\\
11.2	0.286163793101944\\
11.22	0.255818965515722\\
11.24	0.228232758619157\\
11.26	0.203405172412249\\
11.28	0.173060344826028\\
11.3	0.142715517239804\\
11.32	0.112370689653583\\
11.34	0.082025862067361\\
11.36	0.0516810344811396\\
11.38	0.0213362068949155\\
11.4	-0.00900862069130585\\
11.42	-0.0365948275878707\\
11.44	-0.0614224137947791\\
11.46	-0.0862500000016899\\
11.48	-0.111077586208598\\
11.5	-0.135905172415507\\
11.52	-0.160732758622415\\
11.54	-0.185560344829326\\
11.56	-0.210387931036234\\
11.58	-0.232456896553486\\
11.6	-0.243491379312112\\
11.62	-0.251767241381082\\
11.64	-0.260043103450052\\
11.66	-0.268318965519022\\
11.68	-0.276594827587992\\
11.7	-0.284870689656962\\
11.72	-0.293146551725932\\
11.74	-0.301422413794902\\
11.76	-0.309698275863872\\
11.78	-0.317974137932842\\
11.8	-0.326250000001812\\
11.82	-0.329008620691469\\
11.84	-0.331767241381126\\
11.86	-0.334525862070783\\
11.88	-0.32900862069147\\
11.9	-0.3207327586225\\
11.92	-0.306939655174217\\
11.94	-0.293146551725934\\
11.96	-0.27935344827765\\
11.98	-0.265560344829367\\
12	-0.257284482760397\\
12.02	-0.25452586207074\\
12.04	-0.251767241381083\\
12.06	-0.243491379312113\\
12.08	-0.240732758622457\\
12.1	-0.232456896553487\\
12.12	-0.224181034484517\\
12.14	-0.215905172415548\\
12.16	-0.204870689656922\\
12.18	-0.193836206898296\\
12.2	-0.185560344829326\\
12.22	-0.177284482760356\\
12.24	-0.169008620691387\\
12.26	-0.160732758622418\\
12.28	-0.152456896553447\\
12.3	-0.144181034484478\\
12.32	-0.135905172415509\\
12.34	-0.127629310346539\\
12.36	-0.11935344827757\\
12.38	-0.1110775862086\\
12.4	-0.10280172413963\\
12.42	-0.0945258620706608\\
12.44	-0.0862500000016913\\
12.46	-0.0779741379327212\\
12.48	-0.0696982758637517\\
12.5	-0.0614224137947823\\
};
\addlegendentry{$x_3(t)$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.1467610638228\\
0.02	1.14400244313315\\
0.04	1.14124382244349\\
0.06	1.13848520175384\\
0.08	1.13572658106419\\
0.1	1.13296796037453\\
0.12	1.13020933968488\\
0.14	1.12745071899523\\
0.16	1.12469209830557\\
0.18	1.12193347761592\\
0.2	1.11917485692626\\
0.22	1.11641623623661\\
0.24	1.11365761554696\\
0.26	1.1108989948573\\
0.28	1.10814037416765\\
0.3	1.105381753478\\
0.32	1.10262313278834\\
0.34	1.105381753478\\
0.36	1.11365761554696\\
0.38	1.12745071899524\\
0.4	1.14124382244352\\
0.42	1.15503692589179\\
0.44	1.16883002934007\\
0.46	1.18262313278835\\
0.48	1.19641623623662\\
0.5	1.2102093396849\\
0.52	1.22676106382283\\
0.54	1.24607140865042\\
0.56	1.26538175347801\\
0.58	1.28745071899525\\
0.6	1.31227830520214\\
0.62	1.33710589140904\\
0.64	1.36193347761593\\
0.66	1.38676106382283\\
0.68	1.41158865002972\\
0.7	1.43641623623662\\
0.72	1.46124382244351\\
0.74	1.48607140865041\\
0.76	1.51365761554696\\
0.78	1.53296796037454\\
0.8	1.55227830520213\\
0.82	1.57158865002972\\
0.84	1.59089899485731\\
0.86	1.61020933968489\\
0.88	1.62951968451248\\
0.9	1.64883002934007\\
0.92	1.66814037416766\\
0.94	1.68745071899525\\
0.96	1.70676106382283\\
0.98	1.72607140865042\\
1	1.74538175347801\\
1.02	1.7646920983056\\
1.04	1.78400244313319\\
1.06	1.80331278796078\\
1.08	1.82262313278837\\
1.1	1.84193347761596\\
1.12	1.86124382244355\\
1.14	1.87503692589182\\
1.16	1.8888300293401\\
1.18	1.90262313278838\\
1.2	1.91641623623666\\
1.22	1.93020933968493\\
1.24	1.94400244313321\\
1.26	1.95779554658149\\
1.28	1.97158865002977\\
1.3	1.98538175347804\\
1.32	1.99641623623667\\
1.34	2.00469209830563\\
1.36	2.00469209830563\\
1.38	1.99641623623667\\
1.4	1.9881403741677\\
1.42	1.97986451209874\\
1.44	1.97158865002977\\
1.46	1.96883002934011\\
1.48	1.99917485692632\\
1.5	2.02951968451254\\
1.52	2.05986451209875\\
1.54	2.09020933968496\\
1.56	2.12607140865048\\
1.58	2.17296796037463\\
1.6	2.22538175347808\\
1.62	2.27779554658153\\
1.64	2.33020933968499\\
1.66	2.38262313278844\\
1.68	2.42951968451258\\
1.7	2.47641623623673\\
1.72	2.52331278796087\\
1.74	2.57020933968502\\
1.76	2.61710589140916\\
1.78	2.66400244313331\\
1.8	2.71089899485745\\
1.82	2.7577955465816\\
1.84	2.80469209830574\\
1.86	2.84883002934023\\
1.88	2.8874507189954\\
1.9	2.92331278796093\\
1.92	2.95365761554714\\
1.94	2.98400244313335\\
1.96	3.00883002934025\\
1.98	3.03365761554715\\
2	3.05296796037474\\
2.02	3.07227830520233\\
2.04	3.09158865002992\\
2.06	3.10538175347819\\
2.08	3.11917485692646\\
2.1	3.12745071899543\\
2.12	3.13572658106439\\
2.14	3.14400244313336\\
2.16	3.15227830520233\\
2.18	3.16055416727129\\
2.2	3.16331278796095\\
2.22	3.1605541672713\\
2.24	3.14400244313336\\
2.26	3.12469209830577\\
2.28	3.10538175347818\\
2.3	3.08055416727129\\
2.32	3.05296796037473\\
2.34	3.02262313278852\\
2.36	2.99227830520231\\
2.38	2.96193347761609\\
2.4	2.92607140865057\\
2.42	2.90951968451264\\
2.44	2.90676106382298\\
2.46	2.90400244313332\\
2.48	2.90124382244367\\
2.5	2.89848520175401\\
2.52	2.89572658106435\\
2.54	2.89848520175401\\
2.56	2.90124382244367\\
2.58	2.90400244313332\\
2.6	2.90676106382298\\
2.62	2.90951968451264\\
2.64	2.91779554658161\\
2.66	2.92607140865057\\
2.68	2.93434727071954\\
2.7	2.9426231327885\\
2.72	2.95365761554712\\
2.74	2.9674507189954\\
2.76	2.98124382244367\\
2.78	2.99503692589194\\
2.8	3.00883002934022\\
2.82	3.02262313278849\\
2.84	3.03641623623676\\
2.86	3.05020933968504\\
2.88	3.06400244313331\\
2.9	3.07779554658159\\
2.92	3.09434727071952\\
2.94	3.11365761554711\\
2.96	3.1329679603747\\
2.98	3.15227830520229\\
3	3.17158865002988\\
3.02	3.18814037416781\\
3.04	3.20193347761608\\
3.06	3.21572658106435\\
3.08	3.22951968451263\\
3.1	3.24607140865056\\
3.12	3.25986451209883\\
3.14	3.27365761554711\\
3.16	3.28193347761607\\
3.18	3.29020933968504\\
3.2	3.298485201754\\
3.22	3.30676106382297\\
3.24	3.30951968451263\\
3.26	3.31227830520229\\
3.28	3.31503692589194\\
3.3	3.31503692589194\\
3.32	3.30951968451263\\
3.34	3.30400244313332\\
3.36	3.29572658106435\\
3.38	3.28193347761608\\
3.4	3.26262313278849\\
3.42	3.2433127879609\\
3.44	3.21572658106435\\
3.46	3.18538175347813\\
3.48	3.14951968451261\\
3.5	3.11365761554709\\
3.52	3.0695196845126\\
3.54	3.01710589140915\\
3.56	2.95917485692639\\
3.58	2.89296796037466\\
3.6	2.81572658106431\\
3.62	2.7357265810643\\
3.64	2.65572658106429\\
3.66	2.57572658106428\\
3.68	2.49572658106427\\
3.7	2.41572658106427\\
3.72	2.33572658106426\\
3.74	2.25572658106425\\
3.76	2.17572658106424\\
3.78	2.09572658106423\\
3.8	2.01572658106423\\
3.82	1.93572658106422\\
3.84	1.85572658106421\\
3.86	1.7757265810642\\
3.88	1.6957265810642\\
3.9	1.61572658106419\\
3.92	1.53572658106418\\
3.94	1.45572658106417\\
3.96	1.37572658106416\\
3.98	1.29572658106415\\
4	1.2184852017538\\
4.02	1.14951968451244\\
4.04	1.08883002934005\\
4.06	1.0308989948573\\
4.08	0.97572658106422\\
4.1	0.926071408650443\\
4.12	0.879174856926317\\
4.14	0.832278305202194\\
4.16	0.790898994857379\\
4.18	0.752278305202219\\
4.2	0.716416236236712\\
4.22	0.680554167271206\\
4.24	0.647450718995353\\
4.26	0.61986451209881\\
4.28	0.59503692589192\\
4.3	0.570209339685031\\
4.32	0.550898994857451\\
4.34	0.531588650029872\\
4.36	0.512278305202291\\
4.38	0.492967960374712\\
4.4	0.479174856926439\\
4.42	0.465381753478167\\
4.44	0.451588650029895\\
4.46	0.443312787960931\\
4.48	0.437795546581622\\
4.5	0.435036925891967\\
4.52	0.432278305202312\\
4.54	0.432278305202312\\
4.56	0.437795546581622\\
4.58	0.446071408650585\\
4.6	0.457105891409203\\
4.62	0.470898994857475\\
4.64	0.490209339685056\\
4.66	0.512278305202291\\
4.68	0.542623132788488\\
4.7	0.572967960374685\\
4.72	0.603312787960882\\
4.74	0.63365761554708\\
4.76	0.661243822443622\\
4.78	0.669519684512585\\
4.8	0.677795546581547\\
4.82	0.68607140865051\\
4.84	0.694347270719472\\
4.86	0.702623132788435\\
4.88	0.710898994857397\\
4.9	0.71917485692636\\
4.92	0.724692098305668\\
4.94	0.721933477616013\\
4.96	0.719174856926359\\
4.98	0.716416236236704\\
5	0.713657615547049\\
5.02	0.710898994857394\\
5.04	0.708140374167739\\
5.06	0.705381753478084\\
5.08	0.702623132788429\\
5.1	0.699864512098774\\
5.12	0.697105891409119\\
5.14	0.694347270719465\\
5.16	0.69158865002981\\
5.18	0.688830029340155\\
5.2	0.6860714086505\\
5.22	0.683312787960845\\
5.24	0.68055416727119\\
5.26	0.677795546581535\\
5.28	0.67503692589188\\
5.3	0.672278305202226\\
5.32	0.669519684512571\\
5.34	0.666761063822916\\
5.36	0.664002443133261\\
5.38	0.661243822443606\\
5.4	0.658485201753951\\
5.42	0.655726581064296\\
5.44	0.652967960374641\\
5.46	0.650209339684987\\
5.48	0.636416236236715\\
5.5	0.611588650029826\\
5.52	0.586761063822936\\
5.54	0.559174856926393\\
5.56	0.528830029340196\\
5.58	0.504002443133308\\
5.6	0.495726581064344\\
5.62	0.509519684512616\\
5.64	0.523312787960888\\
5.66	0.53710589140916\\
5.68	0.550898994857432\\
5.7	0.564692098305705\\
5.72	0.578485201753977\\
5.74	0.592278305202249\\
5.76	0.606071408650521\\
5.78	0.619864512098793\\
5.8	0.636416236236719\\
5.82	0.655726581064299\\
5.84	0.675036925891879\\
5.86	0.694347270719459\\
5.88	0.713657615547038\\
5.9	0.738485201753928\\
5.92	0.766071408650471\\
5.94	0.796416236236669\\
5.96	0.826761063822865\\
5.98	0.851588650029755\\
6	0.876416236236644\\
6.02	0.901243822443534\\
6.04	0.91779554658146\\
6.06	0.890209339684916\\
6.08	0.859864512098719\\
6.1	0.829519684512522\\
6.12	0.799174856926325\\
6.14	0.766071408650472\\
6.16	0.721933477616004\\
6.18	0.669519684512574\\
6.2	0.617105891409141\\
6.22	0.56469209830571\\
6.24	0.512278305202277\\
6.26	0.459864512098846\\
6.28	0.407450718995412\\
6.3	0.35503692589198\\
6.32	0.302623132788546\\
6.34	0.250209339685115\\
6.36	0.197795546581681\\
6.38	0.145381753478249\\
6.4	0.0929679603748153\\
6.42	0.040554167271384\\
6.44	-0.0118596258320498\\
6.46	-0.0642734189354811\\
6.48	-0.116687212038915\\
6.5	-0.169101005142346\\
6.52	-0.22151479824578\\
6.54	-0.273928591349212\\
6.56	-0.326342384452646\\
6.58	-0.378756177556078\\
6.6	-0.431169970659512\\
6.62	-0.483583763762943\\
6.64	-0.535997556866376\\
6.66	-0.588411349969807\\
6.68	-0.640825143073237\\
6.7	-0.69323893617667\\
6.72	-0.745652729280101\\
6.74	-0.798066522383534\\
6.76	-0.850480315486964\\
6.78	-0.902894108590397\\
6.8	-0.955307901693828\\
6.82	-1.00772169479726\\
6.84	-1.05461824652138\\
6.86	-1.08220445341793\\
6.88	-1.10703203962481\\
6.9	-1.12634238445239\\
6.92	-1.12358376376274\\
6.94	-1.11530790169378\\
6.96	-1.10703203962481\\
6.98	-1.09875617755585\\
7	-1.09048031548689\\
7.02	-1.08220445341793\\
7.04	-1.07116997065931\\
7.06	-1.05737686721104\\
7.08	-1.04082514307311\\
7.1	-1.02151479824553\\
7.12	-1.00220445341795\\
7.14	-0.982894108590366\\
7.16	-0.963583763762786\\
7.18	-0.944273418935207\\
7.2	-0.924963074107627\\
7.22	-0.905652729280047\\
7.24	-0.886342384452467\\
7.26	-0.861514798245578\\
7.28	-0.836687212038688\\
7.3	-0.811859625831799\\
7.32	-0.787032039624909\\
7.34	-0.76220445341802\\
7.36	-0.73737686721113\\
7.38	-0.712549281004241\\
7.4	-0.687721694797351\\
7.42	-0.662894108590462\\
7.44	-0.638066522383572\\
7.46	-0.613238936176683\\
7.48	-0.588411349969793\\
7.5	-0.563583763762904\\
7.52	-0.538756177556014\\
7.54	-0.513928591349125\\
7.56	-0.489101005142235\\
7.58	-0.464273418935346\\
7.6	-0.439445832728456\\
7.62	-0.414618246521567\\
7.64	-0.389790660314677\\
7.66	-0.364963074107788\\
7.68	-0.340135487900899\\
7.7	-0.323583763762972\\
7.72	-0.3097906603147\\
7.74	-0.295997556866427\\
7.76	-0.282204453418156\\
7.78	-0.268411349969883\\
7.8	-0.254618246521611\\
7.82	-0.240825143073339\\
7.84	-0.232549281004376\\
7.86	-0.229790660314722\\
7.88	-0.240825143073339\\
7.9	-0.254618246521611\\
7.92	-0.271169970659537\\
7.94	-0.298756177556081\\
7.96	-0.329101005142279\\
7.98	-0.359445832728478\\
8	-0.389790660314675\\
8.02	-0.420135487900897\\
8.04	-0.450480315487121\\
8.06	-0.480825143073343\\
8.08	-0.511169970659564\\
8.1	-0.541514798245785\\
8.12	-0.574618246521666\\
8.14	-0.610480315487201\\
8.16	-0.646342384452736\\
8.18	-0.684963074107926\\
8.2	-0.726342384452773\\
8.22	-0.767721694797623\\
8.24	-0.809101005142469\\
8.26	-0.850480315487316\\
8.28	-0.891859625832162\\
8.3	-0.93599755686667\\
8.32	-0.98289410859083\\
8.34	-1.02979066031499\\
8.36	-1.07668721203915\\
8.38	-1.12358376376331\\
8.4	-1.17048031548747\\
8.42	-1.2256527292806\\
8.44	-1.28358376376339\\
8.46	-1.34151479824618\\
8.48	-1.39944583272896\\
8.5	-1.45737686721175\\
8.52	-1.51806652238419\\
8.54	-1.5815147982463\\
8.56	-1.64772169479805\\
8.58	-1.71668721203947\\
8.6	-1.78565272928088\\
8.62	-1.85461824652229\\
8.64	-1.9235837637637\\
8.66	-1.99254928100511\\
8.68	-2.06151479824652\\
8.7	-2.13048031548794\\
8.72	-2.19944583272935\\
8.74	-2.26841134997076\\
8.76	-2.33737686721217\\
8.78	-2.40634238445358\\
8.8	-2.475307901695\\
8.82	-2.54427341893641\\
8.84	-2.61323893617782\\
8.86	-2.68220445341923\\
8.88	-2.75116997066064\\
8.9	-2.82013548790205\\
8.92	-2.88910100514346\\
8.94	-2.95806652238487\\
8.96	-3.02703203962629\\
8.98	-3.09048031548839\\
9	-3.15392859135049\\
9.02	-3.21737686721259\\
9.04	-3.2808251430747\\
9.06	-3.3442734189368\\
9.08	-3.39944583272993\\
9.1	-3.44358376376443\\
9.12	-3.48220445341962\\
9.14	-3.51254928100585\\
9.16	-3.54013548790241\\
9.18	-3.56220445341966\\
9.2	-3.58151479824726\\
9.22	-3.59530790169554\\
9.24	-3.60358376376451\\
9.26	-3.61185962583348\\
9.28	-3.61461824652314\\
9.3	-3.61185962583348\\
9.32	-3.60910100514382\\
9.34	-3.5980665223852\\
9.36	-3.57599755686795\\
9.38	-3.54841134997138\\
9.4	-3.51806652238515\\
9.42	-3.48220445341962\\
9.44	-3.43806652238511\\
9.46	-3.38841134997129\\
9.48	-3.33323893617817\\
9.5	-3.26703203962641\\
9.52	-3.19530790169534\\
9.54	-3.12634238445393\\
9.56	-3.09048031548839\\
9.58	-3.05737686721251\\
9.6	-3.02703203962629\\
9.62	-2.99668721204006\\
9.64	-2.96634238445383\\
9.66	-2.93599755686761\\
9.68	-2.90565272928138\\
9.7	-2.87530790169516\\
9.72	-2.84496307410893\\
9.74	-2.81461824652271\\
9.76	-2.78703203962614\\
9.78	-2.76220445341923\\
9.8	-2.74289410859164\\
9.82	-2.72358376376404\\
9.84	-2.70427341893644\\
9.86	-2.69048031548816\\
9.88	-2.67668721203988\\
9.9	-2.6628941085916\\
9.92	-2.64358376376401\\
9.94	-2.62703203962607\\
9.96	-2.6187561775571\\
9.98	-2.61599755686744\\
10	-2.61323893617778\\
10.02	-2.61048031548812\\
10.04	-2.60772169479846\\
10.06	-2.60496307410881\\
10.08	-2.60220445341915\\
10.1	-2.59944583272949\\
10.12	-2.6049630741088\\
10.14	-2.61323893617777\\
10.16	-2.62151479824674\\
10.18	-2.62979066031571\\
10.2	-2.63806652238468\\
10.22	-2.65185962583296\\
10.24	-2.66565272928124\\
10.26	-2.67944583272952\\
10.28	-2.69599755686745\\
10.3	-2.71530790169505\\
10.32	-2.73461824652265\\
10.34	-2.75392859135025\\
10.36	-2.77323893617784\\
10.38	-2.7953079016951\\
10.4	-2.81737686721235\\
10.42	-2.8394458327296\\
10.44	-2.86427341893651\\
10.46	-2.88910100514342\\
10.48	-2.91392859135032\\
10.5	-2.93875617755723\\
10.52	-2.96358376376414\\
10.54	-2.98841134997105\\
10.56	-3.01323893617796\\
10.58	-3.03530790169521\\
10.6	-3.0546182465228\\
10.62	-3.0739285913504\\
10.64	-3.08772169479868\\
10.66	-3.10151479824696\\
10.68	-3.11530790169524\\
10.7	-3.12358376376421\\
10.72	-3.13185962583318\\
10.74	-3.14013548790215\\
10.76	-3.14565272928146\\
10.78	-3.14841134997112\\
10.8	-3.15116997066078\\
10.82	-3.15392859135044\\
10.84	-3.1566872120401\\
10.86	-3.15944583272976\\
10.88	-3.16220445341942\\
10.9	-3.16496307410907\\
10.92	-3.16772169479873\\
10.94	-3.17048031548839\\
10.96	-3.17323893617805\\
10.98	-3.17599755686771\\
11	-3.17875617755737\\
11.02	-3.1704803154884\\
11.04	-3.1511699706608\\
11.06	-3.1318596258332\\
11.08	-3.10979066031595\\
11.1	-3.08496307410905\\
11.12	-3.06013548790214\\
11.14	-3.0242734189366\\
11.16	-2.97461824652278\\
11.18	-2.92220445341931\\
11.2	-2.86703203962618\\
11.22	-2.8091010051434\\
11.24	-2.75116997066061\\
11.26	-2.69323893617783\\
11.28	-2.62979066031573\\
11.3	-2.56082514307431\\
11.32	-2.4918596258329\\
11.34	-2.42289410859149\\
11.36	-2.35392859135008\\
11.38	-2.28496307410867\\
11.4	-2.21599755686726\\
11.42	-2.14703203962585\\
11.44	-2.07806652238444\\
11.46	-2.00910100514302\\
11.48	-1.94013548790161\\
11.5	-1.8711699706602\\
11.52	-1.80220445341879\\
11.54	-1.73323893617737\\
11.56	-1.66427341893596\\
11.58	-1.59530790169455\\
11.6	-1.5291010051428\\
11.62	-1.46565272928069\\
11.64	-1.40220445341859\\
11.66	-1.33875617755649\\
11.68	-1.27530790169439\\
11.7	-1.21185962583228\\
11.72	-1.14841134997018\\
11.74	-1.08496307410808\\
11.76	-1.02151479824598\\
11.78	-0.958066522383882\\
11.8	-0.894618246521778\\
11.82	-0.83116997065968\\
11.84	-0.767721694797581\\
11.86	-0.704273418935483\\
11.88	-0.640825143073379\\
11.9	-0.57737686721128\\
11.92	-0.513928591349182\\
11.94	-0.450480315487083\\
11.96	-0.387032039624978\\
11.98	-0.323583763762878\\
12	-0.273928591349061\\
12.02	-0.238066522383527\\
12.04	-0.202204453417989\\
12.06	-0.166342384452455\\
12.08	-0.130480315486921\\
12.1	-0.0946182465213866\\
12.12	-0.058756177555849\\
12.14	-0.0228941085903146\\
12.16	0.0129679603752198\\
12.18	0.0460714086510976\\
12.2	0.0708989948580083\\
12.22	0.0957265810649168\\
12.24	0.120554167271825\\
12.26	0.145381753478734\\
12.28	0.170209339685644\\
12.3	0.192278305202896\\
12.32	0.208830029340835\\
12.34	0.222623132789117\\
12.36	0.2364162362374\\
12.38	0.250209339685683\\
12.4	0.264002443133966\\
12.42	0.277795546582249\\
12.44	0.291588650030532\\
12.46	0.305381753478816\\
12.48	0.313657615547786\\
12.5	0.321933477616756\\
};
\addlegendentry{$y_3(t)$}

\end{axis}

\begin{axis}[%
width=6.948in,
height=9.719in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/TAC_TV_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.724in,
height=2.865in,
at={(0.929in,6.058in)},
scale only axis,
xmin=-2.6,
xmax=2.6,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=-1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0200189993983351	9.7161261565958e-09\\
0.040077989859527	1.83757581089568e-07\\
0.0601769477723535	9.82969979836835e-07\\
0.0803158334604479	3.19585357796544e-06\\
0.100494591032665	7.94180823628622e-06\\
0.12071314808414	1.66738612970254e-05\\
0.140971415193459	3.11808830359889e-05\\
0.161269285161355	5.3589300846659e-05\\
0.181606631936682	8.63643293498176e-05\\
0.201983309176216	0.00013231073906698\\
0.222399148385849	0.000194573191024015\\
0.2428539565921	0.000276636168557223\\
0.26334751349434	0.000382323540591939\\
0.283879568049799	0.000515797792687725\\
0.304449834445075	0.000681558963148845\\
0.325057987409563	0.000884443321457219\\
0.345703656827811	0.00112962182518778\\
0.3663864216093	0.00142259838941813\\
0.387105802775455	0.00176920799946214\\
0.407861255724804	0.00217561469356623\\
0.428652161638112	0.00264830943703743\\
0.449477817985981	0.00319410790315776\\
0.470337428101879	0.00382014816920997\\
0.491230089783853	0.00453388832802556\\
0.512154782888295	0.00534310400668736\\
0.533110355879218	0.00625588577439222\\
0.554095511296532	0.00728063641100932\\
0.575108790106981	0.00842606799655392\\
0.596148554901744	0.00970119876962214\\
0.617212971905462	0.0111153496897799\\
0.638299991762654	0.0126781406249424\\
0.65940732906948	0.0143994860698891\\
0.680532440621656	0.0162895902862073\\
0.701672502353443	0.0183589417371135\\
0.722824384948095	0.0206183066727687\\
0.743984628107549	0.0230787217028684\\
0.765149413478509	0.0257514851735074\\
0.786314536244121	0.0286481471446486\\
0.807475375405377	0.0317804977431069\\
0.828626862794769	0.0351605536439711\\
0.849763450887071	0.0388005424111239\\
0.870879079498958	0.0427128844053407\\
0.891967141501021	0.0469101719468789\\
0.913020447703189	0.0514051453991437\\
0.934031191118137	0.0562106658217674\\
0.954990910857425	0.0613396838262858\\
0.975890455972291	0.0668052042567619\\
0.996719949615408	0.0726202463126923\\
1.01746875397169	0.0787977987340344\\
1.03812543648501	0.0853507696802178\\
1.05867773799317	0.0922919309587701\\
1.0791125434741	0.099633856297133\\
1.09941585620142	0.107388853405989\\
1.11957277620377	0.115568889656625\\
1.13956748401756	0.124185511291174\\
1.15938323081294	0.133249756205391\\
1.17900233605269	0.142772060490922\\
1.1984061939081	0.152762159099068\\
1.21757528969764	0.163228981191111\\
1.23648922762631	0.174180540970178\\
1.25512677107731	0.185623825043556\\
1.27346589663569	0.197564677637432\\
1.29148386289688	0.210007685270695\\
1.30915729492588	0.222956062780975\\
1.32646228497825	0.236411542871652\\
1.34337450977122	0.250374271598162\\
1.35986936420096	0.264842712418274\\
1.37592211094691	0.279813561575679\\
1.39150804489553	0.295281677650384\\
1.40660267076925	0.311240028075612\\
1.42118189178335	0.327679655274316\\
1.43522220659966	0.344589664798967\\
1.44870091133103	0.361957237462003\\
1.46159630290657	0.379767666925218\\
1.47388787976631	0.39800442358683\\
1.48555653564411	0.416649244886666\\
1.49658474214301	0.435682251372467\\
1.5069567159224	0.455082087070587\\
1.51665856660732	0.47482608192323\\
1.52567842198989	0.494890433334423\\
1.53400652770363	0.515250403248467\\
1.54163531928436	0.535880526702635\\
1.54855946534992	0.556754827476716\\
1.5547758814908	0.577847036321478\\
1.56028371532131	0.599130807289838\\
1.56508430395106	0.62057992791041\\
1.56918110586155	0.642168519314151\\
1.57257960978038	0.663871222923209\\
1.57528722361521	0.685663370903251\\
1.57731314682864	0.707521138229792\\
1.57866822980377	0.729421674888981\\
1.57936482377467	0.751343217390213\\
1.57941662479278	0.773265179383083\\
1.57883851498938	0.79516822172188\\
1.57764640409915	0.817034302791468\\
1.57585707385586	0.838846710289864\\
1.57348802748082	0.860590075952625\\
1.5705573460815	0.882250374904621\\
1.56708355337815	0.903814911442771\\
1.56308548979626	0.925272293098231\\
1.558582196614	0.94661239480975\\
1.55359281054147	0.967826314973266\\
1.54813646884004	0.988906325028242\\
1.54223222486391	1.00984581410966\\
1.5358989737229	1.03063923014596\\
1.52915538762315	1.05128201862586\\
1.5220198603361	1.07177056009796\\
1.51451046017323	1.09210210731175\\
1.50664489079844	1.1122747227608\\
1.49844045918844	1.13228721725205\\
1.48991405004876	1.15213909000033\\
1.4810821060057	1.17183047063569\\
1.47196061291842	1.19136206341322\\
1.46256508968799	1.21073509383015\\
1.45291058197829	1.22995125778296\\
1.44301165930566	1.24901267333661\\
1.43288241499741	1.26792183512809\\
1.42253646856344	1.28668157138642\\
1.41198697006839	1.30529500351896\\
1.40124660613312	1.32376550818973\\
1.39032760723449	1.34209668179687\\
1.37924175600906	1.36029230724388\\
1.36800039630137	1.37835632289058\\
1.35661444272921	1.39629279356536\\
1.34509439056758	1.41410588351875\\
1.33345032577969	1.43179983119925\\
1.32169193504755	1.44937892573526\\
1.30982851567662	1.46684748501158\\
1.29786898526885	1.48420983523442\\
1.28582189107609	1.50147029188556\\
1.27369541896218	1.51863314197306\\
1.26149740191658	1.53570262749394\\
1.24923532807549	1.55268293003118\\
1.23691634821859	1.56957815641569\\
1.22454728272029	1.586392325391\\
1.2121346279445	1.60312935522591\\
1.19968456208113	1.61979305222728\\
1.18720295043074	1.63638710011161\\
1.17469535015189	1.65291505020011\\
1.16216701449242	1.66938031240738\\
1.14962289653287	1.68578614699881\\
1.13706765247575	1.70213565709562\\
1.12450564452019	1.71843178191011\\
1.1119409433659	1.73467729069639\\
1.09937733039466	1.75087477740357\\
1.08681829958102	1.76702665601948\\
1.07426705918659	1.78313515659374\\
1.06172653329454	1.79920232192787\\
1.04919936324175	1.81523000491979\\
1.03668790900703	1.83121986654758\\
1.024194250613	1.84717337447541\\
1.01172018959814	1.86309180226153\\
0.999267250613639	1.87897622914456\\
0.986836683196302	1.89482754038112\\
0.974429463765775	1.91064642810352\\
0.962046297889382	1.92643339266244\\
0.949687622853246	1.94218874441537\\
0.937353610572713	1.95791260591789\\
0.925044170869167	1.97360491447113\\
0.912758955134069	1.98926542497541\\
0.900497360394701	2.00489371303751\\
0.888258533789622	2.02048917827625\\
0.876041377455594	2.03605104776981\\
0.863844553821676	2.05157837958675\\
0.851666491300546	2.06707006634233\\
0.839505390362	2.08252483872199\\
0.827359229969025	2.09794126891457\\
0.815225774353068	2.11331777389927\\
0.803102580102063	2.12865261853246\\
0.790987003532577	2.14394391838275\\
0.77887620831605	2.1591896422659\\
0.766767173328624	2.17438761443431\\
0.75465670069439	2.18953551637945\\
0.742541423993043	2.20463088820955\\
0.730417816604922	2.21967112956872\\
0.718282200169077	2.23465350006788\\
0.706130753133399	2.24957511920199\\
0.693959519379823	2.26443296573215\\
0.681764416912151	2.27922387651525\\
0.66954124659903	2.29394454476813\\
0.657285700970071	2.30859151775665\\
0.644993373068793	2.32316119390469\\
0.632659765372184	2.33764981932141\\
0.620280298792886	2.35205348374944\\
0.607850321786481	2.36636811594032\\
0.595365119592927	2.38058947846781\\
0.582819923647838	2.3947131619939\\
0.570209921206023	2.40873457900692\\
0.557530265226386	2.42264895705606\\
0.544776084573949	2.43645133151216\\
0.531942494601341	2.45013653789067\\
0.519024608178474	2.46369920377937\\
0.506017547245337	2.47713374042134\\
0.492916454968687	2.49043433401229\\
0.479716508588827	2.50359493678123\\
0.46641293304757	2.51660925793479\\
0.453001015492527	2.52947075455807\\
0.43947612075608	2.54217262257929\\
0.425833707909282	2.55470778792146\\
0.412069347991373	2.56706889798197\\
0.398178743014113	2.57924831360088\\
0.38415774633638	2.5912381016998\\
0.370002384497884	2.60303002879697\\
0.355708880591003	2.61461555562836\\
0.34127367923591	2.62598583313159\\
0.326693473205777	2.63713170007579\\
0.311965231725245	2.64804368264858\\
0.29708623043575	2.65871199633811\\
0.282054082985197	2.66912655047392\\
0.266866774156073	2.67927695581318\\
0.25152269439515	2.68915253557805\\
0.236020675548896	2.69874234036273\\
0.220360027541869	2.7080351673336\\
0.204540575660746	2.717019584141\\
0.188562698025377	2.72568395794293\\
0.172427362741451	2.73401648990757\\
0.156136164139283	2.7420052555106\\
0.139691357412576	2.74963825087154\\
0.123095890883427	2.75690344527957\\
0.106353435039776	2.76378883994196\\
0.0894684074240689	2.77028253284685\\
0.0724459924029744	2.77637278946741\\
0.0552921548236611	2.78204811884915\\
0.0380136465686108	2.78729735441997\\
0.0206180050640166	2.79210973864962\\
0.00311354288120536	2.79647501046999\\
-0.0144906723003557	2.80038349415873\\
-0.0321848479251039	2.80382618819885\\
-0.0499585073259773	2.80679485246673\\
-0.067800541100401	2.80928209198406\\
-0.0856992688859825	2.81128143540564\\
-0.103642511013079	2.81278740641577\\
-0.121617669193177	2.8137955862765\\
-0.139611815092655	2.81430266591504\\
-0.157611785357569	2.81430648615335\\
-0.175604281412955	2.8138060649638\\
-0.193575972174645	2.81280161097006\\
-0.211513597694131	2.8112945227867\\
-0.229404071715631	2.80928737418688\\
-0.247234581161696	2.80678388548388\\
-0.264992680677508	2.80378888189089\\
-0.282666380547229	2.80030823996439\\
-0.300244226537063	2.79634882352472\\
-0.317715370504693	2.79191841067123\\
-0.335069630926968	2.78702561366129\\
-0.352297542820298	2.7816797935005\\
-0.369390396845017	2.77589097109765\\
-0.386340267681688	2.76966973677881\\
-0.403140032032495	2.76302715983958\\
-0.419783376825968	2.75597469965455\\
-0.436264798383375	2.74852411967093\\
-0.452579593438266	2.74068740540104\\
-0.468723842987771	2.73247668730815\\
-0.484694389998542	2.72390416926189\\
-0.500488811996562	2.71498206303129\\
-0.516105389544223	2.7057225290925\\
-0.531543071556656	2.69613762385811\\
-0.546801438338469	2.68623925328874\\
-0.561880663138039	2.6760391327262\\
-0.576781472924667	2.66554875269038\\
-0.591505108998849	2.6547793503084\\
-0.606053287951544	2.64374188599163\\
-0.620428163397523	2.63244702494219\\
-0.634632288822865	2.62090512305252\\
-0.648668581808844	2.60912621675686\\
-0.66254028982478	2.59712001639932\\
-0.676250957721127	2.58489590269752\\
-0.689804397001227	2.57246292590116\\
-0.703204656905421	2.55982980726929\\
-0.716455997304063	2.54700494251773\\
-0.729562863365735	2.53399640691644\\
-0.742529861943025	2.52081196174587\\
-0.755361739599705	2.50745906184996\\
-0.768063362189472	2.49394486405103\\
-0.780639695886722	2.4802762362177\\
-0.793095789563721	2.46645976680174\\
-0.805436758405128	2.45250177468167\\
-0.81766776864994	2.43840831917197\\
-0.829794023351825	2.42418521007468\\
-0.841820749051339	2.4098380176671\\
-0.853753183257171	2.39537208253389\\
-0.865596562638251	2.38079252516482\\
-0.877356111833863	2.36610425525105\\
-0.889037032794849	2.35131198062254\\
-0.900644494575267	2.33642021577841\\
-0.91218362350047	2.32143328996928\\
-0.923659493644359	2.30635535479756\\
-0.935077117555483	2.29119039130761\\
-0.946441437178638	2.2759422165428\\
-0.957757314925661	2.26061448955109\\
-0.969029524856093	2.24521071682534\\
-0.980262743935352	2.22973425716808\\
-0.991461543344954	2.21418832597448\\
-1.00263037982603	2.19857599893069\\
-1.013773587044	2.18290021512825\\
-1.0248953669687	2.16716377959877\\
-1.03599978127024	2.15136936527653\\
-1.04709074273687	2.13551951440041\\
-1.05817200672635	2.11961663937002\\
-1.06924716266753	2.10366302307472\\
-1.08031962563313	2.08766081871828\\
-1.09139262800867	2.07161204916543\\
-1.10246921128571	2.05551860584078\\
-1.11355221801023	2.03938224721439\\
-1.12464428391837	2.02320459691199\\
-1.13574783029309	2.00698714149167\\
-1.14686505657502	1.99073122793209\\
-1.15799793326018	1.97443806088067\\
-1.16914819511536	1.9581086997129\\
-1.18031733473955	1.94174405545616\\
-1.19150659649627	1.92534488763358\\
-1.20271697083758	1.9089118010846\\
-1.21394918903557	1.89244524281971\\
-1.22520371833176	1.87594549896716\\
-1.23648075750892	1.85941269186853\\
-1.24778023288339	1.84284677737952\\
-1.25910179470957	1.82624754243023\\
-1.27044481398167	1.80961460289708\\
-1.28180837961121	1.79294740183601\\
-1.29319129595258	1.77624520812336\\
-1.30459208064284	1.7595071155473\\
-1.31600896271679	1.74273204238939\\
-1.32743988095308	1.72591873153192\\
-1.33888248240317	1.70906575112301\\
-1.35033412105159	1.69217149582785\\
-1.36179185655304	1.6752341886913\\
-1.37325245299041	1.65825188363384\\
-1.38471237759667	1.6412224686004\\
-1.3961677993838	1.62414366937962\\
-1.40761458762251	1.60701305410947\\
-1.41904831011837	1.58982803848447\\
-1.43046423123246	1.57258589167958\\
-1.44185730959772	1.55528374300651\\
-1.45322219548629	1.53791858931926\\
-1.46455322778792	1.52048730318814\\
-1.47584443056455	1.50298664186398\\
-1.48708950915242	1.4854132570578\\
-1.49828184578944	1.46776370556552\\
-1.50941449475308	1.45003446077157\\
-1.52048017700151	1.43222192507125\\
-1.5314712743196	1.41432244325665\\
-1.54237982298071	1.39633231691788\\
-1.553197506945	1.37824781991738\\
-1.56391565062642	1.36006521500207\\
-1.5745252112724	1.34178077162476\\
-1.58501677101341	1.32339078505321\\
-1.59538052865418	1.30489159685172\\
-1.60560629129439	1.28627961682627\\
-1.61568346588391	1.26755134653013\\
-1.62560105083746	1.24870340443113\\
-1.63534762785458	1.2297325528458\\
-1.64491135411442	1.21063572674735\\
-1.6542799550406	1.19141006455449\\
-1.66344071785945	1.17205294100602\\
-1.67238048620571	1.15256200222032\\
-1.68108565606258	1.1329352030303\\
-1.68954217335863	1.11317084667048\\
-1.69773553358154	1.09326762687486\\
-1.7056507838081	1.07322467241901\\
-1.71327252759045	1.05304159410861\\
-1.72058493317981	1.03271853417652\\
-1.72757174560949	1.01225621800196\\
-1.73421630319795	0.991656008006228\\
-1.74050155906762	0.970919959509218\\
-1.74641010830503	0.950050878249412\\
-1.75192422140917	0.929052379175175\\
-1.75702588468522	0.907928946008287\\
-1.76169684823653	0.88668599096089\\
-1.76591868218522	0.865329913855872\\
-1.76967284170656	0.843868159759551\\
-1.77294074139049	0.822309274087305\\
-1.77570383934036	0.800662953991057\\
-1.77794373128108	0.778940094687767\\
-1.77964225477175	0.757152829246565\\
-1.7807816034002	0.735314560227194\\
-1.7813444505771	0.713439981463117\\
-1.78131408224728	0.691545088219892\\
-1.78067453749843	0.669647173944205\\
-1.77941075568092	0.647764811863164\\
-1.77750872826551	0.625917819807773\\
-1.774955653274	0.604127206828613\\
-1.77174008973813	0.582415100452173\\
-1.76785210929482	0.560804653796178\\
-1.76328344173496	0.539319932219325\\
-1.75802761111179	0.517985779717242\\
-1.75208005890694	0.496827665877406\\
-1.74543825076799	0.475871514849883\\
-1.73810176348709	0.455143518450568\\
-1.73007234919368	0.434669936156168\\
-1.72135397418696	0.414476885340156\\
-1.7119528304242	0.394590125599594\\
-1.70187731839074	0.3750348414005\\
-1.6911380008755	0.355835427495588\\
-1.67974752802551	0.337015281622707\\
-1.66772053491085	0.318596608865224\\
-1.65507351365249	0.300600241749189\\
-1.64182466290691	0.283045479680298\\
-1.62799371812374	0.26594995071159\\
-1.61360176646754	0.249329497914481\\
-1.59867105060037	0.233198091841226\\
-1.58322476565221	0.217567769758844\\
-1.56728685366326	0.202448601544937\\
-1.55088179958106	0.187848681402353\\
-1.53403443255774	0.17377414390363\\
-1.51676973584869	0.160229202340677\\
-1.49911266809375	0.147216206943908\\
-1.48108799819967	0.134735720253344\\
-1.46272015546828	0.122786606768716\\
-1.44403309605483	0.111366133966794\\
-1.42505018631903	0.100470081837203\\
-1.40579410316219	0.0900928582352101\\
-1.38628675103987	0.0802276175619859\\
-1.36654919500566	0.0708663805406518\\
-1.34660160887924	0.0620001531419692\\
-1.32646323743838	0.0536190430109954\\
-1.30615237140461	0.0457123720421171\\
-1.28568633391871	0.0382687840339856\\
-1.26508147717672	0.0312763466202575\\
-1.24435318791131	0.0247226469113198\\
-1.2235159004487	0.0185948804933556\\
-1.20258311614011	0.0128799336128771\\
-1.18156742805148	0.00756445852752451\\
-1.16048054989082	0.0026349421287308\\
-1.13933334825288	-0.00192223195905431\\
-1.11813587736262	-0.00612072752202773\\
-1.0968974155987	-0.00997420580755858\\
-1.07562650317357	-0.0134962811076895\\
-1.05433098043603	-0.0167004814786552\\
-1.03301802634465	-0.0196002141886363\\
-1.01169419673524	-0.0222087354849845\\
-0.990365462072215	-0.0245391242789699\\
-0.969037244433342	-0.0266042593588333\\
-0.947714453528941	-0.028416799759067\\
-0.926401521601466	-0.0299891679340566\\
-0.90510243708983	-0.0313335354064582\\
-0.883820776975265	-0.0324618105840763\\
-0.862559737752687	-0.0333856284628854\\
-0.841322164994067	-0.0341163419576728\\
-0.820110581488609	-0.0346650146251898\\
-0.798927213959305	-0.0350424145674028\\
-0.777774018367112	-0.0352590093242362\\
-0.756652703822989	-0.0353249615859917\\
-0.73556475513486	-0.0352501255753268\\
-0.714511454021515	-0.0350440439672781\\
-0.693493899028902	-0.0347159452333045\\
-0.672513024186459	-0.0342747413117474\\
-0.65156961644248	-0.0337290255224819\\
-0.630664331917943	-0.0330870706579162\\
-0.609797711018328	-0.0323568271959252\\
-0.58897019244253	-0.0315459215928185\\
-0.568182126127487	-0.0306616546260796\\
-0.547433785166429	-0.0297109997673861\\
-0.526725376738111	-0.0287006015763582\\
-0.506057052083807	-0.0276367741145706\\
-0.48542891556859	-0.0265254993876173\\
-0.464841032863253	-0.0253724258303922\\
-0.444293438283436	-0.0241828668572557\\
-0.423786141322912	-0.0229617995043278\\
-0.403319132418764	-0.0217138631957899\\
-0.382892387987148	-0.020443358669719\\
-0.362505874769572	-0.019154247101627\\
-0.342159553531104	-0.0178501494654755\\
-0.32185338215353	-0.0165343461725066\\
-0.301587318168194	-0.0152097770277356\\
-0.281361320775024	-0.0138790415424388\\
-0.261175352396005	-0.0125443996384543\\
-0.241029379812926	-0.0112077727766522\\
-0.22092337494078	-0.0098707455376035\\
-0.200857315289337	-0.00853456767736693\\
-0.180831184166363	-0.00720015667554258\\
-0.16084497067649	-0.00586810078643262\\
-0.140898669569911	-0.00453866259745678\\
-0.120992280994768	-0.00321178309203569\\
-0.101125810206392	-0.00188708620715439\\
-0.0812992672853077	-0.000563883868902213\\
-0.0615126669143694	0.000758818517371834\\
-0.0417660282632478	0.00208231615191114\\
-0.0220593750261519	0.00340819853574281\\
-0.00239273565584738	0.00473834281658609\\
0.0172338561658941	0.00607490683012093\\
0.0368203607845458	0.00742032188467498\\
0.0563667315221709	0.00877728533987835\\
0.0758729132896606	0.0101487530313804\\
0.0953388408349292	0.011537931594294\\
0.114764436603411	0.0129482707376571\\
0.134149608190218	0.0143834555208909\\
0.153494245366183	0.015847398681048\\
0.172798216662535	0.0173442330566322\\
0.192061365501239	0.0188783041500146\\
0.211283505859945	0.0204541628660332\\
0.230464417462044	0.0220765584593334\\
0.24960384048359	0.0237504317174638\\
0.268701469769706	0.0254809084007451\\
0.287756948553657	0.0272732929535797\\
0.306769861672093	0.0291330624951857\\
0.325739728269974	0.0310658610908143\\
0.34466599398853	0.0330774942973424\\
0.363548022629351	0.0351739239697865\\
0.382385087287332	0.0373612633077484\\
0.401176360944874	0.0396457721131009\\
0.419920906519478	0.042033852222331\\
0.438617666356869	0.0445320430688837\\
0.457265451162007	0.047147017322555\\
0.475862928361048	0.0498855765444517\\
0.494408609888498	0.0527546467872343\\
0.51290083939574	0.0557612740612781\\
0.531337778879807	0.0589126195779874\\
0.54971739473506	0.062215954671793\\
0.568037443235266	0.0656786552923348\\
0.586295455459955	0.0693081959480425\\
0.604488721686759	0.0731121429718047\\
0.622614275281203	0.0770981469687791\\
0.640668876127107	0.0812739342957588\\
0.658648993654926	0.0856472974111016\\
0.676550789541893	0.0902260839242716\\
0.694370100177248	0.0950181841648991\\
0.712102419008296	0.100031517083351\\
0.72974287890851	0.105274014288623\\
0.747286234737879	0.110753602025597\\
0.764726846297877	0.116478180892995\\
0.782058661918958	0.122455603106737\\
0.799275202956996	0.128693647121624\\
0.816369549516361	0.13519998943865\\
0.833334327760422	0.141982173446794\\
0.850161699214681	0.149047575178167\\
0.866843352511702	0.156403365895152\\
0.88337049806944	0.164056471478765\\
0.899733866232971	0.172013528650067\\
0.915923709441943	0.180280838131674\\
0.931929809009057	0.188864314944791\\
0.947741487105736	0.197769436138481\\
0.963347624545927	0.207001186361271\\
0.97873668493438	0.216564001808995\\
0.993896745697794	0.226461713214143\\
1.008815536443	0.23669748867725\\
1.0234804849827	0.24727377727472\\
1.03787877123491	0.258192254503971\\
1.05199738903643	0.269453770738338\\
1.06582321571519	0.281058303953008\\
1.07934308904436	0.293004918040692\\
1.09254389095856	0.305291728053649\\
1.10541263715817	0.317915873679517\\
1.11793657147094	0.330873502176322\\
1.13010326359486	0.34415976185351\\
1.14190070862491	0.357768806990377\\
1.15331742658404	0.37169381483399\\
1.16434256004827	0.385927015022477\\
1.17496596788952	0.400459731447374\\
1.18517831316571	0.415282436214619\\
1.19497114327101	0.430384815004606\\
1.2043369606195	0.445755842785692\\
1.2132692823679	0.461383868520997\\
1.22176268797806	0.477256707242062\\
1.22981285376217	0.493361737659119\\
1.23741657392763	0.509686003346353\\
1.24457176802299	0.52621631548718\\
1.25127747506388	0.542939355189269\\
1.25753383496872	0.559841773477471\\
1.26334205824346	0.576910287235799\\
1.26870438511004	0.594131769585152\\
1.27362403546742	0.611493333436952\\
1.27810515120261	0.628982407239222\\
1.28215273243322	0.646586802215605\\
1.28577256926703	0.664294770676119\\
1.28897117061406	0.682095055239124\\
1.2917556914931	0.699976929038374\\
1.29413386014578	0.717930227190739\\
1.29611390611923	0.735945369965651\\
1.29770449031109	0.754013378225724\\
1.29891463779884	0.772125881799941\\
1.29975367410443	0.790275121509176\\
1.30023116538334	0.808453945592119\\
1.3003568628769	0.826655801282353\\
1.30014065183217	0.84487472226903\\
1.29959250497654	0.863105312738907\\
1.29872244053426	0.881342728650738\\
1.29754048469052	0.899582656838222\\
1.29605663834298	0.917821292478077\\
1.29428084793072	0.936055315398345\\
1.2922229800943	0.954281865640831\\
1.28989279989587	0.972498518632535\\
1.28729995231401	0.990703260265159\\
1.28445394672205	1.00889446213024\\
1.28136414405892	1.02707085711057\\
1.27803974640799	1.04523151548661\\
1.27448978870909	1.06337582167977\\
1.27072313234178	1.08150345172205\\
1.26674846033274	1.09961435151427\\
1.26257427395634	1.11770871591142\\
1.25820889051368	1.13578696865472\\
1.25366044209248	1.15384974315354\\
1.24893687512631	1.17189786410805\\
1.24404595058771	1.18993232995303\\
1.23899524466498	1.2079542960959\\
1.23379214978659	1.2259650589164\\
1.22844387587101	1.24396604049153\\
1.22295745169188	1.26195877400729\\
1.21733972626089	1.27994488981757\\
1.2115973701408	1.29792610211083\\
1.20573687661204	1.3159041961462\\
1.19976456262513	1.33388101602215\\
1.19368656948049	1.35185845294356\\
1.18750886318522	1.3698384339554\\
1.18123723444449	1.38782291111461\\
1.17487729825265	1.40581385107501\\
1.16843449305643	1.42381322506369\\
1.16191407946941	1.44182299923067\\
1.15532113852389	1.45984512535761\\
1.14866056945293	1.47788153191439\\
1.14193708700157	1.49593411545611\\
1.13515521827298	1.51400473235583\\
1.12831929912128	1.5320951908715\\
1.12143347010897	1.55020724354785\\
1.11450167205291	1.56834257995602\\
1.10752764118838	1.58650281977554\\
1.10051490398644	1.60468950622409\\
1.09346677166464	1.6229040998413\\
1.08638633443607	1.64114797263258\\
1.07927645554577	1.6594224025786\\
1.07213976514741	1.67772856851459\\
1.06497865407576	1.69606754538204\\
1.05779526757318	1.71444029985282\\
1.05059149902938	1.73284768632301\\
1.04336898379485	1.7512904432702\\
1.03612909312763	1.76976918996425\\
};
\addlegendentry{$(x_{1}, y_1)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.23612909312763	1.76976918996425\\
1.23572642842201	1.78245397389556\\
1.23452005569379	1.795087680679\\
1.23251483258017	1.80761943883633\\
1.2297188334069	1.81999878740047\\
1.22614331667582	1.83217587910395\\
1.22180267973084	1.84410168109632\\
1.21671440078495	1.85572817238208\\
1.21089896854159	1.86700853718434\\
1.20437979969387	1.87789735345537\\
1.19718314463384	1.88835077577518\\
1.18933798175143	1.89832671190156\\
1.18087590074864	1.90778499226067\\
1.17183097543906	1.91668753169576\\
1.16223962654453	1.9249984828226\\
1.15214047504187	1.93268438037432\\
1.14157418664973	1.93971427595415\\
1.13058330808217	1.94605986265377\\
1.11921209572801	1.95169558903515\\
1.107506337446	1.95659876201727\\
1.09551316819329	1.96074963825306\\
1.08328088022952	1.96413150362896\\
1.07085872866102	1.96673074056669\\
1.05829673310783	1.9685368828565\\
1.04564547629238	1.96954265780085\\
1.03295590036067	1.96974401549902\\
1.02027910175627	1.96914014515464\\
1.00766612547297	1.96773347834044\\
0.995167759514592	1.96552967920721\\
0.982834330389623	1.96253762167624\\
0.970715500464146	1.95876935370718\\
0.958860067989005	1.95424004878517\\
0.947315770606476	1.94896794482252\\
0.93612909312763	1.94297427072114\\
0.925345080354408	1.9362831608912\\
0.915007155700097	1.92892155807042\\
0.905156946338573	1.9209191048351\\
0.895834115586366	1.91230802424002\\
0.887076203192479	1.90312299006751\\
0.878918474179073	1.89340098720837\\
0.871393776841664	1.8831811627368\\
0.864532410480635	1.87250466827893\\
0.858362003396646	1.86141449430973\\
0.852907401641216	1.84995529704557\\
0.848190568970449	1.83817321862938\\
0.844230498404731	1.82611570133254\\
0.841043135750549	1.81383129652156\\
0.838641315392352	1.80136946915892\\
0.837034708613013	1.78878039862509\\
0.836229784650993	1.77611477666386\\
0.836229784650993	1.76342360326464\\
0.837034708613013	1.75075798130341\\
0.838641315392352	1.73816891076958\\
0.841043135750549	1.72570708340694\\
0.844230498404731	1.71342267859596\\
0.848190568970449	1.70136516129912\\
0.852907401641216	1.68958308288293\\
0.858362003396646	1.67812388561877\\
0.864532410480635	1.66703371164957\\
0.871393776841664	1.6563572171917\\
0.878918474179073	1.64613739272013\\
0.887076203192479	1.63641538986099\\
0.895834115586366	1.62723035568848\\
0.905156946338573	1.6186192750934\\
0.915007155700097	1.61061682185808\\
0.925345080354408	1.6032552190373\\
0.93612909312763	1.59656410920736\\
0.947315770606476	1.59057043510598\\
0.958860067989005	1.58529833114333\\
0.970715500464146	1.58076902622132\\
0.982834330389623	1.57700075825226\\
0.995167759514592	1.57400870072129\\
1.00766612547297	1.57180490158806\\
1.02027910175627	1.57039823477386\\
1.03295590036067	1.56979436442947\\
1.04564547629238	1.56999572212765\\
1.05829673310783	1.571001497072\\
1.07085872866102	1.57280763936181\\
1.08328088022952	1.57540687629954\\
1.09551316819329	1.57878874167543\\
1.107506337446	1.58293961791123\\
1.11921209572801	1.58784279089335\\
1.13058330808217	1.59347851727473\\
1.14157418664973	1.59982410397435\\
1.15214047504187	1.60685399955418\\
1.16223962654453	1.6145398971059\\
1.17183097543906	1.62285084823274\\
1.18087590074864	1.63175338766783\\
1.18933798175143	1.64121166802694\\
1.19718314463384	1.65118760415332\\
1.20437979969387	1.66164102647313\\
1.21089896854159	1.67252984274416\\
1.21671440078495	1.68381020754642\\
1.22180267973084	1.69543669883218\\
1.22614331667582	1.70736250082455\\
1.2297188334069	1.71953959252803\\
1.23251483258017	1.73191894109217\\
1.23452005569379	1.7444506992495\\
1.23572642842201	1.75708440603294\\
1.23612909312763	1.76976918996425\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.10578572940178	1.90446868151107\\
1.16164972059138	1.92635964970272\\
1.23461961456357	1.74014634573738\\
1.17875562337397	1.71825537754573\\
1.10578572940178	1.90446868151107\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.837638571691692	1.79939203419111\\
0.893502562881293	1.82128300238277\\
0.966472456853482	1.63506969841743\\
0.91060846566388	1.61317873022578\\
0.837638571691692	1.79939203419111\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.03612909312763	1.76976918996425\\
0.890189305183253	2.14219579789493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.03612909312763	1.76976918996425\\
0.663702485196953	1.62382940201987\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-1.15	0\\
-1.13	0\\
-1.11	0\\
-1.09000000000001	0\\
-1.07000000000001	0\\
-1.05000000000001	0\\
-1.03000000000001	0\\
-1.01000000000002	0\\
-0.990000000000016	0\\
-0.970000000000016	0\\
-0.950000000000016	0\\
-0.930000000000016	0\\
-0.910000000000016	0\\
-0.890000000000016	0\\
-0.870000000000016	0\\
-0.850000000000016	0\\
-0.830000000000016	0\\
-0.810000000000016	0\\
-0.790000000000016	0\\
-0.770000000000016	0\\
-0.750000000000016	0\\
-0.730000000000017	0\\
-0.710000000000017	0\\
-0.690000000000016	0\\
-0.670000000000017	0\\
-0.650000000000017	0\\
-0.630000000000017	0\\
-0.610000000000017	0\\
-0.590000000000017	0\\
-0.570000000000017	0\\
-0.550000000000017	0\\
-0.530000000000017	0\\
-0.510000000000017	0\\
-0.490000000000017	0\\
-0.470000000000017	0\\
-0.450000000000016	0\\
-0.430000000000017	0\\
-0.410000000000017	0\\
-0.390000000000017	0\\
-0.370000000000017	0\\
-0.350000000000017	0\\
-0.330000000000017	0\\
-0.310000000000017	0\\
-0.290000000000017	0\\
-0.264892857142874	0\\
-0.23560714285716	0\\
-0.206321428571445	0\\
-0.177035714285731	0\\
-0.147750000000016	0\\
-0.118464285714302	0\\
-0.0891785714285879	0\\
-0.0598929781105436	5.52242914388513e-05\\
-0.0306096329392923	0.000415009205556411\\
-0.00133231186703286	0.00110943014051307\\
0.0279351611712262	0.00213839639741882\\
0.0571889635267362	0.00350177358214372\\
0.0864252743362877	0.00519938362287124\\
0.115640275021256	0.00723100479335637\\
0.14483014978635	0.00959637174188542\\
0.173991086117995	0.0122951755259339\\
0.20311927528229	0.0153270636525178\\
0.232210912822468	0.0186916401242328\\
0.261262199055798	0.0223884654909759\\
0.290269339569869	0.0264170569073425\\
0.319228545718177	0.030776888195691\\
0.348136035114966	0.0354673899148676\\
0.376988032129247	0.0404879494345811\\
0.405780768377937	0.0458379110154194\\
0.43451048321805	0.0515165758944958\\
0.463173424237879	0.0575232023767156\\
0.491765847747099	0.0638570059316486\\
0.520284019265735	0.0705171592959982\\
0.54872421401193	0.0775027925816502\\
0.577082717388431	0.0848129933892903\\
0.60533845317809	0.0925097174030093\\
0.63341739230247	0.100827709520871\\
0.661298887860234	0.109785277309385\\
0.688968373826663	0.119377741100147\\
0.716411394936408	0.129600089538425\\
0.743613614235304	0.140446982201222\\
0.770560820570369	0.151912752387255\\
0.797238936014082	0.163991410077387\\
0.823634023219065	0.17667664506397\\
0.838775157693431	0.184247766961136\\
0.851291348999452	0.190520322675602\\
0.864692031989088	0.197259795342123\\
0.877093070874276	0.203756496337088\\
0.888484720018055	0.21001950142275\\
0.899753389065074	0.216501141592072\\
0.910887218357522	0.223211730469656\\
0.921880639770741	0.230149912364877\\
0.931894802901235	0.236761428208244\\
0.942590602916572	0.244150129959833\\
0.951508124882108	0.250590148688781\\
0.9610933591443	0.25780941429521\\
0.969741623259919	0.264606726033071\\
0.978251133950958	0.271576957963249\\
0.986616196195598	0.278719875711232\\
0.994830278102848	0.28603591110716\\
1.00216105569014	0.292837123058445\\
1.00935990480756	0.299777821723407\\
1.01711604772114	0.307577671391572\\
1.02402332520962	0.314808594172951\\
1.03011206848506	0.321436168541305\\
1.03673408987023	0.328929210091402\\
1.04320535845976	0.336552799269365\\
1.0495215566243	0.344305381036122\\
1.05507109874037	0.351390607525584\\
1.06108500900506	0.3593799490852\\
1.06636067789102	0.36667139675307\\
1.07206953974116	0.37488148713581\\
1.07706795433418	0.382365716027972\\
1.08246752553126	0.3907824531187\\
1.08718797887713	0.398445038587561\\
1.09227816481316	0.407052412473692\\
1.0967227541959	0.414878251481446\\
1.10150688088196	0.423659450969626\\
1.10613572677403	0.432523489166966\\
1.11060274926908	0.441470180486236\\
1.11491575106218	0.45049213099964\\
1.11907346468997	0.459586689423384\\
1.12308513941546	0.468746604348234\\
1.12732487306893	0.478896559448521\\
1.1310265763768	0.488186091568236\\
1.13493352665893	0.49846874721305\\
1.13867169850623	0.508813951859845\\
1.1422455019254	0.51921709811855\\
1.14565675537097	0.529674687917103\\
1.14919898658553	0.541139829656809\\
1.15228323541852	0.551698493773305\\
1.15547777339112	0.563265359616967\\
1.15849790296745	0.574878986210981\\
1.16134682509158	0.586535791092867\\
1.16424822091342	0.599207760632833\\
1.16696103418623	0.611921436493246\\
1.16930063504919	0.623691071019186\\
1.17183654170348	0.637459356872662\\
1.1740100498399	0.650276269940998\\
1.17616176082279	0.664109813006506\\
1.17812242784421	0.677971731890094\\
1.17989564508051	0.691858880202147\\
1.18148392831372	0.70576840742515\\
1.18299131069171	0.720692337187118\\
1.18430641310933	0.735634473739502\\
1.18542844391911	0.75059234339104\\
1.18636406037552	0.765563033061525\\
1.18715704257402	0.781543260195464\\
1.18774964483434	0.797532190489945\\
1.18814691427056	0.8135271614148\\
1.18834593465181	0.829525808349054\\
1.18835918639985	0.846525696043785\\
1.188163300764	0.8635244774867\\
1.18776516354641	0.880519682450513\\
1.18717567961421	0.897509365907638\\
1.18633432457715	0.915489597789752\\
1.18527271008791	0.933458153617486\\
1.18400695455426	0.95141348320691\\
1.18254633173149	0.969354038357334\\
1.18087962960115	0.987276690352507\\
1.17894414083022	1.00617767716193\\
1.17669854266019	1.02504441824453\\
1.17436047916015	1.04389995011008\\
1.17182633888812	1.0627301013779\\
1.16893812958522	1.08252034908187\\
1.1659900872458	1.1012901725968\\
1.16269540408918	1.12101682259266\\
1.15917549357233	1.14070453162939\\
1.15543081543369	1.16035072827912\\
1.15146185876872	1.17995284653591\\
1.14726914196615	1.19950832615097\\
1.14285321264015	1.21901461296701\\
1.1382146475589	1.23846915925184\\
1.13335405256919	1.25786942403116\\
1.12827206251734	1.27721287342041\\
1.12296934116626	1.29649698095575\\
1.11744658110875	1.31571922792401\\
1.11170450367704	1.33487710369169\\
1.10574385884859	1.35396810603287\\
1.09956542514814	1.37298974145601\\
1.093170009546	1.39193952552965\\
1.08346400492669	1.4195699057984\\
1.07385851651057	1.4460986316126\\
1.06652991922897	1.46608295783435\\
1.05920132194738	1.48606728405609\\
1.05152842814919	1.50699047124128\\
1.04397843440889	1.52746412236237\\
1.03608817224252	1.54830622736685\\
1.02763073244778	1.57000165302526\\
1.01951821697901	1.59025895123545\\
1.01121854285419	1.61044030984763\\
1.00215523973732	1.63188969944849\\
0.993478605725464	1.65191186278348\\
0.984204899044997	1.67276400234884\\
0.975156554090505	1.69262096493598\\
0.965690435067605	1.71287512322372\\
0.956472361991132	1.73214042194658\\
0.946227343992679	1.75305117606899\\
0.936402707517846	1.77261569475389\\
0.926188617938211	1.79250313828928\\
0.916255649773899	1.81140975904791\\
0.905667321190338	1.83110049258089\\
0.895114915347942	1.85028227299836\\
0.884150658242707	1.86976616961379\\
0.873468558449214	1.88834230711932\\
0.86236371002067	1.90720959128245\\
0.851317359031096	1.92557145108802\\
0.840618595880435	1.94297433786992\\
0.828971911658333	1.96151208162292\\
0.817385440952851	1.97953799008879\\
0.805873945876174	1.99705891334213\\
0.794185999159369	2.01446262383664\\
0.78231778082634	2.0317439019272\\
0.770534994445409	2.04851923430999\\
0.759163651566242	2.06436029897007\\
0.746761425586886	2.08126240931746\\
0.734729955202314	2.09728333275084\\
0.723138681967076	2.11238292819576\\
0.710475982820974	2.12850437622754\\
0.698216396585899	2.14376016442141\\
0.686123258238952	2.15846085326063\\
0.673811082063001	2.17307208172204\\
0.661674177598377	2.18712874506318\\
0.649682823167996	2.20069607401318\\
0.637535940476764	2.21412431281573\\
0.625543985956989	2.2270649457138\\
0.61307187175379	2.24019166606905\\
0.600760276510359	2.25282855184899\\
0.588285121888272	2.26530399905251\\
0.577034711070822	2.27627506134711\\
0.564243305561232	2.28842599434929\\
0.55304783517779	2.29878075505528\\
0.540279639154141	2.31027299646146\\
0.528451848483703	2.32061893021498\\
0.516837301069665	2.33050131071773\\
0.505087579875788	2.34022255803274\\
0.493561276227527	2.34948311873633\\
0.482696099470448	2.35796784029293\\
0.470914348122864	2.36690112502302\\
0.459806133276324	2.37506506681828\\
0.448957788828394	2.38279622213389\\
0.438381096797542	2.39010629141114\\
0.427311830027826	2.39751766122743\\
0.416518385781694	2.40450368009006\\
0.406864484727423	2.41055325259824\\
0.395869221230567	2.41721709889924\\
0.386034626915819	2.42296825226698\\
0.375646946433081	2.42883202762331\\
0.365640210135455	2.43427810793963\\
0.35596065472457	2.43935132310404\\
0.346620842093784	2.44407013303594\\
0.336790888794289	2.44884539585575\\
0.32730790506761	2.45326941575091\\
0.317756804251804	2.4575444117752\\
0.309059753749027	2.46127700408759\\
0.299812256401146	2.46508247861932\\
0.290504631190239	2.46873845208884\\
0.282078030885701	2.47189930980807\\
0.273605212812182	2.47493408853209\\
0.265088431546266	2.47784319462635\\
0.256528132419943	2.48062164585052\\
0.247926494097066	2.48326933577371\\
0.239285029192112	2.48578400539975\\
0.230606106609006	2.48816615557612\\
0.221891179802643	2.49041301755066\\
0.214116249946056	2.49229702242972\\
0.205339040758465	2.49428676084729\\
0.197511924979054	2.49594061856714\\
0.188680136944142	2.49767207263235\\
0.179822889145656	2.49926818903502\\
0.171930042854815	2.50057278153804\\
0.163030556273831	2.50191352175194\\
0.155103809703024	2.50299323592009\\
0.146170134459017	2.50408316343735\\
0.137221492174926	2.50504251975638\\
0.128259948321523	2.5058728072509\\
0.119287547288077	2.50657613168176\\
0.110306192298853	2.50715406313924\\
0.101317756241668	2.50760877124105\\
0.0923240523077027	2.50794359681852\\
0.0833267076161762	2.50815962274743\\
0.0733273349856692	2.50826411797081\\
0.0643274241751654	2.50823902346476\\
0.0543287729344076	2.50807952940579\\
0.0443330943518348	2.50778807077855\\
0.0333432967757526	2.50731659560142\\
0.0233590445369048	2.50675681870199\\
0.0133825300405684	2.50607271250747\\
0.00241881433518394	2.50518093190968\\
-0.00853272118183372	2.50415025765485\\
-0.0199317111937294	2.50292921309778\\
-0.030711666089864	2.50163739607032\\
-0.0433864518986905	2.4999575816587\\
-0.054589980552192	2.49832842067047\\
-0.0672188949653411	2.49633274671258\\
-0.0788368710524231	2.4943517925376\\
-0.0908878306727363	2.49215289009435\\
-0.104347923996916	2.48952509928423\\
-0.117774023284173	2.48672878667667\\
-0.130189767769675	2.48399005236085\\
-0.144451087284055	2.48066965446332\\
-0.157251092371631	2.47753390636127\\
-0.171880218914622	2.47376402801593\\
-0.186463268769937	2.46981968468567\\
-0.199591995208231	2.46610992344277\\
-0.214971741119875	2.461570692012\\
-0.229855083151092	2.45699324940291\\
-0.245566447271759	2.45195340974486\\
-0.261219225478702	2.44673441837237\\
-0.276813691355082	2.44134371295331\\
-0.292346249296282	2.43577713858427\\
-0.308251916740465	2.42987848940179\\
-0.32452349924961	2.42363450114817\\
-0.340727699988348	2.41721765276668\\
-0.358213985179238	2.41006462344196\\
-0.37469906710065	2.40310807836568\\
-0.390685460363726	2.39616632674565\\
-0.4087802717877	2.38807541881764\\
-0.426783644407294	2.37978304814415\\
-0.442956720469642	2.37212907164948\\
-0.461201312147446	2.3632610837111\\
-0.478934364946296	2.35440534069641\\
-0.496987015093678	2.34515287688897\\
-0.516234395716715	2.33502391552881\\
-0.534085047049946	2.32538747602669\\
-0.551837902521714	2.31557203108457\\
-0.571165954668859	2.30462232288369\\
-0.588712920632353	2.29444339314485\\
-0.607418000912487	2.28334482766743\\
-0.626406040003724	2.27181554284007\\
-0.644879879049915	2.26033616718022\\
-0.66486436188584	2.24763617243922\\
-0.68348958706311	2.23552950908293\\
-0.701608879421171	2.22349830347984\\
-0.72120509512517	2.21020703542468\\
-0.740664405059215	2.19671609467034\\
-0.75961041909879	2.18330163869683\\
-0.778422929504834	2.16970059918849\\
-0.797473459676778	2.15563833710611\\
-0.815648442727241	2.14195519369903\\
-0.835583616136872	2.12663373476599\\
-0.853488177606414	2.11259858308647\\
-0.872763611241287	2.0971880473301\\
-0.891880953386031	2.08158184883576\\
-0.91048960944647	2.06608844011447\\
-0.928592051688484	2.05071441940881\\
-0.948004286450436	2.03390521645333\\
-0.966149610627546	2.01787168409881\\
-0.984880781450703	2.00099275759641\\
-1.00236419918637	1.98491830176705\\
-1.02076431090849	1.96767908256808\\
-1.03899093819941	1.95025655586515\\
-1.0563808415499	1.93330418158402\\
-1.07496973861312	1.91482082184647\\
-1.09233304247188	1.89718357199275\\
-1.10952727840344	1.87938149232106\\
-1.12690679136668	1.86101541088011\\
-1.1434208897711	1.84320880343474\\
-1.16073493060511	1.82414890645181\\
-1.17722590752828	1.80559776616281\\
-1.19287456632724	1.78763739882365\\
-1.20898226713691	1.76875252245685\\
-1.22488678212897	1.74969616709257\\
-1.24087706666328	1.73010862619514\\
-1.25606030853369	1.71106302519092\\
-1.27102957485527	1.69184884427642\\
-1.28638484593949	1.67166981149718\\
-1.30091141738823	1.65211879525782\\
-1.31493664843685	1.632775711854\\
-1.32873283164546	1.61326865746458\\
-1.34228989121014	1.59359463254816\\
-1.3553562127451	1.57414825826892\\
-1.36792549218765	1.55492940460141\\
-1.38127278681999	1.5339176611097\\
-1.39332840558978	1.51437248659751\\
-1.40512909322118	1.49467237215014\\
-1.41593127354575	1.47608320044941\\
-1.42768622700486	1.45520025943367\\
-1.43818344561786	1.43590697506426\\
-1.44844127497429	1.41640465318186\\
-1.45841422065929	1.39675512727585\\
-1.46784763087046	1.37743540164917\\
-1.47659912055902	1.35881853650408\\
-1.48505947423782	1.34006764759564\\
-1.4932259126941	1.3211868613898\\
-1.50090974962553	1.3026060126512\\
-1.50846230766724	1.28347144532403\\
-1.51501768533531	1.26601934368121\\
-1.5217745548357	1.247081779001\\
-1.52787104653002	1.22897359817118\\
-1.53337141584337	1.21164737977797\\
-1.53828025741211	1.19518533384684\\
-1.5432840616475	1.17722687340401\\
-1.54747650086489	1.16104713116949\\
-1.55148171116512	1.14434226566132\\
-1.55506894975889	1.12801772260584\\
-1.55834302993296	1.11162751002488\\
-1.56104282189864	1.09661861123417\\
-1.56345938774492	1.08156151427474\\
-1.5655220717793	1.06692061224409\\
-1.56734760703121	1.05178051270846\\
-1.5688178601986	1.0370683167998\\
-1.56991170675799	1.02332629187108\\
-1.57071039563079	1.01002905547313\\
-1.57124401796495	0.996718530328364\\
-1.57150689237514	0.983399927567885\\
-1.57150587196341	0.971542953853371\\
-1.57124795648426	0.958688635792984\\
-1.57077148025692	0.946841261665545\\
-1.56998142520295	0.934008694068496\\
-1.56900369478162	0.922192118148822\\
-1.56799441965176	0.912315120908235\\
-1.56662000568462	0.901005662743347\\
-1.5650165214102	0.889726411161166\\
-1.56317352677625	0.878483804211842\\
-1.56137188193141	0.86872021777752\\
-1.55917655656195	0.858014601298159\\
-1.55698979049923	0.848329973282916\\
-1.55461699952772	0.838689256021092\\
-1.55179250341413	0.828132175683959\\
-1.54903616415917	0.818594037810442\\
-1.54623821221319	0.809552929222125\\
-1.54312137039238	0.800126453450739\\
-1.53998015982102	0.791198804201926\\
-1.53651262241032	0.781895591844911\\
-1.53286884363028	0.772660003228378\\
-1.52905153725694	0.763494747426007\\
-1.52566432112617	0.755737846881641\\
-1.52153153501643	0.746710446409125\\
-1.51723478049399	0.737759925818633\\
-1.51256714771394	0.72847437168567\\
-1.50795113252064	0.719684235815162\\
-1.50295284552598	0.710572388372733\\
-1.49852981930817	0.702816436909998\\
-1.49299697946281	0.693475004459999\\
-1.48754437608303	0.684627514607658\\
-1.48169357211145	0.675481864353994\\
-1.47624578986682	0.667267067039187\\
-1.47010289622202	0.658314989308416\\
-1.4641273993522	0.649899333886968\\
-1.4574279088334	0.640773079206236\\
-1.45030089151442	0.631386628040009\\
-1.44393418787378	0.623262883493965\\
-1.43623294445859	0.61373659748892\\
-1.42902616422781	0.605098155391569\\
-1.42073526294689	0.595459132082873\\
-1.41327382623123	0.587039672912487\\
-1.40438969128533	0.577306041041681\\
-1.39636842119636	0.568768964009235\\
-1.3865622539133	0.558627636794593\\
-1.37797093964013	0.549996018400234\\
-1.36893467928838	0.541153755973672\\
-1.35837923705066	0.531108585570113\\
-1.34876007279896	0.522205413435841\\
-1.33758597726744	0.512145178785537\\
-1.32737677842762	0.503203498846257\\
-1.31670123542745	0.494091336535156\\
-1.30442186815264	0.483889806012241\\
-1.29314790719038	0.474771410297285\\
-1.28176358832471	0.465791160783682\\
-1.26990351637887	0.456666153880055\\
-1.25638367710116	0.446538070386138\\
-1.243921969903	0.437441698585145\\
-1.23135392000354	0.428492822794912\\
-1.21671020271932	0.418336032818607\\
-1.20354241974456	0.409437167031823\\
-1.18988720421817	0.400432266868449\\
-1.17450414688129	0.390546684881662\\
-1.16064272120834	0.381862532625231\\
-1.14464078693891	0.372090299784346\\
-1.13058587959739	0.363722904509064\\
-1.11396640595855	0.354080405399788\\
-1.09764060413257	0.344859404095766\\
-1.08250013927028	0.336519157652514\\
-1.06557117986788	0.327430957286303\\
-1.04854364933862	0.318528806864447\\
-1.03100654086125	0.309601762634615\\
-1.01379037634078	0.30107012271834\\
-0.996485182092925	0.292720530079073\\
-0.978674803068334	0.284351958846409\\
-0.961202865392901	0.27635712531062\\
-0.943228001457533	0.268347937704073\\
-0.923400290869819	0.259761550728697\\
-0.905692234111797	0.252304284951747\\
-0.8856963526036	0.244117161822103\\
-0.86741294769913	0.23683977792515\\
-0.847694157104783	0.22921181172495\\
-0.827463219750607	0.221624076893792\\
-0.807595369772766	0.214393188794918\\
-0.787657764530081	0.207356931676139\\
-0.768093368772256	0.200661053930671\\
-0.748469825020095	0.194140550817682\\
-0.726505633226752	0.187079336557671\\
-0.706760121056155	0.180938061987135\\
-0.685557028991779	0.174555967566172\\
-0.663400613242938	0.168123234162372\\
-0.642525461348565	0.162276430543865\\
-0.621148761109698	0.156502444444673\\
-0.60158820845308	0.151403448127785\\
-0.578239462741623	0.145549816970092\\
-0.556710173429256	0.140373705060804\\
-0.536040656258148	0.135597308538067\\
-0.515329450332342	0.131005046400331\\
-0.4922359026818	0.126107952320644\\
-0.469551170246853	0.12152639326595\\
-0.449632200660229	0.117686806181565\\
-0.426869551117373	0.113509514196544\\
-0.404984296772971	0.10970078325109\\
-0.383066094470411	0.106086421041563\\
-0.360656033406515	0.102607517733908\\
-0.337684080519197	0.0992626576826119\\
-0.316133863581982	0.0963220333802631\\
-0.294557796473862	0.0935775071255186\\
-0.272957673781016	0.0910291837798594\\
-0.250340699709849	0.0885733999000848\\
-0.227701276614233	0.0863339629721837\\
-0.206962792738023	0.0844780923804806\\
-0.185745035407785	0.0827795334595296\\
-0.163515512297639	0.0811991659550555\\
-0.141735019996354	0.0798645987946175\\
-0.119015240799719	0.0786943489000452\\
-0.0976763959725981	0.0778122881796585\\
-0.077329570361724	0.0771665346615612\\
-0.0555136097552795	0.0766821909871866\\
-0.0341580492123498	0.0764293525328566\\
-0.0132653264121644	0.0763907821658921\\
0.00762670683909979	0.0765638821741245\\
0.0270519673830636	0.0769183424791026\\
0.048935728705851	0.0775453342770403\\
0.0678853812444696	0.0782884485169564\\
0.0882888020351157	0.0792998975565519\\
0.108680033517468	0.0805326824680748\\
0.128593206306234	0.0819590303056906\\
0.147030619460405	0.0834785452573366\\
0.166445982123008	0.0852922659669307\\
0.186300230670023	0.0873843437715874\\
0.204214051012735	0.0894768952379254\\
0.223092753377289	0.0919159931105419\\
0.240492382738231	0.094366383573103\\
0.259308296349289	0.0972499326172428\\
0.276184064634381	0.100053416638997\\
0.293481643299828	0.103142998138857\\
0.309827102969458	0.106274716453933\\
0.326587786092646	0.10969961410577\\
0.342848954857612	0.113242939812632\\
0.359062010859252	0.117000267516032\\
0.375222551444539	0.120977363583388\\
0.390877137679045	0.125061021208233\\
0.405063592771538	0.128966346523727\\
0.419197186272006	0.133058879547525\\
0.434669790559065	0.137785364097659\\
0.448235670234189	0.142147268310071\\
0.461738170518244	0.14670154870724\\
0.475171536198409	0.151455847023643\\
0.488098821129244	0.156244136384524\\
0.500023362469913	0.160856846226855\\
0.512374275197344	0.165848078664423\\
0.523729307926522	0.170631181015055\\
0.535011284403744	0.175584154923883\\
0.545797236460372	0.180508824039485\\
0.556507492765965	0.185596011723581\\
0.568030894882882	0.191298098689046\\
0.577274533222058	0.196048358960697\\
0.587330226052832	0.201403511037522\\
0.597297347600723	0.206921752036999\\
0.605909324334993	0.211862267603809\\
0.615304761525768	0.217444092049768\\
0.62376133753402	0.22264610675477\\
0.631746937644602	0.227725606010866\\
0.640872555211542	0.233738415448519\\
0.648692282969972	0.239069728200737\\
0.656052207140186	0.244249504018794\\
0.663708499817682	0.249812986355151\\
0.671704297675861	0.255818397301228\\
0.678027196594468	0.260719413710355\\
0.685836406404658	0.266965530691681\\
0.692774523945297	0.272697982411327\\
0.698867959825669	0.277881519301143\\
0.705637598294929	0.283811983156431\\
0.71231493900483	0.289846185516008\\
0.718170972487076	0.295296495646076\\
0.72466964601128	0.301522702273642\\
0.731072289566619	0.307847614115125\\
0.736681289494197	0.313551834348565\\
0.742898161527437	0.32005944914796\\
0.749015569758614	0.32666064819589\\
0.754370783829558	0.332603769396707\\
0.760301849361791	0.339372898574425\\
0.766132999355946	0.346228284798807\\
0.771233959148996	0.352391025102538\\
0.776878468981929	0.359400888836646\\
0.782424967287427	0.366488559855644\\
0.788474353981292	0.374451163562026\\
0.793815654440331	0.381694735013489\\
0.799062225256979	0.389007214777893\\
0.804781329874226	0.397210272591305\\
0.809831533754117	0.40465972643526\\
0.815333070420635	0.413010273211271\\
0.820684329886259	0.421373236578612\\
0.826169468973487	0.430200654616668\\
0.831537166060405	0.439099950408999\\
0.837025373609326	0.44846773805685\\
0.842161340987624	0.457502779506152\\
0.847631432012197	0.467414943398932\\
0.85275779321743	0.476985544830343\\
0.858192954681114	0.487443086522899\\
0.863288644423953	0.497552836470713\\
0.86866409420395	0.508560330723894\\
0.873707972887663	0.519212128866096\\
0.879009222846613	0.530768419117624\\
0.884169963893124	0.542388136347577\\
0.889189402175581	0.554069593788567\\
0.894251294786704	0.566237170372758\\
0.8991683694493	0.578463991019038\\
0.904110117249318	0.591180301078233\\
0.909572090239986	0.605762245440923\\
0.914358229387198	0.619032584002952\\
0.918995449042779	0.632355709316555\\
0.92362907705461	0.646170696620399\\
0.928252184363295	0.660477937156928\\
0.933139312508572	0.676237458478827\\
0.937560088308742	0.691093574414546\\
0.942336915298154	0.707854633326939\\
0.946412018256813	0.722809272176927\\
0.9509248942523	0.740123568132659\\
0.954776477660337	0.755616185864085\\
0.958905878935633	0.773025924204149\\
};
\addlegendentry{$(x_{2}, y_2)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.15890587893563	0.773025924204149\\
1.15850321423001	0.785710708135461\\
1.15729684150179	0.798344414918898\\
1.15529161838817	0.81087617307623\\
1.1524956192149	0.823255521640364\\
1.14892010248382	0.835432613343846\\
1.14457946553885	0.847358415336214\\
1.13949118659296	0.858984906621983\\
1.13367575434959	0.870265271424242\\
1.12715658550187	0.881154087695268\\
1.11995993044185	0.891607510015077\\
1.11211476755943	0.901583446141456\\
1.10365268655665	0.911041726500571\\
1.09460776124706	0.919944265935655\\
1.08501641235254	0.9282552170625\\
1.07491726084987	0.935941114614216\\
1.06435097245773	0.942971010194051\\
1.05336009389017	0.949316596893665\\
1.04198888153601	0.954952323275052\\
1.03028312325401	0.95985549625717\\
1.01828995400129	0.964006372492963\\
1.00605766603752	0.967388237868857\\
0.99363551446902	0.96998747480659\\
0.981073518915836	0.971793617096399\\
0.968422262100382	0.97279939204075\\
0.955732686168672	0.973000749738923\\
0.943055887564276	0.972396879394537\\
0.930442911280976	0.970990212580335\\
0.917944545322595	0.968786413447104\\
0.905611116197626	0.965794355916137\\
0.893492286272149	0.962026087947082\\
0.881636853797008	0.957496783025065\\
0.870092556414479	0.952224679062416\\
0.858905878935633	0.946231004961036\\
0.848121866162411	0.939539895131103\\
0.8377839415081	0.932178292310315\\
0.827933732146576	0.924175839075\\
0.818610901394369	0.915564758479921\\
0.809852989000482	0.906379724307407\\
0.801695259987076	0.89665772144827\\
0.794170562649667	0.886437896976703\\
0.787309196288638	0.87576140251883\\
0.781138789204649	0.864671228549631\\
0.77568418744922	0.853212031285471\\
0.770967354778452	0.841429952869282\\
0.767007284212734	0.829372435572434\\
0.763819921558552	0.817088030761457\\
0.761418101200354	0.804626203398819\\
0.759811494421016	0.792037132864985\\
0.759006570458996	0.779371510903762\\
0.759006570458996	0.766680337504535\\
0.759811494421016	0.754014715543312\\
0.761418101200354	0.741425645009478\\
0.763819921558552	0.72896381764684\\
0.767007284212734	0.716679412835863\\
0.770967354778452	0.704621895539015\\
0.775684187449219	0.692839817122826\\
0.781138789204649	0.681380619858666\\
0.787309196288638	0.670290445889467\\
0.794170562649667	0.659613951431594\\
0.801695259987076	0.649394126960028\\
0.809852989000482	0.63967212410089\\
0.818610901394369	0.630487089928376\\
0.827933732146576	0.621876009333297\\
0.8377839415081	0.613873556097982\\
0.848121866162411	0.606511953277194\\
0.858905878935633	0.599820843447261\\
0.870092556414479	0.593827169345881\\
0.881636853797008	0.588555065383232\\
0.893492286272149	0.584025760461215\\
0.905611116197626	0.58025749249216\\
0.917944545322595	0.577265434961193\\
0.930442911280976	0.575061635827962\\
0.943055887564276	0.57365496901376\\
0.955732686168672	0.573051098669374\\
0.968422262100382	0.573252456367547\\
0.981073518915836	0.574258231311898\\
0.993635514469019	0.576064373601707\\
1.00605766603752	0.57866361053944\\
1.01828995400129	0.582045475915334\\
1.03028312325401	0.586196352151127\\
1.04198888153601	0.591099525133245\\
1.05336009389017	0.596735251514632\\
1.06435097245773	0.603080838214246\\
1.07491726084987	0.610110733794081\\
1.08501641235254	0.617796631345797\\
1.09460776124706	0.626107582472642\\
1.10365268655665	0.635010121907726\\
1.11211476755943	0.64446840226684\\
1.11995993044185	0.65444433839322\\
1.12715658550187	0.664897760713029\\
1.13367575434959	0.675786576984055\\
1.13949118659296	0.687066941786314\\
1.14457946553885	0.698693433072083\\
1.14892010248382	0.710619235064451\\
1.1524956192149	0.722796326767933\\
1.15529161838817	0.735175675332066\\
1.15729684150179	0.747707433489398\\
1.15850321423001	0.760341140272835\\
1.15890587893563	0.773025924204149\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.09245477321867	0.844863886562358\\
1.15092155922689	0.831386686041918\\
1.10599755749209	0.636497399347827\\
1.04753077148387	0.649974599868267\\
1.09245477321867	0.844863886562358\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.811814200379174	0.90955444906047\\
0.870280986387401	0.89607724854003\\
0.825356984652601	0.701187961845939\\
0.766890198644374	0.714665162366379\\
0.811814200379174	0.90955444906047\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.958905878935633	0.773025924204149\\
1.04875388240523	1.16280449759233\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.958905878935633	0.773025924204149\\
0.569127305547451	0.862873927673748\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24000000000001	0\\
-2.22000000000001	0\\
-2.20000000000001	0\\
-2.18000000000001	0\\
-2.16000000000001	0\\
-2.14000000000002	0\\
-2.12000000000002	0\\
-2.10000000000002	0\\
-2.08000000000002	0\\
-2.06000000000003	0\\
-2.04000000000003	0\\
-2.02000000000003	0\\
-2.00000000000003	0\\
-1.98000000000003	0\\
-1.96000000000004	0\\
-1.94000000000004	0\\
-1.92000000000004	0\\
-1.90000000000004	0\\
-1.88000000000005	0\\
-1.86000000000005	0\\
-1.84000000000005	0\\
-1.82000000000005	0\\
-1.80000000000005	0\\
-1.78000000000006	0\\
-1.76000000000006	0\\
-1.74000000000006	0\\
-1.72000000000006	0\\
-1.70000000000007	0\\
-1.68000000000007	0\\
-1.66000000000007	0\\
-1.64000000000007	0\\
-1.62000000000007	0\\
-1.60000000000008	0\\
-1.58000000000008	0\\
-1.56000000000008	0\\
-1.54000000000008	0\\
-1.52000000000009	0\\
-1.50000000000009	0\\
-1.48000000000009	0\\
-1.46000000000009	0\\
-1.44000000000009	0\\
-1.4200000000001	0\\
-1.4000000000001	0\\
-1.3800000000001	0\\
-1.3600000000001	0\\
-1.34000000000011	0\\
-1.32000000000011	0\\
-1.30000000000011	0\\
-1.28000000000011	0\\
-1.26000000000011	0\\
-1.24000000000011	0\\
-1.22000000000011	0\\
-1.20000000000011	0\\
-1.18000000000011	0\\
-1.16000000000011	0\\
-1.14000000000011	0\\
-1.12000000000011	0\\
-1.10000000000011	0\\
-1.08000000000011	0\\
-1.06000000000011	0\\
-1.04000000000011	0\\
-1.02000000000011	0\\
-1.00000000000011	0\\
-0.980000000000109	0\\
-0.960000000000109	0\\
-0.940000000000109	0\\
-0.920000000000109	0\\
-0.900000000000109	0\\
-0.88000000000011	0\\
-0.86000000000011	0\\
-0.84000000000011	0\\
-0.82000000000011	0\\
-0.80000000000011	0\\
-0.780000000000109	0\\
-0.760000000000109	0\\
-0.740000000000109	0\\
-0.720000000000109	0\\
-0.700000000000109	0\\
-0.680000000000109	0\\
-0.660000000000109	0\\
-0.644000000000109	0\\
-0.630000000000108	0\\
-0.615000000000109	0\\
-0.601000000000109	0\\
-0.588000000000109	0\\
-0.575000000000109	0\\
-0.562000000000108	0\\
-0.549000000000109	0\\
-0.537000000000109	0\\
-0.523071432489904	5.71428372400403e-06\\
-0.510678674378945	5.33059737288905e-05\\
-0.49728623603835	0.000157855848486297\\
-0.485358501083603	0.000298444336813165\\
-0.472967205709041	0.000494701316767387\\
-0.460576796122881	0.000740521744274284\\
-0.448187536489459	0.00103875805346719\\
-0.436799176156606	0.00135855256329262\\
-0.425412213476804	0.00172477495897266\\
-0.412563620255465	0.00219324222455058\\
-0.401180342383255	0.00266013150181551\\
-0.390334241520981	0.00314951634174743\\
-0.378955259967434	0.00371145107335548\\
-0.3671153051747	0.00434948920885001\\
-0.355278506210644	0.00504358133579329\\
-0.344906308570407	0.00569843245274367\\
-0.333076317763515	0.00650022750445912\\
-0.322247641286402	0.00728578464851455\\
-0.310425948490875	0.00820180874563991\\
-0.300068267322005	0.00905602676242648\\
-0.288256156129837	0.0100882476989766\\
-0.277907700593581	0.0110478170895431\\
-0.266568849160407	0.0121556541344785\\
-0.256230876882765	0.013222220813003\\
-0.244904664857958	0.0144525700897377\\
-0.233585758516351	0.0157484109239882\\
-0.222274410654215	0.0171086462355191\\
-0.211432207114671	0.0184797356092171\\
-0.200598275858769	0.0199147612526285\\
-0.189773493825387	0.0214172095606593\\
-0.178428342175914	0.0230654943406875\\
-0.168082803062582	0.0246373359228738\\
-0.156760170361784	0.0264337954732581\\
-0.145450523740966	0.0283102896350572\\
-0.134612075425248	0.0301884666675639\\
-0.123787167390014	0.0321431690012323\\
-0.1119948093632	0.0343656853737103\\
-0.101201237873888	0.0364866003418146\\
-0.0894445764015259	0.0388907833643276\\
-0.0777082407132315	0.0413922946384504\\
-0.0659929094402901	0.0439904052753401\\
-0.0533265510497914	0.0469165345818255\\
-0.0406873449098982	0.0499577902156536\\
-0.0290458694686117	0.0528690120085365\\
-0.0154965526095258	0.0563924145275068\\
-0.00294789696184529	0.0597879831600385\\
0.0105294821530667	0.0635772479687895\\
0.0239662093056609	0.0675082244799497\\
0.0373604606622112	0.0715815697421874\\
0.0507119379424692	0.0757930124142651\\
0.0649654216977091	0.0804658992499742\\
0.0791654922530018	0.0852986696800806\\
0.0933078675721295	0.0902977126353991\\
0.107391605111964	0.0954596646730719\\
0.122344623803062	0.101152132653803\\
0.137225734498411	0.107029998613838\\
0.15203068669072	0.113097112474847\\
0.166755960575842	0.119355119079356\\
0.18231172180572	0.126211778087255\\
0.1977710322495	0.133283197618317\\
0.21313094274576	0.140568028725977\\
0.228386217908535	0.148069479697558\\
0.244423667507852	0.156242234841567\\
0.260334736483051	0.164658419057763\\
0.276115985291491	0.173315566910717\\
0.29176517589238	0.18220919195807\\
0.307274113279075	0.19134515100615\\
0.323492623981737	0.201242220824208\\
0.339547065609877	0.21140331582723\\
0.355430003016304	0.221830492734202\\
0.371124740598113	0.232538761882352\\
0.387461503075828	0.24407534805936\\
0.402740247120938	0.255369115896472\\
0.418689697140647	0.267435816695152\\
0.43437642954096	0.279841825540618\\
0.449775523135349	0.292603116437077\\
0.464878933033342	0.305713022551386\\
0.479678768817387	0.319164694924668\\
0.494167298665012	0.332951106050385\\
0.508336953388135	0.347065053545692\\
0.522180330387402	0.361499163914155\\
0.535690197519504	0.376245896397854\\
0.548859496875433	0.391297546916875\\
0.561681348467725	0.406646252094122\\
0.574149053824739	0.422283993363356\\
0.586256099490121	0.438202601158297\\
0.5979961604256	0.454393759180627\\
0.609363103315356	0.470849008744636\\
0.620350989770223	0.487559753196269\\
0.62991416592433	0.50280886194023\\
0.636212077181745	0.513023376798691\\
0.64250998843916	0.523237891657153\\
0.649332725634693	0.534303616087153\\
0.656155462830226	0.545369340517153\\
0.662978200025759	0.556435064947153\\
0.670213473989344	0.568420294603205\\
0.676739982078343	0.579663116906249\\
0.683084282587421	0.591009759166909\\
0.689711508748421	0.603341634962541\\
0.695674813437812	0.614893067660318\\
0.701896934790739	0.627434234954154\\
0.707487607565413	0.639170554962499\\
0.713304259318828	0.65190485969518\\
0.718521807974619	0.663811754316221\\
0.723943334084157	0.676719228688802\\
0.729161373173071	0.689710315636984\\
0.734174625232079	0.702781778593672\\
0.73864895704753	0.714987410892092\\
0.743272181972601	0.728201854059587\\
0.74769912614778	0.741483370658685\\
0.751927175209507	0.754829539333558\\
0.755958666391221	0.768236386308742\\
0.759789425990671	0.781701934728141\\
0.763432410383115	0.795219525900637\\
0.766644274052886	0.80781641193084\\
0.769917945826978	0.821428165932974\\
0.77300241335715	0.83508405042935\\
0.77590043321705	0.848780709951023\\
0.778610908128746	0.862515718831746\\
0.781136701809385	0.876285881474176\\
0.783477923636992	0.890088626976114\\
0.785487882360886	0.902932224665697\\
0.787479664199774	0.916789715379265\\
0.789290285915448	0.930672041704525\\
0.790811138910398	0.943582700795992\\
0.792279003265713	0.957505441525904\\
0.793571159126998	0.971445594209227\\
0.79461210429184	0.984403779299949\\
0.795563085905967	0.998371361523226\\
0.79629048257922	1.01135092291507\\
0.79687178038423	1.02433784332322\\
0.797305192807046	1.03733054601162\\
0.797592377361082	1.05032730683171\\
0.797731011900581	1.06332649276791\\
0.797722792761255	1.0763264278024\\
0.797571149239138	1.08932547527161\\
0.797301871868555	1.10132239815891\\
0.796871447924775	1.1143152020782\\
0.79634574570112	1.12630363290743\\
0.795637880296296	1.13928428207375\\
0.794858845106632	1.15125891423351\\
0.793957255173012	1.16322494701357\\
0.792934344029286	1.17518121855974\\
0.791790216704919	1.18712650137289\\
0.79063568230221	1.19806570442697\\
0.789261408905212	1.20998670024475\\
0.787894005672821	1.22090133834277\\
0.786426303178592	1.23180294596447\\
0.784859557248146	1.24269076004428\\
0.783191638178141	1.2535635336019\\
0.78142381784241	1.26442051248024\\
0.779731400003748	1.274276227875\\
0.777774355128844	1.28510069698923\\
0.775908186009155	1.29492499627263\\
0.773761952008216	1.3057135484491\\
0.771725970501991	1.31550406482046\\
0.769608379920517	1.32527725476237\\
0.767410442044493	1.33503269151932\\
0.765131194133171	1.3447694487248\\
0.762772459687471	1.35448725757645\\
0.760332734106051	1.36418504937154\\
0.75806988122378	1.37289591226942\\
0.755478068949988	1.3825541709241\\
0.752808523738934	1.392191233473\\
0.750337831096743	1.40084544230107\\
0.747802918808027	1.40948105879675\\
0.74520337995278	1.41809744048122\\
0.742539360739974	1.4266941028142\\
0.739809376592701	1.43527004522242\\
0.737013045489405	1.44382458401736\\
0.734151076968816	1.45235738764926\\
0.731223099602765	1.46086776661716\\
0.728564987793302	1.46841323976584\\
0.725510898309867	1.47687917970542\\
0.722740443831135	1.48438413148178\\
0.71955984794478	1.49280335798247\\
0.716312000743382	1.50119687057366\\
0.713368617626528	1.50863570213591\\
0.709993781402017	1.51697896452147\\
0.706937039122449	1.52437193610541\\
0.703434411422176	1.53266236106254\\
0.699863999651527	1.54092381957594\\
0.696225520462289	1.54915552694259\\
0.692519742239052	1.55735715815453\\
0.688746394588527	1.56552792388183\\
0.684905218654352	1.57366702175686\\
0.680995965266933	1.58177364096178\\
0.677019934489575	1.58984771659305\\
0.672522671181965	1.59877933831026\\
0.668404245216868	1.60678171830699\\
0.663748971865982	1.6156320127279\\
0.659011467336767	1.62443856356775\\
0.653704157893828	1.6340734679132\\
0.648793473615	1.64278463452113\\
0.643799884388961	1.65144854390119\\
0.638211618231585	1.66092325805933\\
0.632524729699772	1.67033910330056\\
0.626739835130124	1.67969505916232\\
0.621924876534881	1.68729870413239\\
0.616482451699862	1.69568791949312\\
0.611500676328475	1.70318333157751\\
0.605870773830838	1.711447892595\\
0.60071758929674	1.71882650058397\\
0.595482740766149	1.72614739561458\\
0.589568240202126	1.73421073007344\\
0.583550561709008	1.74219735418272\\
0.578046113196847	1.74931775607817\\
0.571829109098229	1.75715020816942\\
0.566143407752537	1.76412672468866\\
0.559725763845088	1.77179563514493\\
0.553201387352558	1.77937395029118\\
0.54723825437628	1.7861148656692\\
0.540511032009323	1.79351370532805\\
0.533676719588913	1.8008137338685\\
0.526736768421137	1.80801340131595\\
0.519689402814007	1.81510796362375\\
0.512536614023052	1.8220962268422\\
0.505278829859155	1.82897537668758\\
0.497916939920372	1.83574299566815\\
0.490450760679297	1.84239537223641\\
0.482883207881018	1.8489322042226\\
0.474442371853272	1.85598553407709\\
0.466664521110096	1.86227067780091\\
0.458788862341951	1.86843283175459\\
0.450015882430867	1.87506846737479\\
0.441129088861154	1.88155090033934\\
0.43295530228806	1.88731172797379\\
0.423860835240293	1.89349942611204\\
0.414659756302308	1.89952744949607\\
0.405357607128627	1.90539831472136\\
0.395096654658033	1.91161994927875\\
0.385590943638631	1.91715517345611\\
0.375993424355019	1.92252962602011\\
0.365422142240413	1.92820801633935\\
0.355642624335751	1.93324371651619\\
0.344880380052257	1.9385512708153\\
0.334025554087521	1.9436668456255\\
0.323082055927979	1.94858986161563\\
0.311131533621036	1.95370650616314\\
0.300016852577042	1.95822980770472\\
0.288826677161763	1.96256298292814\\
0.276623588278357	1.96704406079109\\
0.264341350924946	1.97130342007146\\
0.251985408839476	1.97534401045568\\
0.239560669872108	1.97916783340681\\
0.227071253865261	1.98277481643179\\
0.214522133503765	1.98616828079648\\
0.200946164005279	1.98958703662494\\
0.188287179564377	1.99254444138572\\
0.174603064740879	1.99550084820766\\
0.160869838562972	1.99822000501255\\
0.147092021655159	2.00070334647319\\
0.13327475649625	2.0029569122237\\
0.118432394851328	2.00512458727787\\
0.104546945994072	2.00691055467625\\
0.0896408374228725	2.00858464373338\\
0.0757044168849054	2.00991576954661\\
0.0607523148724337	2.01111151925616\\
0.0457827458741347	2.01206390031544\\
0.0308000078412936	2.01278008175414\\
0.0148082317949449	2.01328718766774\\
-0.000189773321612664	2.01352249404102\\
-0.0151896269155746	2.01353266946519\\
-0.0311877233179658	2.01329702004956\\
-0.0461808859770808	2.01284898082817\\
-0.0621649321537642	2.01213813279824\\
-0.0781364585421824	2.01118647171524\\
-0.093095341283536	2.01007823838536\\
-0.109033071360163	2.00866955921192\\
-0.124948521734482	2.00702823424121\\
-0.140838905950198	2.00515972038322\\
-0.156702170668039	2.00307346389022\\
-0.172535016991821	2.00076759326236\\
-0.18932139877945	1.99808198948344\\
-0.205083582089319	1.99533432372411\\
-0.220807985342843	1.99237805462362\\
-0.236491826977649	1.98921370518741\\
-0.252133210117835	1.98584573847547\\
-0.267730389460962	1.98227862146818\\
-0.283281088753043	1.97851404691185\\
-0.299749763004612	1.97429762868906\\
-0.315196757129326	1.9701278433037\\
-0.330591984741721	1.96577079810551\\
-0.344975708336184	1.9615156663973\\
-0.36121687477365	1.9564937074858\\
-0.375492773858923	1.95188972727253\\
-0.39066212983648	1.94680171884397\\
-0.405769330985056	1.94153205165061\\
-0.419873376363389	1.93642583308318\\
-0.433920956289138	1.93116625214673\\
-0.447908954515486	1.92575020472918\\
-0.461837960750157	1.92018420250554\\
-0.47570288612615	1.91446043382403\\
-0.489503733279383	1.90858384288656\\
-0.502325084707432	1.90296145080603\\
-0.515996963351736	1.89679075978051\\
-0.528694173411787	1.89089338388155\\
-0.541330297771853	1.88486623926865\\
-0.553007259140878	1.87915247542394\\
-0.565520830754896	1.87287485369181\\
-0.577081188278113	1.86692870934836\\
-0.588584313235156	1.86087256412208\\
-0.600028336529034	1.85470546468186\\
-0.611412462444822	1.84842848893188\\
-0.621865340374312	1.84253473071386\\
-0.632264468327313	1.83654664043679\\
-0.642608700834709	1.83046421833945\\
-0.652897478475397	1.8242884562655\\
-0.663129061523339	1.81801839921325\\
-0.672456921189403	1.81218828166524\\
-0.681736002968035	1.80628083493267\\
-0.69096442041357	1.80029455047776\\
-0.700141505642058	1.79422986150444\\
-0.708438751778495	1.78864817300807\\
-0.717516333370074	1.7824355518614\\
-0.725721579103169	1.77671948457383\\
-0.734694640133992	1.77035682610749\\
-0.742805711850406	1.76450789430025\\
-0.750064989430606	1.75918788099335\\
-0.758086218439199	1.7532163453168\\
-0.766059767212959	1.74718128466963\\
-0.773985129848973	1.74108308191105\\
-0.781075408239559	1.73553983644437\\
-0.788906098928009	1.72932053577527\\
-0.795910370955886	1.72366900652828\\
-0.802872830102296	1.71796604345825\\
-0.810558966194995	1.71156895693018\\
-0.817430027753553	1.70575620261465\\
-0.824257347383899	1.69989213346496\\
-0.831039792137888	1.69397621605921\\
-0.837776208229539	1.68800794029925\\
-0.844465426272095	1.68198681543143\\
-0.851106647737495	1.67591279145009\\
-0.857699841973908	1.66978667075074\\
-0.863517495862952	1.66429534828602\\
-0.870014599926995	1.65806741317383\\
-0.87645887912556	1.65178483866092\\
-0.882849475972215	1.64544766270247\\
-0.889183895765424	1.63905433554282\\
-0.895462463658693	1.63260615274022\\
-0.900993853805865	1.62682658578204\\
-0.907159712876111	1.62027055148662\\
-0.913263693937932	1.61365686884712\\
-0.91930313992507	1.60698420434804\\
-0.924616946691217	1.60100398099374\\
-0.930530788970998	1.59421975191549\\
-0.935728714084039	1.58813854022181\\
-0.941508763699192	1.58123996840865\\
-0.947212688403621	1.57427832885056\\
-0.952218733876427	1.56803821819029\\
-0.957774650295701	1.56095790542684\\
-0.962644478504443	1.55461092157019\\
-0.968042152601211	1.54740924564968\\
-0.972765646117484	1.54095262088981\\
-0.977994520663384	1.53362747465811\\
-0.982563113738954	1.52706034002943\\
-0.987610435388279	1.5196089418582\\
-0.992013437661094	1.512929659356\\
-0.996334528800551	1.50619710010542\\
-1.00109487456239	1.49855918554923\\
-1.00523360994638	1.49171301912921\\
-1.0097826925249	1.48394742748519\\
-1.01372912783283	1.4769886465194\\
-1.01758076255056	1.46997694826175\\
-1.02179699303168	1.4620257362907\\
-1.0254381001499	1.45490244457129\\
-1.02897605113689	1.4477273637508\\
-1.03240856221889	1.44050124972988\\
-1.03614093461257	1.43231177060034\\
-1.03934153794578	1.42497999547031\\
-1.0424286460209	1.41759971417577\\
-1.04576429970541	1.40924081050844\\
-1.04860461603031	1.4017620913939\\
-1.05132652662549	1.3942394690257\\
-1.05424267302058	1.38572513237552\\
-1.05670402827628	1.37811327605773\\
-1.05932386299492	1.36950315418616\\
-1.06151789831661	1.36180999154732\\
-1.06383497229225	1.35311350986285\\
-1.06598820865733	1.34437501782702\\
-1.06776437421026	1.33657477510824\\
-1.06960617200488	1.32776538203149\\
-1.07128209344691	1.31892293369559\\
-1.07279211092144	1.31005064327117\\
-1.07413512849237	1.30115154488102\\
-1.07531010518269	1.29222870825362\\
-1.07631889517974	1.28328555735504\\
-1.07716001172031	1.27432507785507\\
-1.07783372968233	1.26535045254828\\
-1.07838818232028	1.25536601258278\\
-1.07871389324614	1.24637203210551\\
-1.07888234368278	1.23637361779832\\
-1.07886355904498	1.22737375756487\\
-1.07865489588711	1.21737609347994\\
-1.07824861814544	1.20738450578634\\
-1.07764716578853	1.1974027576063\\
-1.0768530466496	1.18743447952193\\
-1.07586997003734	1.17748306745922\\
-1.07470169399083	1.16755169305471\\
-1.07320380927756	1.15665434197929\\
-1.07165116985678	1.1467757473589\\
-1.06973727021529	1.13594370620506\\
-1.06761161159028	1.12515122055247\\
-1.06527779913399	1.11440181390388\\
-1.06274004170776	1.10369871689549\\
-1.06025872964274	1.09401158240984\\
-1.05706746467385	1.08244392178648\\
-1.05394119464071	1.0718976778802\\
-1.05062423966075	1.06140982022216\\
-1.04712582796492	1.05098110769645\\
-1.04309989687331	1.0396767790026\\
-1.03886365967197	1.02844955108391\\
-1.03480348095397	1.01822642757535\\
-1.03017802423089	1.00715388346464\\
-1.02535925412757	0.996164089964144\\
-1.0203507204337	0.985259452782331\\
-1.01515599392111	0.974442271596005\\
-1.00931870903173	0.96282669178307\\
-1.00375167263022	0.952196314535491\\
-0.998009247669629	0.941659645526558\\
-0.992097482859607	0.931217038355478\\
-0.985505599508079	0.920012446208178\\
-0.978724563438629	0.908921302994684\\
-0.972303098539167	0.898784149427415\\
-0.96572838340621	0.888745693283461\\
-0.958436688687804	0.87798336873749\\
-0.950972798207393	0.867339735002388\\
-0.943342809248386	0.85681453101572\\
-0.935549977895719	0.846409327908543\\
-0.928217106180687	0.836910543293796\\
-0.920123036972414	0.826737885250084\\
-0.911876964939333	0.816688052457873\\
-0.903485549952984	0.806759253376308\\
-0.894950144963199	0.79695397370031\\
-0.886948266939238	0.788011502598399\\
-0.877463900108987	0.777713766692251\\
-0.869213965823012	0.768999603070045\\
-0.860151301148702	0.75967943458837\\
-0.85096167557615	0.750484428962207\\
-0.841648404799491	0.741414670770338\\
-0.832943695394978	0.733154754543798\\
-0.823400308063011	0.724327453597178\\
-0.813740197816017	0.715628032796119\\
-0.804723441025639	0.707709926445812\\
-0.794849534648027	0.69925394011797\\
-0.785639860395697	0.691561071344258\\
-0.775560457364832	0.683351114664965\\
-0.766163137192177	0.675888631058216\\
-0.756679385907308	0.668536280229062\\
-0.747111891796423	0.661293254423995\\
-0.737463261227964	0.654158660071981\\
-0.727733725645761	0.647134800265176\\
-0.717924226480019	0.640223059310667\\
-0.70803767089146	0.633421990728031\\
-0.698074353135367	0.6267338775907\\
-0.688876536130632	0.620700709966996\\
-0.679616531814733	0.614763426310673\\
-0.669446454959972	0.608394119005334\\
-0.660061810376658	0.602655883365964\\
-0.650619221744486	0.597013492766076\\
-0.641120543074172	0.591466058174989\\
-0.631566156990142	0.58601512641138\\
-0.622832539836206	0.58114447430923\\
-0.61317488085749	0.575878682833029\\
-0.604350173224484	0.571175093060809\\
-0.59548309003524	0.566551872542411\\
-0.586574109469571	0.562009915042006\\
-0.577624483658826	0.557548576177768\\
-0.567734022674364	0.55273424802534\\
-0.559606473497009	0.548868691524093\\
-0.55054027049495	0.544649293904764\\
-0.541436815709496	0.540510881773164\\
-0.533211868280646	0.536857140883692\\
-0.524039265977571	0.532874340293356\\
-0.515754234081587	0.529358972383063\\
-0.507441561783852	0.525909467939836\\
-0.498173445382085	0.522154289866155\\
-0.489803703059671	0.518845662493691\\
-0.481407964815567	0.515603564824528\\
-0.472986965649754	0.51242766812818\\
-0.463601276311967	0.508976839930786\\
-0.456071643631872	0.506274179074657\\
-0.446633267757169	0.502970182343338\\
-0.438114229518625	0.500067500532468\\
-0.43052262735478	0.49754414240098\\
-0.421960701145703	0.494770519381805\\
-0.413376689406816	0.492066025114275\\
-0.405728394858763	0.489720111712133\\
-0.397104007105669	0.487147278086554\\
-0.388458835609559	0.484645167661451\\
-0.380757065090182	0.482481270702022\\
-0.37207401990897	0.480113938160604\\
-0.36337143888126	0.477819459955731\\
-0.355620100960335	0.475840457705703\\
-0.346882335436395	0.4736838444271\\
-0.338126935305673	0.471599981045563\\
-0.330329696706239	0.469810347170251\\
-0.321542076851289	0.467866830942685\\
-0.312738121298348	0.465998707642742\\
-0.302937576106081	0.464011605646201\\
-0.294101586790834	0.462301406396046\\
-0.285251054883819	0.460668129764266\\
-0.275400978980354	0.458943238911665\\
-0.266522250656111	0.457470937312593\\
-0.2566424622438	0.455925311849061\\
-0.247737639528269	0.454620125022674\\
-0.238820563066587	0.453401503071186\\
-0.22989192387571	0.452270693826318\\
-0.220952257360282	0.451230644934613\\
-0.212002547882546	0.450280895654533\\
-0.203043440051121	0.449424387359358\\
-0.194075802668062	0.448662351034235\\
-0.185100466136817	0.447997151024902\\
-0.176118291261569	0.447431715899511\\
-0.167130363808891	0.446966686487079\\
-0.15813768365138	0.446604975252866\\
-0.149141411556767	0.446347772569421\\
-0.140142714238907	0.446197969791731\\
-0.13114286788233	0.446156159581171\\
-0.122143204173187	0.446226919198798\\
-0.113145132672591	0.446410237508611\\
-0.104150119423248	0.446707799023697\\
-0.0941611369062433	0.447175200046374\\
-0.0851778402092438	0.447722190972112\\
-0.0762026790260152	0.448389476753262\\
-0.0672373166905483	0.449177506586654\\
-0.0582837210250334	0.450089548886483\\
-0.0483512386492785	0.451248786458418\\
-0.0394287679615807	0.452427003071311\\
-0.0295357810282945	0.453885344120532\\
-0.0206530832038153	0.455333201940297\\
-0.0108096010559941	0.457094944016092\\
-0.00197591527369246	0.458816723754983\\
0.00780781522837317	0.460884674493714\\
};
\addlegendentry{$(x_{3}, y_3)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.207807815228373	0.460884674493714\\
0.20740515052275	0.473569458425027\\
0.206198777794532	0.486203165208464\\
0.204193554680915	0.498734923365796\\
0.201397555507644	0.51111427192993\\
0.197822038776562	0.523291363633412\\
0.193481401831588	0.53521716562578\\
0.188393122885697	0.546843656911549\\
0.18257769064233	0.558124021713808\\
0.176058521794609	0.569012837984834\\
0.168861866734585	0.579466260304643\\
0.161016703852169	0.589442196431022\\
0.152554622849387	0.598900476790137\\
0.1435096975398	0.607803016225221\\
0.133918348645278	0.616113967352066\\
0.123819197142613	0.623799864903781\\
0.113252908750474	0.630829760483617\\
0.10226203018291	0.637175347183231\\
0.0908908178287505	0.642811073564618\\
0.0791850595467476	0.647714246546736\\
0.0671918902940282	0.651865122782529\\
0.0549596023302586	0.655246988158423\\
0.0425374507617593	0.657846225096156\\
0.0299754552085754	0.659652367385965\\
0.0173241983931217	0.660658142330316\\
0.00463462246141157	0.660859500028489\\
-0.00804217614298454	0.660255629684103\\
-0.0206551524262838	0.658848962869901\\
-0.0331535183846649	0.65664516373667\\
-0.0454869475096338	0.653653106205703\\
-0.0576057774351111	0.649884838236648\\
-0.0694612099102525	0.645355533314631\\
-0.0810055072927817	0.640083429351982\\
-0.0921921847716268	0.634089755250602\\
-0.102976197544849	0.627398645420669\\
-0.11331412219916	0.620037042599881\\
-0.123164331560684	0.612034589364566\\
-0.132487162312891	0.603423508769487\\
-0.141245074706778	0.594238474596973\\
-0.149402803720184	0.584516471737835\\
-0.156927501057593	0.574296647266269\\
-0.163788867418622	0.563620152808396\\
-0.169959274502612	0.552529978839197\\
-0.175413876258041	0.541070781575037\\
-0.180130708928808	0.529288703158848\\
-0.184090779494526	0.517231185862\\
-0.187278142148708	0.504946781051023\\
-0.189679962506906	0.492484953688384\\
-0.191286569286244	0.479895883154551\\
-0.192091493248264	0.467230261193328\\
-0.192091493248264	0.454539087794101\\
-0.191286569286244	0.441873465832878\\
-0.189679962506906	0.429284395299044\\
-0.187278142148708	0.416822567936406\\
-0.184090779494526	0.404538163125429\\
-0.180130708928809	0.392480645828581\\
-0.175413876258041	0.380698567412392\\
-0.169959274502612	0.369239370148232\\
-0.163788867418622	0.358149196179033\\
-0.156927501057593	0.34747270172116\\
-0.149402803720184	0.337252877249593\\
-0.141245074706778	0.327530874390456\\
-0.132487162312891	0.318345840217942\\
-0.123164331560684	0.309734759622863\\
-0.11331412219916	0.301732306387548\\
-0.102976197544849	0.29437070356676\\
-0.0921921847716269	0.287679593736827\\
-0.0810055072927816	0.281685919635447\\
-0.0694612099102526	0.276413815672798\\
-0.0576057774351112	0.271884510750781\\
-0.0454869475096339	0.268116242781726\\
-0.0331535183846649	0.265124185250759\\
-0.0206551524262839	0.262920386117528\\
-0.00804217614298458	0.261513719303326\\
0.00463462246141165	0.260909848958939\\
0.0173241983931216	0.261111206657113\\
0.0299754552085753	0.262116981601464\\
0.0425374507617592	0.263923123891273\\
0.0549596023302585	0.266522360829006\\
0.0671918902940282	0.2699042262049\\
0.0791850595467475	0.274055102440693\\
0.0908908178287504	0.278958275422811\\
0.10226203018291	0.284594001804198\\
0.113252908750474	0.290939588503812\\
0.123819197142613	0.297969484083647\\
0.133918348645278	0.305655381635363\\
0.1435096975398	0.313966332762208\\
0.152554622849387	0.322868872197292\\
0.161016703852169	0.332327152556406\\
0.168861866734585	0.342303088682786\\
0.176058521794609	0.352756511002595\\
0.18257769064233	0.363645327273621\\
0.188393122885697	0.37492569207588\\
0.193481401831588	0.386552183361649\\
0.197822038776562	0.398477985354017\\
0.201397555507644	0.410655077057498\\
0.204193554680915	0.423034425621632\\
0.206198777794532	0.435566183778964\\
0.20740515052275	0.448199890562401\\
0.207807815228373	0.460884674493714\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.130041561629695	0.37113551716788\\
0.142982241810162	0.31254764473282\\
-0.052310666306704	0.269412044131261\\
-0.0652513464871716	0.327999916566321\\
0.130041561629695	0.37113551716788\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.0679262967634503	0.652357304856167\\
0.0808669769439179	0.593769432421108\\
-0.114425931172948	0.550633831819549\\
-0.127366611353416	0.609221704254609\\
0.0679262967634503	0.652357304856167\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00780781522837317	0.460884674493714\\
0.398393631462106	0.547155875696832\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.00780781522837317	0.460884674493714\\
-0.0784633859747441	0.851470490727447\\
};

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
4.63198733824783	10.0740190213555\\
4.59488550532548	9.98006959613175\\
4.55778367240314	9.88612017090799\\
4.52068183948079	9.79217074568424\\
4.48358000655845	9.69822132046049\\
4.4464781736361	9.60427189523674\\
4.40937634071376	9.51032247001299\\
4.37227450779141	9.41637304478924\\
4.33517267486906	9.32242361956549\\
4.29807084194672	9.22847419434174\\
4.26096900902437	9.13452476911798\\
4.22386717610203	9.04057534389423\\
4.18676534317968	8.94662591867048\\
4.14966351025734	8.85267649344673\\
4.11256167733499	8.75872706822298\\
4.07545984441265	8.66477764299923\\
4.0383580114903	8.57082821777548\\
4.00125617856796	8.47687879255173\\
3.96415434564561	8.38292936732798\\
3.92705251272327	8.28897994210423\\
3.88995067980092	8.19503051688048\\
3.85284884687857	8.10108109165673\\
3.81574701395623	8.00713166643297\\
3.77864518103388	7.91318224120922\\
3.74154334811154	7.81923281598547\\
3.70444151518919	7.72528339076172\\
3.66733968226685	7.63133396553797\\
3.6302378493445	7.53738454031422\\
3.59313601642216	7.44343511509047\\
3.55603418349981	7.34948568986672\\
3.51893235057747	7.25553626464297\\
3.48183051765512	7.16158683941921\\
3.44472868473277	7.06763741419546\\
3.40762685181043	6.97368798897171\\
3.37052501888808	6.87973856374796\\
3.33342318596574	6.78578913852421\\
3.29632135304339	6.69183971330046\\
3.25921952012105	6.59789028807671\\
3.2221176871987	6.50394086285296\\
3.18501585427636	6.40999143762921\\
3.14791402135401	6.31604201240546\\
3.11081218843167	6.2220925871817\\
3.07371035550932	6.12814316195795\\
3.03660852258698	6.0341937367342\\
2.99950668966463	5.94024431151045\\
2.96240485674228	5.8462948862867\\
2.92530302381994	5.75234546106295\\
2.88820119089759	5.6583960358392\\
2.85109935797525	5.56444661061545\\
2.8139975250529	5.4704971853917\\
2.77689569213056	5.37654776016795\\
2.73979385920821	5.2825983349442\\
2.70269202628587	5.18864890972044\\
2.66559019336352	5.09469948449669\\
2.62848836044118	5.00075005927294\\
2.59138652751883	4.90680063404919\\
2.55428469459649	4.81285120882544\\
2.51718286167414	4.71890178360169\\
2.48008102875179	4.62495235837794\\
2.44297919582945	4.53100293315419\\
2.4058773629071	4.43705350793044\\
2.36877552998476	4.34310408270669\\
2.33167369706241	4.24915465748293\\
2.29457186414007	4.15520523225918\\
2.25747003121772	4.06125580703543\\
2.22036819829538	3.96730638181168\\
2.18326636537303	3.87335695658793\\
2.14616453245069	3.77940753136418\\
2.10906269952834	3.68545810614043\\
2.071960866606	3.59150868091668\\
2.03485903368365	3.49755925569293\\
1.9977572007613	3.40360983046918\\
1.96065536783896	3.30966040524542\\
1.92355353491661	3.21571098002167\\
1.88645170199427	3.12176155479792\\
1.84934986907192	3.02781212957417\\
1.81224803614958	2.93386270435042\\
1.77514620322723	2.83991327912667\\
1.73804437030489	2.74596385390292\\
1.70094253738254	2.65201442867917\\
1.6638407044602	2.55806500345542\\
1.62673887153785	2.46411557823167\\
1.58963703861551	2.37016615300791\\
1.55253520569316	2.27621672778416\\
1.51543337277081	2.18226730256041\\
1.47833153984847	2.08831787733666\\
1.44122970692612	1.99436845211291\\
1.40412787400378	1.90041902688916\\
1.36702604108143	1.80646960166541\\
1.32992420815909	1.71252017644166\\
1.29282237523674	1.61857075121791\\
1.2557205423144	1.52462132599416\\
1.21861870939205	1.43067190077041\\
1.18151687646971	1.33672247554665\\
1.14441504354736	1.2427730503229\\
1.10731321062501	1.14882362509915\\
1.07021137770267	1.0548741998754\\
1.03310954478032	0.96092477465165\\
0.996007711857979	0.866975349427899\\
0.958905878935633	0.773025924204149\\
0.958905878935633	0.773025924204149\\
0.966675260414734	0.873736783685651\\
0.974444641893835	0.974447643167154\\
0.982214023372936	1.07515850264866\\
0.989983404852037	1.17586936213016\\
0.997752786331138	1.27658022161166\\
1.00552216781024	1.37729108109317\\
1.01329154928934	1.47800194057467\\
1.02106093076844	1.57871280005617\\
1.02883031224754	1.67942365953767\\
1.03659969372664	1.78013451901918\\
1.04436907520574	1.88084537850068\\
1.05213845668484	1.98155623798218\\
1.05990783816394	2.08226709746369\\
1.06767721964304	2.18297795694519\\
1.07544660112215	2.28368881642669\\
1.08321598260125	2.38439967590819\\
1.09098536408035	2.4851105353897\\
1.09875474555945	2.5858213948712\\
1.10652412703855	2.6865322543527\\
1.11429350851765	2.78724311383421\\
1.12206288999675	2.88795397331571\\
1.12983227147585	2.98866483279721\\
1.13760165295495	3.08937569227871\\
1.14537103443405	3.19008655176022\\
1.15314041591315	3.29079741124172\\
1.16090979739225	3.39150827072322\\
1.16867917887136	3.49221913020473\\
1.17644856035046	3.59292998968623\\
1.18421794182956	3.69364084916773\\
1.19198732330866	3.79435170864923\\
1.19975670478776	3.89506256813074\\
1.20752608626686	3.99577342761224\\
1.21529546774596	4.09648428709374\\
1.22306484922506	4.19719514657525\\
1.23083423070416	4.29790600605675\\
1.23860361218326	4.39861686553825\\
1.24637299366236	4.49932772501975\\
1.25414237514146	4.60003858450126\\
1.26191175662057	4.70074944398276\\
1.26968113809967	4.80146030346426\\
1.27745051957877	4.90217116294577\\
1.28521990105787	5.00288202242727\\
1.29298928253697	5.10359288190877\\
1.30075866401607	5.20430374139027\\
1.30852804549517	5.30501460087178\\
1.31629742697427	5.40572546035328\\
1.32406680845337	5.50643631983478\\
1.33183618993247	5.60714717931629\\
1.33960557141157	5.70785803879779\\
1.34737495289067	5.80856889827929\\
1.35514433436978	5.90927975776079\\
1.36291371584888	6.0099906172423\\
1.37068309732798	6.1107014767238\\
1.37845247880708	6.2114123362053\\
1.38622186028618	6.31212319568681\\
1.39399124176528	6.41283405516831\\
1.40176062324438	6.51354491464981\\
1.40953000472348	6.61425577413131\\
1.41729938620258	6.71496663361282\\
1.42506876768168	6.81567749309432\\
1.43283814916078	6.91638835257582\\
1.44060753063988	7.01709921205733\\
1.44837691211898	7.11781007153883\\
1.45614629359809	7.21852093102033\\
1.46391567507719	7.31923179050183\\
1.47168505655629	7.41994264998334\\
1.47945443803539	7.52065350946484\\
1.48722381951449	7.62136436894634\\
1.49499320099359	7.72207522842785\\
1.50276258247269	7.82278608790935\\
1.51053196395179	7.92349694739085\\
1.51830134543089	8.02420780687235\\
1.52607072690999	8.12491866635386\\
1.53384010838909	8.22562952583536\\
1.54160948986819	8.32634038531686\\
1.5493788713473	8.42705124479837\\
1.5571482528264	8.52776210427987\\
1.5649176343055	8.62847296376137\\
1.5726870157846	8.72918382324287\\
1.5804563972637	8.82989468272438\\
1.5882257787428	8.93060554220588\\
1.5959951602219	9.03131640168738\\
1.603764541701	9.13202726116888\\
1.6115339231801	9.23273812065039\\
1.6193033046592	9.33344898013189\\
1.6270726861383	9.43415983961339\\
1.6348420676174	9.5348706990949\\
1.64261144909651	9.6355815585764\\
1.65038083057561	9.7362924180579\\
1.65815021205471	9.83700327753941\\
1.66591959353381	9.93771413702091\\
1.67368897501291	10.0384249965024\\
1.68145835649201	10.1391358559839\\
1.68922773797111	10.2398467154654\\
1.69699711945021	10.3405575749469\\
1.70476650092931	10.4412684344284\\
1.71253588240841	10.5419792939099\\
1.72030526388751	10.6426901533914\\
1.72807464536661	10.7434010128729\\
1.72807464536661	10.7434010128729\\
1.75819574928579	10.7410315272902\\
1.78830955652479	10.7385710442466\\
1.81841579217609	10.7360195862036\\
1.84851418140123	10.7333771764535\\
1.87860444943343	10.7306438391186\\
1.90868632158003	10.7278195991514\\
1.938759523225	10.7249044823344\\
1.96882377983149	10.7218985152795\\
1.99887881694429	10.718801725428\\
2.02892436019236	10.7156141410504\\
2.05896013529133	10.7123357912459\\
2.088985868046	10.7089667059425\\
2.11900128435285	10.7055069158965\\
2.14900611020253	10.701956452692\\
2.17900007168238	10.6983153487411\\
2.20898289497893	10.6945836372833\\
2.23895430638035	10.6907613523851\\
2.26891403227903	10.6868485289401\\
2.29886179917402	10.6828452026682\\
2.32879733367355	10.6787514101156\\
2.35872036249751	10.6745671886544\\
2.38863061247995	10.670292576482\\
2.4185278105716	10.6659276126213\\
2.4484116838423	10.6614723369198\\
2.47828195948358	10.6569267900495\\
2.50813836481107	10.6522910135065\\
2.53798062726703	10.6475650496106\\
2.56780847442283	10.6427489415048\\
2.59762163398144	10.6378427331553\\
2.6274198337799	10.6328464693505\\
2.65720280179184	10.6277601957011\\
2.68697026612991	10.6225839586395\\
2.71672195504832	10.6173178054194\\
2.74645759694528	10.6119617841151\\
2.77617692036548	10.6065159436215\\
2.80587965400261	10.6009803336535\\
2.83556552670179	10.5953550047454\\
2.86523426746206	10.5896400082506\\
2.89488560543886	10.5838353963409\\
2.92451926994651	10.5779412220065\\
2.95413499046065	10.571957539055\\
2.98373249662075	10.5658844021111\\
3.01331151823253	10.5597218666162\\
3.0428717852705	10.5534699888279\\
3.07241302788034	10.5471288258192\\
3.10193497638141	10.5406984354783\\
3.13143736126922	10.534178876508\\
3.16091991321786	10.5275702084249\\
3.19038236308248	10.5208724915594\\
3.21982444190175	10.5140857870546\\
3.24924588090029	10.5072101568659\\
3.27864641149115	10.5002456637607\\
3.30802576527825	10.4931923713176\\
3.33738367405883	10.4860503439256\\
3.36671986982591	10.4788196467841\\
3.39603408477071	10.4715003459018\\
3.42532605128511	10.4640925080961\\
3.45459550196413	10.456596200993\\
3.48384216960829	10.4490114930258\\
3.51306578722614	10.441338453435\\
3.54226608803661	10.4335771522674\\
3.57144280547152	10.4257276603756\\
3.60059567317796	10.4177900494172\\
3.62972442502076	10.4097643918543\\
3.65882879508489	10.4016507609528\\
3.68790851767791	10.3934492307815\\
3.71696332733239	10.3851598762121\\
3.74599295880829	10.3767827729174\\
3.77499714709548	10.3683179973718\\
3.80397562741605	10.3597656268498\\
3.83292813522681	10.3511257394255\\
3.86185440622165	10.3423984139721\\
3.89075417633399	10.333583730161\\
3.91962718173916	10.324681768461\\
3.94847315885685	10.3156926101376\\
3.97729184435345	10.3066163372526\\
4.00608297514454	10.2974530326627\\
4.0348462883972	10.2882027800194\\
4.06358152153248	10.2788656637677\\
4.09228841222779	10.2694417691458\\
4.12096669841923	10.2599311821841\\
4.14961611830407	10.250333989704\\
4.17823641034308	10.2406502793182\\
4.20682731326295	10.2308801394285\\
4.23538856605863	10.2210236592263\\
4.26391990799579	10.2110809286908\\
4.29242107861312	10.2010520385888\\
4.32089181772476	10.1909370804736\\
4.34933186542266	10.1807361466841\\
4.37774096207893	10.1704493303442\\
4.40611884834825	10.1600767253617\\
4.43446526517021	10.1496184264278\\
4.46277995377169	10.1390745290157\\
4.4910626556692	10.1284451293801\\
4.51931311267128	10.1177303245564\\
4.5475310668808	10.1069302123595\\
4.57571626069739	10.0960448913832\\
4.6038684368197	10.085074460999\\
4.63198733824783	10.0740190213555\\
}--cycle;
\addlegendentry{$\Omega_{I,12}^v\dot {p} \leq T_{I,12}^v$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.25802616012198	0.773025924204149\\
2.25541061069402	0.855421224542325\\
2.24757449430453	0.937484748086947\\
2.2345493642285	1.01888605399251\\
2.21638766806763	1.09929736793022\\
2.19316253656228	1.17839490191951\\
2.16496748911986	1.255860158108\\
2.13191605724516	1.33138121124989\\
2.09414132738905	1.40465396471887\\
2.05179540505629	1.47538337499788\\
2.00504880233038	1.54328463971523\\
1.9540897512816	1.60808434444323\\
1.89912344602282	1.66952156364159\\
1.84037121646532	1.72734891131248\\
1.77806963710128	1.78133353713664\\
1.71246957440185	1.83125806407942\\
1.64383517666639	1.87692146369135\\
1.5724428103905	1.91813986557882\\
1.49857994743567	1.95474729778521\\
1.4225440074816	1.98659635510138\\
1.34464116042206	2.01355879261445\\
1.26518509352683	2.03552604210477\\
1.18449574833379	2.05240964921186\\
1.10289803235722	2.06414162960886\\
1.02072051079996	2.07067474275144\\
0.938294083537265	2.07198268209879\\
0.855950652699836	2.06806018104079\\
0.774021786221054	2.05892303410478\\
0.692837382729944	2.04460803335658\\
0.612724343165837	2.0251728202518\\
0.534005254463659	2.00069565353408\\
0.456997090610202	1.97127509411473\\
0.382009936301751	1.93702960820273\\
0.30934573834246	1.89809709028311\\
0.239297089811133	1.85463430786455\\
0.172146051892172	1.80681627023193\\
0.108163018114737	1.75483552374571\\
0.0476056255734357	1.69890137652573\\
-0.00928228248532148	1.63923905564121\\
-0.0622716385340151	1.57608880020093\\
-0.1111490731381	1.50970489399504\\
-0.155717774119412	1.44035464158406\\
-0.195798279049344	1.3683172919577\\
-0.231229197880708	1.29388291409778\\
-0.261867862808491	1.21735122897279\\
-0.287590902742757	1.13903040266734\\
-0.308294740080476	1.05923580550611\\
-0.323896007775978	0.978288742168882\\
-0.334331885030626	0.89651515790994\\
-0.339560350249992	0.81424432609162\\
-0.339560350249992	0.731807522316677\\
-0.334331885030626	0.649536690498357\\
-0.323896007775978	0.567763106239415\\
-0.308294740080476	0.486816042902184\\
-0.287590902742757	0.407021445740962\\
-0.261867862808492	0.328700619435511\\
-0.231229197880708	0.252168934310516\\
-0.195798279049344	0.177734556450594\\
-0.155717774119412	0.105697206824235\\
-0.1111490731381	0.0363469544132541\\
-0.0622716385340155	-0.0300369517926312\\
-0.00928228248532159	-0.093187207232916\\
0.0476056255734354	-0.15284952811743\\
0.108163018114737	-0.208783675337418\\
0.172146051892172	-0.260764421823631\\
0.239297089811132	-0.308582459456252\\
0.309345738342459	-0.352045241874811\\
0.382009936301752	-0.390977759794429\\
0.456997090610201	-0.42522324570643\\
0.534005254463658	-0.45464380512578\\
0.612724343165836	-0.479120971843499\\
0.692837382729944	-0.498556184948279\\
0.774021786221054	-0.512871185696485\\
0.855950652699836	-0.522008332632492\\
0.938294083537266	-0.52593083369049\\
1.02072051079996	-0.524622894343139\\
1.10289803235722	-0.518089781200564\\
1.18449574833379	-0.506357800803566\\
1.26518509352683	-0.489474193696476\\
1.34464116042206	-0.46750694420615\\
1.4225440074816	-0.440544506693082\\
1.49857994743567	-0.408695449376912\\
1.5724428103905	-0.372088017170526\\
1.64383517666639	-0.330869615283054\\
1.71246957440185	-0.28520621567112\\
1.77806963710128	-0.235281688728348\\
1.84037121646532	-0.181297062904186\\
1.89912344602282	-0.12346971523329\\
1.9540897512816	-0.0620324960349298\\
2.00504880233038	0.00276720869306946\\
2.05179540505629	0.070668473410416\\
2.09414132738905	0.141397883689423\\
2.13191605724516	0.214670637158402\\
2.16496748911986	0.290191690300295\\
2.19316253656228	0.367656946488785\\
2.21638766806763	0.446754480478079\\
2.2345493642285	0.527165794415786\\
2.24757449430453	0.608567100321349\\
2.25541061069402	0.690630623865971\\
2.25802616012198	0.773025924204148\\
1.95802616012198	0.773025924204148\\
1.95601460775245	0.709657799762941\\
1.94998805045529	0.646544836393474\\
1.93997075504969	0.583941167723909\\
1.92600305764872	0.522098876632403\\
1.90814120123999	0.461266980198331\\
1.88645710921504	0.401690426998393\\
1.86103809575918	0.343609110785154\\
1.83198651426811	0.287256904519564\\
1.79941934520693	0.232860718647095\\
1.76346772507107	0.180639587409462\\
1.7242764183459	0.130803786871032\\
1.6820032345913	0.0835539882113434\\
1.63681839299818	0.039080449693074\\
1.58890383697592	-0.0024377494408212\\
1.53845250153049	-0.0408334300560196\\
1.48566753638324	-0.0759519862982002\\
1.43076148795869	-0.107652008136252\\
1.37395544353511	-0.135805850770556\\
1.31547814100404	-0.16030014861355\\
1.25556504782358	-0.181036271772928\\
1.19445741287401	-0.197930723199414\\
1.13240129503371	-0.210915474899904\\
1.06964657238692	-0.219938241862187\\
1.00644593605284	-0.224962692588237\\
0.943053872687708	-0.225968595388327\\
0.879725639756873	-0.222951899846909\\
0.816716237703039	-0.215924753132205\\
0.754279383149501	-0.204915451083846\\
0.692666487272847	-0.189968324275517\\
0.632125643458885	-0.171143559511379\\
0.57290062831814	-0.148516957475056\\
0.515229920083484	-0.122179627507028\\
0.459345738342459	-0.0922376207394796\\
0.405473108970966	-0.0588115030658205\\
0.353828958033472	-0.0220358696643818\\
0.304621238298323	0.0179411969688595\\
0.258048091885332	0.0609587232962285\\
0.214297052417405	0.106843492921972\\
0.173544289888821	0.15541074407355\\
0.135953901290849	0.206464913572085\\
0.101677249851081	0.259800424296257\\
0.0708523555471329	0.315202512968817\\
0.043603339348913	0.3724480949325\\
0.0200399234272809	0.431306662433212\\
0.000256989341592129	0.491541212793391\\
-0.0156658040148533	0.552909202738146\\
-0.0276643411730599	0.61516352503142\\
-0.0356903082587007	0.678053503489612\\
-0.0397113875350364	0.741325902366097\\
-0.0397113875350364	0.8047259460422\\
-0.0356903082587007	0.867998344918685\\
-0.0276643411730599	0.930888323376877\\
-0.0156658040148533	0.993142645670151\\
0.00025698934159224	1.05451063561491\\
0.0200399234272811	1.11474518597509\\
0.0436033393489133	1.1736037534758\\
0.0708523555471332	1.23084933543948\\
0.101677249851081	1.28625142411204\\
0.13595390129085	1.33958693483621\\
0.173544289888821	1.39064110433475\\
0.214297052417405	1.43920835548633\\
0.258048091885332	1.48509312511207\\
0.304621238298322	1.52811065143944\\
0.353828958033472	1.56808771807268\\
0.405473108970966	1.60486335147412\\
0.45934573834246	1.63828946914778\\
0.515229920083484	1.66823147591532\\
0.57290062831814	1.69456880588335\\
0.632125643458885	1.71719540791968\\
0.692666487272847	1.73602017268381\\
0.754279383149501	1.75096729949214\\
0.816716237703039	1.7619766015405\\
0.879725639756873	1.76900374825521\\
0.943053872687708	1.77202044379662\\
1.00644593605284	1.77101454099653\\
1.06964657238692	1.76599009027048\\
1.13240129503371	1.7569673233082\\
1.19445741287401	1.74398257160771\\
1.25556504782358	1.72708812018122\\
1.31547814100404	1.70635199702185\\
1.37395544353511	1.68185769917885\\
1.43076148795869	1.65370385654455\\
1.48566753638324	1.6220038347065\\
1.53845250153049	1.58688527846432\\
1.58890383697592	1.54848959784912\\
1.63681839299818	1.50697139871522\\
1.6820032345913	1.46249786019695\\
1.72427641834591	1.41524806153726\\
1.76346772507107	1.36541226099884\\
1.79941934520693	1.3131911297612\\
1.83198651426811	1.25879494388873\\
1.86103809575918	1.20244273762314\\
1.88645710921504	1.1443614214099\\
1.90814120123999	1.08478486820997\\
1.92600305764872	1.02395297177589\\
1.93997075504969	0.962110680684388\\
1.94998805045529	0.899507012014823\\
1.95601460775245	0.836394048645355\\
1.95802616012198	0.773025924204149\\
}--cycle;
\addlegendentry{$\Omega_{I,12}^d\dot {p} \leq T_{I,12}^d$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
9.93911825484632	1.63095858324292\\
9.83880198777947	1.61913965487172\\
9.73848572071262	1.60732072650051\\
9.63816945364577	1.59550179812931\\
9.53785318657892	1.5836828697581\\
9.43753691951208	1.5718639413869\\
9.33722065244523	1.56004501301569\\
9.23690438537838	1.54822608464449\\
9.13658811831153	1.53640715627329\\
9.03627185124469	1.52458822790208\\
8.93595558417784	1.51276929953088\\
8.83563931711099	1.50095037115967\\
8.73532305004414	1.48913144278847\\
8.63500678297729	1.47731251441727\\
8.53469051591045	1.46549358604606\\
8.4343742488436	1.45367465767486\\
8.33405798177675	1.44185572930365\\
8.2337417147099	1.43003680093245\\
8.13342544764305	1.41821787256125\\
8.03310918057621	1.40639894419004\\
7.93279291350936	1.39458001581884\\
7.83247664644251	1.38276108744763\\
7.73216037937566	1.37094215907643\\
7.63184411230881	1.35912323070523\\
7.53152784524197	1.34730430233402\\
7.43121157817512	1.33548537396282\\
7.33089531110827	1.32366644559161\\
7.23057904404142	1.31184751722041\\
7.13026277697458	1.3000285888492\\
7.02994650990773	1.288209660478\\
6.92963024284088	1.2763907321068\\
6.82931397577403	1.26457180373559\\
6.72899770870718	1.25275287536439\\
6.62868144164034	1.24093394699318\\
6.52836517457349	1.22911501862198\\
6.42804890750664	1.21729609025078\\
6.32773264043979	1.20547716187957\\
6.22741637337294	1.19365823350837\\
6.1271001063061	1.18183930513716\\
6.02678383923925	1.17002037676596\\
5.9264675721724	1.15820144839476\\
5.82615130510555	1.14638252002355\\
5.7258350380387	1.13456359165235\\
5.62551877097186	1.12274466328114\\
5.52520250390501	1.11092573490994\\
5.42488623683816	1.09910680653874\\
5.32456996977131	1.08728787816753\\
5.22425370270447	1.07546894979633\\
5.12393743563762	1.06365002142512\\
5.02362116857077	1.05183109305392\\
4.92330490150392	1.04001216468271\\
4.82298863443707	1.02819323631151\\
4.72267236737023	1.01637430794031\\
4.62235610030338	1.0045553795691\\
4.52203983323653	0.992736451197899\\
4.42172356616968	0.980917522826694\\
4.32140729910283	0.96909859445549\\
4.22109103203599	0.957279666084286\\
4.12077476496914	0.945460737713082\\
4.02045849790229	0.933641809341878\\
3.92014223083544	0.921822880970674\\
3.81982596376859	0.91000395259947\\
3.71950969670175	0.898185024228266\\
3.6191934296349	0.886366095857062\\
3.51887716256805	0.874547167485858\\
3.4185608955012	0.862728239114653\\
3.31824462843435	0.850909310743449\\
3.21792836136751	0.839090382372245\\
3.11761209430066	0.827271454001041\\
3.01729582723381	0.815452525629837\\
2.91697956016696	0.803633597258633\\
2.81666329310011	0.791814668887429\\
2.71634702603327	0.779995740516225\\
2.61603075896642	0.768176812145021\\
2.51571449189957	0.756357883773817\\
2.41539822483272	0.744538955402613\\
2.31508195776588	0.732720027031408\\
2.21476569069903	0.720901098660204\\
2.11444942363218	0.709082170289\\
2.01413315656533	0.697263241917796\\
1.91381688949848	0.685444313546592\\
1.81350062243164	0.673625385175388\\
1.71318435536479	0.661806456804184\\
1.61286808829794	0.64998752843298\\
1.51255182123109	0.638168600061776\\
1.41223555416424	0.626349671690572\\
1.3119192870974	0.614530743319368\\
1.21160302003055	0.602711814948164\\
1.1112867529637	0.590892886576959\\
1.01097048589685	0.579073958205755\\
0.910654218830004	0.567255029834551\\
0.810337951763156	0.555436101463347\\
0.710021684696309	0.543617173092143\\
0.609705417629461	0.531798244720939\\
0.509389150562613	0.519979316349735\\
0.409072883495765	0.508160387978531\\
0.308756616428917	0.496341459607327\\
0.208440349362069	0.484522531236123\\
0.108124082295221	0.472703602864918\\
0.00780781522837317	0.460884674493714\\
0.00780781522837317	0.460884674493714\\
0.103769436572793	0.49241890565639\\
0.199731057917212	0.523953136819065\\
0.295692679261632	0.55548736798174\\
0.391654300606052	0.587021599144415\\
0.487615921950471	0.61855583030709\\
0.583577543294891	0.650090061469766\\
0.679539164639311	0.681624292632441\\
0.77550078598373	0.713158523795116\\
0.87146240732815	0.744692754957791\\
0.96742402867257	0.776226986120466\\
1.06338565001699	0.807761217283141\\
1.15934727136141	0.839295448445817\\
1.25530889270583	0.870829679608492\\
1.35127051405025	0.902363910771167\\
1.44723213539467	0.933898141933842\\
1.54319375673909	0.965432373096517\\
1.63915537808351	0.996966604259193\\
1.73511699942793	1.02850083542187\\
1.83107862077235	1.06003506658454\\
1.92704024211677	1.09156929774722\\
2.02300186346119	1.12310352890989\\
2.11896348480561	1.15463776007257\\
2.21492510615002	1.18617199123524\\
2.31088672749444	1.21770622239792\\
2.40684834883886	1.24924045356059\\
2.50280997018328	1.28077468472327\\
2.5987715915277	1.31230891588594\\
2.69473321287212	1.34384314704862\\
2.79069483421654	1.3753773782113\\
2.88665645556096	1.40691160937397\\
2.98261807690538	1.43844584053665\\
3.0785796982498	1.46998007169932\\
3.17454131959422	1.501514302862\\
3.27050294093864	1.53304853402467\\
3.36646456228306	1.56458276518735\\
3.46242618362748	1.59611699635002\\
3.5583878049719	1.6276512275127\\
3.65434942631632	1.65918545867537\\
3.75031104766074	1.69071968983805\\
3.84627266900516	1.72225392100072\\
3.94223429034958	1.7537881521634\\
4.038195911694	1.78532238332607\\
4.13415753303842	1.81685661448875\\
4.23011915438284	1.84839084565142\\
4.32608077572726	1.8799250768141\\
4.42204239707168	1.91145930797677\\
4.5180040184161	1.94299353913945\\
4.61396563976052	1.97452777030212\\
4.70992726110494	2.0060620014648\\
4.80588888244935	2.03759623262747\\
4.90185050379378	2.06913046379015\\
4.99781212513819	2.10066469495282\\
5.09377374648261	2.1321989261155\\
5.18973536782703	2.16373315727817\\
5.28569698917145	2.19526738844085\\
5.38165861051587	2.22680161960352\\
5.47762023186029	2.2583358507662\\
5.57358185320471	2.28987008192888\\
5.66954347454913	2.32140431309155\\
5.76550509589355	2.35293854425423\\
5.86146671723797	2.3844727754169\\
5.95742833858239	2.41600700657958\\
6.05338995992681	2.44754123774225\\
6.14935158127123	2.47907546890493\\
6.24531320261565	2.5106097000676\\
6.34127482396007	2.54214393123028\\
6.43723644530449	2.57367816239295\\
6.53319806664891	2.60521239355563\\
6.62915968799333	2.6367466247183\\
6.72512130933775	2.66828085588098\\
6.82108293068217	2.69981508704365\\
6.91704455202659	2.73134931820633\\
7.01300617337101	2.762883549369\\
7.10896779471543	2.79441778053168\\
7.20492941605985	2.82595201169435\\
7.30089103740427	2.85748624285703\\
7.39685265874869	2.8890204740197\\
7.49281428009311	2.92055470518238\\
7.58877590143752	2.95208893634505\\
7.68473752278194	2.98362316750773\\
7.78069914412636	3.0151573986704\\
7.87666076547078	3.04669162983308\\
7.9726223868152	3.07822586099575\\
8.06858400815962	3.10976009215843\\
8.16454562950404	3.14129432332111\\
8.26050725084846	3.17282855448378\\
8.35646887219288	3.20436278564646\\
8.4524304935373	3.23589701680913\\
8.54839211488172	3.26743124797181\\
8.64435373622614	3.29896547913448\\
8.74031535757056	3.33049971029716\\
8.83627697891498	3.36203394145983\\
8.9322386002594	3.39356817262251\\
9.02820022160382	3.42510240378518\\
9.12416184294824	3.45663663494786\\
9.22012346429266	3.48817086611053\\
9.31608508563708	3.51970509727321\\
9.4120467069815	3.55123932843588\\
9.50800832832592	3.58277355959856\\
9.50800832832592	3.58277355959856\\
9.5143026843257	3.56355373577405\\
9.52055815680833	3.54432122139564\\
9.52677472018764	3.52507609512824\\
9.5329523490366	3.5058184356884\\
9.53909101808746	3.48654832184387\\
9.54519070223178	3.4672658324134\\
9.55125137652062	3.44797104626632\\
9.55727301616456	3.42866404232227\\
9.56325559653386	3.40934489955088\\
9.56919909315854	3.39001369697138\\
9.57510348172847	3.37067051365239\\
9.58096873809351	3.35131542871149\\
9.58679483826353	3.33194852131496\\
9.5925817584086	3.31256987067743\\
9.59832947485902	3.29317955606157\\
9.60403796410545	3.27377765677773\\
9.609707202799	3.25436425218367\\
9.61533716775131	3.23493942168421\\
9.62092783593468	3.2155032447309\\
9.62647918448212	3.19605580082169\\
9.63199119068747	3.17659716950064\\
9.6374638320055	3.15712743035752\\
9.64289708605198	3.13764666302758\\
9.64829093060379	3.11815494719115\\
9.65364534359899	3.09865236257337\\
9.65896030313693	3.07913898894381\\
9.66423578747833	3.05961490611618\\
9.66947177504539	3.04008019394797\\
9.67466824442184	3.02053493234019\\
9.67982517435304	3.00097920123697\\
9.68494254374611	2.98141308062526\\
9.69002033166993	2.96183665053452\\
9.69505851735532	2.94224999103638\\
9.70005708019507	2.92265318224428\\
9.70501599974403	2.90304630431321\\
9.70993525571919	2.88342943743933\\
9.71481482799978	2.86380266185964\\
9.71965469662736	2.84416605785171\\
9.72445484180587	2.82451970573326\\
9.72921524390172	2.80486368586191\\
9.7339358834439	2.78519807863483\\
9.73861674112402	2.76552296448839\\
9.74325779779641	2.74583842389785\\
9.74785903447819	2.72614453737703\\
9.75242043234936	2.70644138547797\\
9.75694197275287	2.68672904879059\\
9.76142363719469	2.66700760794242\\
9.76586540734389	2.6472771435982\\
9.77026726503271	2.62753773645958\\
9.77462919225665	2.60778946726479\\
9.77895117117454	2.58803241678831\\
9.7832331841086	2.56826666584054\\
9.78747521354451	2.54849229526745\\
9.79167724213149	2.52870938595028\\
9.7958392526824	2.50891801880521\\
9.79996122817374	2.48911827478299\\
9.8040431517458	2.46931023486864\\
9.80808500670267	2.4494939800811\\
9.81208677651233	2.42966959147294\\
9.81604844480671	2.40983715012997\\
9.8199699953818	2.38999673717096\\
9.82385141219762	2.37014843374728\\
9.8276926793784	2.35029232104256\\
9.83149378121256	2.33042848027237\\
9.83525470215281	2.31055699268392\\
9.83897542681622	2.29067793955566\\
9.84265593998426	2.27079140219702\\
9.84629622660286	2.25089746194801\\
9.84989627178252	2.23099620017893\\
9.8534560607983	2.21108769829004\\
9.85697557908994	2.19117203771119\\
9.86045481226189	2.17124929990154\\
9.86389374608336	2.15131956634918\\
9.86729236648841	2.1313829185708\\
9.87065065957599	2.11143943811139\\
9.87396861160999	2.09148920654388\\
9.87724620901929	2.07153230546883\\
9.88048343839786	2.05156881651405\\
9.88368028650476	2.03159882133433\\
9.88683674026422	2.01162240161104\\
9.88995278676571	1.99163963905183\\
9.89302841326395	1.97165061539033\\
9.89606360717899	1.95165541238573\\
9.89905835609627	1.93165411182253\\
9.90201264776665	1.91164679551017\\
9.90492647010648	1.89163354528266\\
9.90779981119761	1.87161444299832\\
9.9106326592875	1.85158957053939\\
9.91342500278921	1.8315590098117\\
9.91617683028148	1.81152284274438\\
9.91888813050878	1.79148115128946\\
9.92155889238133	1.77143401742157\\
9.92418910497516	1.75138152313762\\
9.92677875753217	1.73132375045641\\
9.92932783946014	1.71126078141837\\
9.93183634033281	1.69119269808516\\
9.93430424988989	1.67111958253937\\
9.93673155803712	1.65104151688415\\
9.93911825484632	1.63095858324292\\
}--cycle;
\addlegendentry{$\Omega_{I,23}^v\dot {p} \leq T_{I,23}^v$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.30868753404203	0.460884674493714\\
1.30606844229689	0.543391565262606\\
1.29822171321955	0.625566229902664\\
1.28517894281854	0.707077780042419\\
1.26699264972691	0.787597997438452\\
1.24373606372819	0.866802655594417\\
1.21550283088593	0.944372825306713\\
1.18240663646406	1.01999615887981\\
1.1445807471564	1.09336814784021\\
1.10217747446879	1.16419334908454\\
1.05536756141437	1.2321865745247\\
1.00433949499175	1.29707403943964\\
0.949298747214366	1.35859446490977\\
0.890466947747232	1.41650012989497\\
0.828080991482486	1.47055786871979\\
0.76239208464727	1.52055000994932\\
0.69366473328492	1.56627525287525\\
0.622175678182482	1.60754947808275\\
0.548212780533237	1.6442064888344\\
0.472073862821274	1.67609868028576\\
0.394065509595464	1.70309763383801\\
0.314501832961683	1.7250946342343\\
0.233703207764233	1.74200110731774\\
0.151994981549412	1.75374897668826\\
0.0697061645057781	1.76029093782225\\
-0.0128318953437595	1.76160064855115\\
-0.09528684636348	1.75767283513212\\
-0.177326671567588	1.74852331348351\\
-0.258621025535433	1.73418892549971\\
-0.338842564595921	1.71472739070192\\
-0.417668264924948	1.69021707382192\\
-0.494780723248329	1.66075666925505\\
-0.569869434912758	1.62646480365261\\
-0.642632044178453	1.58747955825429\\
-0.712775561699013	1.54395791288372\\
-0.780017544286099	1.4960751138461\\
-0.844087232208471	1.44402396827322\\
-0.904726639445865	1.38801406775718\\
-0.961691592507634	1.32827094439901\\
-1.01475271363323	1.26503516267051\\
-1.06369634441546	1.19856135074602\\
-1.10832540612752	1.12911717520466\\
-1.14846019328945	1.05698226323143\\
-1.18393909727867	0.982447076657278\\
-1.21461925707086	0.905811742371816\\
-1.24037713449093	0.827384843818245\\
-1.26110901165758	0.747482178436756\\
-1.27673140861864	0.66642548605969\\
-1.28718141949539	0.584541153378798\\
-1.29241696578228	0.50215889970122\\
-1.29241696578228	0.41961044928621\\
-1.28718141949539	0.337228195608631\\
-1.27673140861864	0.255343862927738\\
-1.26110901165758	0.174287170550673\\
-1.24037713449093	0.0943845051691843\\
-1.21461925707086	0.0159576066156134\\
-1.18393909727867	-0.060677727669848\\
-1.14846019328945	-0.135212914243997\\
-1.10832540612752	-0.207347826217229\\
-1.06369634441546	-0.276792001758595\\
-1.01475271363323	-0.343265813683079\\
-0.961691592507634	-0.406501595411579\\
-0.904726639445865	-0.46624471876975\\
-0.844087232208471	-0.522254619285791\\
-0.780017544286099	-0.574305764858669\\
-0.712775561699013	-0.622188563896291\\
-0.642632044178454	-0.665710209266866\\
-0.569869434912757	-0.704695454665182\\
-0.494780723248329	-0.738987320267619\\
-0.417668264924949	-0.768447724834495\\
-0.338842564595922	-0.792958041714487\\
-0.258621025535433	-0.812419576512282\\
-0.177326671567589	-0.826753964496078\\
-0.0952868463634803	-0.835903486144695\\
-0.0128318953437589	-0.839831299563723\\
0.0697061645057781	-0.838521588834818\\
0.151994981549412	-0.831979627700834\\
0.233703207764232	-0.820231758330312\\
0.314501832961682	-0.80332528524687\\
0.394065509595464	-0.781328284850579\\
0.472073862821274	-0.754329331298333\\
0.548212780533237	-0.722437139846974\\
0.622175678182481	-0.685780129095325\\
0.69366473328492	-0.64450590388782\\
0.762392084647269	-0.59878066096189\\
0.828080991482485	-0.548788519732357\\
0.890466947747231	-0.494730780907539\\
0.949298747214365	-0.43682511592234\\
1.00433949499175	-0.375304690452212\\
1.05536756141437	-0.310417225537271\\
1.10217747446879	-0.242424000097107\\
1.1445807471564	-0.171598798852779\\
1.18240663646406	-0.0982268098923862\\
1.21550283088593	-0.0226034763192848\\
1.24373606372819	0.0549666933930114\\
1.26699264972691	0.134171351548977\\
1.28517894281854	0.21469156894501\\
1.29822171321955	0.296203119084764\\
1.30606844229689	0.378377783724822\\
1.30868753404203	0.460884674493714\\
1.00868753404203	0.460884674493714\\
1.00667243935532	0.397404959621792\\
1.00063526937031	0.334180855156889\\
0.990600333639727	0.271466942253133\\
0.976608039307998	0.209515747703301\\
0.958714728405903	0.148576727102557\\
0.936992450981112	0.0888952603788136\\
0.911528674978071	0.0307116637343655\\
0.882425934035465	-0.0257397780226385\\
0.849801414619438	-0.0802317548604273\\
0.813786484155057	-0.132544846820879\\
0.774526162056056	-0.18246840754625\\
0.732178535782844	-0.229801412477706\\
0.686914124280092	-0.274353268310279\\
0.638915191357128	-0.31594458044483\\
0.58837501177591	-0.354407875346789\\
0.535497093001769	-0.389588274902966\\
0.480494355750677	-0.42134412006105\\
0.423588276632671	-0.449547541240618\\
0.365007996343713	-0.474084973218801\\
0.304989396996981	-0.494857612417357\\
0.243774152308854	-0.511781814749807\\
0.181608754464153	-0.52478943242665\\
0.118743521579108	-0.533828088362458\\
0.0554315897586553	-0.538861387079916\\
-0.00807210619331665	-0.53986906126156\\
-0.0715118593064437	-0.536847053359112\\
-0.134632220085603	-0.529807531931798\\
-0.197179025115876	-0.518778842647849\\
-0.258900420488911	-0.503805394146504\\
-0.319547875929722	-0.484947479220094\\
-0.378877185540391	-0.462281032036244\\
-0.436649451131025	-0.435897322377781\\
-0.492632044178454	-0.405902588131534\\
-0.54659954253918	-0.372417607505859\\
-0.598334638144799	-0.33557721269942\\
-0.647629012024886	-0.295529746979513\\
-0.694284173133969	-0.252436467356091\\
-0.738112257604908	-0.206470895256692\\
-0.77893678521039	-0.157818117816897\\
-0.816593369986509	-0.106674042599764\\
-0.850930382157029	-0.0532446087452072\\
-0.881809558692974	0.00225504227422624\\
-0.909106560049046	0.059601432952136\\
-0.932711470835091	0.118563649613314\\
-0.952529242406581	0.178904272221613\\
-0.968480075591954	0.240380330386636\\
-0.980499742015722	0.302744281719743\\
-0.988539842723462	0.365745008599886\\
-0.992568003067327	0.42912882933563\\
-0.992568003067327	0.492640519651799\\
-0.988539842723462	0.556024340387543\\
-0.980499742015722	0.619025067267685\\
-0.968480075591954	0.681389018600793\\
-0.95252924240658	0.742865076765816\\
-0.932711470835091	0.803205699374115\\
-0.909106560049046	0.862167916035293\\
-0.881809558692973	0.919514306713203\\
-0.850930382157028	0.975013957732636\\
-0.816593369986508	1.02844339158719\\
-0.778936785210389	1.07958746680433\\
-0.738112257604908	1.12824024424412\\
-0.694284173133968	1.17420581634352\\
-0.647629012024886	1.21729909596694\\
-0.598334638144799	1.25734656168685\\
-0.54659954253918	1.29418695649329\\
-0.492632044178453	1.32767193711896\\
-0.436649451131025	1.35766667136521\\
-0.378877185540391	1.38405038102367\\
-0.319547875929722	1.40671682820752\\
-0.258900420488911	1.42557474313393\\
-0.197179025115876	1.44054819163528\\
-0.134632220085603	1.45157688091923\\
-0.0715118593064434	1.45861640234654\\
-0.00807210619331707	1.46163841024899\\
0.0554315897586554	1.46063073606734\\
0.118743521579109	1.45559743734989\\
0.181608754464154	1.44655878141408\\
0.243774152308855	1.43355116373724\\
0.304989396996981	1.41662696140479\\
0.365007996343713	1.39585432220623\\
0.423588276632671	1.37131689022805\\
0.480494355750677	1.34311346904848\\
0.535497093001769	1.31135762389039\\
0.58837501177591	1.27617722433422\\
0.638915191357129	1.23771392943226\\
0.686914124280093	1.19612261729771\\
0.732178535782845	1.15157076146513\\
0.774526162056057	1.10423775653368\\
0.813786484155057	1.05431419580831\\
0.849801414619438	1.00200110384786\\
0.882425934035465	0.947509127010067\\
0.911528674978071	0.891057685253063\\
0.936992450981112	0.832874088608615\\
0.958714728405903	0.773192621884871\\
0.976608039307998	0.712253601284128\\
0.990600333639727	0.650302406734296\\
1.00063526937031	0.587588493830539\\
1.00667243935532	0.524364389365636\\
1.00868753404203	0.460884674493714\\
}--cycle;
\addlegendentry{$\Omega_{I,23}^v\dot {p} \leq T_{I,23}^d$}

\end{axis}

\begin{axis}[%
width=3.801in,
height=1.199in,
at={(0.917in,2.727in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.7,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1.15\\
0.02	1.15001899939834\\
0.04	1.15007798985955\\
0.06	1.15017694777278\\
0.08	1.1503158334649\\
0.1	1.15049459106009\\
0.12	1.15071314820496\\
0.14	1.15097141561583\\
0.16	1.15126928640861\\
0.18	1.15160663517513\\
0.2	1.15198331677449\\
0.22	1.15239916481191\\
0.24	1.1528539897826\\
0.26	1.15334757686263\\
0.28	1.15387968333366\\
0.3	1.15445003563295\\
0.32	1.15505832602456\\
0.34	1.155704208892\\
0.36	1.15638729665652\\
0.38	1.15710715532902\\
0.4	1.15786329970681\\
0.42	1.15865518822969\\
0.44	1.15948221751214\\
0.46	1.16034371657115\\
0.48	1.16123894077094\\
0.5	1.16216706550763\\
0.52	1.1631271796585\\
0.54	1.16411827882193\\
0.56	1.16513925837493\\
0.58	1.16618890637711\\
0.6	1.16726589635059\\
0.62	1.16836877996734\\
0.64	1.16949597967694\\
0.66	1.17064578131022\\
0.68	1.17181632669669\\
0.7	1.1730056063374\\
0.72	1.17421145217899\\
0.74	1.17543153053998\\
0.76	1.17666333524678\\
0.78	1.17790418104482\\
0.8	1.17915119735937\\
0.82	1.18040132249181\\
0.84	1.18165129835014\\
0.86	1.18289766582753\\
0.88	1.17903445357075\\
0.9	1.17098824556724\\
0.92	1.16293117015654\\
0.94	1.15486003021215\\
0.96	1.1467716275472\\
0.98	1.1386627963254\\
1	1.13053044193559\\
1.02	1.12236716674251\\
1.04	1.11414886278354\\
1.06	1.10586701068243\\
1.08	1.09751499277001\\
1.1	1.08908577539481\\
1.12	1.08057191999657\\
1.14	1.07196560141669\\
1.16	1.06325863430157\\
1.18	1.05444250846291\\
1.2	1.04550843404699\\
1.22	1.03644739732954\\
1.24	1.02725022788821\\
1.26	1.01790767780963\\
1.28	1.00841051345779\\
1.3	0.998749620164672\\
1.32	0.98891612000241\\
1.34	0.978901502561443\\
1.36	0.96869776839539\\
1.38	0.958297584509137\\
1.4	0.947694450971595\\
1.42	0.936882877442303\\
1.44	0.925858568126312\\
1.46	0.914618613430971\\
1.48	0.903158144947687\\
1.5	0.89146207977723\\
1.52	0.879526102243408\\
1.54	0.867348108657133\\
1.56	0.85492715201377\\
1.58	0.842263545880237\\
1.6	0.829358958233088\\
1.62	0.816216493614028\\
1.64	0.802840762378024\\
1.66	0.801595455032871\\
1.68	0.803064424911405\\
1.7	0.803335608674755\\
1.72	0.804408919579512\\
1.74	0.80628800274151\\
1.76	0.807982124153914\\
1.78	0.809499157952704\\
1.8	0.810848357334447\\
1.82	0.813037504920146\\
1.84	0.814079993788451\\
1.86	0.816981194380486\\
1.88	0.818757330036849\\
1.9	0.821416124829767\\
1.92	0.823970770910183\\
1.94	0.82643298354133\\
1.96	0.828814420509559\\
1.98	0.832124561765276\\
2	0.835377374119957\\
2.02	0.837586394428073\\
2.04	0.840759170912741\\
2.06	0.844905727974333\\
2.08	0.848042325659427\\
2.1	0.851177403393722\\
2.12	0.854321121087565\\
2.14	0.858480297982405\\
2.16	0.861670703298677\\
2.18	0.865895206066707\\
2.2	0.86916948920405\\
2.22	0.873494674296044\\
2.24	0.876886303595873\\
2.26	0.881344080462022\\
2.28	0.884883189492017\\
2.3	0.889501981033058\\
2.32	0.893215234620291\\
2.34	0.897024968827246\\
2.36	0.900935591782359\\
2.38	0.904952628610535\\
2.4	0.909080146387704\\
2.42	0.913322995651344\\
2.44	0.916690013113495\\
2.46	0.921172965333939\\
2.48	0.924786703385268\\
2.5	0.928527764433879\\
2.52	0.932398267577863\\
2.54	0.936399631324385\\
2.56	0.939540583901753\\
2.58	0.94380750818856\\
2.6	0.947215964787429\\
2.62	0.950758841247111\\
2.64	0.954435865504852\\
2.66	0.957255298780311\\
2.68	0.960208383203344\\
2.7	0.964285174234237\\
2.72	0.966510466303517\\
2.74	0.969856675861732\\
2.76	0.972339977008262\\
2.78	0.974949341647476\\
2.8	0.977682184947182\\
2.82	0.98053551451501\\
2.84	0.982517161466891\\
2.86	0.984614991187541\\
2.88	0.986825007917078\\
2.9	0.989144036392637\\
2.92	0.990578309266994\\
2.94	0.992114662747151\\
2.96	0.993749281649348\\
2.98	0.995477037139653\\
3	0.996306572200604\\
3.02	0.997221641338843\\
3.04	0.998218314539646\\
3.06	0.999293140835857\\
3.08	0.999450906606029\\
3.1	0.999675846618617\\
3.12	0.999965177864596\\
3.14	1.00031522212324\\
3.16	1.00071924260968\\
3.18	1.00019030900821\\
3.2	0.999693080742577\\
3.22	0.999254732390772\\
3.24	0.998855920275566\\
3.26	0.997501529196018\\
3.28	0.99716578346448\\
3.3	0.995869331087042\\
3.32	0.994592612951905\\
3.34	0.993331257475758\\
3.36	0.992081041092502\\
3.38	0.990837897120635\\
3.4	0.989597922960925\\
3.42	0.988357385645056\\
3.44	0.987112725767024\\
3.46	0.985860559838897\\
3.48	0.984597681120979\\
3.5	0.983321058983504\\
3.52	0.982027836862696\\
3.54	0.980715328878396\\
3.56	0.979381015183554\\
3.58	0.97802253611783\\
3.6	0.967400154607717\\
3.62	0.957824038796499\\
3.64	0.955131489635904\\
3.66	0.952433994487012\\
3.68	0.948739397401985\\
3.7	0.945498620337764\\
3.72	0.941770789098892\\
3.74	0.93701959886151\\
3.76	0.933691757437283\\
3.78	0.930331091524419\\
3.8	0.925481016210988\\
3.82	0.922051090678587\\
3.84	0.917589884356088\\
3.86	0.9140851725323\\
3.88	0.910007451914933\\
3.9	0.906883792010929\\
3.92	0.901799763435976\\
3.94	0.89805722390287\\
3.96	0.893808363458811\\
3.98	0.890508641614193\\
4	0.88616502576819\\
4.02	0.882234122965957\\
4.04	0.877789644928953\\
4.06	0.874217780550117\\
4.08	0.870127757617567\\
4.1	0.866443801912441\\
4.12	0.863697560040998\\
4.14	0.859430943300444\\
4.16	0.855563322746761\\
4.18	0.85209281046083\\
4.2	0.848553864559864\\
4.22	0.844943510169865\\
4.24	0.841721833357245\\
4.26	0.839420443773326\\
4.28	0.835578024743498\\
4.3	0.832577935423459\\
4.32	0.830488556314739\\
4.34	0.826847001238522\\
4.36	0.824037908729953\\
4.38	0.821664987895694\\
4.4	0.819118104797458\\
4.42	0.816999255585469\\
4.44	0.815233733053171\\
4.46	0.813354335693335\\
4.48	0.811820332011055\\
4.5	0.809700650238538\\
4.52	0.807918987392144\\
4.54	0.806007893350222\\
4.56	0.805889981638769\\
4.58	0.803710233865364\\
4.6	0.803781264607068\\
4.62	0.801784914552766\\
4.64	0.80110741369273\\
4.66	0.800748466024881\\
4.68	0.800243249619993\\
4.7	0.800054447541543\\
4.72	0.800717102691288\\
4.74	0.800234108956176\\
4.76	0.80060372185292\\
4.78	0.80129240394518\\
4.8	0.802302359005479\\
4.82	0.802709063286527\\
4.84	0.803442958201601\\
4.86	0.805506643108925\\
4.88	0.805980175069854\\
4.9	0.807792741403628\\
4.92	0.808952857290761\\
4.94	0.810536452895917\\
4.96	0.812478254366106\\
4.98	0.814785219133251\\
5	0.816537218166304\\
5.02	0.81866880583197\\
5.04	0.820724143939677\\
5.06	0.823709045435199\\
5.08	0.826098871680846\\
5.1	0.828436203394375\\
5.12	0.831727161108585\\
5.14	0.834981894332334\\
5.16	0.838208851114967\\
5.18	0.841416039081425\\
5.2	0.84461175500972\\
5.22	0.84780403414713\\
5.24	0.851001028436949\\
5.26	0.854210474757163\\
5.28	0.858437024835361\\
5.3	0.861694330976289\\
5.32	0.865983303958375\\
5.34	0.869318005709129\\
5.36	0.872702175038023\\
5.38	0.877138608101907\\
5.4	0.880641717244306\\
5.42	0.885209759915906\\
5.44	0.888857433055401\\
5.46	0.892586502990571\\
5.48	0.89640267335298\\
5.5	0.900311461389676\\
5.52	0.904318067157586\\
5.54	0.908427504483512\\
5.56	0.912644656505032\\
5.58	0.916973920734537\\
5.6	0.920425832393681\\
5.62	0.924992404346339\\
5.64	0.928689724545882\\
5.66	0.932515574337316\\
5.68	0.935480043760145\\
5.7	0.939572827718726\\
5.72	0.943803168534621\\
5.74	0.947181420121945\\
5.76	0.950703120393555\\
5.78	0.953909518219458\\
5.8	0.95786516613371\\
5.82	0.960057843911735\\
5.84	0.963853147287989\\
5.86	0.966348771012513\\
5.88	0.969988539590051\\
5.9	0.97332180510181\\
5.92	0.975358608508298\\
5.94	0.977550246356133\\
5.96	0.980886901595807\\
5.98	0.982468929958821\\
6	0.985655248859673\\
6.02	0.987085530189264\\
6.04	0.988669037746624\\
6.06	0.991853062404891\\
6.08	0.992819196213048\\
6.1	0.994394443286779\\
6.12	0.995197404820234\\
6.14	0.99614629840702\\
6.16	0.997239467790584\\
6.18	0.998473229328628\\
6.2	0.99938647122789\\
6.22	0.999976114638708\\
6.24	1.00069992600852\\
6.26	1.00010627551016\\
6.28	1.00062907557389\\
6.3	1.00173556851433\\
6.32	1.00059742462342\\
6.34	0.999577440425987\\
6.36	1.00057936839612\\
6.38	0.999326600719403\\
6.4	0.998640820610018\\
6.42	0.997600571209805\\
6.44	0.995213053073147\\
6.46	0.994371494011969\\
6.48	0.993624193723959\\
6.5	0.991059557779251\\
6.52	0.990490323044229\\
6.54	0.98855631942246\\
6.56	0.986243442012504\\
6.58	0.984466573072636\\
6.6	0.980854666895351\\
6.62	0.978763007165525\\
6.64	0.977198593787155\\
6.66	0.973788546439133\\
6.68	0.970439466301283\\
6.7	0.967609015500759\\
6.72	0.96483379451163\\
6.74	0.96165064010801\\
6.76	0.959438651320634\\
6.78	0.954900324927407\\
6.8	0.952780522486172\\
6.82	0.948789343650475\\
6.84	0.94483633521242\\
6.86	0.941380985733248\\
6.88	0.938420161183206\\
6.9	0.933576304524181\\
6.92	0.93021518012944\\
6.94	0.925887016501267\\
6.96	0.923036853969895\\
6.98	0.918753311681809\\
7	0.914487970689735\\
7.02	0.911161663158253\\
7.04	0.90593051236835\\
7.06	0.902164384326497\\
7.08	0.898406243252692\\
7.1	0.894118439583379\\
7.12	0.89082657590732\\
7.14	0.886073869087106\\
7.16	0.882238345432853\\
7.18	0.879388988367994\\
7.2	0.875528868596236\\
7.22	0.87164992001211\\
7.24	0.867285299346932\\
7.26	0.863816885461234\\
7.28	0.860315291536747\\
7.3	0.855778666967179\\
7.32	0.852195747148174\\
7.34	0.849026340441604\\
7.36	0.845801519817914\\
7.38	0.842514601081175\\
7.4	0.839623303221653\\
7.42	0.837119828770847\\
7.44	0.832609344593232\\
7.46	0.829933582780395\\
7.48	0.827160918043946\\
7.5	0.825744477142638\\
7.52	0.821755711312812\\
7.54	0.819642148977353\\
7.56	0.817328375577903\\
7.58	0.81487745586553\\
7.6	0.812815274866714\\
7.62	0.811526723959865\\
7.64	0.81007601957879\\
7.66	0.808455718938479\\
7.68	0.807121796813954\\
7.7	0.805140450438823\\
7.72	0.804894034122536\\
7.74	0.802988617858392\\
7.76	0.801879009971389\\
7.78	0.801489366790321\\
7.8	0.801886318216912\\
7.82	0.800605666089442\\
7.84	0.801033664786037\\
7.86	0.800778941462495\\
7.88	0.800768137178209\\
7.9	0.800538224439832\\
7.92	0.801552877575294\\
7.94	0.802352150776485\\
7.96	0.803403203399639\\
7.98	0.803782979671159\\
8	0.804424360367162\\
8.02	0.805868496402243\\
8.04	0.807587710534566\\
8.06	0.809126104163684\\
8.08	0.810492501395742\\
8.1	0.813158070728176\\
8.12	0.814672328370984\\
8.14	0.817042555407193\\
8.16	0.818282503117416\\
8.18	0.820400162829632\\
8.2	0.824333319299498\\
8.22	0.826707050555036\\
8.24	0.828994950319458\\
8.26	0.83120817540585\\
8.28	0.834819461244459\\
8.3	0.837381456141481\\
8.32	0.840900960065801\\
8.34	0.844391280675592\\
8.36	0.846866237890558\\
8.38	0.850331406748781\\
8.4	0.854262445247033\\
8.42	0.857743193272913\\
8.44	0.861709042551519\\
8.46	0.865244057916256\\
8.48	0.868819788673054\\
8.5	0.872444645135652\\
8.52	0.877585327423554\\
8.54	0.881331700317537\\
8.56	0.885149950170757\\
8.58	0.888584799463211\\
8.6	0.89256715555731\\
8.62	0.896177862764445\\
8.64	0.901341743731468\\
8.66	0.904688239167216\\
8.68	0.908602391644797\\
8.7	0.912165196838843\\
8.72	0.916835807590144\\
8.74	0.920629368436667\\
8.76	0.925075026549248\\
8.78	0.928649554101295\\
8.8	0.9318880494149\\
8.82	0.936707240688372\\
8.84	0.939739437786402\\
8.86	0.943893345054638\\
8.88	0.94672399531352\\
8.9	0.951137840851281\\
8.92	0.953768582617284\\
8.94	0.957981777985659\\
8.96	0.959952063122169\\
8.98	0.963963145532643\\
9	0.967641215237069\\
9.02	0.969534567141067\\
9.04	0.97300336403018\\
9.06	0.974684088115764\\
9.08	0.977935319066964\\
9.1	0.980844309566903\\
9.12	0.981959265838745\\
9.14	0.984636623366252\\
9.16	0.987423291073297\\
9.18	0.989856522563246\\
9.2	0.990484067131376\\
9.22	0.992660158552697\\
9.24	0.994931490230635\\
9.26	0.994927623416396\\
9.28	0.996919270732965\\
9.3	0.998535498198886\\
9.32	0.998324551063201\\
9.34	1.00009647667671\\
9.36	0.999573957930057\\
9.38	1.00148431285215\\
9.4	1.00063229344381\\
9.42	1.00029787640646\\
9.44	1.00146580795131\\
9.46	1.00077665738228\\
9.48	1.00013344431573\\
9.5	0.999072887107837\\
9.52	0.998508745731003\\
9.54	0.997977571934372\\
9.56	0.997016787033109\\
9.58	0.996540831019947\\
9.6	0.995627501967103\\
9.62	0.992824151417583\\
9.64	0.992402565946229\\
9.66	0.989624509307731\\
9.68	0.988762827115595\\
9.7	0.986456518941975\\
9.72	0.983690960620955\\
9.74	0.981383553509979\\
9.76	0.979071252486425\\
9.78	0.977211380339803\\
9.8	0.975342717968931\\
9.82	0.971090930189076\\
9.84	0.969195531377333\\
9.86	0.965832623037603\\
9.88	0.961529725646256\\
9.9	0.958586859269541\\
9.92	0.955160796810258\\
9.94	0.953623640116105\\
9.96	0.948233360179338\\
9.98	0.944728252915241\\
10	0.94211593483883\\
10.02	0.939472779480553\\
10.04	0.934421209071305\\
10.06	0.92979639775892\\
10.08	0.927975344813867\\
10.1	0.923279266452076\\
10.12	0.919468647562868\\
10.14	0.915619905387823\\
10.16	0.911269036581868\\
10.18	0.906343954472394\\
10.2	0.902833552366829\\
10.22	0.899279418727394\\
10.24	0.895680294376143\\
10.26	0.891039475237354\\
10.28	0.886350536252901\\
10.3	0.883532279817708\\
10.32	0.880200225208417\\
10.34	0.875820426270993\\
10.36	0.871848247503763\\
10.38	0.866894481600608\\
10.4	0.863269600726186\\
10.42	0.86058075362115\\
10.44	0.856369725006254\\
10.46	0.852555677924638\\
10.48	0.849136741081969\\
10.5	0.845647148123155\\
10.52	0.843544568759546\\
10.54	0.83890736150233\\
10.56	0.837111875810888\\
10.58	0.833772565102585\\
10.6	0.830346876577507\\
10.62	0.827294358759888\\
10.64	0.825609650898709\\
10.66	0.822829541584878\\
10.68	0.819484377993908\\
10.7	0.817959322637268\\
10.72	0.815326046440849\\
10.74	0.814041748650546\\
10.76	0.811178253855957\\
10.78	0.810118977774982\\
10.8	0.808471249047541\\
10.82	0.807622028616144\\
10.84	0.806177498686311\\
10.86	0.805061410764463\\
10.88	0.803807221470267\\
10.9	0.802412353075555\\
10.92	0.80133821139215\\
10.94	0.801581770815768\\
10.96	0.801679279303378\\
10.98	0.800167274723661\\
11	0.80043410098272\\
11.02	0.800553829462212\\
11.04	0.800527114724888\\
11.06	0.800819417951462\\
11.08	0.801967707845516\\
11.1	0.802440560663326\\
11.12	0.803775242300661\\
11.14	0.804976458689818\\
11.16	0.806512536905385\\
11.18	0.807924479870128\\
11.2	0.808219219218858\\
11.22	0.810861983382462\\
11.24	0.812399969037874\\
11.26	0.813837978029183\\
11.28	0.816645089157951\\
11.3	0.81836846733407\\
11.32	0.821012284209652\\
11.34	0.824049152494369\\
11.36	0.825562264826039\\
11.38	0.828482835053841\\
11.4	0.83182063870266\\
11.42	0.834657284919211\\
11.44	0.836930148020104\\
11.46	0.841176680794971\\
11.48	0.843414927339951\\
11.5	0.846645662486599\\
11.52	0.85087650644253\\
11.54	0.854120922053756\\
11.56	0.857383873483873\\
11.58	0.861669573371378\\
11.6	0.864992088049706\\
11.62	0.868355450055133\\
11.64	0.8727628346042\\
11.66	0.876228476818723\\
11.68	0.879755344008478\\
11.7	0.88434579597867\\
11.72	0.888014340895068\\
11.74	0.891762733803485\\
11.76	0.896592059086621\\
11.78	0.900517171170328\\
11.8	0.904538768313086\\
11.82	0.907667473495364\\
11.84	0.911897094385942\\
11.86	0.916237718022739\\
11.88	0.919699731133116\\
11.9	0.924275420590955\\
11.92	0.927980616584299\\
11.94	0.931883957508391\\
11.96	0.935456805760403\\
11.98	0.939163520145781\\
12	0.942546646733789\\
12.02	0.946529913718741\\
12.04	0.94973389943911\\
12.06	0.95354316130081\\
12.08	0.956577981776516\\
12.1	0.960221620171519\\
12.12	0.963094051806758\\
12.14	0.966578283423485\\
12.16	0.969294486120181\\
12.18	0.972164170075467\\
12.2	0.975187248358453\\
12.22	0.97790492988757\\
12.24	0.980776536169977\\
12.26	0.983342318870076\\
12.28	0.984152952491236\\
12.3	0.986566307331383\\
12.32	0.989132107016889\\
12.34	0.991389420701033\\
12.36	0.993337871974609\\
12.38	0.993986266947154\\
12.4	0.995771209164429\\
12.42	0.995794032741114\\
12.44	0.997866886552417\\
12.46	0.997714692156333\\
12.48	0.999607852612424\\
12.5	0.999730244940231\\
};
\addlegendentry{$\|(x_1,y_1)-(x_2,y_2)\|_2$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	0.999920010666098\\
0.04	0.999680170630262\\
0.06	0.999280863585387\\
0.08	0.998722728337563\\
0.1	0.998006657784124\\
0.12	0.997133797485203\\
0.14	0.996105543831077\\
0.16	0.994923541808244\\
0.18	0.993589682367793\\
0.2	0.992106099400288\\
0.22	0.990475166321996\\
0.24	0.988699492277928\\
0.26	0.986781917967765\\
0.28	0.984725511101342\\
0.3	0.982533561490968\\
0.32	0.980209575788429\\
0.34	0.977757271875093\\
0.36	0.97518057291409\\
0.38	0.97248360107409\\
0.4	0.969670670934716\\
0.42	0.966746282584131\\
0.44	0.963715114419858\\
0.46	0.960582015664346\\
0.48	0.957351998607246\\
0.5	0.954030230586814\\
0.52	0.950622025723278\\
0.54	0.947132836417374\\
0.56	0.943568244627671\\
0.58	0.939933952940627\\
0.6	0.936235775447667\\
0.62	0.932479628443878\\
0.64	0.928671520963195\\
0.66	0.924817545165237\\
0.68	0.920923866589142\\
0.7	0.916996714290024\\
0.72	0.913042370873815\\
0.74	0.909067162446431\\
0.76	0.905077448493358\\
0.78	0.901079611705827\\
0.8	0.897080047769871\\
0.82	0.893085155134594\\
0.84	0.889101324776013\\
0.86	0.885134929972864\\
0.88	0.881192316110712\\
0.9	0.877279790530691\\
0.92	0.873403612439102\\
0.94	0.869569982894017\\
0.96	0.86578503488491\\
0.98	0.862054823521185\\
1	0.858385316345286\\
1.02	0.854782383785909\\
1.04	0.851251789766564\\
1.06	0.847799182484529\\
1.08	0.844430085374939\\
1.1	0.841149888274465\\
1.12	0.837963838798732\\
1.14	0.834877033947245\\
1.16	0.831894411949285\\
1.18	0.829020744363788\\
1.2	0.826260628445875\\
1.22	0.823618479792223\\
1.24	0.821098525277047\\
1.26	0.818704796290011\\
1.28	0.816441122286859\\
1.3	0.814311124663105\\
1.32	0.812318210960572\\
1.34	0.810465569416051\\
1.36	0.808756163860804\\
1.38	0.807192728979067\\
1.4	0.805777765933134\\
1.42	0.804513538362037\\
1.44	0.803402068760202\\
1.46	0.802445135241892\\
1.48	0.801644268696599\\
1.5	0.801000750339955\\
1.52	0.800515609664054\\
1.54	0.800189622790485\\
1.56	0.800023311228707\\
1.58	0.80001694104174\\
1.6	0.800170522420525\\
1.62	0.800483809667617\\
1.64	0.800956301590253\\
1.66	0.801587242302149\\
1.68	0.802375622432759\\
1.7	0.803320180742054\\
1.72	0.804419406138233\\
1.74	0.805671540095152\\
1.76	0.807074579465588\\
1.78	0.808626279685846\\
1.8	0.810324158366585\\
1.82	0.812165499264113\\
1.84	0.81414735662579\\
1.86	0.816266559902612\\
1.88	0.818519718821409\\
1.9	0.820903228808558\\
1.92	0.823413276756536\\
1.94	0.826045847124074\\
1.96	0.828796728360169\\
1.98	0.831661519641666\\
2	0.834635637913639\\
2.02	0.837714325221296\\
2.04	0.840892656321697\\
2.06	0.844165546563089\\
2.08	0.847527760019265\\
2.1	0.85097391786593\\
2.12	0.85449850698567\\
2.14	0.858095888787764\\
2.16	0.861760308228732\\
2.18	0.865485903019168\\
2.2	0.869266713002158\\
2.22	0.87309668968826\\
2.24	0.876969705931794\\
2.26	0.88087956573297\\
2.28	0.884820014150165\\
2.3	0.888784747306495\\
2.32	0.892767422474675\\
2.34	0.896761668224028\\
2.36	0.900761094613415\\
2.38	0.904759303413779\\
2.4	0.908749898343945\\
2.42	0.912726495303306\\
2.44	0.916682732585022\\
2.46	0.920612281053396\\
2.48	0.924508854269136\\
2.5	0.928366218546323\\
2.52	0.932178202924972\\
2.54	0.935938709043259\\
2.56	0.939641720893592\\
2.58	0.943281314446945\\
2.6	0.946851667130038\\
2.62	0.950347067140211\\
2.64	0.953761922583096\\
2.66	0.957090770418445\\
2.68	0.96032828519984\\
2.7	0.963469287594263\\
2.72	0.966508752667928\\
2.74	0.969441817925102\\
2.76	0.972263791087059\\
2.78	0.974970157598731\\
2.8	0.977556587851025\\
2.82	0.980018944107281\\
2.84	0.982353287122762\\
2.86	0.984555882446612\\
2.88	0.986623206396173\\
2.9	0.988551951694132\\
2.92	0.990339032759456\\
2.94	0.991981590643664\\
2.96	0.993476997604535\\
2.98	0.994822861309935\\
3	0.996017028665037\\
3.02	0.997057589256815\\
3.04	0.997942878410297\\
3.06	0.998671479851689\\
3.08	0.999242227974112\\
3.1	0.999654209702322\\
3.12	0.999906765953439\\
3.14	0.999999492691337\\
3.16	0.999932241573017\\
3.18	0.999705120185921\\
3.2	0.999318491875819\\
3.22	0.998772975165531\\
3.24	0.998069442765422\\
3.26	0.997209020177253\\
3.28	0.99619308389362\\
3.3	0.995023259195853\\
3.32	0.99370141755392\\
3.34	0.992229673632471\\
3.36	0.990610381907824\\
3.38	0.988846132901309\\
3.4	0.986939749034982\\
3.42	0.984894280116357\\
3.44	0.98271299845936\\
3.46	0.980399393649326\\
3.48	0.977957166960409\\
3.5	0.975390225434331\\
3.52	0.972702675629948\\
3.54	0.969898817053634\\
3.56	0.966983135280986\\
3.58	0.963960294780863\\
3.6	0.960835131453225\\
3.62	0.957612644892732\\
3.64	0.954297990390452\\
3.66	0.950896470686501\\
3.68	0.947413527486786\\
3.7	0.943854732757439\\
3.72	0.940225779810857\\
3.74	0.93653247419762\\
3.76	0.932780724418846\\
3.78	0.928976532473849\\
3.8	0.925125984258225\\
3.82	0.921235239827712\\
3.84	0.917310523543418\\
3.86	0.913358114114169\\
3.88	0.909384334551916\\
3.9	0.905395542056265\\
3.92	0.901398117844311\\
3.94	0.897398456942056\\
3.96	0.893402957953727\\
3.98	0.889418012825378\\
4	0.885449996619139\\
4.02	0.881505257314473\\
4.04	0.87759010565277\\
4.06	0.8737108050415\\
4.08	0.869873561534101\\
4.1	0.866084513901617\\
4.12	0.862349723811972\\
4.14	0.858675166132597\\
4.16	0.855066719371916\\
4.18	0.851530156274985\\
4.2	0.848071134588331\\
4.22	0.84469518800877\\
4.24	0.841407717330663\\
4.26	0.838213981805808\\
4.28	0.835119090729748\\
4.3	0.832127995267999\\
4.32	0.829245480535232\\
4.34	0.826476157940116\\
4.36	0.823824457808046\\
4.38	0.821294622293568\\
4.4	0.818890698593834\\
4.42	0.816616532473956\\
4.44	0.814475762114595\\
4.46	0.812471812291654\\
4.48	0.810607888897361\\
4.5	0.808886973811532\\
4.52	0.807311820131196\\
4.54	0.805884947766227\\
4.56	0.804608639408024\\
4.58	0.803484936877697\\
4.6	0.802515637859584\\
4.62	0.80170229302534\\
4.64	0.801046203553197\\
4.66	0.800548419046351\\
4.68	0.800209735853825\\
4.7	0.800030695796479\\
4.72	0.800011585300211\\
4.74	0.800152434937739\\
4.76	0.800453019379688\\
4.78	0.800912857755073\\
4.8	0.801531214420587\\
4.82	0.802307100137474\\
4.84	0.803239273654101\\
4.86	0.804326243691694\\
4.88	0.805566271330067\\
4.9	0.806957372789525\\
4.92	0.808497322604484\\
4.94	0.810183657183745\\
4.96	0.812013678751715\\
4.98	0.813984459664268\\
5	0.816092847092355\\
5.02	0.818335468065856\\
5.04	0.820708734869614\\
5.06	0.823208850783013\\
5.08	0.82583181615392\\
5.1	0.82857343479728\\
5.12	0.831429320708109\\
5.14	0.834394905078174\\
5.16	0.837465443605107\\
5.18	0.840636024082278\\
5.2	0.843901574257277\\
5.22	0.847256869946439\\
5.24	0.850696543392419\\
5.26	0.854215091851461\\
5.28	0.857806886396615\\
5.3	0.861466180922817\\
5.32	0.865187121339433\\
5.34	0.868963754935554\\
5.36	0.872790039903066\\
5.38	0.87665985500225\\
5.4	0.880567009354467\\
5.42	0.884505252346232\\
5.44	0.888468283628873\\
5.46	0.89244976319774\\
5.48	0.896443321534859\\
5.5	0.900442569798805\\
5.52	0.904441110045483\\
5.54	0.908432545463474\\
5.56	0.912410490607571\\
5.58	0.916368581614125\\
5.6	0.920300486381875\\
5.62	0.924199914701954\\
5.64	0.928060628320882\\
5.66	0.931876450920445\\
5.68	0.935641277998482\\
5.7	0.939349086634789\\
5.72	0.942993945126504\\
5.74	0.94657002247757\\
5.76	0.950071597727079\\
5.78	0.953493069101596\\
5.8	0.956828962976797\\
5.82	0.960073942634101\\
5.84	0.963222816798281\\
5.86	0.966270547942399\\
5.88	0.969212260346771\\
5.9	0.972043247899084\\
5.92	0.974758981623164\\
5.94	0.97735511692438\\
5.96	0.979827500540062\\
5.98	0.982172177183838\\
6	0.984385395873249\\
6.02	0.986463615930521\\
6.04	0.988403512646892\\
6.06	0.990201982601438\\
6.08	0.991856148625885\\
6.1	0.993363364407464\\
6.12	0.994721218722446\\
6.14	0.995927539293588\\
6.16	0.996980396265311\\
6.18	0.997878105291057\\
6.2	0.998619230227886\\
6.22	0.999202585433998\\
6.24	0.999627237665505\\
6.26	0.999892507569424\\
6.28	0.999997970770497\\
6.3	0.9999434585501\\
6.32	0.999729058116158\\
6.34	0.999355112463626\\
6.36	0.99882221982578\\
6.38	0.998131232717163\\
6.4	0.997283256569743\\
6.42	0.996279647964468\\
6.44	0.995122012461011\\
6.46	0.993812202029231\\
6.48	0.992352312086407\\
6.5	0.99074467814502\\
6.52	0.988991872076433\\
6.54	0.987096697996444\\
6.56	0.985062187779299\\
6.58	0.982891596207339\\
6.6	0.980588395764045\\
6.62	0.978156271078803\\
6.64	0.975599113032283\\
6.66	0.972921012531862\\
6.68	0.970126253967043\\
6.7	0.967219308355347\\
6.72	0.964204826189636\\
6.74	0.961087629998321\\
6.76	0.957872706630342\\
6.78	0.954565199277273\\
6.8	0.951170399245315\\
6.82	0.947693737490334\\
6.84	0.944140775929491\\
6.86	0.940517198543356\\
6.88	0.936828802282761\\
6.9	0.933081487794905\\
6.92	0.929281249983585\\
6.94	0.925434168418624\\
6.96	0.921546397609861\\
6.98	0.917624157161241\\
7	0.913673721820783\\
7.02	0.909701411442317\\
7.04	0.905713580875067\\
7.06	0.90171660979725\\
7.08	0.897716892509947\\
7.1	0.893720827707592\\
7.12	0.889734808241419\\
7.14	0.885765210892269\\
7.16	0.881818386169098\\
7.18	0.877900648149519\\
7.2	0.874018264378624\\
7.22	0.870177445842249\\
7.24	0.86638433703072\\
7.26	0.862645006108984\\
7.28	0.858965435208833\\
7.3	0.855351510858773\\
7.32	0.851809014566837\\
7.34	0.848343613571399\\
7.36	0.844960851774805\\
7.38	0.841666140874312\\
7.4	0.838464751704528\\
7.42	0.835361805805197\\
7.44	0.832362267227831\\
7.46	0.829470934594288\\
7.48	0.826692433419996\\
7.5	0.824031208714118\\
7.52	0.821491517868486\\
7.54	0.819077423846682\\
7.56	0.816792788684161\\
7.58	0.81464126730982\\
7.6	0.812626301698892\\
7.62	0.810751115366517\\
7.64	0.809018708210809\\
7.66	0.807431851713657\\
7.68	0.805993084506945\\
7.7	0.804704708311282\\
7.72	0.803568784253743\\
7.74	0.802587129570503\\
7.76	0.801761314699646\\
7.78	0.801092660768801\\
7.8	0.800582237481618\\
7.82	0.800230861406474\\
7.84	0.800039094670132\\
7.86	0.800007244058461\\
7.88	0.800135360525647\\
7.9	0.800423239112671\\
7.92	0.800870419275206\\
7.94	0.801476185620384\\
7.96	0.802239569051277\\
7.98	0.803159348317242\\
8	0.804234051967662\\
8.02	0.805461960705954\\
8.04	0.806841110140077\\
8.06	0.808369293925139\\
8.08	0.81004406729308\\
8.1	0.811862750963777\\
8.12	0.813822435431321\\
8.14	0.815919985618608\\
8.16	0.818152045892792\\
8.18	0.820515045433582\\
8.2	0.823005203945793\\
8.22	0.82561853770701\\
8.24	0.828350865940696\\
8.26	0.831197817504544\\
8.28	0.834154837883369\\
8.3	0.837217196475361\\
8.32	0.840379994160043\\
8.34	0.843638171135812\\
8.36	0.846986515014548\\
8.38	0.850419669160321\\
8.4	0.853932141258864\\
8.42	0.857518312104107\\
8.44	0.861172444587706\\
8.46	0.864888692877196\\
8.48	0.868661111768069\\
8.5	0.87248366619484\\
8.52	0.876350240885862\\
8.54	0.880254650146453\\
8.56	0.884190647754693\\
8.58	0.888151936954044\\
8.6	0.892132180526816\\
8.62	0.896125010932367\\
8.64	0.900124040493806\\
8.66	0.904122871616915\\
8.68	0.908115107024936\\
8.7	0.912094359992848\\
8.72	0.916054264564763\\
8.74	0.919988485738103\\
8.76	0.923890729598244\\
8.78	0.927754753387445\\
8.8	0.931574375491924\\
8.82	0.935343485331124\\
8.84	0.939056053133336\\
8.86	0.942706139582047\\
8.88	0.946287905317585\\
8.9	0.949795620278842\\
8.92	0.953223672870151\\
8.94	0.956566578938645\\
8.96	0.959818990547732\\
8.98	0.962975704532646\\
9	0.966031670824408\\
9.02	0.968982000528856\\
9.04	0.971821973747834\\
9.06	0.974547047130019\\
9.08	0.977152861139317\\
9.1	0.979635247029192\\
9.12	0.981990233511767\\
9.14	0.98421405311104\\
9.16	0.986303148190043\\
9.18	0.988254176642297\\
9.2	0.990064017238477\\
9.22	0.991729774619708\\
9.24	0.993248783929522\\
9.26	0.994618615077062\\
9.28	0.995837076624707\\
9.3	0.996902219293905\\
9.32	0.997812339083604\\
9.34	0.998565979996288\\
9.36	0.999161936367266\\
9.38	0.999599254793474\\
9.4	0.999877235658721\\
9.42	0.999995434252921\\
9.44	0.999953661483538\\
9.46	0.999751984178092\\
9.48	0.999390724977249\\
9.5	0.998870461818667\\
9.52	0.998192027012415\\
9.54	0.997356505909458\\
9.56	0.996365235165327\\
9.58	0.995219800601751\\
9.6	0.993922034669687\\
9.62	0.992474013517783\\
9.64	0.990878053670989\\
9.66	0.989136708324605\\
9.68	0.987252763259718\\
9.7	0.985229232386546\\
9.72	0.983069352922822\\
9.74	0.980776580214939\\
9.76	0.97835458221013\\
9.78	0.975807233588537\\
9.8	0.97313860956455\\
9.82	0.970352979367331\\
9.84	0.967454799410959\\
9.86	0.964448706165119\\
9.88	0.96133950873774\\
9.9	0.958132181181444\\
9.92	0.954831854536128\\
9.94	0.951443808620393\\
9.96	0.947973463584959\\
9.98	0.944426371241582\\
10	0.940808206181339\\
10.02	0.937124756696493\\
10.04	0.933381915520457\\
10.06	0.929585670400685\\
10.08	0.925742094519544\\
10.1	0.921857336778526\\
10.12	0.917937611961312\\
10.14	0.913989190791447\\
10.16	0.910018389900517\\
10.18	0.906031561722889\\
10.2	0.902035084333168\\
10.22	0.898035351242643\\
10.24	0.894038761171026\\
10.26	0.890051707809873\\
10.28	0.886080569594035\\
10.3	0.882131699497527\\
10.32	0.878211414870121\\
10.34	0.87432598733094\\
10.36	0.870481632735199\\
10.38	0.866684501230165\\
10.4	0.862940667416236\\
10.42	0.859256120628871\\
10.44	0.855636755356937\\
10.46	0.852088361812777\\
10.48	0.848616616669112\\
10.5	0.845227073977573\\
10.52	0.841925156283402\\
10.54	0.838716145950538\\
10.56	0.835605176710962\\
10.58	0.832597225451819\\
10.6	0.829697104253461\\
10.62	0.826909452691147\\
10.64	0.824238730412708\\
10.66	0.821689210004066\\
10.68	0.819264970154007\\
10.7	0.816969889129147\\
10.72	0.814807638569535\\
10.74	0.812781677614811\\
10.76	0.810895247370319\\
10.78	0.809151365722035\\
10.8	0.807552822508588\\
10.82	0.806102175058114\\
10.84	0.804801744097079\\
10.86	0.803653610037611\\
10.88	0.802659609649282\\
10.9	0.801821333120672\\
10.92	0.801140121515404\\
10.94	0.800617064626728\\
10.96	0.800252999234088\\
10.98	0.800048507764448\\
11	0.800003917360536\\
11.02	0.800119299357488\\
11.04	0.800394469168722\\
11.06	0.800828986581239\\
11.08	0.801422156459871\\
11.1	0.802173029859349\\
11.12	0.803080405542412\\
11.14	0.804142831901529\\
11.16	0.805358609281166\\
11.18	0.806725792696865\\
11.2	0.808242194946814\\
11.22	0.809905390110893\\
11.24	0.811712717431637\\
11.26	0.813661285570873\\
11.28	0.815747977235253\\
11.3	0.817969454163251\\
11.32	0.820322162465671\\
11.34	0.822802338311113\\
11.36	0.825406013947302\\
11.38	0.82812902404864\\
11.4	0.830967012379843\\
11.42	0.833915438764986\\
11.44	0.836969586350817\\
11.46	0.840124569152716\\
11.48	0.843375339871227\\
11.5	0.84671669796666\\
11.52	0.850143297978849\\
11.54	0.853649658078742\\
11.56	0.857230168838164\\
11.58	0.8608791022037\\
11.6	0.864590620660364\\
11.62	0.868358786570374\\
11.64	0.872177571672105\\
11.66	0.876040866724026\\
11.68	0.87994249127818\\
11.7	0.883876203567581\\
11.72	0.887835710491715\\
11.74	0.891814677684152\\
11.76	0.895806739646185\\
11.78	0.899805509930269\\
11.8	0.903804591356977\\
11.82	0.907797586249116\\
11.84	0.911778106666653\\
11.86	0.915739784626052\\
11.88	0.919676282287691\\
11.9	0.923581302095052\\
11.92	0.927448596849471\\
11.94	0.931271979704319\\
11.96	0.935045334062641\\
11.98	0.938762623362401\\
12	0.9424179007337\\
12.02	0.946005318512494\\
12.04	0.949519137595614\\
12.06	0.952953736622099\\
12.08	0.956303620966183\\
12.1	0.959563431527521\\
12.12	0.962727953304602\\
12.14	0.965792123737645\\
12.16	0.968751040807613\\
12.18	0.971599970878395\\
12.2	0.974334356269618\\
12.22	0.976949822547959\\
12.24	0.97944218552531\\
12.26	0.981807457952583\\
12.28	0.984041855898459\\
12.3	0.98614180480287\\
12.32	0.988103945195535\\
12.34	0.989925138070394\\
12.36	0.991602469907345\\
12.38	0.993133257333264\\
12.4	0.994515051414817\\
12.42	0.995745641576243\\
12.44	0.996823059135794\\
12.46	0.997745580455212\\
12.48	0.99851172969718\\
12.5	0.999120281186347\\
};
\addlegendentry{$d_{12}^{max}$}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.3\\
0.02	1.2999200106661\\
0.04	1.29968017063026\\
0.06	1.29928086358539\\
0.08	1.29872272833756\\
0.1	1.29800665778412\\
0.12	1.2971337974852\\
0.14	1.29610554383108\\
0.16	1.29492354180824\\
0.18	1.29358968236779\\
0.2	1.29210609940029\\
0.22	1.290475166322\\
0.24	1.28869949227793\\
0.26	1.28678191796777\\
0.28	1.28472551110134\\
0.3	1.28253356149097\\
0.32	1.28020957578843\\
0.34	1.27775727187509\\
0.36	1.27518057291409\\
0.38	1.27248360107409\\
0.4	1.26967067093472\\
0.42	1.26674628258413\\
0.44	1.26371511441986\\
0.46	1.26058201566435\\
0.48	1.25735199860725\\
0.5	1.25403023058681\\
0.52	1.25062202572328\\
0.54	1.24713283641737\\
0.56	1.24356824462767\\
0.58	1.23993395294063\\
0.6	1.23623577544767\\
0.62	1.23247962844388\\
0.64	1.2286715209632\\
0.66	1.22481754516524\\
0.68	1.22092386658914\\
0.7	1.21699671429002\\
0.72	1.21304237087381\\
0.74	1.20906716244643\\
0.76	1.20507744849336\\
0.78	1.20107961170583\\
0.8	1.19708004776987\\
0.82	1.19308515513459\\
0.84	1.18910132477601\\
0.86	1.18513492997286\\
0.88	1.18119231611071\\
0.9	1.17727979053069\\
0.92	1.1734036124391\\
0.94	1.16956998289402\\
0.96	1.16578503488491\\
0.98	1.16205482352118\\
1	1.15838531634529\\
1.02	1.15478238378591\\
1.04	1.15125178976656\\
1.06	1.14779918248453\\
1.08	1.14443008537494\\
1.1	1.14114988827447\\
1.12	1.13796383879873\\
1.14	1.13487703394725\\
1.16	1.13189441194928\\
1.18	1.12902074436379\\
1.2	1.12626062844588\\
1.22	1.12361847979222\\
1.24	1.12109852527705\\
1.26	1.11870479629001\\
1.28	1.11644112228686\\
1.3	1.11431112466311\\
1.32	1.11231821096057\\
1.34	1.11046556941605\\
1.36	1.1087561638608\\
1.38	1.10719272897907\\
1.4	1.10577776593313\\
1.42	1.10451353836204\\
1.44	1.1034020687602\\
1.46	1.10244513524189\\
1.48	1.1016442686966\\
1.5	1.10100075033996\\
1.52	1.10051560966405\\
1.54	1.10018962279049\\
1.56	1.10002331122871\\
1.58	1.10001694104174\\
1.6	1.10017052242052\\
1.62	1.10048380966762\\
1.64	1.10095630159025\\
1.66	1.10158724230215\\
1.68	1.10237562243276\\
1.7	1.10332018074205\\
1.72	1.10441940613823\\
1.74	1.10567154009515\\
1.76	1.10707457946559\\
1.78	1.10862627968585\\
1.8	1.11032415836659\\
1.82	1.11216549926411\\
1.84	1.11414735662579\\
1.86	1.11626655990261\\
1.88	1.11851971882141\\
1.9	1.12090322880856\\
1.92	1.12341327675654\\
1.94	1.12604584712407\\
1.96	1.12879672836017\\
1.98	1.13166151964167\\
2	1.13463563791364\\
2.02	1.1377143252213\\
2.04	1.1408926563217\\
2.06	1.14416554656309\\
2.08	1.14752776001927\\
2.1	1.15097391786593\\
2.12	1.15449850698567\\
2.14	1.15809588878776\\
2.16	1.16176030822873\\
2.18	1.16548590301917\\
2.2	1.16926671300216\\
2.22	1.17309668968826\\
2.24	1.17696970593179\\
2.26	1.18087956573297\\
2.28	1.18482001415016\\
2.3	1.18878474730649\\
2.32	1.19276742247467\\
2.34	1.19676166822403\\
2.36	1.20076109461341\\
2.38	1.20475930341378\\
2.4	1.20874989834394\\
2.42	1.21272649530331\\
2.44	1.21668273258502\\
2.46	1.2206122810534\\
2.48	1.22450885426914\\
2.5	1.22836621854632\\
2.52	1.23217820292497\\
2.54	1.23593870904326\\
2.56	1.23964172089359\\
2.58	1.24328131444695\\
2.6	1.24685166713004\\
2.62	1.25034706714021\\
2.64	1.2537619225831\\
2.66	1.25709077041845\\
2.68	1.26032828519984\\
2.7	1.26346928759426\\
2.72	1.26650875266793\\
2.74	1.2694418179251\\
2.76	1.27226379108706\\
2.78	1.27497015759873\\
2.8	1.27755658785103\\
2.82	1.28001894410728\\
2.84	1.28235328712276\\
2.86	1.28455588244661\\
2.88	1.28662320639617\\
2.9	1.28855195169413\\
2.92	1.29033903275946\\
2.94	1.29198159064366\\
2.96	1.29347699760453\\
2.98	1.29482286130993\\
3	1.29601702866504\\
3.02	1.29705758925682\\
3.04	1.2979428784103\\
3.06	1.29867147985169\\
3.08	1.29924222797411\\
3.1	1.29965420970232\\
3.12	1.29990676595344\\
3.14	1.29999949269134\\
3.16	1.29993224157302\\
3.18	1.29970512018592\\
3.2	1.29931849187582\\
3.22	1.29877297516553\\
3.24	1.29806944276542\\
3.26	1.29720902017725\\
3.28	1.29619308389362\\
3.3	1.29502325919585\\
3.32	1.29370141755392\\
3.34	1.29222967363247\\
3.36	1.29061038190782\\
3.38	1.28884613290131\\
3.4	1.28693974903498\\
3.42	1.28489428011636\\
3.44	1.28271299845936\\
3.46	1.28039939364933\\
3.48	1.27795716696041\\
3.5	1.27539022543433\\
3.52	1.27270267562995\\
3.54	1.26989881705363\\
3.56	1.26698313528099\\
3.58	1.26396029478086\\
3.6	1.26083513145323\\
3.62	1.25761264489273\\
3.64	1.25429799039045\\
3.66	1.2508964706865\\
3.68	1.24741352748679\\
3.7	1.24385473275744\\
3.72	1.24022577981086\\
3.74	1.23653247419762\\
3.76	1.23278072441885\\
3.78	1.22897653247385\\
3.8	1.22512598425823\\
3.82	1.22123523982771\\
3.84	1.21731052354342\\
3.86	1.21335811411417\\
3.88	1.20938433455192\\
3.9	1.20539554205626\\
3.92	1.20139811784431\\
3.94	1.19739845694206\\
3.96	1.19340295795373\\
3.98	1.18941801282538\\
4	1.18544999661914\\
4.02	1.18150525731447\\
4.04	1.17759010565277\\
4.06	1.1737108050415\\
4.08	1.1698735615341\\
4.1	1.16608451390162\\
4.12	1.16234972381197\\
4.14	1.1586751661326\\
4.16	1.15506671937192\\
4.18	1.15153015627498\\
4.2	1.14807113458833\\
4.22	1.14469518800877\\
4.24	1.14140771733066\\
4.26	1.13821398180581\\
4.28	1.13511909072975\\
4.3	1.132127995268\\
4.32	1.12924548053523\\
4.34	1.12647615794012\\
4.36	1.12382445780805\\
4.38	1.12129462229357\\
4.4	1.11889069859383\\
4.42	1.11661653247396\\
4.44	1.1144757621146\\
4.46	1.11247181229165\\
4.48	1.11060788889736\\
4.5	1.10888697381153\\
4.52	1.1073118201312\\
4.54	1.10588494776623\\
4.56	1.10460863940802\\
4.58	1.1034849368777\\
4.6	1.10251563785958\\
4.62	1.10170229302534\\
4.64	1.1010462035532\\
4.66	1.10054841904635\\
4.68	1.10020973585383\\
4.7	1.10003069579648\\
4.72	1.10001158530021\\
4.74	1.10015243493774\\
4.76	1.10045301937969\\
4.78	1.10091285775507\\
4.8	1.10153121442059\\
4.82	1.10230710013747\\
4.84	1.1032392736541\\
4.86	1.10432624369169\\
4.88	1.10556627133007\\
4.9	1.10695737278952\\
4.92	1.10849732260448\\
4.94	1.11018365718375\\
4.96	1.11201367875172\\
4.98	1.11398445966427\\
5	1.11609284709235\\
5.02	1.11833546806586\\
5.04	1.12070873486961\\
5.06	1.12320885078301\\
5.08	1.12583181615392\\
5.1	1.12857343479728\\
5.12	1.13142932070811\\
5.14	1.13439490507817\\
5.16	1.13746544360511\\
5.18	1.14063602408228\\
5.2	1.14390157425728\\
5.22	1.14725686994644\\
5.24	1.15069654339242\\
5.26	1.15421509185146\\
5.28	1.15780688639662\\
5.3	1.16146618092282\\
5.32	1.16518712133943\\
5.34	1.16896375493555\\
5.36	1.17279003990307\\
5.38	1.17665985500225\\
5.4	1.18056700935447\\
5.42	1.18450525234623\\
5.44	1.18846828362887\\
5.46	1.19244976319774\\
5.48	1.19644332153486\\
5.5	1.20044256979881\\
5.52	1.20444111004548\\
5.54	1.20843254546347\\
5.56	1.21241049060757\\
5.58	1.21636858161413\\
5.6	1.22030048638188\\
5.62	1.22419991470195\\
5.64	1.22806062832088\\
5.66	1.23187645092045\\
5.68	1.23564127799848\\
5.7	1.23934908663479\\
5.72	1.2429939451265\\
5.74	1.24657002247757\\
5.76	1.25007159772708\\
5.78	1.2534930691016\\
5.8	1.2568289629768\\
5.82	1.2600739426341\\
5.84	1.26322281679828\\
5.86	1.2662705479424\\
5.88	1.26921226034677\\
5.9	1.27204324789908\\
5.92	1.27475898162316\\
5.94	1.27735511692438\\
5.96	1.27982750054006\\
5.98	1.28217217718384\\
6	1.28438539587325\\
6.02	1.28646361593052\\
6.04	1.28840351264689\\
6.06	1.29020198260144\\
6.08	1.29185614862588\\
6.1	1.29336336440746\\
6.12	1.29472121872245\\
6.14	1.29592753929359\\
6.16	1.29698039626531\\
6.18	1.29787810529106\\
6.2	1.29861923022789\\
6.22	1.299202585434\\
6.24	1.2996272376655\\
6.26	1.29989250756942\\
6.28	1.2999979707705\\
6.3	1.2999434585501\\
6.32	1.29972905811616\\
6.34	1.29935511246363\\
6.36	1.29882221982578\\
6.38	1.29813123271716\\
6.4	1.29728325656974\\
6.42	1.29627964796447\\
6.44	1.29512201246101\\
6.46	1.29381220202923\\
6.48	1.29235231208641\\
6.5	1.29074467814502\\
6.52	1.28899187207643\\
6.54	1.28709669799644\\
6.56	1.2850621877793\\
6.58	1.28289159620734\\
6.6	1.28058839576404\\
6.62	1.2781562710788\\
6.64	1.27559911303228\\
6.66	1.27292101253186\\
6.68	1.27012625396704\\
6.7	1.26721930835535\\
6.72	1.26420482618964\\
6.74	1.26108762999832\\
6.76	1.25787270663034\\
6.78	1.25456519927727\\
6.8	1.25117039924531\\
6.82	1.24769373749033\\
6.84	1.24414077592949\\
6.86	1.24051719854336\\
6.88	1.23682880228276\\
6.9	1.2330814877949\\
6.92	1.22928124998358\\
6.94	1.22543416841862\\
6.96	1.22154639760986\\
6.98	1.21762415716124\\
7	1.21367372182078\\
7.02	1.20970141144232\\
7.04	1.20571358087507\\
7.06	1.20171660979725\\
7.08	1.19771689250995\\
7.1	1.19372082770759\\
7.12	1.18973480824142\\
7.14	1.18576521089227\\
7.16	1.1818183861691\\
7.18	1.17790064814952\\
7.2	1.17401826437862\\
7.22	1.17017744584225\\
7.24	1.16638433703072\\
7.26	1.16264500610898\\
7.28	1.15896543520883\\
7.3	1.15535151085877\\
7.32	1.15180901456684\\
7.34	1.1483436135714\\
7.36	1.1449608517748\\
7.38	1.14166614087431\\
7.4	1.13846475170453\\
7.42	1.1353618058052\\
7.44	1.13236226722783\\
7.46	1.12947093459429\\
7.48	1.12669243342\\
7.5	1.12403120871412\\
7.52	1.12149151786849\\
7.54	1.11907742384668\\
7.56	1.11679278868416\\
7.58	1.11464126730982\\
7.6	1.11262630169889\\
7.62	1.11075111536652\\
7.64	1.10901870821081\\
7.66	1.10743185171366\\
7.68	1.10599308450694\\
7.7	1.10470470831128\\
7.72	1.10356878425374\\
7.74	1.1025871295705\\
7.76	1.10176131469965\\
7.78	1.1010926607688\\
7.8	1.10058223748162\\
7.82	1.10023086140647\\
7.84	1.10003909467013\\
7.86	1.10000724405846\\
7.88	1.10013536052565\\
7.9	1.10042323911267\\
7.92	1.10087041927521\\
7.94	1.10147618562038\\
7.96	1.10223956905128\\
7.98	1.10315934831724\\
8	1.10423405196766\\
8.02	1.10546196070595\\
8.04	1.10684111014008\\
8.06	1.10836929392514\\
8.08	1.11004406729308\\
8.1	1.11186275096378\\
8.12	1.11382243543132\\
8.14	1.11591998561861\\
8.16	1.11815204589279\\
8.18	1.12051504543358\\
8.2	1.12300520394579\\
8.22	1.12561853770701\\
8.24	1.1283508659407\\
8.26	1.13119781750454\\
8.28	1.13415483788337\\
8.3	1.13721719647536\\
8.32	1.14037999416004\\
8.34	1.14363817113581\\
8.36	1.14698651501455\\
8.38	1.15041966916032\\
8.4	1.15393214125886\\
8.42	1.15751831210411\\
8.44	1.16117244458771\\
8.46	1.1648886928772\\
8.48	1.16866111176807\\
8.5	1.17248366619484\\
8.52	1.17635024088586\\
8.54	1.18025465014645\\
8.56	1.18419064775469\\
8.58	1.18815193695404\\
8.6	1.19213218052682\\
8.62	1.19612501093237\\
8.64	1.20012404049381\\
8.66	1.20412287161691\\
8.68	1.20811510702494\\
8.7	1.21209435999285\\
8.72	1.21605426456476\\
8.74	1.2199884857381\\
8.76	1.22389072959824\\
8.78	1.22775475338744\\
8.8	1.23157437549192\\
8.82	1.23534348533112\\
8.84	1.23905605313334\\
8.86	1.24270613958205\\
8.88	1.24628790531759\\
8.9	1.24979562027884\\
8.92	1.25322367287015\\
8.94	1.25656657893865\\
8.96	1.25981899054773\\
8.98	1.26297570453265\\
9	1.26603167082441\\
9.02	1.26898200052886\\
9.04	1.27182197374783\\
9.06	1.27454704713002\\
9.08	1.27715286113932\\
9.1	1.27963524702919\\
9.12	1.28199023351177\\
9.14	1.28421405311104\\
9.16	1.28630314819004\\
9.18	1.2882541766423\\
9.2	1.29006401723848\\
9.22	1.29172977461971\\
9.24	1.29324878392952\\
9.26	1.29461861507706\\
9.28	1.29583707662471\\
9.3	1.29690221929391\\
9.32	1.2978123390836\\
9.34	1.29856597999629\\
9.36	1.29916193636727\\
9.38	1.29959925479347\\
9.4	1.29987723565872\\
9.42	1.29999543425292\\
9.44	1.29995366148354\\
9.46	1.29975198417809\\
9.48	1.29939072497725\\
9.5	1.29887046181867\\
9.52	1.29819202701241\\
9.54	1.29735650590946\\
9.56	1.29636523516533\\
9.58	1.29521980060175\\
9.6	1.29392203466969\\
9.62	1.29247401351778\\
9.64	1.29087805367099\\
9.66	1.2891367083246\\
9.68	1.28725276325972\\
9.7	1.28522923238655\\
9.72	1.28306935292282\\
9.74	1.28077658021494\\
9.76	1.27835458221013\\
9.78	1.27580723358854\\
9.8	1.27313860956455\\
9.82	1.27035297936733\\
9.84	1.26745479941096\\
9.86	1.26444870616512\\
9.88	1.26133950873774\\
9.9	1.25813218118144\\
9.92	1.25483185453613\\
9.94	1.25144380862039\\
9.96	1.24797346358496\\
9.98	1.24442637124158\\
10	1.24080820618134\\
10.02	1.23712475669649\\
10.04	1.23338191552046\\
10.06	1.22958567040068\\
10.08	1.22574209451954\\
10.1	1.22185733677853\\
10.12	1.21793761196131\\
10.14	1.21398919079145\\
10.16	1.21001838990052\\
10.18	1.20603156172289\\
10.2	1.20203508433317\\
10.22	1.19803535124264\\
10.24	1.19403876117103\\
10.26	1.19005170780987\\
10.28	1.18608056959404\\
10.3	1.18213169949753\\
10.32	1.17821141487012\\
10.34	1.17432598733094\\
10.36	1.1704816327352\\
10.38	1.16668450123016\\
10.4	1.16294066741624\\
10.42	1.15925612062887\\
10.44	1.15563675535694\\
10.46	1.15208836181278\\
10.48	1.14861661666911\\
10.5	1.14522707397757\\
10.52	1.1419251562834\\
10.54	1.13871614595054\\
10.56	1.13560517671096\\
10.58	1.13259722545182\\
10.6	1.12969710425346\\
10.62	1.12690945269115\\
10.64	1.12423873041271\\
10.66	1.12168921000407\\
10.68	1.11926497015401\\
10.7	1.11696988912915\\
10.72	1.11480763856954\\
10.74	1.11278167761481\\
10.76	1.11089524737032\\
10.78	1.10915136572204\\
10.8	1.10755282250859\\
10.82	1.10610217505811\\
10.84	1.10480174409708\\
10.86	1.10365361003761\\
10.88	1.10265960964928\\
10.9	1.10182133312067\\
10.92	1.1011401215154\\
10.94	1.10061706462673\\
10.96	1.10025299923409\\
10.98	1.10004850776445\\
11	1.10000391736054\\
11.02	1.10011929935749\\
11.04	1.10039446916872\\
11.06	1.10082898658124\\
11.08	1.10142215645987\\
11.1	1.10217302985935\\
11.12	1.10308040554241\\
11.14	1.10414283190153\\
11.16	1.10535860928117\\
11.18	1.10672579269687\\
11.2	1.10824219494681\\
11.22	1.10990539011089\\
11.24	1.11171271743164\\
11.26	1.11366128557087\\
11.28	1.11574797723525\\
11.3	1.11796945416325\\
11.32	1.12032216246567\\
11.34	1.12280233831111\\
11.36	1.1254060139473\\
11.38	1.12812902404864\\
11.4	1.13096701237984\\
11.42	1.13391543876499\\
11.44	1.13696958635082\\
11.46	1.14012456915272\\
11.48	1.14337533987123\\
11.5	1.14671669796666\\
11.52	1.15014329797885\\
11.54	1.15364965807874\\
11.56	1.15723016883816\\
11.58	1.1608791022037\\
11.6	1.16459062066036\\
11.62	1.16835878657037\\
11.64	1.17217757167211\\
11.66	1.17604086672403\\
11.68	1.17994249127818\\
11.7	1.18387620356758\\
11.72	1.18783571049171\\
11.74	1.19181467768415\\
11.76	1.19580673964618\\
11.78	1.19980550993027\\
11.8	1.20380459135698\\
11.82	1.20779758624912\\
11.84	1.21177810666665\\
11.86	1.21573978462605\\
11.88	1.21967628228769\\
11.9	1.22358130209505\\
11.92	1.22744859684947\\
11.94	1.23127197970432\\
11.96	1.23504533406264\\
11.98	1.2387626233624\\
12	1.2424179007337\\
12.02	1.24600531851249\\
12.04	1.24951913759561\\
12.06	1.2529537366221\\
12.08	1.25630362096618\\
12.1	1.25956343152752\\
12.12	1.2627279533046\\
12.14	1.26579212373765\\
12.16	1.26875104080761\\
12.18	1.27159997087839\\
12.2	1.27433435626962\\
12.22	1.27694982254796\\
12.24	1.27944218552531\\
12.26	1.28180745795258\\
12.28	1.28404185589846\\
12.3	1.28614180480287\\
12.32	1.28810394519554\\
12.34	1.28992513807039\\
12.36	1.29160246990735\\
12.38	1.29313325733326\\
12.4	1.29451505141482\\
12.42	1.29574564157624\\
12.44	1.29682305913579\\
12.46	1.29774558045521\\
12.48	1.29851172969718\\
12.5	1.29912028118635\\
};
\addlegendentry{$d_{12}^{min}$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.02	0.999920010666098\\
0.04	0.999680170630262\\
0.06	0.999280863585387\\
0.08	0.998722728337563\\
0.1	0.998006657784124\\
0.12	0.997133797485203\\
0.14	0.996105543831077\\
0.16	0.994923541808244\\
0.18	0.993589682367793\\
0.2	0.992106099400288\\
0.22	0.990475166321996\\
0.24	0.988699492277928\\
0.26	0.986781917967765\\
0.28	0.984725511101342\\
0.3	0.982533561490968\\
0.32	0.980209575788429\\
0.34	0.977757271875093\\
0.36	0.97518057291409\\
0.38	0.97248360107409\\
0.4	0.969670670934716\\
0.42	0.966746282584131\\
0.44	0.963715114419858\\
0.46	0.960582015664346\\
0.48	0.957351998607246\\
0.5	0.954030230586814\\
0.52	0.950622025723278\\
0.54	0.947132836417374\\
0.56	0.943568244627671\\
0.58	0.939933952940627\\
0.6	0.936235775447667\\
0.62	0.932479628443878\\
0.64	0.928671520963195\\
0.66	0.924817545165237\\
0.68	0.920923866589142\\
0.7	0.916996714290024\\
0.72	0.913042370873815\\
0.74	0.909067162446431\\
0.76	0.905077448493358\\
0.78	0.901079611705827\\
0.8	0.897080047769871\\
0.82	0.893085155134594\\
0.84	0.889101324776013\\
0.86	0.885134929972864\\
0.88	0.881192316110712\\
0.9	0.877279790530691\\
0.92	0.873403612439102\\
0.94	0.869569982894017\\
0.96	0.86578503488491\\
0.98	0.862054823521185\\
1	0.858385316345286\\
1.02	0.854782383785909\\
1.04	0.851251789766564\\
1.06	0.847799182484529\\
1.08	0.844430085374939\\
1.1	0.841149888274465\\
1.12	0.837963838798732\\
1.14	0.834877033947245\\
1.16	0.831894411949285\\
1.18	0.829020744363788\\
1.2	0.826260628445875\\
1.22	0.823618479792223\\
1.24	0.821098525277047\\
1.26	0.818704796290011\\
1.28	0.816441122286859\\
1.3	0.814311124663105\\
1.32	0.812318210960572\\
1.34	0.810465569416051\\
1.36	0.808756163860804\\
1.38	0.807192728979067\\
1.4	0.805777765933134\\
1.42	0.804513538362037\\
1.44	0.803402068760202\\
1.46	0.802445135241892\\
1.48	0.801644268696599\\
1.5	0.801000750339955\\
1.52	0.800515609664054\\
1.54	0.800189622790485\\
1.56	0.800023311228707\\
1.58	0.80001694104174\\
1.6	0.800170522420525\\
1.62	0.800483809667617\\
1.64	0.800956301590253\\
1.66	0.801587242302149\\
1.68	0.802375622432759\\
1.7	0.803320180742054\\
1.72	0.804419406138233\\
1.74	0.805671540095152\\
1.76	0.807074579465588\\
1.78	0.808626279685846\\
1.8	0.810324158366585\\
1.82	0.812165499264113\\
1.84	0.81414735662579\\
1.86	0.816266559902612\\
1.88	0.818519718821409\\
1.9	0.820903228808558\\
1.92	0.823413276756536\\
1.94	0.826045847124074\\
1.96	0.828796728360169\\
1.98	0.831661519641666\\
2	0.834635637913639\\
2.02	0.837714325221296\\
2.04	0.840892656321697\\
2.06	0.844165546563089\\
2.08	0.847527760019265\\
2.1	0.85097391786593\\
2.12	0.85449850698567\\
2.14	0.858095888787764\\
2.16	0.861760308228732\\
2.18	0.865485903019168\\
2.2	0.869266713002158\\
2.22	0.87309668968826\\
2.24	0.876969705931794\\
2.26	0.88087956573297\\
2.28	0.884820014150165\\
2.3	0.888784747306495\\
2.32	0.892767422474675\\
2.34	0.896761668224028\\
2.36	0.900761094613415\\
2.38	0.904759303413779\\
2.4	0.908749898343945\\
2.42	0.912726495303306\\
2.44	0.916682732585022\\
2.46	0.920612281053396\\
2.48	0.924508854269136\\
2.5	0.928366218546323\\
2.52	0.932178202924972\\
2.54	0.935938709043259\\
2.56	0.939641720893592\\
2.58	0.943281314446945\\
2.6	0.946851667130038\\
2.62	0.950347067140211\\
2.64	0.953761922583096\\
2.66	0.957090770418445\\
2.68	0.96032828519984\\
2.7	0.963469287594263\\
2.72	0.966508752667928\\
2.74	0.969441817925102\\
2.76	0.972263791087059\\
2.78	0.974970157598731\\
2.8	0.977556587851025\\
2.82	0.980018944107281\\
2.84	0.982353287122762\\
2.86	0.984555882446612\\
2.88	0.986623206396173\\
2.9	0.988551951694132\\
2.92	0.990339032759456\\
2.94	0.991981590643664\\
2.96	0.993476997604535\\
2.98	0.994822861309935\\
3	0.996017028665037\\
3.02	0.997057589256815\\
3.04	0.997942878410297\\
3.06	0.998671479851689\\
3.08	0.999242227974112\\
3.1	0.999654209702322\\
3.12	0.999906765953439\\
3.14	0.999999492691337\\
3.16	0.999932241573017\\
3.18	0.999705120185921\\
3.2	0.999318491875819\\
3.22	0.998772975165531\\
3.24	0.998069442765422\\
3.26	0.997209020177253\\
3.28	0.99619308389362\\
3.3	0.995023259195853\\
3.32	0.99370141755392\\
3.34	0.992229673632471\\
3.36	0.990610381907824\\
3.38	0.988846132901309\\
3.4	0.986939749034982\\
3.42	0.984894280116357\\
3.44	0.98271299845936\\
3.46	0.980399393649326\\
3.48	0.977957166960409\\
3.5	0.975390225434331\\
3.52	0.972702675629948\\
3.54	0.969898817053634\\
3.56	0.966983135280986\\
3.58	0.963960294780863\\
3.6	0.960835131453225\\
3.62	0.957612644892732\\
3.64	0.954297990390452\\
3.66	0.950896470686501\\
3.68	0.947413527486786\\
3.7	0.943854732757439\\
3.72	0.940225779810857\\
3.74	0.93653247419762\\
3.76	0.932780724418846\\
3.78	0.928976532473849\\
3.8	0.925125984258225\\
3.82	0.921235239827712\\
3.84	0.917310523543418\\
3.86	0.913358114114169\\
3.88	0.909384334551916\\
3.9	0.905395542056265\\
3.92	0.901398117844311\\
3.94	0.897398456942056\\
3.96	0.893402957953727\\
3.98	0.889418012825378\\
4	0.885449996619139\\
4.02	0.881505257314473\\
4.04	0.87759010565277\\
4.06	0.8737108050415\\
4.08	0.869873561534101\\
4.1	0.866084513901617\\
4.12	0.862349723811972\\
4.14	0.858675166132597\\
4.16	0.855066719371916\\
4.18	0.851530156274985\\
4.2	0.848071134588331\\
4.22	0.84469518800877\\
4.24	0.841407717330663\\
4.26	0.838213981805808\\
4.28	0.835119090729748\\
4.3	0.832127995267999\\
4.32	0.829245480535232\\
4.34	0.826476157940116\\
4.36	0.823824457808046\\
4.38	0.821294622293568\\
4.4	0.818890698593834\\
4.42	0.816616532473956\\
4.44	0.814475762114595\\
4.46	0.812471812291654\\
4.48	0.810607888897361\\
4.5	0.808886973811532\\
4.52	0.807311820131196\\
4.54	0.805884947766227\\
4.56	0.804608639408024\\
4.58	0.803484936877697\\
4.6	0.802515637859584\\
4.62	0.80170229302534\\
4.64	0.801046203553197\\
4.66	0.800548419046351\\
4.68	0.800209735853825\\
4.7	0.800030695796479\\
4.72	0.800011585300211\\
4.74	0.800152434937739\\
4.76	0.800453019379688\\
4.78	0.800912857755073\\
4.8	0.801531214420587\\
4.82	0.802307100137474\\
4.84	0.803239273654101\\
4.86	0.804326243691694\\
4.88	0.805566271330067\\
4.9	0.806957372789525\\
4.92	0.808497322604484\\
4.94	0.810183657183745\\
4.96	0.812013678751715\\
4.98	0.813984459664268\\
5	0.816092847092355\\
5.02	0.818335468065856\\
5.04	0.820708734869614\\
5.06	0.823208850783013\\
5.08	0.82583181615392\\
5.1	0.82857343479728\\
5.12	0.831429320708109\\
5.14	0.834394905078174\\
5.16	0.837465443605107\\
5.18	0.840636024082278\\
5.2	0.843901574257277\\
5.22	0.847256869946439\\
5.24	0.850696543392419\\
5.26	0.854215091851461\\
5.28	0.857806886396615\\
5.3	0.861466180922817\\
5.32	0.865187121339433\\
5.34	0.868963754935554\\
5.36	0.872790039903066\\
5.38	0.87665985500225\\
5.4	0.880567009354467\\
5.42	0.884505252346232\\
5.44	0.888468283628873\\
5.46	0.89244976319774\\
5.48	0.896443321534859\\
5.5	0.900442569798805\\
5.52	0.904441110045483\\
5.54	0.908432545463474\\
5.56	0.912410490607571\\
5.58	0.916368581614125\\
5.6	0.920300486381875\\
5.62	0.924199914701954\\
5.64	0.928060628320882\\
5.66	0.931876450920445\\
5.68	0.935641277998482\\
5.7	0.939349086634789\\
5.72	0.942993945126504\\
5.74	0.94657002247757\\
5.76	0.950071597727079\\
5.78	0.953493069101596\\
5.8	0.956828962976797\\
5.82	0.960073942634101\\
5.84	0.963222816798281\\
5.86	0.966270547942399\\
5.88	0.969212260346771\\
5.9	0.972043247899084\\
5.92	0.974758981623164\\
5.94	0.97735511692438\\
5.96	0.979827500540062\\
5.98	0.982172177183838\\
6	0.984385395873249\\
6.02	0.986463615930521\\
6.04	0.988403512646892\\
6.06	0.990201982601438\\
6.08	0.991856148625885\\
6.1	0.993363364407464\\
6.12	0.994721218722446\\
6.14	0.995927539293588\\
6.16	0.996980396265311\\
6.18	0.997878105291057\\
6.2	0.998619230227886\\
6.22	0.999202585433998\\
6.24	0.999627237665505\\
6.26	0.999892507569424\\
6.28	0.999997970770497\\
6.3	0.9999434585501\\
6.32	0.999729058116158\\
6.34	0.999355112463626\\
6.36	0.99882221982578\\
6.38	0.998131232717163\\
6.4	0.997283256569743\\
6.42	0.996279647964468\\
6.44	0.995122012461011\\
6.46	0.993812202029231\\
6.48	0.992352312086407\\
6.5	0.99074467814502\\
6.52	0.988991872076433\\
6.54	0.987096697996444\\
6.56	0.985062187779299\\
6.58	0.982891596207339\\
6.6	0.980588395764045\\
6.62	0.978156271078803\\
6.64	0.975599113032283\\
6.66	0.972921012531862\\
6.68	0.970126253967043\\
6.7	0.967219308355347\\
6.72	0.964204826189636\\
6.74	0.961087629998321\\
6.76	0.957872706630342\\
6.78	0.954565199277273\\
6.8	0.951170399245315\\
6.82	0.947693737490334\\
6.84	0.944140775929491\\
6.86	0.940517198543356\\
6.88	0.936828802282761\\
6.9	0.933081487794905\\
6.92	0.929281249983585\\
6.94	0.925434168418624\\
6.96	0.921546397609861\\
6.98	0.917624157161241\\
7	0.913673721820783\\
7.02	0.909701411442317\\
7.04	0.905713580875067\\
7.06	0.90171660979725\\
7.08	0.897716892509947\\
7.1	0.893720827707592\\
7.12	0.889734808241419\\
7.14	0.885765210892269\\
7.16	0.881818386169098\\
7.18	0.877900648149519\\
7.2	0.874018264378624\\
7.22	0.870177445842249\\
7.24	0.86638433703072\\
7.26	0.862645006108984\\
7.28	0.858965435208833\\
7.3	0.855351510858773\\
7.32	0.851809014566837\\
7.34	0.848343613571399\\
7.36	0.844960851774805\\
7.38	0.841666140874312\\
7.4	0.838464751704528\\
7.42	0.835361805805197\\
7.44	0.832362267227831\\
7.46	0.829470934594288\\
7.48	0.826692433419996\\
7.5	0.824031208714118\\
7.52	0.821491517868486\\
7.54	0.819077423846682\\
7.56	0.816792788684161\\
7.58	0.81464126730982\\
7.6	0.812626301698892\\
7.62	0.810751115366517\\
7.64	0.809018708210809\\
7.66	0.807431851713657\\
7.68	0.805993084506945\\
7.7	0.804704708311282\\
7.72	0.803568784253743\\
7.74	0.802587129570503\\
7.76	0.801761314699646\\
7.78	0.801092660768801\\
7.8	0.800582237481618\\
7.82	0.800230861406474\\
7.84	0.800039094670132\\
7.86	0.800007244058461\\
7.88	0.800135360525647\\
7.9	0.800423239112671\\
7.92	0.800870419275206\\
7.94	0.801476185620384\\
7.96	0.802239569051277\\
7.98	0.803159348317242\\
8	0.804234051967662\\
8.02	0.805461960705954\\
8.04	0.806841110140077\\
8.06	0.808369293925139\\
8.08	0.81004406729308\\
8.1	0.811862750963777\\
8.12	0.813822435431321\\
8.14	0.815919985618608\\
8.16	0.818152045892792\\
8.18	0.820515045433582\\
8.2	0.823005203945793\\
8.22	0.82561853770701\\
8.24	0.828350865940696\\
8.26	0.831197817504544\\
8.28	0.834154837883369\\
8.3	0.837217196475361\\
8.32	0.840379994160043\\
8.34	0.843638171135812\\
8.36	0.846986515014548\\
8.38	0.850419669160321\\
8.4	0.853932141258864\\
8.42	0.857518312104107\\
8.44	0.861172444587706\\
8.46	0.864888692877196\\
8.48	0.868661111768069\\
8.5	0.87248366619484\\
8.52	0.876350240885862\\
8.54	0.880254650146453\\
8.56	0.884190647754693\\
8.58	0.888151936954044\\
8.6	0.892132180526816\\
8.62	0.896125010932367\\
8.64	0.900124040493806\\
8.66	0.904122871616915\\
8.68	0.908115107024936\\
8.7	0.912094359992848\\
8.72	0.916054264564763\\
8.74	0.919988485738103\\
8.76	0.923890729598244\\
8.78	0.927754753387445\\
8.8	0.931574375491924\\
8.82	0.935343485331124\\
8.84	0.939056053133336\\
8.86	0.942706139582047\\
8.88	0.946287905317585\\
8.9	0.949795620278842\\
8.92	0.953223672870151\\
8.94	0.956566578938645\\
8.96	0.959818990547732\\
8.98	0.962975704532646\\
9	0.966031670824408\\
9.02	0.968982000528856\\
9.04	0.971821973747834\\
9.06	0.974547047130019\\
9.08	0.977152861139317\\
9.1	0.979635247029192\\
9.12	0.981990233511767\\
9.14	0.98421405311104\\
9.16	0.986303148190043\\
9.18	0.988254176642297\\
9.2	0.990064017238477\\
9.22	0.991729774619708\\
9.24	0.993248783929522\\
9.26	0.994618615077062\\
9.28	0.995837076624707\\
9.3	0.996902219293905\\
9.32	0.997812339083604\\
9.34	0.998565979996288\\
9.36	0.999161936367266\\
9.38	0.999599254793474\\
9.4	0.999877235658721\\
9.42	0.999995434252921\\
9.44	0.999953661483538\\
9.46	0.999751984178092\\
9.48	0.999390724977249\\
9.5	0.998870461818667\\
9.52	0.998192027012415\\
9.54	0.997356505909458\\
9.56	0.996365235165327\\
9.58	0.995219800601751\\
9.6	0.993922034669687\\
9.62	0.992474013517783\\
9.64	0.990878053670989\\
9.66	0.989136708324605\\
9.68	0.987252763259718\\
9.7	0.985229232386546\\
9.72	0.983069352922822\\
9.74	0.980776580214939\\
9.76	0.97835458221013\\
9.78	0.975807233588537\\
9.8	0.97313860956455\\
9.82	0.970352979367331\\
9.84	0.967454799410959\\
9.86	0.964448706165119\\
9.88	0.96133950873774\\
9.9	0.958132181181444\\
9.92	0.954831854536128\\
9.94	0.951443808620393\\
9.96	0.947973463584959\\
9.98	0.944426371241582\\
10	0.940808206181339\\
10.02	0.937124756696493\\
10.04	0.933381915520457\\
10.06	0.929585670400685\\
10.08	0.925742094519544\\
10.1	0.921857336778526\\
10.12	0.917937611961312\\
10.14	0.913989190791447\\
10.16	0.910018389900517\\
10.18	0.906031561722889\\
10.2	0.902035084333168\\
10.22	0.898035351242643\\
10.24	0.894038761171026\\
10.26	0.890051707809873\\
10.28	0.886080569594035\\
10.3	0.882131699497527\\
10.32	0.878211414870121\\
10.34	0.87432598733094\\
10.36	0.870481632735199\\
10.38	0.866684501230165\\
10.4	0.862940667416236\\
10.42	0.859256120628871\\
10.44	0.855636755356937\\
10.46	0.852088361812777\\
10.48	0.848616616669112\\
10.5	0.845227073977573\\
10.52	0.841925156283402\\
10.54	0.838716145950538\\
10.56	0.835605176710962\\
10.58	0.832597225451819\\
10.6	0.829697104253461\\
10.62	0.826909452691147\\
10.64	0.824238730412708\\
10.66	0.821689210004066\\
10.68	0.819264970154007\\
10.7	0.816969889129147\\
10.72	0.814807638569535\\
10.74	0.812781677614811\\
10.76	0.810895247370319\\
10.78	0.809151365722035\\
10.8	0.807552822508588\\
10.82	0.806102175058114\\
10.84	0.804801744097079\\
10.86	0.803653610037611\\
10.88	0.802659609649282\\
10.9	0.801821333120672\\
10.92	0.801140121515404\\
10.94	0.800617064626728\\
10.96	0.800252999234088\\
10.98	0.800048507764448\\
11	0.800003917360536\\
11.02	0.800119299357488\\
11.04	0.800394469168722\\
11.06	0.800828986581239\\
11.08	0.801422156459871\\
11.1	0.802173029859349\\
11.12	0.803080405542412\\
11.14	0.804142831901529\\
11.16	0.805358609281166\\
11.18	0.806725792696865\\
11.2	0.808242194946814\\
11.22	0.809905390110893\\
11.24	0.811712717431637\\
11.26	0.813661285570873\\
11.28	0.815747977235253\\
11.3	0.817969454163251\\
11.32	0.820322162465671\\
11.34	0.822802338311113\\
11.36	0.825406013947302\\
11.38	0.82812902404864\\
11.4	0.830967012379843\\
11.42	0.833915438764986\\
11.44	0.836969586350817\\
11.46	0.840124569152716\\
11.48	0.843375339871227\\
11.5	0.84671669796666\\
11.52	0.850143297978849\\
11.54	0.853649658078742\\
11.56	0.857230168838164\\
11.58	0.8608791022037\\
11.6	0.864590620660364\\
11.62	0.868358786570374\\
11.64	0.872177571672105\\
11.66	0.876040866724026\\
11.68	0.87994249127818\\
11.7	0.883876203567581\\
11.72	0.887835710491715\\
11.74	0.891814677684152\\
11.76	0.895806739646185\\
11.78	0.899805509930269\\
11.8	0.903804591356977\\
11.82	0.907797586249116\\
11.84	0.911778106666653\\
11.86	0.915739784626052\\
11.88	0.919676282287691\\
11.9	0.923581302095052\\
11.92	0.927448596849471\\
11.94	0.931271979704319\\
11.96	0.935045334062641\\
11.98	0.938762623362401\\
12	0.9424179007337\\
12.02	0.946005318512494\\
12.04	0.949519137595614\\
12.06	0.952953736622099\\
12.08	0.956303620966183\\
12.1	0.959563431527521\\
12.12	0.962727953304602\\
12.14	0.965792123737645\\
12.16	0.968751040807613\\
12.18	0.971599970878395\\
12.2	0.974334356269618\\
12.22	0.976949822547959\\
12.24	0.97944218552531\\
12.26	0.981807457952583\\
12.28	0.984041855898459\\
12.3	0.98614180480287\\
12.32	0.988103945195535\\
12.34	0.989925138070394\\
12.36	0.991602469907345\\
12.38	0.993133257333264\\
12.4	0.994515051414817\\
12.42	0.995745641576243\\
12.44	0.996823059135794\\
12.46	0.997745580455212\\
12.48	0.99851172969718\\
12.5	0.999120281186347\\
12.5	1.29912028118635\\
12.48	1.29851172969718\\
12.46	1.29774558045521\\
12.44	1.29682305913579\\
12.42	1.29574564157624\\
12.4	1.29451505141482\\
12.38	1.29313325733326\\
12.36	1.29160246990735\\
12.34	1.28992513807039\\
12.32	1.28810394519554\\
12.3	1.28614180480287\\
12.28	1.28404185589846\\
12.26	1.28180745795258\\
12.24	1.27944218552531\\
12.22	1.27694982254796\\
12.2	1.27433435626962\\
12.18	1.27159997087839\\
12.16	1.26875104080761\\
12.14	1.26579212373765\\
12.12	1.2627279533046\\
12.1	1.25956343152752\\
12.08	1.25630362096618\\
12.06	1.2529537366221\\
12.04	1.24951913759561\\
12.02	1.24600531851249\\
12	1.2424179007337\\
11.98	1.2387626233624\\
11.96	1.23504533406264\\
11.94	1.23127197970432\\
11.92	1.22744859684947\\
11.9	1.22358130209505\\
11.88	1.21967628228769\\
11.86	1.21573978462605\\
11.84	1.21177810666665\\
11.82	1.20779758624912\\
11.8	1.20380459135698\\
11.78	1.19980550993027\\
11.76	1.19580673964618\\
11.74	1.19181467768415\\
11.72	1.18783571049171\\
11.7	1.18387620356758\\
11.68	1.17994249127818\\
11.66	1.17604086672403\\
11.64	1.17217757167211\\
11.62	1.16835878657037\\
11.6	1.16459062066036\\
11.58	1.1608791022037\\
11.56	1.15723016883816\\
11.54	1.15364965807874\\
11.52	1.15014329797885\\
11.5	1.14671669796666\\
11.48	1.14337533987123\\
11.46	1.14012456915272\\
11.44	1.13696958635082\\
11.42	1.13391543876499\\
11.4	1.13096701237984\\
11.38	1.12812902404864\\
11.36	1.1254060139473\\
11.34	1.12280233831111\\
11.32	1.12032216246567\\
11.3	1.11796945416325\\
11.28	1.11574797723525\\
11.26	1.11366128557087\\
11.24	1.11171271743164\\
11.22	1.10990539011089\\
11.2	1.10824219494681\\
11.18	1.10672579269687\\
11.16	1.10535860928117\\
11.14	1.10414283190153\\
11.12	1.10308040554241\\
11.1	1.10217302985935\\
11.08	1.10142215645987\\
11.06	1.10082898658124\\
11.04	1.10039446916872\\
11.02	1.10011929935749\\
11	1.10000391736054\\
10.98	1.10004850776445\\
10.96	1.10025299923409\\
10.94	1.10061706462673\\
10.92	1.1011401215154\\
10.9	1.10182133312067\\
10.88	1.10265960964928\\
10.86	1.10365361003761\\
10.84	1.10480174409708\\
10.82	1.10610217505811\\
10.8	1.10755282250859\\
10.78	1.10915136572204\\
10.76	1.11089524737032\\
10.74	1.11278167761481\\
10.72	1.11480763856954\\
10.7	1.11696988912915\\
10.68	1.11926497015401\\
10.66	1.12168921000407\\
10.64	1.12423873041271\\
10.62	1.12690945269115\\
10.6	1.12969710425346\\
10.58	1.13259722545182\\
10.56	1.13560517671096\\
10.54	1.13871614595054\\
10.52	1.1419251562834\\
10.5	1.14522707397757\\
10.48	1.14861661666911\\
10.46	1.15208836181278\\
10.44	1.15563675535694\\
10.42	1.15925612062887\\
10.4	1.16294066741624\\
10.38	1.16668450123016\\
10.36	1.1704816327352\\
10.34	1.17432598733094\\
10.32	1.17821141487012\\
10.3	1.18213169949753\\
10.28	1.18608056959404\\
10.26	1.19005170780987\\
10.24	1.19403876117103\\
10.22	1.19803535124264\\
10.2	1.20203508433317\\
10.18	1.20603156172289\\
10.16	1.21001838990052\\
10.14	1.21398919079145\\
10.12	1.21793761196131\\
10.1	1.22185733677853\\
10.08	1.22574209451954\\
10.06	1.22958567040068\\
10.04	1.23338191552046\\
10.02	1.23712475669649\\
10	1.24080820618134\\
9.98	1.24442637124158\\
9.96	1.24797346358496\\
9.94	1.25144380862039\\
9.92	1.25483185453613\\
9.9	1.25813218118144\\
9.88	1.26133950873774\\
9.86	1.26444870616512\\
9.84	1.26745479941096\\
9.82	1.27035297936733\\
9.8	1.27313860956455\\
9.78	1.27580723358854\\
9.76	1.27835458221013\\
9.74	1.28077658021494\\
9.72	1.28306935292282\\
9.7	1.28522923238655\\
9.68	1.28725276325972\\
9.66	1.2891367083246\\
9.64	1.29087805367099\\
9.62	1.29247401351778\\
9.6	1.29392203466969\\
9.58	1.29521980060175\\
9.56	1.29636523516533\\
9.54	1.29735650590946\\
9.52	1.29819202701241\\
9.5	1.29887046181867\\
9.48	1.29939072497725\\
9.46	1.29975198417809\\
9.44	1.29995366148354\\
9.42	1.29999543425292\\
9.4	1.29987723565872\\
9.38	1.29959925479347\\
9.36	1.29916193636727\\
9.34	1.29856597999629\\
9.32	1.2978123390836\\
9.3	1.29690221929391\\
9.28	1.29583707662471\\
9.26	1.29461861507706\\
9.24	1.29324878392952\\
9.22	1.29172977461971\\
9.2	1.29006401723848\\
9.18	1.2882541766423\\
9.16	1.28630314819004\\
9.14	1.28421405311104\\
9.12	1.28199023351177\\
9.1	1.27963524702919\\
9.08	1.27715286113932\\
9.06	1.27454704713002\\
9.04	1.27182197374783\\
9.02	1.26898200052886\\
9	1.26603167082441\\
8.98	1.26297570453265\\
8.96	1.25981899054773\\
8.94	1.25656657893865\\
8.92	1.25322367287015\\
8.9	1.24979562027884\\
8.88	1.24628790531759\\
8.86	1.24270613958205\\
8.84	1.23905605313334\\
8.82	1.23534348533112\\
8.8	1.23157437549192\\
8.78	1.22775475338744\\
8.76	1.22389072959824\\
8.74	1.2199884857381\\
8.72	1.21605426456476\\
8.7	1.21209435999285\\
8.68	1.20811510702494\\
8.66	1.20412287161691\\
8.64	1.20012404049381\\
8.62	1.19612501093237\\
8.6	1.19213218052682\\
8.58	1.18815193695404\\
8.56	1.18419064775469\\
8.54	1.18025465014645\\
8.52	1.17635024088586\\
8.5	1.17248366619484\\
8.48	1.16866111176807\\
8.46	1.1648886928772\\
8.44	1.16117244458771\\
8.42	1.15751831210411\\
8.4	1.15393214125886\\
8.38	1.15041966916032\\
8.36	1.14698651501455\\
8.34	1.14363817113581\\
8.32	1.14037999416004\\
8.3	1.13721719647536\\
8.28	1.13415483788337\\
8.26	1.13119781750454\\
8.24	1.1283508659407\\
8.22	1.12561853770701\\
8.2	1.12300520394579\\
8.18	1.12051504543358\\
8.16	1.11815204589279\\
8.14	1.11591998561861\\
8.12	1.11382243543132\\
8.1	1.11186275096378\\
8.08	1.11004406729308\\
8.06	1.10836929392514\\
8.04	1.10684111014008\\
8.02	1.10546196070595\\
8	1.10423405196766\\
7.98	1.10315934831724\\
7.96	1.10223956905128\\
7.94	1.10147618562038\\
7.92	1.10087041927521\\
7.9	1.10042323911267\\
7.88	1.10013536052565\\
7.86	1.10000724405846\\
7.84	1.10003909467013\\
7.82	1.10023086140647\\
7.8	1.10058223748162\\
7.78	1.1010926607688\\
7.76	1.10176131469965\\
7.74	1.1025871295705\\
7.72	1.10356878425374\\
7.7	1.10470470831128\\
7.68	1.10599308450694\\
7.66	1.10743185171366\\
7.64	1.10901870821081\\
7.62	1.11075111536652\\
7.6	1.11262630169889\\
7.58	1.11464126730982\\
7.56	1.11679278868416\\
7.54	1.11907742384668\\
7.52	1.12149151786849\\
7.5	1.12403120871412\\
7.48	1.12669243342\\
7.46	1.12947093459429\\
7.44	1.13236226722783\\
7.42	1.1353618058052\\
7.4	1.13846475170453\\
7.38	1.14166614087431\\
7.36	1.1449608517748\\
7.34	1.1483436135714\\
7.32	1.15180901456684\\
7.3	1.15535151085877\\
7.28	1.15896543520883\\
7.26	1.16264500610898\\
7.24	1.16638433703072\\
7.22	1.17017744584225\\
7.2	1.17401826437862\\
7.18	1.17790064814952\\
7.16	1.1818183861691\\
7.14	1.18576521089227\\
7.12	1.18973480824142\\
7.1	1.19372082770759\\
7.08	1.19771689250995\\
7.06	1.20171660979725\\
7.04	1.20571358087507\\
7.02	1.20970141144232\\
7	1.21367372182078\\
6.98	1.21762415716124\\
6.96	1.22154639760986\\
6.94	1.22543416841862\\
6.92	1.22928124998358\\
6.9	1.2330814877949\\
6.88	1.23682880228276\\
6.86	1.24051719854336\\
6.84	1.24414077592949\\
6.82	1.24769373749033\\
6.8	1.25117039924531\\
6.78	1.25456519927727\\
6.76	1.25787270663034\\
6.74	1.26108762999832\\
6.72	1.26420482618964\\
6.7	1.26721930835535\\
6.68	1.27012625396704\\
6.66	1.27292101253186\\
6.64	1.27559911303228\\
6.62	1.2781562710788\\
6.6	1.28058839576404\\
6.58	1.28289159620734\\
6.56	1.2850621877793\\
6.54	1.28709669799644\\
6.52	1.28899187207643\\
6.5	1.29074467814502\\
6.48	1.29235231208641\\
6.46	1.29381220202923\\
6.44	1.29512201246101\\
6.42	1.29627964796447\\
6.4	1.29728325656974\\
6.38	1.29813123271716\\
6.36	1.29882221982578\\
6.34	1.29935511246363\\
6.32	1.29972905811616\\
6.3	1.2999434585501\\
6.28	1.2999979707705\\
6.26	1.29989250756942\\
6.24	1.2996272376655\\
6.22	1.299202585434\\
6.2	1.29861923022789\\
6.18	1.29787810529106\\
6.16	1.29698039626531\\
6.14	1.29592753929359\\
6.12	1.29472121872245\\
6.1	1.29336336440746\\
6.08	1.29185614862588\\
6.06	1.29020198260144\\
6.04	1.28840351264689\\
6.02	1.28646361593052\\
6	1.28438539587325\\
5.98	1.28217217718384\\
5.96	1.27982750054006\\
5.94	1.27735511692438\\
5.92	1.27475898162316\\
5.9	1.27204324789908\\
5.88	1.26921226034677\\
5.86	1.2662705479424\\
5.84	1.26322281679828\\
5.82	1.2600739426341\\
5.8	1.2568289629768\\
5.78	1.2534930691016\\
5.76	1.25007159772708\\
5.74	1.24657002247757\\
5.72	1.2429939451265\\
5.7	1.23934908663479\\
5.68	1.23564127799848\\
5.66	1.23187645092045\\
5.64	1.22806062832088\\
5.62	1.22419991470195\\
5.6	1.22030048638188\\
5.58	1.21636858161413\\
5.56	1.21241049060757\\
5.54	1.20843254546347\\
5.52	1.20444111004548\\
5.5	1.20044256979881\\
5.48	1.19644332153486\\
5.46	1.19244976319774\\
5.44	1.18846828362887\\
5.42	1.18450525234623\\
5.4	1.18056700935447\\
5.38	1.17665985500225\\
5.36	1.17279003990307\\
5.34	1.16896375493555\\
5.32	1.16518712133943\\
5.3	1.16146618092282\\
5.28	1.15780688639662\\
5.26	1.15421509185146\\
5.24	1.15069654339242\\
5.22	1.14725686994644\\
5.2	1.14390157425728\\
5.18	1.14063602408228\\
5.16	1.13746544360511\\
5.14	1.13439490507817\\
5.12	1.13142932070811\\
5.1	1.12857343479728\\
5.08	1.12583181615392\\
5.06	1.12320885078301\\
5.04	1.12070873486961\\
5.02	1.11833546806586\\
5	1.11609284709235\\
4.98	1.11398445966427\\
4.96	1.11201367875172\\
4.94	1.11018365718375\\
4.92	1.10849732260448\\
4.9	1.10695737278952\\
4.88	1.10556627133007\\
4.86	1.10432624369169\\
4.84	1.1032392736541\\
4.82	1.10230710013747\\
4.8	1.10153121442059\\
4.78	1.10091285775507\\
4.76	1.10045301937969\\
4.74	1.10015243493774\\
4.72	1.10001158530021\\
4.7	1.10003069579648\\
4.68	1.10020973585383\\
4.66	1.10054841904635\\
4.64	1.1010462035532\\
4.62	1.10170229302534\\
4.6	1.10251563785958\\
4.58	1.1034849368777\\
4.56	1.10460863940802\\
4.54	1.10588494776623\\
4.52	1.1073118201312\\
4.5	1.10888697381153\\
4.48	1.11060788889736\\
4.46	1.11247181229165\\
4.44	1.1144757621146\\
4.42	1.11661653247396\\
4.4	1.11889069859383\\
4.38	1.12129462229357\\
4.36	1.12382445780805\\
4.34	1.12647615794012\\
4.32	1.12924548053523\\
4.3	1.132127995268\\
4.28	1.13511909072975\\
4.26	1.13821398180581\\
4.24	1.14140771733066\\
4.22	1.14469518800877\\
4.2	1.14807113458833\\
4.18	1.15153015627498\\
4.16	1.15506671937192\\
4.14	1.1586751661326\\
4.12	1.16234972381197\\
4.1	1.16608451390162\\
4.08	1.1698735615341\\
4.06	1.1737108050415\\
4.04	1.17759010565277\\
4.02	1.18150525731447\\
4	1.18544999661914\\
3.98	1.18941801282538\\
3.96	1.19340295795373\\
3.94	1.19739845694206\\
3.92	1.20139811784431\\
3.9	1.20539554205626\\
3.88	1.20938433455192\\
3.86	1.21335811411417\\
3.84	1.21731052354342\\
3.82	1.22123523982771\\
3.8	1.22512598425823\\
3.78	1.22897653247385\\
3.76	1.23278072441885\\
3.74	1.23653247419762\\
3.72	1.24022577981086\\
3.7	1.24385473275744\\
3.68	1.24741352748679\\
3.66	1.2508964706865\\
3.64	1.25429799039045\\
3.62	1.25761264489273\\
3.6	1.26083513145323\\
3.58	1.26396029478086\\
3.56	1.26698313528099\\
3.54	1.26989881705363\\
3.52	1.27270267562995\\
3.5	1.27539022543433\\
3.48	1.27795716696041\\
3.46	1.28039939364933\\
3.44	1.28271299845936\\
3.42	1.28489428011636\\
3.4	1.28693974903498\\
3.38	1.28884613290131\\
3.36	1.29061038190782\\
3.34	1.29222967363247\\
3.32	1.29370141755392\\
3.3	1.29502325919585\\
3.28	1.29619308389362\\
3.26	1.29720902017725\\
3.24	1.29806944276542\\
3.22	1.29877297516553\\
3.2	1.29931849187582\\
3.18	1.29970512018592\\
3.16	1.29993224157302\\
3.14	1.29999949269134\\
3.12	1.29990676595344\\
3.1	1.29965420970232\\
3.08	1.29924222797411\\
3.06	1.29867147985169\\
3.04	1.2979428784103\\
3.02	1.29705758925682\\
3	1.29601702866504\\
2.98	1.29482286130993\\
2.96	1.29347699760453\\
2.94	1.29198159064366\\
2.92	1.29033903275946\\
2.9	1.28855195169413\\
2.88	1.28662320639617\\
2.86	1.28455588244661\\
2.84	1.28235328712276\\
2.82	1.28001894410728\\
2.8	1.27755658785103\\
2.78	1.27497015759873\\
2.76	1.27226379108706\\
2.74	1.2694418179251\\
2.72	1.26650875266793\\
2.7	1.26346928759426\\
2.68	1.26032828519984\\
2.66	1.25709077041845\\
2.64	1.2537619225831\\
2.62	1.25034706714021\\
2.6	1.24685166713004\\
2.58	1.24328131444695\\
2.56	1.23964172089359\\
2.54	1.23593870904326\\
2.52	1.23217820292497\\
2.5	1.22836621854632\\
2.48	1.22450885426914\\
2.46	1.2206122810534\\
2.44	1.21668273258502\\
2.42	1.21272649530331\\
2.4	1.20874989834394\\
2.38	1.20475930341378\\
2.36	1.20076109461341\\
2.34	1.19676166822403\\
2.32	1.19276742247467\\
2.3	1.18878474730649\\
2.28	1.18482001415016\\
2.26	1.18087956573297\\
2.24	1.17696970593179\\
2.22	1.17309668968826\\
2.2	1.16926671300216\\
2.18	1.16548590301917\\
2.16	1.16176030822873\\
2.14	1.15809588878776\\
2.12	1.15449850698567\\
2.1	1.15097391786593\\
2.08	1.14752776001927\\
2.06	1.14416554656309\\
2.04	1.1408926563217\\
2.02	1.1377143252213\\
2	1.13463563791364\\
1.98	1.13166151964167\\
1.96	1.12879672836017\\
1.94	1.12604584712407\\
1.92	1.12341327675654\\
1.9	1.12090322880856\\
1.88	1.11851971882141\\
1.86	1.11626655990261\\
1.84	1.11414735662579\\
1.82	1.11216549926411\\
1.8	1.11032415836659\\
1.78	1.10862627968585\\
1.76	1.10707457946559\\
1.74	1.10567154009515\\
1.72	1.10441940613823\\
1.7	1.10332018074205\\
1.68	1.10237562243276\\
1.66	1.10158724230215\\
1.64	1.10095630159025\\
1.62	1.10048380966762\\
1.6	1.10017052242052\\
1.58	1.10001694104174\\
1.56	1.10002331122871\\
1.54	1.10018962279049\\
1.52	1.10051560966405\\
1.5	1.10100075033996\\
1.48	1.1016442686966\\
1.46	1.10244513524189\\
1.44	1.1034020687602\\
1.42	1.10451353836204\\
1.4	1.10577776593313\\
1.38	1.10719272897907\\
1.36	1.1087561638608\\
1.34	1.11046556941605\\
1.32	1.11231821096057\\
1.3	1.11431112466311\\
1.28	1.11644112228686\\
1.26	1.11870479629001\\
1.24	1.12109852527705\\
1.22	1.12361847979222\\
1.2	1.12626062844588\\
1.18	1.12902074436379\\
1.16	1.13189441194928\\
1.14	1.13487703394725\\
1.12	1.13796383879873\\
1.1	1.14114988827447\\
1.08	1.14443008537494\\
1.06	1.14779918248453\\
1.04	1.15125178976656\\
1.02	1.15478238378591\\
1	1.15838531634529\\
0.98	1.16205482352118\\
0.96	1.16578503488491\\
0.94	1.16956998289402\\
0.92	1.1734036124391\\
0.9	1.17727979053069\\
0.88	1.18119231611071\\
0.86	1.18513492997286\\
0.84	1.18910132477601\\
0.82	1.19308515513459\\
0.8	1.19708004776987\\
0.78	1.20107961170583\\
0.76	1.20507744849336\\
0.74	1.20906716244643\\
0.72	1.21304237087381\\
0.7	1.21699671429002\\
0.68	1.22092386658914\\
0.66	1.22481754516524\\
0.64	1.2286715209632\\
0.62	1.23247962844388\\
0.6	1.23623577544767\\
0.58	1.23993395294063\\
0.56	1.24356824462767\\
0.54	1.24713283641737\\
0.52	1.25062202572328\\
0.5	1.25403023058681\\
0.48	1.25735199860725\\
0.46	1.26058201566435\\
0.44	1.26371511441986\\
0.42	1.26674628258413\\
0.4	1.26967067093472\\
0.38	1.27248360107409\\
0.36	1.27518057291409\\
0.34	1.27775727187509\\
0.32	1.28020957578843\\
0.3	1.28253356149097\\
0.28	1.28472551110134\\
0.26	1.28678191796777\\
0.24	1.28869949227793\\
0.22	1.290475166322\\
0.2	1.29210609940029\\
0.18	1.29358968236779\\
0.16	1.29492354180824\\
0.14	1.29610554383108\\
0.12	1.2971337974852\\
0.1	1.29800665778412\\
0.08	1.29872272833756\\
0.06	1.29928086358539\\
0.04	1.29968017063026\\
0.02	1.2999200106661\\
0	1.3\\
}--cycle;
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	1.15\\
0.02	1.15\\
0.04	1.15\\
0.06	1.15\\
0.08	1.15\\
0.1	1.15\\
0.12	1.15\\
0.14	1.15\\
0.16	1.15\\
0.18	1.15\\
0.2	1.15000000000001\\
0.22	1.15000000000001\\
0.24	1.15000000000001\\
0.26	1.15000000000001\\
0.28	1.15000000000001\\
0.3	1.15000000000002\\
0.32	1.15000000000002\\
0.34	1.15000000000002\\
0.36	1.15000000000002\\
0.38	1.15000000000002\\
0.4	1.15000000000003\\
0.42	1.15000000000003\\
0.44	1.15000000000003\\
0.46	1.15000000000003\\
0.48	1.15000000000004\\
0.5	1.15000000000004\\
0.52	1.15000000000004\\
0.54	1.15000000000004\\
0.56	1.15000000000004\\
0.58	1.15000000000005\\
0.6	1.15000000000005\\
0.62	1.15000000000005\\
0.64	1.15000000000005\\
0.66	1.15000000000006\\
0.68	1.15000000000006\\
0.7	1.15000000000006\\
0.72	1.15000000000006\\
0.74	1.15000000000006\\
0.76	1.15000000000007\\
0.78	1.15000000000007\\
0.8	1.15000000000007\\
0.82	1.15000000000007\\
0.84	1.15000000000008\\
0.86	1.15000000000008\\
0.88	1.15510714285722\\
0.9	1.16439285714294\\
0.92	1.17367857142866\\
0.94	1.18296428571437\\
0.96	1.19225000000009\\
0.98	1.20153571428581\\
1	1.21082142857152\\
1.02	1.22010702313934\\
1.04	1.2293904371088\\
1.06	1.23866818497133\\
1.08	1.24793699329208\\
1.1	1.25719384043668\\
1.12	1.26643594747941\\
1.14	1.27566076943947\\
1.16	1.28486598684489\\
1.18	1.29404949762145\\
1.2	1.3032094093018\\
1.22	1.31234403154859\\
1.24	1.32145186898392\\
1.26	1.33053161431647\\
1.28	1.3395821417568\\
1.3	1.34860250071071\\
1.32	1.35759190974008\\
1.34	1.36654975078026\\
1.36	1.37547556360283\\
1.38	1.38436904051265\\
1.4	1.39323002126787\\
1.42	1.4020584882117\\
1.44	1.41085456160506\\
1.46	1.41961849514894\\
1.48	1.42833740899075\\
1.5	1.43695916697822\\
1.52	1.44547407145938\\
1.54	1.45387770923843\\
1.56	1.46216631561163\\
1.58	1.47033675278308\\
1.6	1.47838648916134\\
1.62	1.48631357951662\\
1.64	1.49411664596998\\
1.66	1.4941785060371\\
1.68	1.49349323867681\\
1.7	1.49278261524936\\
1.72	1.49207098891656\\
1.74	1.49134681393195\\
1.76	1.49056039893387\\
1.78	1.48970474746526\\
1.8	1.4887776323596\\
1.82	1.48785345914098\\
1.84	1.48585722656576\\
1.86	1.48349551583108\\
1.88	1.48096433759059\\
1.9	1.47891015265896\\
1.92	1.47631983636137\\
1.94	1.47364855995166\\
1.96	1.4708921750011\\
1.98	1.46818469747316\\
2	1.46540323805148\\
2.02	1.46193146303216\\
2.04	1.45898668837934\\
2.06	1.45566964403953\\
2.08	1.45256425882799\\
2.1	1.44891801475774\\
2.12	1.44518572691436\\
2.14	1.44202628994315\\
2.16	1.4381272207145\\
2.18	1.43436086194392\\
2.2	1.43029638939846\\
2.22	1.42683716558583\\
2.24	1.42260728576325\\
2.26	1.41900064176659\\
2.28	1.41506489502485\\
2.3	1.41131537751889\\
2.32	1.40722220059989\\
2.34	1.40305207458352\\
2.36	1.39880099914063\\
2.38	1.39493140187282\\
2.4	1.39098702626025\\
2.42	1.38697562282689\\
2.44	1.3830305199234\\
2.46	1.37933412507911\\
2.48	1.37524165243314\\
2.5	1.37107755108181\\
2.52	1.3673018230137\\
2.54	1.36346084848431\\
2.56	1.35920190709601\\
2.58	1.35523673943648\\
2.6	1.35085171400616\\
2.62	1.34640769448145\\
2.64	1.34190846171885\\
2.66	1.33697940286834\\
2.68	1.33199765287748\\
2.7	1.32735532844193\\
2.72	1.32189207892976\\
2.74	1.31677880654471\\
2.76	1.31123528428255\\
2.78	1.30565779232948\\
2.8	1.30005022576253\\
2.82	1.2944165838428\\
2.84	1.28836011281571\\
2.86	1.28229213246935\\
2.88	1.27621171938091\\
2.9	1.27012601089145\\
2.92	1.26362873250266\\
2.94	1.25713712982045\\
2.96	1.25065546435152\\
2.98	1.24418185287776\\
3	1.23732923727606\\
3.02	1.23049956211171\\
3.04	1.22369943785448\\
3.06	1.21693770379607\\
3.08	1.20981496272963\\
3.1	1.20273159386264\\
3.12	1.19570162641579\\
3.14	1.18873381242858\\
3.16	1.18181792737909\\
3.18	1.17461414368634\\
3.2	1.16740500216093\\
3.22	1.16036430378889\\
3.24	1.15340396638714\\
3.26	1.14616566757172\\
3.28	1.13935628870851\\
3.3	1.13231842941859\\
3.32	1.12535251452833\\
3.34	1.11845219361679\\
3.36	1.11161656327704\\
3.38	1.10484470192042\\
3.4	1.09813567161765\\
3.42	1.09148851999627\\
3.44	1.08490228219309\\
3.46	1.0783759828601\\
3.48	1.07190863822247\\
3.5	1.06549925818686\\
3.52	1.05914684849867\\
3.54	1.05285041294643\\
3.56	1.04660895561178\\
3.58	1.04042148316331\\
3.6	1.04072887408814\\
3.62	1.04253641470502\\
3.64	1.04570359576127\\
3.66	1.04912921334227\\
3.68	1.05255931011547\\
3.7	1.05589621545477\\
3.72	1.05972612226339\\
3.74	1.0634436111908\\
3.76	1.06714612808423\\
3.78	1.07093918614552\\
3.8	1.07495683912985\\
3.82	1.07893237978086\\
3.84	1.08277980646242\\
3.86	1.08692429874723\\
3.88	1.0905763071885\\
3.9	1.09450747290168\\
3.92	1.09904533210066\\
3.94	1.10255749545379\\
3.96	1.10650893135654\\
3.98	1.11071423095084\\
4	1.11479037854374\\
4.02	1.11855550632732\\
4.04	1.12274963326917\\
4.06	1.12625301267806\\
4.08	1.13017209694216\\
4.1	1.13376330817931\\
4.12	1.13756569793228\\
4.14	1.14161232723518\\
4.16	1.14531422463033\\
4.18	1.14866933616434\\
4.2	1.15205219300645\\
4.22	1.15545862408694\\
4.24	1.15850290954489\\
4.26	1.16172636059843\\
4.28	1.16518437591799\\
4.3	1.16788643886479\\
4.32	1.17075767475532\\
4.34	1.17385273319367\\
4.36	1.17618620221079\\
4.38	1.17905888005435\\
4.4	1.18099336682108\\
4.42	1.18345892899671\\
4.44	1.18553079927871\\
4.46	1.18758990547208\\
4.48	1.18924855255179\\
4.5	1.19126430071957\\
4.52	1.192875299725\\
4.54	1.19445641596427\\
4.56	1.1954210065324\\
4.58	1.19693441973525\\
4.6	1.19745416414372\\
4.62	1.19850840653814\\
4.64	1.1993229485113\\
4.66	1.19972062507263\\
4.68	1.20007378202953\\
4.7	1.20000558618152\\
4.72	1.20008322688929\\
4.74	1.19991492922157\\
4.76	1.19988981333377\\
4.78	1.19944592206774\\
4.8	1.19858655306077\\
4.82	1.19803233844524\\
4.84	1.19705705938132\\
4.86	1.19589097054104\\
4.88	1.19479666837982\\
4.9	1.19351706291717\\
4.92	1.1915916565362\\
4.94	1.1901936835363\\
4.96	1.18838776092282\\
4.98	1.18618208303465\\
5	1.18425466611321\\
5.02	1.18192707450706\\
5.04	1.17953726055691\\
5.06	1.17736294132362\\
5.08	1.17452069785393\\
5.1	1.17161376015101\\
5.12	1.16894124214837\\
5.14	1.16621336938998\\
5.16	1.16343088626356\\
5.18	1.1605904445685\\
5.2	1.15769222295402\\
5.22	1.15473486741102\\
5.24	1.15171929778433\\
5.26	1.14864373425662\\
5.28	1.14586015912707\\
5.3	1.14267097081943\\
5.32	1.13978573582056\\
5.34	1.13648334841925\\
5.36	1.13312264278767\\
5.38	1.13008623553411\\
5.4	1.12661655041519\\
5.42	1.12348545230566\\
5.44	1.11991153653572\\
5.46	1.11628466766196\\
5.48	1.11260633000973\\
5.5	1.1088786268264\\
5.52	1.10510309643839\\
5.54	1.10128176127405\\
5.56	1.09741760886126\\
5.58	1.09351195906595\\
5.6	1.08912699688952\\
5.62	1.08514242325243\\
5.64	1.08067365512921\\
5.66	1.07616720545879\\
5.68	1.07116812782209\\
5.7	1.06659090569651\\
5.72	1.06198329093711\\
5.74	1.05688386748103\\
5.76	1.0517583831168\\
5.78	1.04685173784577\\
5.8	1.04359089779298\\
5.82	1.0403252661626\\
5.84	1.03727164999935\\
5.86	1.03396998818308\\
5.88	1.03113226263181\\
5.9	1.02852757809917\\
5.92	1.02567998872602\\
5.94	1.02283098676534\\
5.96	1.02046138879121\\
5.98	1.0181049596652\\
6	1.01599675672315\\
6.02	1.01390677017154\\
6.04	1.01183947128996\\
6.06	1.01002410876718\\
6.08	1.0084911293374\\
6.1	1.00675338112289\\
6.12	1.00554014908655\\
6.14	1.00437555928065\\
6.16	1.00326534558684\\
6.18	1.00220464234539\\
6.2	1.00145155168084\\
6.22	1.0010104741334\\
6.24	1.00064143357566\\
6.26	1.00016011027138\\
6.28	1.00019887093344\\
6.3	1.00005463184355\\
6.32	1.00035342091147\\
6.34	1.00075360887468\\
6.36	1.00113422094155\\
6.38	1.00200350283261\\
6.4	1.00270850671216\\
6.42	1.00379773470592\\
6.44	1.0048856661399\\
6.46	1.00620949146343\\
6.48	1.00764741021485\\
6.5	1.00939833239578\\
6.52	1.01107497333712\\
6.54	1.01279553871195\\
6.56	1.01494355232804\\
6.58	1.01692480872448\\
6.6	1.01929516665362\\
6.62	1.02185128135071\\
6.64	1.0242313377627\\
6.66	1.02702985042085\\
6.68	1.0299744867865\\
6.7	1.03274996695512\\
6.72	1.03566082451585\\
6.74	1.03902534465087\\
6.76	1.04188338040485\\
6.78	1.04555046869718\\
6.8	1.04867005857316\\
6.82	1.0522914237146\\
6.84	1.05604612917943\\
6.86	1.05960092342073\\
6.88	1.06294021366066\\
6.9	1.06682497151204\\
6.92	1.07075266178497\\
6.94	1.07454843825758\\
6.96	1.07835838864137\\
6.98	1.08238837225702\\
7	1.08653306138676\\
7.02	1.09008193177889\\
7.04	1.09421736870915\\
7.06	1.09832220460737\\
7.08	1.10252956141463\\
7.1	1.10625040771824\\
7.12	1.11027627900085\\
7.14	1.11453846533878\\
7.16	1.11815219568862\\
7.18	1.12204913927272\\
7.2	1.12581011623419\\
7.22	1.12963886683429\\
7.24	1.13390346125192\\
7.26	1.13747897193785\\
7.28	1.14110520423432\\
7.3	1.14459299186759\\
7.32	1.14831857234667\\
7.34	1.15170802564247\\
7.36	1.1551299022989\\
7.38	1.15857780033599\\
7.4	1.16167995800895\\
7.42	1.16442150061878\\
7.44	1.16774422151769\\
7.46	1.17050450515086\\
7.48	1.17327052483092\\
7.5	1.17583608621678\\
7.52	1.17841079437879\\
7.54	1.18133384968852\\
7.56	1.18330797645898\\
7.58	1.18526079876477\\
7.6	1.18773748806057\\
7.62	1.18943669938613\\
7.64	1.19109414333662\\
7.66	1.1927107453523\\
7.68	1.19390742759854\\
7.7	1.19542548320877\\
7.72	1.19634508031548\\
7.74	1.19737643338962\\
7.76	1.19853753653742\\
7.78	1.1989033375208\\
7.8	1.19940565776535\\
7.82	1.19997793653218\\
7.84	1.19997327682856\\
7.86	1.20024458655416\\
7.88	1.20007401746809\\
7.9	1.19981381145648\\
7.92	1.19935199132782\\
7.94	1.19880211823098\\
7.96	1.19781798645595\\
7.98	1.1970745843407\\
8	1.19589097800235\\
8.02	1.19487586429803\\
8.04	1.19343720702122\\
8.06	1.19190041111847\\
8.08	1.19026165987317\\
8.1	1.18850569755224\\
8.12	1.18634593017273\\
8.14	1.18440162119839\\
8.16	1.18202462380271\\
8.18	1.17987243961082\\
8.2	1.1773708101512\\
8.22	1.1747297274734\\
8.24	1.17199008322631\\
8.26	1.16914320753783\\
8.28	1.16629277549065\\
8.3	1.16296629760223\\
8.32	1.1599397854955\\
8.34	1.15682624675918\\
8.36	1.15320757158331\\
8.38	1.14991488619221\\
8.4	1.14628105968449\\
8.42	1.14281563351428\\
8.44	1.13901581034607\\
8.46	1.13538254895002\\
8.48	1.13166483164356\\
8.5	1.12786441961924\\
8.52	1.1242398105228\\
8.54	1.12028828324628\\
8.56	1.11625951152538\\
8.58	1.11237779667791\\
8.6	1.10820317340952\\
8.62	1.10416974541731\\
8.64	1.10038356280313\\
8.66	1.09642842397949\\
8.68	1.09219679679243\\
8.7	1.08810827017773\\
8.72	1.08450864685563\\
8.74	1.08030356085404\\
8.76	1.07679987875973\\
8.78	1.07268379963626\\
8.8	1.06871067158828\\
8.82	1.06507488973798\\
8.84	1.0612024055122\\
8.86	1.05786878671901\\
8.88	1.05410629012178\\
8.9	1.05071279094998\\
8.92	1.04707379201464\\
8.94	1.04381856365682\\
8.96	1.04050354261107\\
8.98	1.03740271361619\\
9	1.03447548457977\\
9.02	1.03131604228704\\
9.04	1.02856960298139\\
9.06	1.02559963146723\\
9.08	1.02305051808424\\
9.1	1.02069867466804\\
9.12	1.01814867192314\\
9.14	1.01603414565293\\
9.16	1.01395278275419\\
9.18	1.01209453564244\\
9.2	1.01007754833622\\
9.22	1.00850634155401\\
9.24	1.00698818350889\\
9.26	1.0055420330378\\
9.28	1.00434778763633\\
9.3	1.00342005981272\\
9.32	1.00241855751549\\
9.34	1.00165802331845\\
9.36	1.00105513316562\\
9.38	1.00047399733862\\
9.4	1.00029011014533\\
9.42	1.00001666797704\\
9.44	1.00016417691129\\
9.46	1.00034256257136\\
9.48	1.00065251003468\\
9.5	1.00132112562964\\
9.52	1.00190036434126\\
9.54	1.00261157321164\\
9.56	1.00369452671301\\
9.58	1.00468208608004\\
9.6	1.00604806877037\\
9.62	1.007595896657\\
9.64	1.00901297338585\\
9.66	1.01088758107701\\
9.68	1.01285187755142\\
9.7	1.01479629019583\\
9.72	1.01716121594292\\
9.74	1.01942914658454\\
9.76	1.02185415348356\\
9.78	1.0241619414918\\
9.8	1.02662382797368\\
9.82	1.02969671088883\\
9.84	1.03246690599704\\
9.86	1.03530712436057\\
9.88	1.03888839531436\\
9.9	1.04175922589699\\
9.92	1.04507590042301\\
9.94	1.04827894275479\\
9.96	1.05216292420619\\
9.98	1.0559240504848\\
10	1.05920964454553\\
10.02	1.06262097693442\\
10.04	1.06679854760946\\
10.06	1.07080638997062\\
10.08	1.07396323818866\\
10.1	1.07823066755456\\
10.12	1.08198072157565\\
10.14	1.08585308132796\\
10.16	1.09016789365464\\
10.18	1.09399996124727\\
10.2	1.09787933602162\\
10.22	1.10185627813445\\
10.24	1.10592843167086\\
10.26	1.10984607834648\\
10.28	1.11386081236293\\
10.3	1.11751516241486\\
10.32	1.12158614200433\\
10.34	1.12550643822111\\
10.36	1.12915139455672\\
10.38	1.13357265224609\\
10.4	1.13700200033451\\
10.42	1.14071054929138\\
10.44	1.1446104167484\\
10.46	1.14820444078554\\
10.48	1.15149040384161\\
10.5	1.15481897169143\\
10.52	1.15803709384012\\
10.54	1.16122870530273\\
10.56	1.1641465050836\\
10.58	1.16724245285158\\
10.6	1.17036214586027\\
10.62	1.17313704470606\\
10.64	1.17576733867254\\
10.66	1.17820271991905\\
10.68	1.18100423005411\\
10.7	1.18328650111339\\
10.72	1.1853547501172\\
10.74	1.18726108143961\\
10.76	1.18931405987298\\
10.78	1.19082907393164\\
10.8	1.19268929344491\\
10.82	1.19380300558641\\
10.84	1.19525741329578\\
10.86	1.19632261303181\\
10.88	1.19735602277333\\
10.9	1.19835395655242\\
10.92	1.19895412930515\\
10.94	1.19937804290951\\
10.96	1.19976283382504\\
10.98	1.20022718008501\\
11	1.20016310977677\\
11.02	1.20004992191308\\
11.04	1.19988207427403\\
11.06	1.19931345656411\\
11.08	1.19893580631442\\
11.1	1.19790901117348\\
11.12	1.19707925438161\\
11.14	1.19619115815911\\
11.16	1.19490917961128\\
11.18	1.19356778196852\\
11.2	1.19188843353766\\
11.22	1.19036994691092\\
11.24	1.188514591568\\
11.26	1.18659057899848\\
11.28	1.18457534970313\\
11.3	1.18220178248662\\
11.32	1.18007140457532\\
11.34	1.17756700562852\\
11.36	1.17499340767701\\
11.38	1.17236840780324\\
11.4	1.16937960863929\\
11.42	1.16663749823884\\
11.44	1.16318869638699\\
11.46	1.16037809450017\\
11.48	1.15679979188164\\
11.5	1.15351908110868\\
11.52	1.15055411276432\\
11.54	1.14716233764353\\
11.56	1.14371084886138\\
11.58	1.14059209641509\\
11.6	1.13702797325882\\
11.62	1.13340518579112\\
11.64	1.13013522675959\\
11.66	1.12640152913167\\
11.68	1.12261028115879\\
11.7	1.11919458236465\\
11.72	1.11530096800956\\
11.74	1.11135415845655\\
11.76	1.10780403731707\\
11.78	1.10376290756009\\
11.8	1.09967470649886\\
11.82	1.09508039610038\\
11.84	1.09089933506232\\
11.86	1.08667869042619\\
11.88	1.08194490594167\\
11.9	1.07764859449106\\
11.92	1.07283421047825\\
11.94	1.0689391284441\\
11.96	1.06524271774733\\
11.98	1.06151080137923\\
12	1.05798123862689\\
12.02	1.05418862648211\\
12.04	1.05082888563832\\
12.06	1.04721668282231\\
12.08	1.04403886122562\\
12.1	1.04061467637088\\
12.12	1.03762417871814\\
12.14	1.0343970503024\\
12.16	1.03161066909357\\
12.18	1.02881923131523\\
12.2	1.02602302635173\\
12.22	1.02345504928295\\
12.24	1.02089020976522\\
12.26	1.01855829911936\\
12.28	1.01618415764287\\
12.3	1.01411025297286\\
12.32	1.01205873783845\\
12.34	1.01025864370131\\
12.36	1.00872016265137\\
12.38	1.00694766723482\\
12.4	1.00571813026967\\
12.42	1.00450830644891\\
12.44	1.00337348909182\\
12.46	1.00251605549997\\
12.48	1.00173103280933\\
12.5	1.00100933390178\\
};
\addlegendentry{$\|(x_1,y_1)-(x_3,y_3)\|_2$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1.0000799893339\\
0.04	1.00031982936974\\
0.06	1.00071913641461\\
0.08	1.00127727166244\\
0.1	1.00199334221588\\
0.12	1.0028662025148\\
0.14	1.00389445616892\\
0.16	1.00507645819176\\
0.18	1.00641031763221\\
0.2	1.00789390059971\\
0.22	1.009524833678\\
0.24	1.01130050772207\\
0.26	1.01321808203223\\
0.28	1.01527448889866\\
0.3	1.01746643850903\\
0.32	1.01979042421157\\
0.34	1.02224272812491\\
0.36	1.02481942708591\\
0.38	1.02751639892591\\
0.4	1.03032932906528\\
0.42	1.03325371741587\\
0.44	1.03628488558014\\
0.46	1.03941798433565\\
0.48	1.04264800139275\\
0.5	1.04596976941319\\
0.52	1.04937797427672\\
0.54	1.05286716358263\\
0.56	1.05643175537233\\
0.58	1.06006604705937\\
0.6	1.06376422455233\\
0.62	1.06752037155612\\
0.64	1.0713284790368\\
0.66	1.07518245483476\\
0.68	1.07907613341086\\
0.7	1.08300328570998\\
0.72	1.08695762912619\\
0.74	1.09093283755357\\
0.76	1.09492255150664\\
0.78	1.09892038829417\\
0.8	1.10291995223013\\
0.82	1.10691484486541\\
0.84	1.11089867522399\\
0.86	1.11486507002714\\
0.88	1.11880768388929\\
0.9	1.12272020946931\\
0.92	1.1265963875609\\
0.94	1.13043001710598\\
0.96	1.13421496511509\\
0.98	1.13794517647882\\
1	1.14161468365471\\
1.02	1.14521761621409\\
1.04	1.14874821023344\\
1.06	1.15220081751547\\
1.08	1.15556991462506\\
1.1	1.15885011172553\\
1.12	1.16203616120127\\
1.14	1.16512296605275\\
1.16	1.16810558805072\\
1.18	1.17097925563621\\
1.2	1.17373937155412\\
1.22	1.17638152020778\\
1.24	1.17890147472295\\
1.26	1.18129520370999\\
1.28	1.18355887771314\\
1.3	1.18568887533689\\
1.32	1.18768178903943\\
1.34	1.18953443058395\\
1.36	1.1912438361392\\
1.38	1.19280727102093\\
1.4	1.19422223406687\\
1.42	1.19548646163796\\
1.44	1.1965979312398\\
1.46	1.19755486475811\\
1.48	1.1983557313034\\
1.5	1.19899924966004\\
1.52	1.19948439033595\\
1.54	1.19981037720951\\
1.56	1.19997668877129\\
1.58	1.19998305895826\\
1.6	1.19982947757948\\
1.62	1.19951619033238\\
1.64	1.19904369840975\\
1.66	1.19841275769785\\
1.68	1.19762437756724\\
1.7	1.19667981925795\\
1.72	1.19558059386177\\
1.74	1.19432845990485\\
1.76	1.19292542053441\\
1.78	1.19137372031415\\
1.8	1.18967584163341\\
1.82	1.18783450073589\\
1.84	1.18585264337421\\
1.86	1.18373344009739\\
1.88	1.18148028117859\\
1.9	1.17909677119144\\
1.92	1.17658672324346\\
1.94	1.17395415287593\\
1.96	1.17120327163983\\
1.98	1.16833848035833\\
2	1.16536436208636\\
2.02	1.1622856747787\\
2.04	1.1591073436783\\
2.06	1.15583445343691\\
2.08	1.15247223998073\\
2.1	1.14902608213407\\
2.12	1.14550149301433\\
2.14	1.14190411121224\\
2.16	1.13823969177127\\
2.18	1.13451409698083\\
2.2	1.13073328699784\\
2.22	1.12690331031174\\
2.24	1.12303029406821\\
2.26	1.11912043426703\\
2.28	1.11517998584984\\
2.3	1.11121525269351\\
2.32	1.10723257752533\\
2.34	1.10323833177597\\
2.36	1.09923890538659\\
2.38	1.09524069658622\\
2.4	1.09125010165606\\
2.42	1.08727350469669\\
2.44	1.08331726741498\\
2.46	1.0793877189466\\
2.48	1.07549114573086\\
2.5	1.07163378145368\\
2.52	1.06782179707503\\
2.54	1.06406129095674\\
2.56	1.06035827910641\\
2.58	1.05671868555305\\
2.6	1.05314833286996\\
2.62	1.04965293285979\\
2.64	1.0462380774169\\
2.66	1.04290922958155\\
2.68	1.03967171480016\\
2.7	1.03653071240574\\
2.72	1.03349124733207\\
2.74	1.0305581820749\\
2.76	1.02773620891294\\
2.78	1.02502984240127\\
2.8	1.02244341214897\\
2.82	1.01998105589272\\
2.84	1.01764671287724\\
2.86	1.01544411755339\\
2.88	1.01337679360383\\
2.9	1.01144804830587\\
2.92	1.00966096724054\\
2.94	1.00801840935634\\
2.96	1.00652300239547\\
2.98	1.00517713869007\\
3	1.00398297133496\\
3.02	1.00294241074319\\
3.04	1.0020571215897\\
3.06	1.00132852014831\\
3.08	1.00075777202589\\
3.1	1.00034579029768\\
3.12	1.00009323404656\\
3.14	1.00000050730866\\
3.16	1.00006775842698\\
3.18	1.00029487981408\\
3.2	1.00068150812418\\
3.22	1.00122702483447\\
3.24	1.00193055723458\\
3.26	1.00279097982275\\
3.28	1.00380691610638\\
3.3	1.00497674080415\\
3.32	1.00629858244608\\
3.34	1.00777032636753\\
3.36	1.00938961809218\\
3.38	1.01115386709869\\
3.4	1.01306025096502\\
3.42	1.01510571988364\\
3.44	1.01728700154064\\
3.46	1.01960060635067\\
3.48	1.02204283303959\\
3.5	1.02460977456567\\
3.52	1.02729732437005\\
3.54	1.03010118294637\\
3.56	1.03301686471901\\
3.58	1.03603970521914\\
3.6	1.03916486854677\\
3.62	1.04238735510727\\
3.64	1.04570200960955\\
3.66	1.0491035293135\\
3.68	1.05258647251321\\
3.7	1.05614526724256\\
3.72	1.05977422018914\\
3.74	1.06346752580238\\
3.76	1.06721927558115\\
3.78	1.07102346752615\\
3.8	1.07487401574177\\
3.82	1.07876476017229\\
3.84	1.08268947645658\\
3.86	1.08664188588583\\
3.88	1.09061566544808\\
3.9	1.09460445794374\\
3.92	1.09860188215569\\
3.94	1.10260154305794\\
3.96	1.10659704204627\\
3.98	1.11058198717462\\
4	1.11455000338086\\
4.02	1.11849474268553\\
4.04	1.12240989434723\\
4.06	1.1262891949585\\
4.08	1.1301264384659\\
4.1	1.13391548609838\\
4.12	1.13765027618803\\
4.14	1.1413248338674\\
4.16	1.14493328062808\\
4.18	1.14846984372502\\
4.2	1.15192886541167\\
4.22	1.15530481199123\\
4.24	1.15859228266934\\
4.26	1.16178601819419\\
4.28	1.16488090927025\\
4.3	1.167872004732\\
4.32	1.17075451946477\\
4.34	1.17352384205988\\
4.36	1.17617554219195\\
4.38	1.17870537770643\\
4.4	1.18110930140617\\
4.42	1.18338346752604\\
4.44	1.1855242378854\\
4.46	1.18752818770835\\
4.48	1.18939211110264\\
4.5	1.19111302618847\\
4.52	1.1926881798688\\
4.54	1.19411505223377\\
4.56	1.19539136059198\\
4.58	1.1965150631223\\
4.6	1.19748436214042\\
4.62	1.19829770697466\\
4.64	1.1989537964468\\
4.66	1.19945158095365\\
4.68	1.19979026414617\\
4.7	1.19996930420352\\
4.72	1.19998841469979\\
4.74	1.19984756506226\\
4.76	1.19954698062031\\
4.78	1.19908714224493\\
4.8	1.19846878557941\\
4.82	1.19769289986253\\
4.84	1.1967607263459\\
4.86	1.19567375630831\\
4.88	1.19443372866993\\
4.9	1.19304262721048\\
4.92	1.19150267739552\\
4.94	1.18981634281625\\
4.96	1.18798632124828\\
4.98	1.18601554033573\\
5	1.18390715290765\\
5.02	1.18166453193414\\
5.04	1.17929126513039\\
5.06	1.17679114921699\\
5.08	1.17416818384608\\
5.1	1.17142656520272\\
5.12	1.16857067929189\\
5.14	1.16560509492183\\
5.16	1.16253455639489\\
5.18	1.15936397591772\\
5.2	1.15609842574272\\
5.22	1.15274313005356\\
5.24	1.14930345660758\\
5.26	1.14578490814854\\
5.28	1.14219311360338\\
5.3	1.13853381907718\\
5.32	1.13481287866057\\
5.34	1.13103624506445\\
5.36	1.12720996009693\\
5.38	1.12334014499775\\
5.4	1.11943299064553\\
5.42	1.11549474765377\\
5.44	1.11153171637113\\
5.46	1.10755023680226\\
5.48	1.10355667846514\\
5.5	1.0995574302012\\
5.52	1.09555888995452\\
5.54	1.09156745453653\\
5.56	1.08758950939243\\
5.58	1.08363141838587\\
5.6	1.07969951361812\\
5.62	1.07580008529805\\
5.64	1.07193937167912\\
5.66	1.06812354907956\\
5.68	1.06435872200152\\
5.7	1.06065091336521\\
5.72	1.0570060548735\\
5.74	1.05342997752243\\
5.76	1.04992840227292\\
5.78	1.0465069308984\\
5.8	1.0431710370232\\
5.82	1.0399260573659\\
5.84	1.03677718320172\\
5.86	1.0337294520576\\
5.88	1.03078773965323\\
5.9	1.02795675210092\\
5.92	1.02524101837684\\
5.94	1.02264488307562\\
5.96	1.02017249945994\\
5.98	1.01782782281616\\
6	1.01561460412675\\
6.02	1.01353638406948\\
6.04	1.01159648735311\\
6.06	1.00979801739856\\
6.08	1.00814385137412\\
6.1	1.00663663559254\\
6.12	1.00527878127755\\
6.14	1.00407246070641\\
6.16	1.00301960373469\\
6.18	1.00212189470894\\
6.2	1.00138076977211\\
6.22	1.000797414566\\
6.24	1.0003727623345\\
6.26	1.00010749243058\\
6.28	1.0000020292295\\
6.3	1.0000565414499\\
6.32	1.00027094188384\\
6.34	1.00064488753637\\
6.36	1.00117778017422\\
6.38	1.00186876728284\\
6.4	1.00271674343026\\
6.42	1.00372035203553\\
6.44	1.00487798753899\\
6.46	1.00618779797077\\
6.48	1.00764768791359\\
6.5	1.00925532185498\\
6.52	1.01100812792357\\
6.54	1.01290330200356\\
6.56	1.0149378122207\\
6.58	1.01710840379266\\
6.6	1.01941160423596\\
6.62	1.0218437289212\\
6.64	1.02440088696772\\
6.66	1.02707898746814\\
6.68	1.02987374603296\\
6.7	1.03278069164465\\
6.72	1.03579517381036\\
6.74	1.03891237000168\\
6.76	1.04212729336966\\
6.78	1.04543480072273\\
6.8	1.04882960075469\\
6.82	1.05230626250967\\
6.84	1.05585922407051\\
6.86	1.05948280145664\\
6.88	1.06317119771724\\
6.9	1.0669185122051\\
6.92	1.07071875001642\\
6.94	1.07456583158138\\
6.96	1.07845360239014\\
6.98	1.08237584283876\\
7	1.08632627817922\\
7.02	1.09029858855768\\
7.04	1.09428641912493\\
7.06	1.09828339020275\\
7.08	1.10228310749005\\
7.1	1.10627917229241\\
7.12	1.11026519175858\\
7.14	1.11423478910773\\
7.16	1.1181816138309\\
7.18	1.12209935185048\\
7.2	1.12598173562138\\
7.22	1.12982255415775\\
7.24	1.13361566296928\\
7.26	1.13735499389102\\
7.28	1.14103456479117\\
7.3	1.14464848914123\\
7.32	1.14819098543316\\
7.34	1.1516563864286\\
7.36	1.1550391482252\\
7.38	1.15833385912569\\
7.4	1.16153524829547\\
7.42	1.1646381941948\\
7.44	1.16763773277217\\
7.46	1.17052906540571\\
7.48	1.17330756658\\
7.5	1.17596879128588\\
7.52	1.17850848213151\\
7.54	1.18092257615332\\
7.56	1.18320721131584\\
7.58	1.18535873269018\\
7.6	1.18737369830111\\
7.62	1.18924888463348\\
7.64	1.19098129178919\\
7.66	1.19256814828634\\
7.68	1.19400691549306\\
7.7	1.19529529168872\\
7.72	1.19643121574626\\
7.74	1.1974128704295\\
7.76	1.19823868530035\\
7.78	1.1989073392312\\
7.8	1.19941776251838\\
7.82	1.19976913859353\\
7.84	1.19996090532987\\
7.86	1.19999275594154\\
7.88	1.19986463947435\\
7.9	1.19957676088733\\
7.92	1.19912958072479\\
7.94	1.19852381437962\\
7.96	1.19776043094872\\
7.98	1.19684065168276\\
8	1.19576594803234\\
8.02	1.19453803929405\\
8.04	1.19315888985992\\
8.06	1.19163070607486\\
8.08	1.18995593270692\\
8.1	1.18813724903622\\
8.12	1.18617756456868\\
8.14	1.18408001438139\\
8.16	1.18184795410721\\
8.18	1.17948495456642\\
8.2	1.17699479605421\\
8.22	1.17438146229299\\
8.24	1.1716491340593\\
8.26	1.16880218249546\\
8.28	1.16584516211663\\
8.3	1.16278280352464\\
8.32	1.15962000583996\\
8.34	1.15636182886419\\
8.36	1.15301348498545\\
8.38	1.14958033083968\\
8.4	1.14606785874114\\
8.42	1.14248168789589\\
8.44	1.13882755541229\\
8.46	1.1351113071228\\
8.48	1.13133888823193\\
8.5	1.12751633380516\\
8.52	1.12364975911414\\
8.54	1.11974534985355\\
8.56	1.11580935224531\\
8.58	1.11184806304596\\
8.6	1.10786781947318\\
8.62	1.10387498906763\\
8.64	1.09987595950619\\
8.66	1.09587712838309\\
8.68	1.09188489297506\\
8.7	1.08790564000715\\
8.72	1.08394573543524\\
8.74	1.0800115142619\\
8.76	1.07610927040176\\
8.78	1.07224524661256\\
8.8	1.06842562450808\\
8.82	1.06465651466888\\
8.84	1.06094394686666\\
8.86	1.05729386041795\\
8.88	1.05371209468241\\
8.9	1.05020437972116\\
8.92	1.04677632712985\\
8.94	1.04343342106135\\
8.96	1.04018100945227\\
8.98	1.03702429546735\\
9	1.03396832917559\\
9.02	1.03101799947114\\
9.04	1.02817802625217\\
9.06	1.02545295286998\\
9.08	1.02284713886068\\
9.1	1.02036475297081\\
9.12	1.01800976648823\\
9.14	1.01578594688896\\
9.16	1.01369685180996\\
9.18	1.0117458233577\\
9.2	1.00993598276152\\
9.22	1.00827022538029\\
9.24	1.00675121607048\\
9.26	1.00538138492294\\
9.28	1.00416292337529\\
9.3	1.0030977807061\\
9.32	1.0021876609164\\
9.34	1.00143402000371\\
9.36	1.00083806363273\\
9.38	1.00040074520653\\
9.4	1.00012276434128\\
9.42	1.00000456574708\\
9.44	1.00004633851646\\
9.46	1.00024801582191\\
9.48	1.00060927502275\\
9.5	1.00112953818133\\
9.52	1.00180797298759\\
9.54	1.00264349409054\\
9.56	1.00363476483467\\
9.58	1.00478019939825\\
9.6	1.00607796533031\\
9.62	1.00752598648222\\
9.64	1.00912194632901\\
9.66	1.0108632916754\\
9.68	1.01274723674028\\
9.7	1.01477076761345\\
9.72	1.01693064707718\\
9.74	1.01922341978506\\
9.76	1.02164541778987\\
9.78	1.02419276641146\\
9.8	1.02686139043545\\
9.82	1.02964702063267\\
9.84	1.03254520058904\\
9.86	1.03555129383488\\
9.88	1.03866049126226\\
9.9	1.04186781881856\\
9.92	1.04516814546387\\
9.94	1.04855619137961\\
9.96	1.05202653641504\\
9.98	1.05557362875842\\
10	1.05919179381866\\
10.02	1.06287524330351\\
10.04	1.06661808447954\\
10.06	1.07041432959932\\
10.08	1.07425790548046\\
10.1	1.07814266322147\\
10.12	1.08206238803869\\
10.14	1.08601080920855\\
10.16	1.08998161009948\\
10.18	1.09396843827711\\
10.2	1.09796491566683\\
10.22	1.10196464875736\\
10.24	1.10596123882897\\
10.26	1.10994829219013\\
10.28	1.11391943040596\\
10.3	1.11786830050247\\
10.32	1.12178858512988\\
10.34	1.12567401266906\\
10.36	1.1295183672648\\
10.38	1.13331549876984\\
10.4	1.13705933258376\\
10.42	1.14074387937113\\
10.44	1.14436324464306\\
10.46	1.14791163818722\\
10.48	1.15138338333089\\
10.5	1.15477292602243\\
10.52	1.1580748437166\\
10.54	1.16128385404946\\
10.56	1.16439482328904\\
10.58	1.16740277454818\\
10.6	1.17030289574654\\
10.62	1.17309054730885\\
10.64	1.17576126958729\\
10.66	1.17831078999593\\
10.68	1.18073502984599\\
10.7	1.18303011087085\\
10.72	1.18519236143046\\
10.74	1.18721832238519\\
10.76	1.18910475262968\\
10.78	1.19084863427796\\
10.8	1.19244717749141\\
10.82	1.19389782494189\\
10.84	1.19519825590292\\
10.86	1.19634638996239\\
10.88	1.19734039035072\\
10.9	1.19817866687933\\
10.92	1.1988598784846\\
10.94	1.19938293537327\\
10.96	1.19974700076591\\
10.98	1.19995149223555\\
11	1.19999608263946\\
11.02	1.19988070064251\\
11.04	1.19960553083128\\
11.06	1.19917101341876\\
11.08	1.19857784354013\\
11.1	1.19782697014065\\
11.12	1.19691959445759\\
11.14	1.19585716809847\\
11.16	1.19464139071883\\
11.18	1.19327420730313\\
11.2	1.19175780505319\\
11.22	1.19009460988911\\
11.24	1.18828728256836\\
11.26	1.18633871442913\\
11.28	1.18425202276475\\
11.3	1.18203054583675\\
11.32	1.17967783753433\\
11.34	1.17719766168889\\
11.36	1.1745939860527\\
11.38	1.17187097595136\\
11.4	1.16903298762016\\
11.42	1.16608456123501\\
11.44	1.16303041364918\\
11.46	1.15987543084728\\
11.48	1.15662466012877\\
11.5	1.15328330203334\\
11.52	1.14985670202115\\
11.54	1.14635034192126\\
11.56	1.14276983116184\\
11.58	1.1391208977963\\
11.6	1.13540937933964\\
11.62	1.13164121342963\\
11.64	1.12782242832789\\
11.66	1.12395913327597\\
11.68	1.12005750872182\\
11.7	1.11612379643242\\
11.72	1.11216428950829\\
11.74	1.10818532231585\\
11.76	1.10419326035382\\
11.78	1.10019449006973\\
11.8	1.09619540864302\\
11.82	1.09220241375088\\
11.84	1.08822189333335\\
11.86	1.08426021537395\\
11.88	1.08032371771231\\
11.9	1.07641869790495\\
11.92	1.07255140315053\\
11.94	1.06872802029568\\
11.96	1.06495466593736\\
11.98	1.0612373766376\\
12	1.0575820992663\\
12.02	1.05399468148751\\
12.04	1.05048086240439\\
12.06	1.0470462633779\\
12.08	1.04369637903382\\
12.1	1.04043656847248\\
12.12	1.0372720466954\\
12.14	1.03420787626235\\
12.16	1.03124895919239\\
12.18	1.02840002912161\\
12.2	1.02566564373038\\
12.22	1.02305017745204\\
12.24	1.02055781447469\\
12.26	1.01819254204742\\
12.28	1.01595814410154\\
12.3	1.01385819519713\\
12.32	1.01189605480446\\
12.34	1.01007486192961\\
12.36	1.00839753009265\\
12.38	1.00686674266674\\
12.4	1.00548494858518\\
12.42	1.00425435842376\\
12.44	1.00317694086421\\
12.46	1.00225441954479\\
12.48	1.00148827030282\\
12.5	1.00087971881365\\
};
\addlegendentry{$d_{23}^{max}$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.3\\
0.02	1.3000799893339\\
0.04	1.30031982936974\\
0.06	1.30071913641461\\
0.08	1.30127727166244\\
0.1	1.30199334221588\\
0.12	1.3028662025148\\
0.14	1.30389445616892\\
0.16	1.30507645819176\\
0.18	1.30641031763221\\
0.2	1.30789390059971\\
0.22	1.309524833678\\
0.24	1.31130050772207\\
0.26	1.31321808203224\\
0.28	1.31527448889866\\
0.3	1.31746643850903\\
0.32	1.31979042421157\\
0.34	1.32224272812491\\
0.36	1.32481942708591\\
0.38	1.32751639892591\\
0.4	1.33032932906528\\
0.42	1.33325371741587\\
0.44	1.33628488558014\\
0.46	1.33941798433565\\
0.48	1.34264800139275\\
0.5	1.34596976941319\\
0.52	1.34937797427672\\
0.54	1.35286716358263\\
0.56	1.35643175537233\\
0.58	1.36006604705937\\
0.6	1.36376422455233\\
0.62	1.36752037155612\\
0.64	1.3713284790368\\
0.66	1.37518245483476\\
0.68	1.37907613341086\\
0.7	1.38300328570998\\
0.72	1.38695762912619\\
0.74	1.39093283755357\\
0.76	1.39492255150664\\
0.78	1.39892038829417\\
0.8	1.40291995223013\\
0.82	1.40691484486541\\
0.84	1.41089867522399\\
0.86	1.41486507002714\\
0.88	1.41880768388929\\
0.9	1.42272020946931\\
0.92	1.4265963875609\\
0.94	1.43043001710598\\
0.96	1.43421496511509\\
0.98	1.43794517647882\\
1	1.44161468365471\\
1.02	1.44521761621409\\
1.04	1.44874821023344\\
1.06	1.45220081751547\\
1.08	1.45556991462506\\
1.1	1.45885011172553\\
1.12	1.46203616120127\\
1.14	1.46512296605275\\
1.16	1.46810558805072\\
1.18	1.47097925563621\\
1.2	1.47373937155412\\
1.22	1.47638152020778\\
1.24	1.47890147472295\\
1.26	1.48129520370999\\
1.28	1.48355887771314\\
1.3	1.48568887533689\\
1.32	1.48768178903943\\
1.34	1.48953443058395\\
1.36	1.4912438361392\\
1.38	1.49280727102093\\
1.4	1.49422223406687\\
1.42	1.49548646163796\\
1.44	1.4965979312398\\
1.46	1.49755486475811\\
1.48	1.4983557313034\\
1.5	1.49899924966004\\
1.52	1.49948439033595\\
1.54	1.49981037720951\\
1.56	1.49997668877129\\
1.58	1.49998305895826\\
1.6	1.49982947757948\\
1.62	1.49951619033238\\
1.64	1.49904369840975\\
1.66	1.49841275769785\\
1.68	1.49762437756724\\
1.7	1.49667981925795\\
1.72	1.49558059386177\\
1.74	1.49432845990485\\
1.76	1.49292542053441\\
1.78	1.49137372031415\\
1.8	1.48967584163341\\
1.82	1.48783450073589\\
1.84	1.48585264337421\\
1.86	1.48373344009739\\
1.88	1.48148028117859\\
1.9	1.47909677119144\\
1.92	1.47658672324346\\
1.94	1.47395415287593\\
1.96	1.47120327163983\\
1.98	1.46833848035833\\
2	1.46536436208636\\
2.02	1.4622856747787\\
2.04	1.4591073436783\\
2.06	1.45583445343691\\
2.08	1.45247223998073\\
2.1	1.44902608213407\\
2.12	1.44550149301433\\
2.14	1.44190411121224\\
2.16	1.43823969177127\\
2.18	1.43451409698083\\
2.2	1.43073328699784\\
2.22	1.42690331031174\\
2.24	1.42303029406821\\
2.26	1.41912043426703\\
2.28	1.41517998584984\\
2.3	1.41121525269351\\
2.32	1.40723257752533\\
2.34	1.40323833177597\\
2.36	1.39923890538659\\
2.38	1.39524069658622\\
2.4	1.39125010165606\\
2.42	1.38727350469669\\
2.44	1.38331726741498\\
2.46	1.3793877189466\\
2.48	1.37549114573086\\
2.5	1.37163378145368\\
2.52	1.36782179707503\\
2.54	1.36406129095674\\
2.56	1.36035827910641\\
2.58	1.35671868555305\\
2.6	1.35314833286996\\
2.62	1.34965293285979\\
2.64	1.3462380774169\\
2.66	1.34290922958155\\
2.68	1.33967171480016\\
2.7	1.33653071240574\\
2.72	1.33349124733207\\
2.74	1.3305581820749\\
2.76	1.32773620891294\\
2.78	1.32502984240127\\
2.8	1.32244341214897\\
2.82	1.31998105589272\\
2.84	1.31764671287724\\
2.86	1.31544411755339\\
2.88	1.31337679360383\\
2.9	1.31144804830587\\
2.92	1.30966096724054\\
2.94	1.30801840935634\\
2.96	1.30652300239547\\
2.98	1.30517713869007\\
3	1.30398297133496\\
3.02	1.30294241074319\\
3.04	1.3020571215897\\
3.06	1.30132852014831\\
3.08	1.30075777202589\\
3.1	1.30034579029768\\
3.12	1.30009323404656\\
3.14	1.30000050730866\\
3.16	1.30006775842698\\
3.18	1.30029487981408\\
3.2	1.30068150812418\\
3.22	1.30122702483447\\
3.24	1.30193055723458\\
3.26	1.30279097982275\\
3.28	1.30380691610638\\
3.3	1.30497674080415\\
3.32	1.30629858244608\\
3.34	1.30777032636753\\
3.36	1.30938961809218\\
3.38	1.31115386709869\\
3.4	1.31306025096502\\
3.42	1.31510571988364\\
3.44	1.31728700154064\\
3.46	1.31960060635067\\
3.48	1.32204283303959\\
3.5	1.32460977456567\\
3.52	1.32729732437005\\
3.54	1.33010118294637\\
3.56	1.33301686471901\\
3.58	1.33603970521914\\
3.6	1.33916486854677\\
3.62	1.34238735510727\\
3.64	1.34570200960955\\
3.66	1.3491035293135\\
3.68	1.35258647251321\\
3.7	1.35614526724256\\
3.72	1.35977422018914\\
3.74	1.36346752580238\\
3.76	1.36721927558115\\
3.78	1.37102346752615\\
3.8	1.37487401574177\\
3.82	1.37876476017229\\
3.84	1.38268947645658\\
3.86	1.38664188588583\\
3.88	1.39061566544808\\
3.9	1.39460445794374\\
3.92	1.39860188215569\\
3.94	1.40260154305794\\
3.96	1.40659704204627\\
3.98	1.41058198717462\\
4	1.41455000338086\\
4.02	1.41849474268553\\
4.04	1.42240989434723\\
4.06	1.4262891949585\\
4.08	1.4301264384659\\
4.1	1.43391548609838\\
4.12	1.43765027618803\\
4.14	1.4413248338674\\
4.16	1.44493328062808\\
4.18	1.44846984372502\\
4.2	1.45192886541167\\
4.22	1.45530481199123\\
4.24	1.45859228266934\\
4.26	1.46178601819419\\
4.28	1.46488090927025\\
4.3	1.467872004732\\
4.32	1.47075451946477\\
4.34	1.47352384205988\\
4.36	1.47617554219195\\
4.38	1.47870537770643\\
4.4	1.48110930140617\\
4.42	1.48338346752604\\
4.44	1.4855242378854\\
4.46	1.48752818770835\\
4.48	1.48939211110264\\
4.5	1.49111302618847\\
4.52	1.4926881798688\\
4.54	1.49411505223377\\
4.56	1.49539136059198\\
4.58	1.4965150631223\\
4.6	1.49748436214042\\
4.62	1.49829770697466\\
4.64	1.4989537964468\\
4.66	1.49945158095365\\
4.68	1.49979026414617\\
4.7	1.49996930420352\\
4.72	1.49998841469979\\
4.74	1.49984756506226\\
4.76	1.49954698062031\\
4.78	1.49908714224493\\
4.8	1.49846878557941\\
4.82	1.49769289986253\\
4.84	1.4967607263459\\
4.86	1.49567375630831\\
4.88	1.49443372866993\\
4.9	1.49304262721048\\
4.92	1.49150267739552\\
4.94	1.48981634281625\\
4.96	1.48798632124828\\
4.98	1.48601554033573\\
5	1.48390715290765\\
5.02	1.48166453193414\\
5.04	1.47929126513039\\
5.06	1.47679114921699\\
5.08	1.47416818384608\\
5.1	1.47142656520272\\
5.12	1.46857067929189\\
5.14	1.46560509492183\\
5.16	1.46253455639489\\
5.18	1.45936397591772\\
5.2	1.45609842574272\\
5.22	1.45274313005356\\
5.24	1.44930345660758\\
5.26	1.44578490814854\\
5.28	1.44219311360338\\
5.3	1.43853381907718\\
5.32	1.43481287866057\\
5.34	1.43103624506445\\
5.36	1.42720996009693\\
5.38	1.42334014499775\\
5.4	1.41943299064553\\
5.42	1.41549474765377\\
5.44	1.41153171637113\\
5.46	1.40755023680226\\
5.48	1.40355667846514\\
5.5	1.3995574302012\\
5.52	1.39555888995452\\
5.54	1.39156745453653\\
5.56	1.38758950939243\\
5.58	1.38363141838587\\
5.6	1.37969951361812\\
5.62	1.37580008529805\\
5.64	1.37193937167912\\
5.66	1.36812354907955\\
5.68	1.36435872200152\\
5.7	1.36065091336521\\
5.72	1.3570060548735\\
5.74	1.35342997752243\\
5.76	1.34992840227292\\
5.78	1.3465069308984\\
5.8	1.3431710370232\\
5.82	1.3399260573659\\
5.84	1.33677718320172\\
5.86	1.3337294520576\\
5.88	1.33078773965323\\
5.9	1.32795675210092\\
5.92	1.32524101837684\\
5.94	1.32264488307562\\
5.96	1.32017249945994\\
5.98	1.31782782281616\\
6	1.31561460412675\\
6.02	1.31353638406948\\
6.04	1.31159648735311\\
6.06	1.30979801739856\\
6.08	1.30814385137412\\
6.1	1.30663663559254\\
6.12	1.30527878127755\\
6.14	1.30407246070641\\
6.16	1.30301960373469\\
6.18	1.30212189470894\\
6.2	1.30138076977211\\
6.22	1.300797414566\\
6.24	1.3003727623345\\
6.26	1.30010749243058\\
6.28	1.3000020292295\\
6.3	1.3000565414499\\
6.32	1.30027094188384\\
6.34	1.30064488753637\\
6.36	1.30117778017422\\
6.38	1.30186876728284\\
6.4	1.30271674343026\\
6.42	1.30372035203553\\
6.44	1.30487798753899\\
6.46	1.30618779797077\\
6.48	1.30764768791359\\
6.5	1.30925532185498\\
6.52	1.31100812792357\\
6.54	1.31290330200356\\
6.56	1.3149378122207\\
6.58	1.31710840379266\\
6.6	1.31941160423596\\
6.62	1.3218437289212\\
6.64	1.32440088696772\\
6.66	1.32707898746814\\
6.68	1.32987374603296\\
6.7	1.33278069164465\\
6.72	1.33579517381036\\
6.74	1.33891237000168\\
6.76	1.34212729336966\\
6.78	1.34543480072273\\
6.8	1.34882960075469\\
6.82	1.35230626250967\\
6.84	1.35585922407051\\
6.86	1.35948280145664\\
6.88	1.36317119771724\\
6.9	1.3669185122051\\
6.92	1.37071875001642\\
6.94	1.37456583158138\\
6.96	1.37845360239014\\
6.98	1.38237584283876\\
7	1.38632627817922\\
7.02	1.39029858855768\\
7.04	1.39428641912493\\
7.06	1.39828339020275\\
7.08	1.40228310749005\\
7.1	1.40627917229241\\
7.12	1.41026519175858\\
7.14	1.41423478910773\\
7.16	1.4181816138309\\
7.18	1.42209935185048\\
7.2	1.42598173562138\\
7.22	1.42982255415775\\
7.24	1.43361566296928\\
7.26	1.43735499389102\\
7.28	1.44103456479117\\
7.3	1.44464848914123\\
7.32	1.44819098543316\\
7.34	1.4516563864286\\
7.36	1.4550391482252\\
7.38	1.45833385912569\\
7.4	1.46153524829547\\
7.42	1.4646381941948\\
7.44	1.46763773277217\\
7.46	1.47052906540571\\
7.48	1.47330756658\\
7.5	1.47596879128588\\
7.52	1.47850848213151\\
7.54	1.48092257615332\\
7.56	1.48320721131584\\
7.58	1.48535873269018\\
7.6	1.48737369830111\\
7.62	1.48924888463348\\
7.64	1.49098129178919\\
7.66	1.49256814828634\\
7.68	1.49400691549306\\
7.7	1.49529529168872\\
7.72	1.49643121574626\\
7.74	1.4974128704295\\
7.76	1.49823868530035\\
7.78	1.4989073392312\\
7.8	1.49941776251838\\
7.82	1.49976913859353\\
7.84	1.49996090532987\\
7.86	1.49999275594154\\
7.88	1.49986463947435\\
7.9	1.49957676088733\\
7.92	1.49912958072479\\
7.94	1.49852381437962\\
7.96	1.49776043094872\\
7.98	1.49684065168276\\
8	1.49576594803234\\
8.02	1.49453803929405\\
8.04	1.49315888985992\\
8.06	1.49163070607486\\
8.08	1.48995593270692\\
8.1	1.48813724903622\\
8.12	1.48617756456868\\
8.14	1.48408001438139\\
8.16	1.48184795410721\\
8.18	1.47948495456642\\
8.2	1.47699479605421\\
8.22	1.47438146229299\\
8.24	1.4716491340593\\
8.26	1.46880218249546\\
8.28	1.46584516211663\\
8.3	1.46278280352464\\
8.32	1.45962000583996\\
8.34	1.45636182886419\\
8.36	1.45301348498545\\
8.38	1.44958033083968\\
8.4	1.44606785874114\\
8.42	1.44248168789589\\
8.44	1.43882755541229\\
8.46	1.4351113071228\\
8.48	1.43133888823193\\
8.5	1.42751633380516\\
8.52	1.42364975911414\\
8.54	1.41974534985355\\
8.56	1.41580935224531\\
8.58	1.41184806304596\\
8.6	1.40786781947318\\
8.62	1.40387498906763\\
8.64	1.39987595950619\\
8.66	1.39587712838309\\
8.68	1.39188489297506\\
8.7	1.38790564000715\\
8.72	1.38394573543524\\
8.74	1.3800115142619\\
8.76	1.37610927040176\\
8.78	1.37224524661256\\
8.8	1.36842562450808\\
8.82	1.36465651466888\\
8.84	1.36094394686666\\
8.86	1.35729386041795\\
8.88	1.35371209468241\\
8.9	1.35020437972116\\
8.92	1.34677632712985\\
8.94	1.34343342106135\\
8.96	1.34018100945227\\
8.98	1.33702429546735\\
9	1.33396832917559\\
9.02	1.33101799947114\\
9.04	1.32817802625217\\
9.06	1.32545295286998\\
9.08	1.32284713886068\\
9.1	1.32036475297081\\
9.12	1.31800976648823\\
9.14	1.31578594688896\\
9.16	1.31369685180996\\
9.18	1.3117458233577\\
9.2	1.30993598276152\\
9.22	1.30827022538029\\
9.24	1.30675121607048\\
9.26	1.30538138492294\\
9.28	1.30416292337529\\
9.3	1.3030977807061\\
9.32	1.3021876609164\\
9.34	1.30143402000371\\
9.36	1.30083806363273\\
9.38	1.30040074520653\\
9.4	1.30012276434128\\
9.42	1.30000456574708\\
9.44	1.30004633851646\\
9.46	1.30024801582191\\
9.48	1.30060927502275\\
9.5	1.30112953818133\\
9.52	1.30180797298759\\
9.54	1.30264349409054\\
9.56	1.30363476483467\\
9.58	1.30478019939825\\
9.6	1.30607796533031\\
9.62	1.30752598648222\\
9.64	1.30912194632901\\
9.66	1.3108632916754\\
9.68	1.31274723674028\\
9.7	1.31477076761345\\
9.72	1.31693064707718\\
9.74	1.31922341978506\\
9.76	1.32164541778987\\
9.78	1.32419276641146\\
9.8	1.32686139043545\\
9.82	1.32964702063267\\
9.84	1.33254520058904\\
9.86	1.33555129383488\\
9.88	1.33866049126226\\
9.9	1.34186781881856\\
9.92	1.34516814546387\\
9.94	1.34855619137961\\
9.96	1.35202653641504\\
9.98	1.35557362875842\\
10	1.35919179381866\\
10.02	1.36287524330351\\
10.04	1.36661808447954\\
10.06	1.37041432959932\\
10.08	1.37425790548046\\
10.1	1.37814266322147\\
10.12	1.38206238803869\\
10.14	1.38601080920855\\
10.16	1.38998161009948\\
10.18	1.39396843827711\\
10.2	1.39796491566683\\
10.22	1.40196464875736\\
10.24	1.40596123882897\\
10.26	1.40994829219013\\
10.28	1.41391943040596\\
10.3	1.41786830050247\\
10.32	1.42178858512988\\
10.34	1.42567401266906\\
10.36	1.4295183672648\\
10.38	1.43331549876984\\
10.4	1.43705933258376\\
10.42	1.44074387937113\\
10.44	1.44436324464306\\
10.46	1.44791163818722\\
10.48	1.45138338333089\\
10.5	1.45477292602243\\
10.52	1.4580748437166\\
10.54	1.46128385404946\\
10.56	1.46439482328904\\
10.58	1.46740277454818\\
10.6	1.47030289574654\\
10.62	1.47309054730885\\
10.64	1.47576126958729\\
10.66	1.47831078999593\\
10.68	1.48073502984599\\
10.7	1.48303011087085\\
10.72	1.48519236143046\\
10.74	1.48721832238519\\
10.76	1.48910475262968\\
10.78	1.49084863427796\\
10.8	1.49244717749141\\
10.82	1.49389782494189\\
10.84	1.49519825590292\\
10.86	1.49634638996239\\
10.88	1.49734039035072\\
10.9	1.49817866687933\\
10.92	1.4988598784846\\
10.94	1.49938293537327\\
10.96	1.49974700076591\\
10.98	1.49995149223555\\
11	1.49999608263946\\
11.02	1.49988070064251\\
11.04	1.49960553083128\\
11.06	1.49917101341876\\
11.08	1.49857784354013\\
11.1	1.49782697014065\\
11.12	1.49691959445759\\
11.14	1.49585716809847\\
11.16	1.49464139071883\\
11.18	1.49327420730313\\
11.2	1.49175780505319\\
11.22	1.49009460988911\\
11.24	1.48828728256836\\
11.26	1.48633871442913\\
11.28	1.48425202276475\\
11.3	1.48203054583675\\
11.32	1.47967783753433\\
11.34	1.47719766168889\\
11.36	1.4745939860527\\
11.38	1.47187097595136\\
11.4	1.46903298762016\\
11.42	1.46608456123501\\
11.44	1.46303041364918\\
11.46	1.45987543084728\\
11.48	1.45662466012877\\
11.5	1.45328330203334\\
11.52	1.44985670202115\\
11.54	1.44635034192126\\
11.56	1.44276983116184\\
11.58	1.4391208977963\\
11.6	1.43540937933964\\
11.62	1.43164121342963\\
11.64	1.42782242832789\\
11.66	1.42395913327597\\
11.68	1.42005750872182\\
11.7	1.41612379643242\\
11.72	1.41216428950829\\
11.74	1.40818532231585\\
11.76	1.40419326035382\\
11.78	1.40019449006973\\
11.8	1.39619540864302\\
11.82	1.39220241375088\\
11.84	1.38822189333335\\
11.86	1.38426021537395\\
11.88	1.38032371771231\\
11.9	1.37641869790495\\
11.92	1.37255140315053\\
11.94	1.36872802029568\\
11.96	1.36495466593736\\
11.98	1.3612373766376\\
12	1.3575820992663\\
12.02	1.35399468148751\\
12.04	1.35048086240439\\
12.06	1.3470462633779\\
12.08	1.34369637903382\\
12.1	1.34043656847248\\
12.12	1.3372720466954\\
12.14	1.33420787626235\\
12.16	1.33124895919239\\
12.18	1.32840002912161\\
12.2	1.32566564373038\\
12.22	1.32305017745204\\
12.24	1.32055781447469\\
12.26	1.31819254204742\\
12.28	1.31595814410154\\
12.3	1.31385819519713\\
12.32	1.31189605480446\\
12.34	1.31007486192961\\
12.36	1.30839753009265\\
12.38	1.30686674266674\\
12.4	1.30548494858518\\
12.42	1.30425435842376\\
12.44	1.30317694086421\\
12.46	1.30225441954479\\
12.48	1.30148827030282\\
12.5	1.30087971881365\\
};
\addlegendentry{$d_{23}^{min}$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.02	1.0000799893339\\
0.04	1.00031982936974\\
0.06	1.00071913641461\\
0.08	1.00127727166244\\
0.1	1.00199334221588\\
0.12	1.0028662025148\\
0.14	1.00389445616892\\
0.16	1.00507645819176\\
0.18	1.00641031763221\\
0.2	1.00789390059971\\
0.22	1.009524833678\\
0.24	1.01130050772207\\
0.26	1.01321808203223\\
0.28	1.01527448889866\\
0.3	1.01746643850903\\
0.32	1.01979042421157\\
0.34	1.02224272812491\\
0.36	1.02481942708591\\
0.38	1.02751639892591\\
0.4	1.03032932906528\\
0.42	1.03325371741587\\
0.44	1.03628488558014\\
0.46	1.03941798433565\\
0.48	1.04264800139275\\
0.5	1.04596976941319\\
0.52	1.04937797427672\\
0.54	1.05286716358263\\
0.56	1.05643175537233\\
0.58	1.06006604705937\\
0.6	1.06376422455233\\
0.62	1.06752037155612\\
0.64	1.0713284790368\\
0.66	1.07518245483476\\
0.68	1.07907613341086\\
0.7	1.08300328570998\\
0.72	1.08695762912619\\
0.74	1.09093283755357\\
0.76	1.09492255150664\\
0.78	1.09892038829417\\
0.8	1.10291995223013\\
0.82	1.10691484486541\\
0.84	1.11089867522399\\
0.86	1.11486507002714\\
0.88	1.11880768388929\\
0.9	1.12272020946931\\
0.92	1.1265963875609\\
0.94	1.13043001710598\\
0.96	1.13421496511509\\
0.98	1.13794517647882\\
1	1.14161468365471\\
1.02	1.14521761621409\\
1.04	1.14874821023344\\
1.06	1.15220081751547\\
1.08	1.15556991462506\\
1.1	1.15885011172553\\
1.12	1.16203616120127\\
1.14	1.16512296605275\\
1.16	1.16810558805072\\
1.18	1.17097925563621\\
1.2	1.17373937155412\\
1.22	1.17638152020778\\
1.24	1.17890147472295\\
1.26	1.18129520370999\\
1.28	1.18355887771314\\
1.3	1.18568887533689\\
1.32	1.18768178903943\\
1.34	1.18953443058395\\
1.36	1.1912438361392\\
1.38	1.19280727102093\\
1.4	1.19422223406687\\
1.42	1.19548646163796\\
1.44	1.1965979312398\\
1.46	1.19755486475811\\
1.48	1.1983557313034\\
1.5	1.19899924966004\\
1.52	1.19948439033595\\
1.54	1.19981037720951\\
1.56	1.19997668877129\\
1.58	1.19998305895826\\
1.6	1.19982947757948\\
1.62	1.19951619033238\\
1.64	1.19904369840975\\
1.66	1.19841275769785\\
1.68	1.19762437756724\\
1.7	1.19667981925795\\
1.72	1.19558059386177\\
1.74	1.19432845990485\\
1.76	1.19292542053441\\
1.78	1.19137372031415\\
1.8	1.18967584163341\\
1.82	1.18783450073589\\
1.84	1.18585264337421\\
1.86	1.18373344009739\\
1.88	1.18148028117859\\
1.9	1.17909677119144\\
1.92	1.17658672324346\\
1.94	1.17395415287593\\
1.96	1.17120327163983\\
1.98	1.16833848035833\\
2	1.16536436208636\\
2.02	1.1622856747787\\
2.04	1.1591073436783\\
2.06	1.15583445343691\\
2.08	1.15247223998073\\
2.1	1.14902608213407\\
2.12	1.14550149301433\\
2.14	1.14190411121224\\
2.16	1.13823969177127\\
2.18	1.13451409698083\\
2.2	1.13073328699784\\
2.22	1.12690331031174\\
2.24	1.12303029406821\\
2.26	1.11912043426703\\
2.28	1.11517998584984\\
2.3	1.11121525269351\\
2.32	1.10723257752533\\
2.34	1.10323833177597\\
2.36	1.09923890538659\\
2.38	1.09524069658622\\
2.4	1.09125010165606\\
2.42	1.08727350469669\\
2.44	1.08331726741498\\
2.46	1.0793877189466\\
2.48	1.07549114573086\\
2.5	1.07163378145368\\
2.52	1.06782179707503\\
2.54	1.06406129095674\\
2.56	1.06035827910641\\
2.58	1.05671868555305\\
2.6	1.05314833286996\\
2.62	1.04965293285979\\
2.64	1.0462380774169\\
2.66	1.04290922958155\\
2.68	1.03967171480016\\
2.7	1.03653071240574\\
2.72	1.03349124733207\\
2.74	1.0305581820749\\
2.76	1.02773620891294\\
2.78	1.02502984240127\\
2.8	1.02244341214897\\
2.82	1.01998105589272\\
2.84	1.01764671287724\\
2.86	1.01544411755339\\
2.88	1.01337679360383\\
2.9	1.01144804830587\\
2.92	1.00966096724054\\
2.94	1.00801840935634\\
2.96	1.00652300239547\\
2.98	1.00517713869007\\
3	1.00398297133496\\
3.02	1.00294241074319\\
3.04	1.0020571215897\\
3.06	1.00132852014831\\
3.08	1.00075777202589\\
3.1	1.00034579029768\\
3.12	1.00009323404656\\
3.14	1.00000050730866\\
3.16	1.00006775842698\\
3.18	1.00029487981408\\
3.2	1.00068150812418\\
3.22	1.00122702483447\\
3.24	1.00193055723458\\
3.26	1.00279097982275\\
3.28	1.00380691610638\\
3.3	1.00497674080415\\
3.32	1.00629858244608\\
3.34	1.00777032636753\\
3.36	1.00938961809218\\
3.38	1.01115386709869\\
3.4	1.01306025096502\\
3.42	1.01510571988364\\
3.44	1.01728700154064\\
3.46	1.01960060635067\\
3.48	1.02204283303959\\
3.5	1.02460977456567\\
3.52	1.02729732437005\\
3.54	1.03010118294637\\
3.56	1.03301686471901\\
3.58	1.03603970521914\\
3.6	1.03916486854677\\
3.62	1.04238735510727\\
3.64	1.04570200960955\\
3.66	1.0491035293135\\
3.68	1.05258647251321\\
3.7	1.05614526724256\\
3.72	1.05977422018914\\
3.74	1.06346752580238\\
3.76	1.06721927558115\\
3.78	1.07102346752615\\
3.8	1.07487401574177\\
3.82	1.07876476017229\\
3.84	1.08268947645658\\
3.86	1.08664188588583\\
3.88	1.09061566544808\\
3.9	1.09460445794374\\
3.92	1.09860188215569\\
3.94	1.10260154305794\\
3.96	1.10659704204627\\
3.98	1.11058198717462\\
4	1.11455000338086\\
4.02	1.11849474268553\\
4.04	1.12240989434723\\
4.06	1.1262891949585\\
4.08	1.1301264384659\\
4.1	1.13391548609838\\
4.12	1.13765027618803\\
4.14	1.1413248338674\\
4.16	1.14493328062808\\
4.18	1.14846984372502\\
4.2	1.15192886541167\\
4.22	1.15530481199123\\
4.24	1.15859228266934\\
4.26	1.16178601819419\\
4.28	1.16488090927025\\
4.3	1.167872004732\\
4.32	1.17075451946477\\
4.34	1.17352384205988\\
4.36	1.17617554219195\\
4.38	1.17870537770643\\
4.4	1.18110930140617\\
4.42	1.18338346752604\\
4.44	1.1855242378854\\
4.46	1.18752818770835\\
4.48	1.18939211110264\\
4.5	1.19111302618847\\
4.52	1.1926881798688\\
4.54	1.19411505223377\\
4.56	1.19539136059198\\
4.58	1.1965150631223\\
4.6	1.19748436214042\\
4.62	1.19829770697466\\
4.64	1.1989537964468\\
4.66	1.19945158095365\\
4.68	1.19979026414617\\
4.7	1.19996930420352\\
4.72	1.19998841469979\\
4.74	1.19984756506226\\
4.76	1.19954698062031\\
4.78	1.19908714224493\\
4.8	1.19846878557941\\
4.82	1.19769289986253\\
4.84	1.1967607263459\\
4.86	1.19567375630831\\
4.88	1.19443372866993\\
4.9	1.19304262721048\\
4.92	1.19150267739552\\
4.94	1.18981634281625\\
4.96	1.18798632124828\\
4.98	1.18601554033573\\
5	1.18390715290765\\
5.02	1.18166453193414\\
5.04	1.17929126513039\\
5.06	1.17679114921699\\
5.08	1.17416818384608\\
5.1	1.17142656520272\\
5.12	1.16857067929189\\
5.14	1.16560509492183\\
5.16	1.16253455639489\\
5.18	1.15936397591772\\
5.2	1.15609842574272\\
5.22	1.15274313005356\\
5.24	1.14930345660758\\
5.26	1.14578490814854\\
5.28	1.14219311360338\\
5.3	1.13853381907718\\
5.32	1.13481287866057\\
5.34	1.13103624506445\\
5.36	1.12720996009693\\
5.38	1.12334014499775\\
5.4	1.11943299064553\\
5.42	1.11549474765377\\
5.44	1.11153171637113\\
5.46	1.10755023680226\\
5.48	1.10355667846514\\
5.5	1.0995574302012\\
5.52	1.09555888995452\\
5.54	1.09156745453653\\
5.56	1.08758950939243\\
5.58	1.08363141838587\\
5.6	1.07969951361812\\
5.62	1.07580008529805\\
5.64	1.07193937167912\\
5.66	1.06812354907956\\
5.68	1.06435872200152\\
5.7	1.06065091336521\\
5.72	1.0570060548735\\
5.74	1.05342997752243\\
5.76	1.04992840227292\\
5.78	1.0465069308984\\
5.8	1.0431710370232\\
5.82	1.0399260573659\\
5.84	1.03677718320172\\
5.86	1.0337294520576\\
5.88	1.03078773965323\\
5.9	1.02795675210092\\
5.92	1.02524101837684\\
5.94	1.02264488307562\\
5.96	1.02017249945994\\
5.98	1.01782782281616\\
6	1.01561460412675\\
6.02	1.01353638406948\\
6.04	1.01159648735311\\
6.06	1.00979801739856\\
6.08	1.00814385137412\\
6.1	1.00663663559254\\
6.12	1.00527878127755\\
6.14	1.00407246070641\\
6.16	1.00301960373469\\
6.18	1.00212189470894\\
6.2	1.00138076977211\\
6.22	1.000797414566\\
6.24	1.0003727623345\\
6.26	1.00010749243058\\
6.28	1.0000020292295\\
6.3	1.0000565414499\\
6.32	1.00027094188384\\
6.34	1.00064488753637\\
6.36	1.00117778017422\\
6.38	1.00186876728284\\
6.4	1.00271674343026\\
6.42	1.00372035203553\\
6.44	1.00487798753899\\
6.46	1.00618779797077\\
6.48	1.00764768791359\\
6.5	1.00925532185498\\
6.52	1.01100812792357\\
6.54	1.01290330200356\\
6.56	1.0149378122207\\
6.58	1.01710840379266\\
6.6	1.01941160423596\\
6.62	1.0218437289212\\
6.64	1.02440088696772\\
6.66	1.02707898746814\\
6.68	1.02987374603296\\
6.7	1.03278069164465\\
6.72	1.03579517381036\\
6.74	1.03891237000168\\
6.76	1.04212729336966\\
6.78	1.04543480072273\\
6.8	1.04882960075469\\
6.82	1.05230626250967\\
6.84	1.05585922407051\\
6.86	1.05948280145664\\
6.88	1.06317119771724\\
6.9	1.0669185122051\\
6.92	1.07071875001642\\
6.94	1.07456583158138\\
6.96	1.07845360239014\\
6.98	1.08237584283876\\
7	1.08632627817922\\
7.02	1.09029858855768\\
7.04	1.09428641912493\\
7.06	1.09828339020275\\
7.08	1.10228310749005\\
7.1	1.10627917229241\\
7.12	1.11026519175858\\
7.14	1.11423478910773\\
7.16	1.1181816138309\\
7.18	1.12209935185048\\
7.2	1.12598173562138\\
7.22	1.12982255415775\\
7.24	1.13361566296928\\
7.26	1.13735499389102\\
7.28	1.14103456479117\\
7.3	1.14464848914123\\
7.32	1.14819098543316\\
7.34	1.1516563864286\\
7.36	1.1550391482252\\
7.38	1.15833385912569\\
7.4	1.16153524829547\\
7.42	1.1646381941948\\
7.44	1.16763773277217\\
7.46	1.17052906540571\\
7.48	1.17330756658\\
7.5	1.17596879128588\\
7.52	1.17850848213151\\
7.54	1.18092257615332\\
7.56	1.18320721131584\\
7.58	1.18535873269018\\
7.6	1.18737369830111\\
7.62	1.18924888463348\\
7.64	1.19098129178919\\
7.66	1.19256814828634\\
7.68	1.19400691549306\\
7.7	1.19529529168872\\
7.72	1.19643121574626\\
7.74	1.1974128704295\\
7.76	1.19823868530035\\
7.78	1.1989073392312\\
7.8	1.19941776251838\\
7.82	1.19976913859353\\
7.84	1.19996090532987\\
7.86	1.19999275594154\\
7.88	1.19986463947435\\
7.9	1.19957676088733\\
7.92	1.19912958072479\\
7.94	1.19852381437962\\
7.96	1.19776043094872\\
7.98	1.19684065168276\\
8	1.19576594803234\\
8.02	1.19453803929405\\
8.04	1.19315888985992\\
8.06	1.19163070607486\\
8.08	1.18995593270692\\
8.1	1.18813724903622\\
8.12	1.18617756456868\\
8.14	1.18408001438139\\
8.16	1.18184795410721\\
8.18	1.17948495456642\\
8.2	1.17699479605421\\
8.22	1.17438146229299\\
8.24	1.1716491340593\\
8.26	1.16880218249546\\
8.28	1.16584516211663\\
8.3	1.16278280352464\\
8.32	1.15962000583996\\
8.34	1.15636182886419\\
8.36	1.15301348498545\\
8.38	1.14958033083968\\
8.4	1.14606785874114\\
8.42	1.14248168789589\\
8.44	1.13882755541229\\
8.46	1.1351113071228\\
8.48	1.13133888823193\\
8.5	1.12751633380516\\
8.52	1.12364975911414\\
8.54	1.11974534985355\\
8.56	1.11580935224531\\
8.58	1.11184806304596\\
8.6	1.10786781947318\\
8.62	1.10387498906763\\
8.64	1.09987595950619\\
8.66	1.09587712838309\\
8.68	1.09188489297506\\
8.7	1.08790564000715\\
8.72	1.08394573543524\\
8.74	1.0800115142619\\
8.76	1.07610927040176\\
8.78	1.07224524661256\\
8.8	1.06842562450808\\
8.82	1.06465651466888\\
8.84	1.06094394686666\\
8.86	1.05729386041795\\
8.88	1.05371209468241\\
8.9	1.05020437972116\\
8.92	1.04677632712985\\
8.94	1.04343342106135\\
8.96	1.04018100945227\\
8.98	1.03702429546735\\
9	1.03396832917559\\
9.02	1.03101799947114\\
9.04	1.02817802625217\\
9.06	1.02545295286998\\
9.08	1.02284713886068\\
9.1	1.02036475297081\\
9.12	1.01800976648823\\
9.14	1.01578594688896\\
9.16	1.01369685180996\\
9.18	1.0117458233577\\
9.2	1.00993598276152\\
9.22	1.00827022538029\\
9.24	1.00675121607048\\
9.26	1.00538138492294\\
9.28	1.00416292337529\\
9.3	1.0030977807061\\
9.32	1.0021876609164\\
9.34	1.00143402000371\\
9.36	1.00083806363273\\
9.38	1.00040074520653\\
9.4	1.00012276434128\\
9.42	1.00000456574708\\
9.44	1.00004633851646\\
9.46	1.00024801582191\\
9.48	1.00060927502275\\
9.5	1.00112953818133\\
9.52	1.00180797298759\\
9.54	1.00264349409054\\
9.56	1.00363476483467\\
9.58	1.00478019939825\\
9.6	1.00607796533031\\
9.62	1.00752598648222\\
9.64	1.00912194632901\\
9.66	1.0108632916754\\
9.68	1.01274723674028\\
9.7	1.01477076761345\\
9.72	1.01693064707718\\
9.74	1.01922341978506\\
9.76	1.02164541778987\\
9.78	1.02419276641146\\
9.8	1.02686139043545\\
9.82	1.02964702063267\\
9.84	1.03254520058904\\
9.86	1.03555129383488\\
9.88	1.03866049126226\\
9.9	1.04186781881856\\
9.92	1.04516814546387\\
9.94	1.04855619137961\\
9.96	1.05202653641504\\
9.98	1.05557362875842\\
10	1.05919179381866\\
10.02	1.06287524330351\\
10.04	1.06661808447954\\
10.06	1.07041432959932\\
10.08	1.07425790548046\\
10.1	1.07814266322147\\
10.12	1.08206238803869\\
10.14	1.08601080920855\\
10.16	1.08998161009948\\
10.18	1.09396843827711\\
10.2	1.09796491566683\\
10.22	1.10196464875736\\
10.24	1.10596123882897\\
10.26	1.10994829219013\\
10.28	1.11391943040596\\
10.3	1.11786830050247\\
10.32	1.12178858512988\\
10.34	1.12567401266906\\
10.36	1.1295183672648\\
10.38	1.13331549876984\\
10.4	1.13705933258376\\
10.42	1.14074387937113\\
10.44	1.14436324464306\\
10.46	1.14791163818722\\
10.48	1.15138338333089\\
10.5	1.15477292602243\\
10.52	1.1580748437166\\
10.54	1.16128385404946\\
10.56	1.16439482328904\\
10.58	1.16740277454818\\
10.6	1.17030289574654\\
10.62	1.17309054730885\\
10.64	1.17576126958729\\
10.66	1.17831078999593\\
10.68	1.18073502984599\\
10.7	1.18303011087085\\
10.72	1.18519236143046\\
10.74	1.18721832238519\\
10.76	1.18910475262968\\
10.78	1.19084863427796\\
10.8	1.19244717749141\\
10.82	1.19389782494189\\
10.84	1.19519825590292\\
10.86	1.19634638996239\\
10.88	1.19734039035072\\
10.9	1.19817866687933\\
10.92	1.1988598784846\\
10.94	1.19938293537327\\
10.96	1.19974700076591\\
10.98	1.19995149223555\\
11	1.19999608263946\\
11.02	1.19988070064251\\
11.04	1.19960553083128\\
11.06	1.19917101341876\\
11.08	1.19857784354013\\
11.1	1.19782697014065\\
11.12	1.19691959445759\\
11.14	1.19585716809847\\
11.16	1.19464139071883\\
11.18	1.19327420730313\\
11.2	1.19175780505319\\
11.22	1.19009460988911\\
11.24	1.18828728256836\\
11.26	1.18633871442913\\
11.28	1.18425202276475\\
11.3	1.18203054583675\\
11.32	1.17967783753433\\
11.34	1.17719766168889\\
11.36	1.1745939860527\\
11.38	1.17187097595136\\
11.4	1.16903298762016\\
11.42	1.16608456123501\\
11.44	1.16303041364918\\
11.46	1.15987543084728\\
11.48	1.15662466012877\\
11.5	1.15328330203334\\
11.52	1.14985670202115\\
11.54	1.14635034192126\\
11.56	1.14276983116184\\
11.58	1.1391208977963\\
11.6	1.13540937933964\\
11.62	1.13164121342963\\
11.64	1.12782242832789\\
11.66	1.12395913327597\\
11.68	1.12005750872182\\
11.7	1.11612379643242\\
11.72	1.11216428950829\\
11.74	1.10818532231585\\
11.76	1.10419326035382\\
11.78	1.10019449006973\\
11.8	1.09619540864302\\
11.82	1.09220241375088\\
11.84	1.08822189333335\\
11.86	1.08426021537395\\
11.88	1.08032371771231\\
11.9	1.07641869790495\\
11.92	1.07255140315053\\
11.94	1.06872802029568\\
11.96	1.06495466593736\\
11.98	1.0612373766376\\
12	1.0575820992663\\
12.02	1.05399468148751\\
12.04	1.05048086240439\\
12.06	1.0470462633779\\
12.08	1.04369637903382\\
12.1	1.04043656847248\\
12.12	1.0372720466954\\
12.14	1.03420787626235\\
12.16	1.03124895919239\\
12.18	1.02840002912161\\
12.2	1.02566564373038\\
12.22	1.02305017745204\\
12.24	1.02055781447469\\
12.26	1.01819254204742\\
12.28	1.01595814410154\\
12.3	1.01385819519713\\
12.32	1.01189605480446\\
12.34	1.01007486192961\\
12.36	1.00839753009265\\
12.38	1.00686674266674\\
12.4	1.00548494858518\\
12.42	1.00425435842376\\
12.44	1.00317694086421\\
12.46	1.00225441954479\\
12.48	1.00148827030282\\
12.5	1.00087971881365\\
12.5	1.30087971881365\\
12.48	1.30148827030282\\
12.46	1.30225441954479\\
12.44	1.30317694086421\\
12.42	1.30425435842376\\
12.4	1.30548494858518\\
12.38	1.30686674266674\\
12.36	1.30839753009265\\
12.34	1.31007486192961\\
12.32	1.31189605480446\\
12.3	1.31385819519713\\
12.28	1.31595814410154\\
12.26	1.31819254204742\\
12.24	1.32055781447469\\
12.22	1.32305017745204\\
12.2	1.32566564373038\\
12.18	1.32840002912161\\
12.16	1.33124895919239\\
12.14	1.33420787626235\\
12.12	1.3372720466954\\
12.1	1.34043656847248\\
12.08	1.34369637903382\\
12.06	1.3470462633779\\
12.04	1.35048086240439\\
12.02	1.35399468148751\\
12	1.3575820992663\\
11.98	1.3612373766376\\
11.96	1.36495466593736\\
11.94	1.36872802029568\\
11.92	1.37255140315053\\
11.9	1.37641869790495\\
11.88	1.38032371771231\\
11.86	1.38426021537395\\
11.84	1.38822189333335\\
11.82	1.39220241375088\\
11.8	1.39619540864302\\
11.78	1.40019449006973\\
11.76	1.40419326035382\\
11.74	1.40818532231585\\
11.72	1.41216428950829\\
11.7	1.41612379643242\\
11.68	1.42005750872182\\
11.66	1.42395913327597\\
11.64	1.42782242832789\\
11.62	1.43164121342963\\
11.6	1.43540937933964\\
11.58	1.4391208977963\\
11.56	1.44276983116184\\
11.54	1.44635034192126\\
11.52	1.44985670202115\\
11.5	1.45328330203334\\
11.48	1.45662466012877\\
11.46	1.45987543084728\\
11.44	1.46303041364918\\
11.42	1.46608456123501\\
11.4	1.46903298762016\\
11.38	1.47187097595136\\
11.36	1.4745939860527\\
11.34	1.47719766168889\\
11.32	1.47967783753433\\
11.3	1.48203054583675\\
11.28	1.48425202276475\\
11.26	1.48633871442913\\
11.24	1.48828728256836\\
11.22	1.49009460988911\\
11.2	1.49175780505319\\
11.18	1.49327420730313\\
11.16	1.49464139071883\\
11.14	1.49585716809847\\
11.12	1.49691959445759\\
11.1	1.49782697014065\\
11.08	1.49857784354013\\
11.06	1.49917101341876\\
11.04	1.49960553083128\\
11.02	1.49988070064251\\
11	1.49999608263946\\
10.98	1.49995149223555\\
10.96	1.49974700076591\\
10.94	1.49938293537327\\
10.92	1.4988598784846\\
10.9	1.49817866687933\\
10.88	1.49734039035072\\
10.86	1.49634638996239\\
10.84	1.49519825590292\\
10.82	1.49389782494189\\
10.8	1.49244717749141\\
10.78	1.49084863427796\\
10.76	1.48910475262968\\
10.74	1.48721832238519\\
10.72	1.48519236143046\\
10.7	1.48303011087085\\
10.68	1.48073502984599\\
10.66	1.47831078999593\\
10.64	1.47576126958729\\
10.62	1.47309054730885\\
10.6	1.47030289574654\\
10.58	1.46740277454818\\
10.56	1.46439482328904\\
10.54	1.46128385404946\\
10.52	1.4580748437166\\
10.5	1.45477292602243\\
10.48	1.45138338333089\\
10.46	1.44791163818722\\
10.44	1.44436324464306\\
10.42	1.44074387937113\\
10.4	1.43705933258376\\
10.38	1.43331549876984\\
10.36	1.4295183672648\\
10.34	1.42567401266906\\
10.32	1.42178858512988\\
10.3	1.41786830050247\\
10.28	1.41391943040596\\
10.26	1.40994829219013\\
10.24	1.40596123882897\\
10.22	1.40196464875736\\
10.2	1.39796491566683\\
10.18	1.39396843827711\\
10.16	1.38998161009948\\
10.14	1.38601080920855\\
10.12	1.38206238803869\\
10.1	1.37814266322147\\
10.08	1.37425790548046\\
10.06	1.37041432959932\\
10.04	1.36661808447954\\
10.02	1.36287524330351\\
10	1.35919179381866\\
9.98	1.35557362875842\\
9.96	1.35202653641504\\
9.94	1.34855619137961\\
9.92	1.34516814546387\\
9.9	1.34186781881856\\
9.88	1.33866049126226\\
9.86	1.33555129383488\\
9.84	1.33254520058904\\
9.82	1.32964702063267\\
9.8	1.32686139043545\\
9.78	1.32419276641146\\
9.76	1.32164541778987\\
9.74	1.31922341978506\\
9.72	1.31693064707718\\
9.7	1.31477076761345\\
9.68	1.31274723674028\\
9.66	1.3108632916754\\
9.64	1.30912194632901\\
9.62	1.30752598648222\\
9.6	1.30607796533031\\
9.58	1.30478019939825\\
9.56	1.30363476483467\\
9.54	1.30264349409054\\
9.52	1.30180797298759\\
9.5	1.30112953818133\\
9.48	1.30060927502275\\
9.46	1.30024801582191\\
9.44	1.30004633851646\\
9.42	1.30000456574708\\
9.4	1.30012276434128\\
9.38	1.30040074520653\\
9.36	1.30083806363273\\
9.34	1.30143402000371\\
9.32	1.3021876609164\\
9.3	1.3030977807061\\
9.28	1.30416292337529\\
9.26	1.30538138492294\\
9.24	1.30675121607048\\
9.22	1.30827022538029\\
9.2	1.30993598276152\\
9.18	1.3117458233577\\
9.16	1.31369685180996\\
9.14	1.31578594688896\\
9.12	1.31800976648823\\
9.1	1.32036475297081\\
9.08	1.32284713886068\\
9.06	1.32545295286998\\
9.04	1.32817802625217\\
9.02	1.33101799947114\\
9	1.33396832917559\\
8.98	1.33702429546735\\
8.96	1.34018100945227\\
8.94	1.34343342106135\\
8.92	1.34677632712985\\
8.9	1.35020437972116\\
8.88	1.35371209468241\\
8.86	1.35729386041795\\
8.84	1.36094394686666\\
8.82	1.36465651466888\\
8.8	1.36842562450808\\
8.78	1.37224524661256\\
8.76	1.37610927040176\\
8.74	1.3800115142619\\
8.72	1.38394573543524\\
8.7	1.38790564000715\\
8.68	1.39188489297506\\
8.66	1.39587712838309\\
8.64	1.39987595950619\\
8.62	1.40387498906763\\
8.6	1.40786781947318\\
8.58	1.41184806304596\\
8.56	1.41580935224531\\
8.54	1.41974534985355\\
8.52	1.42364975911414\\
8.5	1.42751633380516\\
8.48	1.43133888823193\\
8.46	1.4351113071228\\
8.44	1.43882755541229\\
8.42	1.44248168789589\\
8.4	1.44606785874114\\
8.38	1.44958033083968\\
8.36	1.45301348498545\\
8.34	1.45636182886419\\
8.32	1.45962000583996\\
8.3	1.46278280352464\\
8.28	1.46584516211663\\
8.26	1.46880218249546\\
8.24	1.4716491340593\\
8.22	1.47438146229299\\
8.2	1.47699479605421\\
8.18	1.47948495456642\\
8.16	1.48184795410721\\
8.14	1.48408001438139\\
8.12	1.48617756456868\\
8.1	1.48813724903622\\
8.08	1.48995593270692\\
8.06	1.49163070607486\\
8.04	1.49315888985992\\
8.02	1.49453803929405\\
8	1.49576594803234\\
7.98	1.49684065168276\\
7.96	1.49776043094872\\
7.94	1.49852381437962\\
7.92	1.49912958072479\\
7.9	1.49957676088733\\
7.88	1.49986463947435\\
7.86	1.49999275594154\\
7.84	1.49996090532987\\
7.82	1.49976913859353\\
7.8	1.49941776251838\\
7.78	1.4989073392312\\
7.76	1.49823868530035\\
7.74	1.4974128704295\\
7.72	1.49643121574626\\
7.7	1.49529529168872\\
7.68	1.49400691549306\\
7.66	1.49256814828634\\
7.64	1.49098129178919\\
7.62	1.48924888463348\\
7.6	1.48737369830111\\
7.58	1.48535873269018\\
7.56	1.48320721131584\\
7.54	1.48092257615332\\
7.52	1.47850848213151\\
7.5	1.47596879128588\\
7.48	1.47330756658\\
7.46	1.47052906540571\\
7.44	1.46763773277217\\
7.42	1.4646381941948\\
7.4	1.46153524829547\\
7.38	1.45833385912569\\
7.36	1.4550391482252\\
7.34	1.4516563864286\\
7.32	1.44819098543316\\
7.3	1.44464848914123\\
7.28	1.44103456479117\\
7.26	1.43735499389102\\
7.24	1.43361566296928\\
7.22	1.42982255415775\\
7.2	1.42598173562138\\
7.18	1.42209935185048\\
7.16	1.4181816138309\\
7.14	1.41423478910773\\
7.12	1.41026519175858\\
7.1	1.40627917229241\\
7.08	1.40228310749005\\
7.06	1.39828339020275\\
7.04	1.39428641912493\\
7.02	1.39029858855768\\
7	1.38632627817922\\
6.98	1.38237584283876\\
6.96	1.37845360239014\\
6.94	1.37456583158138\\
6.92	1.37071875001642\\
6.9	1.3669185122051\\
6.88	1.36317119771724\\
6.86	1.35948280145664\\
6.84	1.35585922407051\\
6.82	1.35230626250967\\
6.8	1.34882960075469\\
6.78	1.34543480072273\\
6.76	1.34212729336966\\
6.74	1.33891237000168\\
6.72	1.33579517381036\\
6.7	1.33278069164465\\
6.68	1.32987374603296\\
6.66	1.32707898746814\\
6.64	1.32440088696772\\
6.62	1.3218437289212\\
6.6	1.31941160423596\\
6.58	1.31710840379266\\
6.56	1.3149378122207\\
6.54	1.31290330200356\\
6.52	1.31100812792357\\
6.5	1.30925532185498\\
6.48	1.30764768791359\\
6.46	1.30618779797077\\
6.44	1.30487798753899\\
6.42	1.30372035203553\\
6.4	1.30271674343026\\
6.38	1.30186876728284\\
6.36	1.30117778017422\\
6.34	1.30064488753637\\
6.32	1.30027094188384\\
6.3	1.3000565414499\\
6.28	1.3000020292295\\
6.26	1.30010749243058\\
6.24	1.3003727623345\\
6.22	1.300797414566\\
6.2	1.30138076977211\\
6.18	1.30212189470894\\
6.16	1.30301960373469\\
6.14	1.30407246070641\\
6.12	1.30527878127755\\
6.1	1.30663663559254\\
6.08	1.30814385137412\\
6.06	1.30979801739856\\
6.04	1.31159648735311\\
6.02	1.31353638406948\\
6	1.31561460412675\\
5.98	1.31782782281616\\
5.96	1.32017249945994\\
5.94	1.32264488307562\\
5.92	1.32524101837684\\
5.9	1.32795675210092\\
5.88	1.33078773965323\\
5.86	1.3337294520576\\
5.84	1.33677718320172\\
5.82	1.3399260573659\\
5.8	1.3431710370232\\
5.78	1.3465069308984\\
5.76	1.34992840227292\\
5.74	1.35342997752243\\
5.72	1.3570060548735\\
5.7	1.36065091336521\\
5.68	1.36435872200152\\
5.66	1.36812354907955\\
5.64	1.37193937167912\\
5.62	1.37580008529805\\
5.6	1.37969951361812\\
5.58	1.38363141838587\\
5.56	1.38758950939243\\
5.54	1.39156745453653\\
5.52	1.39555888995452\\
5.5	1.3995574302012\\
5.48	1.40355667846514\\
5.46	1.40755023680226\\
5.44	1.41153171637113\\
5.42	1.41549474765377\\
5.4	1.41943299064553\\
5.38	1.42334014499775\\
5.36	1.42720996009693\\
5.34	1.43103624506445\\
5.32	1.43481287866057\\
5.3	1.43853381907718\\
5.28	1.44219311360338\\
5.26	1.44578490814854\\
5.24	1.44930345660758\\
5.22	1.45274313005356\\
5.2	1.45609842574272\\
5.18	1.45936397591772\\
5.16	1.46253455639489\\
5.14	1.46560509492183\\
5.12	1.46857067929189\\
5.1	1.47142656520272\\
5.08	1.47416818384608\\
5.06	1.47679114921699\\
5.04	1.47929126513039\\
5.02	1.48166453193414\\
5	1.48390715290765\\
4.98	1.48601554033573\\
4.96	1.48798632124828\\
4.94	1.48981634281625\\
4.92	1.49150267739552\\
4.9	1.49304262721048\\
4.88	1.49443372866993\\
4.86	1.49567375630831\\
4.84	1.4967607263459\\
4.82	1.49769289986253\\
4.8	1.49846878557941\\
4.78	1.49908714224493\\
4.76	1.49954698062031\\
4.74	1.49984756506226\\
4.72	1.49998841469979\\
4.7	1.49996930420352\\
4.68	1.49979026414617\\
4.66	1.49945158095365\\
4.64	1.4989537964468\\
4.62	1.49829770697466\\
4.6	1.49748436214042\\
4.58	1.4965150631223\\
4.56	1.49539136059198\\
4.54	1.49411505223377\\
4.52	1.4926881798688\\
4.5	1.49111302618847\\
4.48	1.48939211110264\\
4.46	1.48752818770835\\
4.44	1.4855242378854\\
4.42	1.48338346752604\\
4.4	1.48110930140617\\
4.38	1.47870537770643\\
4.36	1.47617554219195\\
4.34	1.47352384205988\\
4.32	1.47075451946477\\
4.3	1.467872004732\\
4.28	1.46488090927025\\
4.26	1.46178601819419\\
4.24	1.45859228266934\\
4.22	1.45530481199123\\
4.2	1.45192886541167\\
4.18	1.44846984372502\\
4.16	1.44493328062808\\
4.14	1.4413248338674\\
4.12	1.43765027618803\\
4.1	1.43391548609838\\
4.08	1.4301264384659\\
4.06	1.4262891949585\\
4.04	1.42240989434723\\
4.02	1.41849474268553\\
4	1.41455000338086\\
3.98	1.41058198717462\\
3.96	1.40659704204627\\
3.94	1.40260154305794\\
3.92	1.39860188215569\\
3.9	1.39460445794374\\
3.88	1.39061566544808\\
3.86	1.38664188588583\\
3.84	1.38268947645658\\
3.82	1.37876476017229\\
3.8	1.37487401574177\\
3.78	1.37102346752615\\
3.76	1.36721927558115\\
3.74	1.36346752580238\\
3.72	1.35977422018914\\
3.7	1.35614526724256\\
3.68	1.35258647251321\\
3.66	1.3491035293135\\
3.64	1.34570200960955\\
3.62	1.34238735510727\\
3.6	1.33916486854677\\
3.58	1.33603970521914\\
3.56	1.33301686471901\\
3.54	1.33010118294637\\
3.52	1.32729732437005\\
3.5	1.32460977456567\\
3.48	1.32204283303959\\
3.46	1.31960060635067\\
3.44	1.31728700154064\\
3.42	1.31510571988364\\
3.4	1.31306025096502\\
3.38	1.31115386709869\\
3.36	1.30938961809218\\
3.34	1.30777032636753\\
3.32	1.30629858244608\\
3.3	1.30497674080415\\
3.28	1.30380691610638\\
3.26	1.30279097982275\\
3.24	1.30193055723458\\
3.22	1.30122702483447\\
3.2	1.30068150812418\\
3.18	1.30029487981408\\
3.16	1.30006775842698\\
3.14	1.30000050730866\\
3.12	1.30009323404656\\
3.1	1.30034579029768\\
3.08	1.30075777202589\\
3.06	1.30132852014831\\
3.04	1.3020571215897\\
3.02	1.30294241074319\\
3	1.30398297133496\\
2.98	1.30517713869007\\
2.96	1.30652300239547\\
2.94	1.30801840935634\\
2.92	1.30966096724054\\
2.9	1.31144804830587\\
2.88	1.31337679360383\\
2.86	1.31544411755339\\
2.84	1.31764671287724\\
2.82	1.31998105589272\\
2.8	1.32244341214897\\
2.78	1.32502984240127\\
2.76	1.32773620891294\\
2.74	1.3305581820749\\
2.72	1.33349124733207\\
2.7	1.33653071240574\\
2.68	1.33967171480016\\
2.66	1.34290922958155\\
2.64	1.3462380774169\\
2.62	1.34965293285979\\
2.6	1.35314833286996\\
2.58	1.35671868555305\\
2.56	1.36035827910641\\
2.54	1.36406129095674\\
2.52	1.36782179707503\\
2.5	1.37163378145368\\
2.48	1.37549114573086\\
2.46	1.3793877189466\\
2.44	1.38331726741498\\
2.42	1.38727350469669\\
2.4	1.39125010165606\\
2.38	1.39524069658622\\
2.36	1.39923890538659\\
2.34	1.40323833177597\\
2.32	1.40723257752533\\
2.3	1.41121525269351\\
2.28	1.41517998584984\\
2.26	1.41912043426703\\
2.24	1.42303029406821\\
2.22	1.42690331031174\\
2.2	1.43073328699784\\
2.18	1.43451409698083\\
2.16	1.43823969177127\\
2.14	1.44190411121224\\
2.12	1.44550149301433\\
2.1	1.44902608213407\\
2.08	1.45247223998073\\
2.06	1.45583445343691\\
2.04	1.4591073436783\\
2.02	1.4622856747787\\
2	1.46536436208636\\
1.98	1.46833848035833\\
1.96	1.47120327163983\\
1.94	1.47395415287593\\
1.92	1.47658672324346\\
1.9	1.47909677119144\\
1.88	1.48148028117859\\
1.86	1.48373344009739\\
1.84	1.48585264337421\\
1.82	1.48783450073589\\
1.8	1.48967584163341\\
1.78	1.49137372031415\\
1.76	1.49292542053441\\
1.74	1.49432845990485\\
1.72	1.49558059386177\\
1.7	1.49667981925795\\
1.68	1.49762437756724\\
1.66	1.49841275769785\\
1.64	1.49904369840975\\
1.62	1.49951619033238\\
1.6	1.49982947757948\\
1.58	1.49998305895826\\
1.56	1.49997668877129\\
1.54	1.49981037720951\\
1.52	1.49948439033595\\
1.5	1.49899924966004\\
1.48	1.4983557313034\\
1.46	1.49755486475811\\
1.44	1.4965979312398\\
1.42	1.49548646163796\\
1.4	1.49422223406687\\
1.38	1.49280727102093\\
1.36	1.4912438361392\\
1.34	1.48953443058395\\
1.32	1.48768178903943\\
1.3	1.48568887533689\\
1.28	1.48355887771314\\
1.26	1.48129520370999\\
1.24	1.47890147472295\\
1.22	1.47638152020778\\
1.2	1.47373937155412\\
1.18	1.47097925563621\\
1.16	1.46810558805072\\
1.14	1.46512296605275\\
1.12	1.46203616120127\\
1.1	1.45885011172553\\
1.08	1.45556991462506\\
1.06	1.45220081751547\\
1.04	1.44874821023344\\
1.02	1.44521761621409\\
1	1.44161468365471\\
0.98	1.43794517647882\\
0.96	1.43421496511509\\
0.94	1.43043001710598\\
0.92	1.4265963875609\\
0.9	1.42272020946931\\
0.88	1.41880768388929\\
0.86	1.41486507002714\\
0.84	1.41089867522399\\
0.82	1.40691484486541\\
0.8	1.40291995223013\\
0.78	1.39892038829417\\
0.76	1.39492255150664\\
0.74	1.39093283755357\\
0.72	1.38695762912619\\
0.7	1.38300328570998\\
0.68	1.37907613341086\\
0.66	1.37518245483476\\
0.64	1.3713284790368\\
0.62	1.36752037155612\\
0.6	1.36376422455233\\
0.58	1.36006604705937\\
0.56	1.35643175537233\\
0.54	1.35286716358263\\
0.52	1.34937797427672\\
0.5	1.34596976941319\\
0.48	1.34264800139275\\
0.46	1.33941798433565\\
0.44	1.33628488558014\\
0.42	1.33325371741587\\
0.4	1.33032932906528\\
0.38	1.32751639892591\\
0.36	1.32481942708591\\
0.34	1.32224272812491\\
0.32	1.31979042421157\\
0.3	1.31746643850903\\
0.28	1.31527448889866\\
0.26	1.31321808203224\\
0.24	1.31130050772207\\
0.22	1.309524833678\\
0.2	1.30789390059971\\
0.18	1.30641031763221\\
0.16	1.30507645819176\\
0.14	1.30389445616892\\
0.12	1.3028662025148\\
0.1	1.30199334221588\\
0.08	1.30127727166244\\
0.06	1.30071913641461\\
0.04	1.30031982936974\\
0.02	1.3000799893339\\
0	1.3\\
}--cycle;
\end{axis}

\begin{axis}[%
width=3.801in,
height=1.199in,
at={(0.917in,1.061in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.97,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={Cosine angle},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	0.999999999999987\\
0.06	0.999999999999635\\
0.08	0.999999999996141\\
0.1	0.999999999976175\\
0.12	0.99999999989502\\
0.14	0.999999999633041\\
0.16	0.999999998916641\\
0.18	0.999999997187902\\
0.2	0.999999993404195\\
0.22	0.999999985746217\\
0.24	0.999999971210156\\
0.26	0.999999945057087\\
0.28	0.999999900090236\\
0.3	0.999999825728397\\
0.32	0.999999706841661\\
0.34	0.99999952231361\\
0.36	0.999999243292271\\
0.38	0.999998831090499\\
0.4	0.999998234694895\\
0.42	0.999997387841013\\
0.44	0.999996205611371\\
0.46	0.999994580511647\\
0.48	0.999992377979446\\
0.5	0.999989431279135\\
0.52	0.999985535735419\\
0.54	0.999980442257637\\
0.56	0.999973850106148\\
0.58	0.999965398851656\\
0.6	0.999954659477951\\
0.62	0.999941124578262\\
0.64	0.999924197595386\\
0.66	0.999903181055824\\
0.68	0.999877263748632\\
0.7	0.999845506800387\\
0.72	0.999806828598882\\
0.74	0.999759988519853\\
0.76	0.999703569413445\\
0.78	0.999635958810293\\
0.8	0.999555328811305\\
0.82	0.999459614630579\\
0.84	0.999346491767713\\
0.86	0.999213351794179\\
0.88	0.999049095875618\\
0.9	0.998847203123473\\
0.92	0.998607973739792\\
0.94	0.998325459446565\\
0.96	0.997992906454534\\
0.98	0.997602664591993\\
1	0.997146088329597\\
1.02	0.997157549562764\\
1.04	0.997488645961794\\
1.06	0.997787074747881\\
1.08	0.99805411698796\\
1.1	0.998291199258748\\
1.12	0.998499867477203\\
1.14	0.998681755298162\\
1.16	0.998838546682531\\
1.18	0.998971932245566\\
1.2	0.999083559002241\\
1.22	0.999174973133727\\
1.24	0.999247555403454\\
1.26	0.999302448849967\\
1.28	0.999340478373451\\
1.3	0.999362061808959\\
1.32	0.999367112037433\\
1.34	0.999354929620339\\
1.36	0.99932408535014\\
1.38	0.999272291982004\\
1.4	0.999196264248447\\
1.42	0.999091566055677\\
1.44	0.998952443518711\\
1.46	0.998771642215482\\
1.48	0.998917254059185\\
1.5	0.99920553983148\\
1.52	0.999437698187035\\
1.54	0.999619838483103\\
1.56	0.999758098630331\\
1.58	0.999858581683592\\
1.6	0.999927290825781\\
1.62	0.999970062357096\\
1.64	0.999992495966469\\
1.66	0.999824555365398\\
1.68	0.999250498824528\\
1.7	0.998683445565501\\
1.72	0.998785715944031\\
1.74	0.99865110069939\\
1.76	0.998530712162285\\
1.78	0.998492103482044\\
1.8	0.998508132038897\\
1.82	0.998394453696686\\
1.84	0.998462343237831\\
1.86	0.998273987460039\\
1.88	0.998273245557998\\
1.9	0.998171629497367\\
1.92	0.99806503688442\\
1.94	0.998026657940543\\
1.96	0.997951366828565\\
1.98	0.997805713572764\\
2	0.9976957627684\\
2.02	0.997659422809084\\
2.04	0.997552318188738\\
2.06	0.997372090050736\\
2.08	0.997227922756683\\
2.1	0.997173215655453\\
2.12	0.997038497817152\\
2.14	0.996826510425428\\
2.16	0.996749461750624\\
2.18	0.996549158899236\\
2.2	0.996443681053587\\
2.22	0.996210340376656\\
2.24	0.996127063693788\\
2.26	0.995861598103618\\
2.28	0.995753351139338\\
2.3	0.995509401033659\\
2.32	0.995322083270773\\
2.34	0.995205502626764\\
2.36	0.994994116042801\\
2.38	0.994798813237221\\
2.4	0.994502724427043\\
2.42	0.9942820580762\\
2.44	0.994191832875829\\
2.46	0.993887993318001\\
2.48	0.99371694503929\\
2.5	0.993504493018192\\
2.52	0.99331514632362\\
2.54	0.993016498401382\\
2.56	0.992997151329635\\
2.58	0.992680317308048\\
2.6	0.99244056435497\\
2.62	0.992227224370534\\
2.64	0.991969879551063\\
2.66	0.991795812059474\\
2.68	0.991651622246528\\
2.7	0.991332491159246\\
2.72	0.991232279600192\\
2.74	0.990954220156509\\
2.76	0.990764586624109\\
2.78	0.990685102124904\\
2.8	0.990404177271191\\
2.82	0.990234549885857\\
2.84	0.990158514738554\\
2.86	0.99003612012225\\
2.88	0.989786035900002\\
2.9	0.989650714148163\\
2.92	0.989694053425254\\
2.94	0.989526073734207\\
2.96	0.989308837213473\\
2.98	0.989376701560267\\
3	0.989290793615965\\
3.02	0.989072064828607\\
3.04	0.98897129820276\\
3.06	0.988988900345483\\
3.08	0.989271910025539\\
3.1	0.989503294563454\\
3.12	0.989518213717135\\
3.14	0.98939914012723\\
3.16	0.988807154063204\\
3.18	0.989481197635303\\
3.2	0.989279859308274\\
3.22	0.988921867657839\\
3.24	0.989014541973627\\
3.26	0.9891996357468\\
3.28	0.989099984395245\\
3.3	0.989339991291317\\
3.32	0.989607076620154\\
3.34	0.989899883202038\\
3.36	0.99021689013378\\
3.38	0.990556422043493\\
3.4	0.990916659205694\\
3.42	0.991295648414097\\
3.44	0.991691314511626\\
3.46	0.992101472480761\\
3.48	0.992523840002068\\
3.5	0.99295605039437\\
3.52	0.993395665856335\\
3.54	0.993840190935941\\
3.56	0.994287086161202\\
3.58	0.994733781772412\\
3.6	0.995081898755701\\
3.62	0.995157182039175\\
3.64	0.994429430105914\\
3.66	0.993637750323429\\
3.68	0.992763561194469\\
3.7	0.992679120036143\\
3.72	0.992867647645135\\
3.74	0.993046059718121\\
3.76	0.993248563902172\\
3.78	0.993517931425513\\
3.8	0.993702086558334\\
3.82	0.99390514397275\\
3.84	0.994217547822127\\
3.86	0.994353805699659\\
3.88	0.994601911586051\\
3.9	0.994796649234222\\
3.92	0.995020953319538\\
3.94	0.995197698899348\\
3.96	0.995362059505587\\
3.98	0.995529160293031\\
4	0.995731558017213\\
4.02	0.995876081201493\\
4.04	0.996058017955891\\
4.06	0.99623589774131\\
4.08	0.996446988451038\\
4.1	0.996693442386957\\
4.12	0.99674797794771\\
4.14	0.996871899051871\\
4.16	0.99703091143842\\
4.18	0.997134898425441\\
4.2	0.997267834070169\\
4.22	0.997385903235887\\
4.24	0.997532385103141\\
4.26	0.997589140692256\\
4.28	0.997740086681501\\
4.3	0.997878222674941\\
4.32	0.997930671023468\\
4.34	0.997997632388\\
4.36	0.998088802402708\\
4.38	0.998166237590462\\
4.4	0.998328374430289\\
4.42	0.998440136593897\\
4.44	0.998377292267073\\
4.46	0.998428334646074\\
4.48	0.998528324099476\\
4.5	0.998517491473438\\
4.52	0.998585824948425\\
4.54	0.998638383989327\\
4.56	0.998622968832387\\
4.58	0.998734058634547\\
4.6	0.998692789368115\\
4.62	0.99877564860369\\
4.64	0.998791854718391\\
4.66	0.998739538312832\\
4.68	0.99881555206355\\
4.7	0.998767763935072\\
4.72	0.998766798122366\\
4.74	0.998778849445592\\
4.76	0.998754090959351\\
4.78	0.998747958426301\\
4.8	0.998703431577917\\
4.82	0.998704536804301\\
4.84	0.998697314664924\\
4.86	0.998626241910722\\
4.88	0.998629783383141\\
4.9	0.998538904814759\\
4.92	0.998559906166755\\
4.94	0.998513483220632\\
4.96	0.998461262415392\\
4.98	0.998403383179855\\
5	0.998303627087299\\
5.02	0.99826523048894\\
5.04	0.998187330591286\\
5.06	0.998072919806956\\
5.08	0.998056933038065\\
5.1	0.997965921423945\\
5.12	0.997875689908628\\
5.14	0.997705355843046\\
5.16	0.997607061885958\\
5.18	0.997466062488627\\
5.2	0.997404311900849\\
5.22	0.997258939577651\\
5.24	0.997154394248937\\
5.26	0.997050233774531\\
5.28	0.99686453612139\\
5.3	0.996762050879716\\
5.32	0.996528837199343\\
5.34	0.996430633387291\\
5.36	0.996287591509047\\
5.38	0.996056223952801\\
5.4	0.995971055343283\\
5.42	0.995639608238195\\
5.44	0.995512591006031\\
5.46	0.995392838287474\\
5.48	0.995225623069692\\
5.5	0.99500898969485\\
5.52	0.994798800740476\\
5.54	0.994596232135495\\
5.56	0.994402322024935\\
5.58	0.994156834915436\\
5.6	0.993969728453509\\
5.62	0.993615561837601\\
5.64	0.993450333876946\\
5.66	0.993232432328432\\
5.68	0.993146988470907\\
5.7	0.992889713262606\\
5.72	0.992576409663178\\
5.74	0.992400280291533\\
5.76	0.992169423442262\\
5.78	0.992091097240837\\
5.8	0.991752270771479\\
5.82	0.991615826406048\\
5.84	0.991300825667815\\
5.86	0.991203600260901\\
5.88	0.990917056799875\\
5.9	0.990640247144753\\
5.92	0.990590678944487\\
5.94	0.990485925255344\\
5.96	0.990186091958252\\
5.98	0.990109018230346\\
6	0.98992447387552\\
6.02	0.989724584348938\\
6.04	0.989630468045569\\
6.06	0.989510480515563\\
6.08	0.989366041067805\\
6.1	0.989339859616275\\
6.12	0.98923796639885\\
6.14	0.989077989061426\\
6.16	0.989027872975089\\
6.18	0.989005495280281\\
6.2	0.988915591093735\\
6.22	0.988843139649079\\
6.24	0.988797239393421\\
6.26	0.988916580461659\\
6.28	0.988830241356883\\
6.3	0.988781120893385\\
6.32	0.988791063338221\\
6.34	0.988827795908086\\
6.36	0.988848679789839\\
6.38	0.988927700774147\\
6.4	0.988958048248287\\
6.42	0.989003498813034\\
6.44	0.989293593952786\\
6.46	0.989304059778246\\
6.48	0.989421315955922\\
6.5	0.989520215409918\\
6.52	0.989599569129009\\
6.54	0.989669561099314\\
6.56	0.98991327021597\\
6.58	0.990023845499908\\
6.6	0.990194082648654\\
6.62	0.99041049092555\\
6.64	0.990494551092331\\
6.66	0.990713682678423\\
6.68	0.991022824204346\\
6.7	0.9911988916715\\
6.72	0.991312146877571\\
6.74	0.991503934359052\\
6.76	0.991793928823898\\
6.78	0.991977321298181\\
6.8	0.992207087957919\\
6.82	0.99233999344094\\
6.84	0.992619190990064\\
6.86	0.992837893990857\\
6.88	0.993132616176687\\
6.9	0.993330639467984\\
6.92	0.993484567631753\\
6.94	0.993688432034544\\
6.96	0.993846574320769\\
6.98	0.994106273157116\\
7	0.994358547723638\\
7.02	0.99449417961782\\
7.04	0.994950499570363\\
7.06	0.994950900314208\\
7.08	0.995170479756518\\
7.1	0.995317272285203\\
7.12	0.995517444873069\\
7.14	0.995689362258329\\
7.16	0.995908714296305\\
7.18	0.996017908325211\\
7.2	0.996400886614067\\
7.22	0.996373397445291\\
7.24	0.996567769780527\\
7.26	0.996704250853056\\
7.28	0.99686788013534\\
7.3	0.997003834256302\\
7.32	0.997126148344489\\
7.34	0.997273627957965\\
7.36	0.997480818462877\\
7.38	0.997543416216449\\
7.4	0.997627170261895\\
7.42	0.997807471846987\\
7.44	0.997988336004182\\
7.46	0.998009890605827\\
7.48	0.998151898147862\\
7.5	0.998103760649724\\
7.52	0.998264956434952\\
7.54	0.998241990749951\\
7.56	0.998297843520214\\
7.58	0.998428609849352\\
7.6	0.998442150283506\\
7.62	0.998469218379068\\
7.64	0.998537663405566\\
7.66	0.998583734608007\\
7.68	0.998579901139592\\
7.7	0.998643623850717\\
7.72	0.998663076583837\\
7.74	0.998715649814178\\
7.76	0.998722890116466\\
7.78	0.998742697005524\\
7.8	0.99871881492467\\
7.82	0.998814705364424\\
7.84	0.998757665786379\\
7.86	0.998767024275702\\
7.88	0.998761803794018\\
7.9	0.998825405838361\\
7.92	0.998738429915645\\
7.94	0.998692889318433\\
7.96	0.998722538218929\\
7.98	0.998680183093726\\
8	0.99868602188654\\
8.02	0.998625363462043\\
8.04	0.998615455206399\\
8.06	0.998566149014147\\
8.08	0.998507625536858\\
8.1	0.998381870118298\\
8.12	0.998405495336487\\
8.14	0.99829657063658\\
8.16	0.99827733227306\\
8.18	0.998190313508892\\
8.2	0.998072139466027\\
8.22	0.997977951223167\\
8.24	0.997917342453069\\
8.26	0.997856247079934\\
8.28	0.99772695061758\\
8.3	0.997669264713914\\
8.32	0.997580176704811\\
8.34	0.997371164206802\\
8.36	0.997322176873147\\
8.38	0.997200272847548\\
8.4	0.997086247631692\\
8.42	0.996930860756866\\
8.44	0.996784580923911\\
8.46	0.99664158448738\\
8.48	0.996459010885132\\
8.5	0.996333195760517\\
8.52	0.995979402231307\\
8.54	0.995874549984162\\
8.56	0.995731303100147\\
8.58	0.995543589633301\\
8.6	0.995428563775997\\
8.62	0.99521488378007\\
8.64	0.994974940289944\\
8.66	0.994727374615012\\
8.68	0.994620018147749\\
8.7	0.994407508876806\\
8.72	0.994103512434748\\
8.74	0.993991750893462\\
8.76	0.993592050151078\\
8.78	0.993455363985612\\
8.8	0.993336606741104\\
8.82	0.993065025570973\\
8.84	0.99292326196552\\
8.86	0.992547965363267\\
8.88	0.992381613528492\\
8.9	0.992196174563981\\
8.92	0.992007070537173\\
8.94	0.991725627560248\\
8.96	0.991651360208001\\
8.98	0.991344995897804\\
9	0.991057899840972\\
9.02	0.990917539093455\\
9.04	0.990759849307683\\
9.06	0.990675898513827\\
9.08	0.990497414324317\\
9.1	0.990183745517844\\
9.12	0.990102910541108\\
9.14	0.990005417573227\\
9.16	0.989780095518574\\
9.18	0.989495629814678\\
9.2	0.989534466120962\\
9.22	0.989391012974245\\
9.24	0.989198660388359\\
9.26	0.989240201460079\\
9.28	0.989022756821541\\
9.3	0.988913212323242\\
9.32	0.988964978688661\\
9.34	0.988839123837456\\
9.36	0.988863903316873\\
9.38	0.988720276497806\\
9.4	0.988802546454953\\
9.42	0.988842632209303\\
9.44	0.988777047914623\\
9.46	0.988785835272806\\
9.48	0.988825799758174\\
9.5	0.988885918433346\\
9.52	0.988986250809685\\
9.54	0.989031472862387\\
9.56	0.989094845771379\\
9.58	0.989111834290183\\
9.6	0.989229543424222\\
9.62	0.98933166093655\\
9.64	0.989426624430163\\
9.66	0.989577433588171\\
9.68	0.989708759197633\\
9.7	0.989912652677248\\
9.72	0.990047264917512\\
9.74	0.990210630945832\\
9.76	0.990392611830022\\
9.78	0.99052227771059\\
9.8	0.990667747063249\\
9.82	0.990937936598973\\
9.84	0.991035902632595\\
9.86	0.991347224363968\\
9.88	0.99157675358046\\
9.9	0.991693323975587\\
9.92	0.99195793836711\\
9.94	0.992117485963219\\
9.96	0.992363584656551\\
9.98	0.992575883340286\\
10	0.992806396500851\\
10.02	0.992972234977382\\
10.04	0.993239614607694\\
10.06	0.993448265340294\\
10.08	0.993632020851268\\
10.1	0.993840431059383\\
10.12	0.994058931765555\\
10.14	0.994334396145648\\
10.16	0.994538524670467\\
10.18	0.99473161567507\\
10.2	0.994935220195842\\
10.22	0.995131970449955\\
10.24	0.995265678480726\\
10.26	0.995491543761426\\
10.28	0.99575950344255\\
10.3	0.995980453629283\\
10.32	0.996034096830005\\
10.34	0.996170240538613\\
10.36	0.99634909896797\\
10.38	0.996602002949317\\
10.4	0.996802477319212\\
10.42	0.99681481499346\\
10.44	0.996985061305231\\
10.46	0.997143435090667\\
10.48	0.997246855443856\\
10.5	0.997419064238409\\
10.52	0.997461581660521\\
10.54	0.997713597447204\\
10.56	0.997730625451305\\
10.58	0.997877311400221\\
10.6	0.997969415797049\\
10.62	0.998048093093315\\
10.64	0.998047143235208\\
10.66	0.998167422861609\\
10.68	0.998234064304497\\
10.7	0.998292725845735\\
10.72	0.998365088361945\\
10.74	0.998426535943\\
10.76	0.99849798650877\\
10.78	0.998621281878921\\
10.8	0.998575476536617\\
10.82	0.998579021010306\\
10.84	0.998596151194425\\
10.86	0.998630183697549\\
10.88	0.998678912909492\\
10.9	0.998712753388002\\
10.92	0.998733920792801\\
10.94	0.99877446545431\\
10.96	0.998715964078986\\
10.98	0.998754620172784\\
11	0.998757858307697\\
11.02	0.998748839994141\\
11.04	0.998756647371279\\
11.06	0.998754201659315\\
11.08	0.99874377869071\\
11.1	0.998721211179307\\
11.12	0.998661935736194\\
11.14	0.99862174268824\\
11.16	0.998572972099057\\
11.18	0.998606415680667\\
11.2	0.998597835253506\\
11.22	0.998466377085101\\
11.24	0.998415335320355\\
11.26	0.998389545236685\\
11.28	0.998297364839865\\
11.3	0.998294214095259\\
11.32	0.99815419647211\\
11.34	0.998078164408673\\
11.36	0.998061741427107\\
11.38	0.997940464041061\\
11.4	0.997815570367668\\
11.42	0.997721494231742\\
11.44	0.99769914928768\\
11.46	0.997489427098921\\
11.48	0.997465745309271\\
11.5	0.997324795506214\\
11.52	0.997101821024122\\
11.54	0.997043440235872\\
11.56	0.99694277642013\\
11.58	0.996667603798049\\
11.6	0.996568683149602\\
11.62	0.996473096656175\\
11.64	0.996292496906525\\
11.66	0.996155259454291\\
11.68	0.995971392493766\\
11.7	0.995747774905679\\
11.72	0.995624150241558\\
11.74	0.995453465381524\\
11.76	0.99513217247532\\
11.78	0.994915365005264\\
11.8	0.994705039906214\\
11.82	0.994668455803671\\
11.84	0.994417279807604\\
11.86	0.994173470109003\\
11.88	0.993987939588213\\
11.9	0.99376344581974\\
11.92	0.993601193397685\\
11.94	0.993388034119116\\
11.96	0.993114138771465\\
11.98	0.992919821592343\\
12	0.992732706174909\\
12.02	0.992499191532728\\
12.04	0.992265675594644\\
12.06	0.992055443265318\\
12.08	0.991846434310086\\
12.1	0.991663165949533\\
12.12	0.991408264344508\\
12.14	0.991254774597888\\
12.16	0.990952176244179\\
12.18	0.99074468715079\\
12.2	0.99055843443171\\
12.22	0.990384580056778\\
12.24	0.9902335864682\\
12.26	0.990016460179208\\
12.28	0.989944609295406\\
12.3	0.989846565000209\\
12.32	0.989691834222523\\
12.34	0.989470013172138\\
12.36	0.989262034193192\\
12.38	0.98929893034557\\
12.4	0.989132994500486\\
12.42	0.989119343468424\\
12.44	0.989007005668587\\
12.46	0.988953102854442\\
12.48	0.988884672223816\\
12.5	0.988885556329618\\
};
\addlegendentry{$\langle a_{12},c_2\rangle \langle a_{12},a_{12}\rangle^{-1/2}$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	0.999999998975683\\
1.04	0.999999943022182\\
1.06	0.99999959889318\\
1.08	0.999998531880411\\
1.1	0.999996120797226\\
1.12	0.999991572299384\\
1.14	0.999983934272655\\
1.16	0.999972108329739\\
1.18	0.999954861461287\\
1.2	0.999930836887186\\
1.22	0.999898564154819\\
1.24	0.999856468530967\\
1.26	0.999802879733432\\
1.28	0.999736040047498\\
1.3	0.999654111871078\\
1.32	0.999555184730852\\
1.34	0.999437281810068\\
1.36	0.999298366026846\\
1.38	0.999136345699974\\
1.4	0.998949079837279\\
1.42	0.998734383079752\\
1.44	0.998490030332686\\
1.46	0.998213761113239\\
1.48	0.997900386985825\\
1.5	0.997535229422634\\
1.52	0.997111547220752\\
1.54	0.996623281737894\\
1.56	0.996064113491283\\
1.58	0.995427483850256\\
1.6	0.99470661518606\\
1.62	0.993894529642002\\
1.64	0.992984066686442\\
1.66	0.992368148586338\\
1.68	0.991829966576841\\
1.7	0.991230750461291\\
1.72	0.990631867956683\\
1.74	0.990034448208193\\
1.76	0.989395257059024\\
1.78	0.988710830695649\\
1.8	0.987978733559835\\
1.82	0.987257712698007\\
1.84	0.986781384118303\\
1.86	0.986585090807339\\
1.88	0.986393533204256\\
1.9	0.98635292266319\\
1.92	0.986095555969545\\
1.94	0.986007197337244\\
1.96	0.985802930050168\\
1.98	0.985657082025199\\
2	0.985493841146275\\
2.02	0.98531559109955\\
2.04	0.985212404666577\\
2.06	0.985071861825377\\
2.08	0.984933687802819\\
2.1	0.984767737675744\\
2.12	0.984583144623508\\
2.14	0.984487082093207\\
2.16	0.984266952024211\\
2.18	0.984129613342698\\
2.2	0.983975745405146\\
2.22	0.983817942669805\\
2.24	0.983732704484685\\
2.26	0.983545088303153\\
2.28	0.983438369571241\\
2.3	0.983325524050489\\
2.32	0.983188359135469\\
2.34	0.983035859544464\\
2.36	0.982867079693603\\
2.38	0.982800551693171\\
2.4	0.982613900098072\\
2.42	0.982520027022841\\
2.44	0.982404692518133\\
2.46	0.982295367873989\\
2.48	0.982151410396046\\
2.5	0.982100891144859\\
2.52	0.981941490562056\\
2.54	0.98187711554179\\
2.56	0.981773463328808\\
2.58	0.981575086774447\\
2.6	0.981553697945836\\
2.62	0.981410014915963\\
2.64	0.981472654472584\\
2.66	0.981271165658953\\
2.68	0.981275523962213\\
2.7	0.98108099283174\\
2.72	0.981023968557131\\
2.74	0.980878801920294\\
2.76	0.980794132808365\\
2.78	0.980807774569273\\
2.8	0.980697108765819\\
2.82	0.980684704283366\\
2.84	0.980618659040927\\
2.86	0.980538921074974\\
2.88	0.980446271581288\\
2.9	0.980453187955724\\
2.92	0.980402559759598\\
2.94	0.980338227039707\\
2.96	0.980374009751263\\
2.98	0.9802844665827\\
3	0.980247469599602\\
3.02	0.980310515137472\\
3.04	0.980248241096579\\
3.06	0.980175162915342\\
3.08	0.980376857920786\\
3.1	0.980453339690583\\
3.12	0.980406710953439\\
3.14	0.980349842706751\\
3.16	0.980283053647549\\
3.18	0.980268063102939\\
3.2	0.980459123744191\\
3.22	0.980541204706764\\
3.24	0.980170119320149\\
3.26	0.981299911507031\\
3.28	0.98126582003172\\
3.3	0.980932552325651\\
3.32	0.982031728835245\\
3.34	0.983109415379472\\
3.36	0.984165033230032\\
3.38	0.985197934503744\\
3.4	0.986207399554131\\
3.42	0.987192634302291\\
3.44	0.988152767506283\\
3.46	0.989086847968256\\
3.48	0.989993841678574\\
3.5	0.990872628896183\\
3.52	0.991722001164541\\
3.54	0.992540658262427\\
3.56	0.993327205089055\\
3.58	0.994080148482964\\
3.6	0.994120581685641\\
3.62	0.993663891578403\\
3.64	0.991768037299593\\
3.66	0.98963979019794\\
3.68	0.987158716958187\\
3.7	0.984479362774628\\
3.72	0.981705817321983\\
3.74	0.981944650448179\\
3.76	0.981881965657193\\
3.78	0.982173195704269\\
3.8	0.982294972872213\\
3.82	0.982218359800306\\
3.84	0.982348970700398\\
3.86	0.982544661142189\\
3.88	0.982572184403359\\
3.9	0.982765173081051\\
3.92	0.982857940336881\\
3.94	0.983016269119423\\
3.96	0.983258625337922\\
3.98	0.983239034167651\\
4	0.983426211147048\\
4.02	0.983578061376765\\
4.04	0.98370827533347\\
4.06	0.983948806961973\\
4.08	0.984063417730085\\
4.1	0.984138601961057\\
4.12	0.984249005671506\\
4.14	0.984418767960669\\
4.16	0.984545846973706\\
4.18	0.984729157138977\\
4.2	0.984827470472304\\
4.22	0.985037868562461\\
4.24	0.985200859772412\\
4.26	0.985385785942432\\
4.28	0.985433456068697\\
4.3	0.985664090929707\\
4.32	0.985815481190899\\
4.34	0.985926333025371\\
4.36	0.986118831003715\\
4.38	0.986287151201879\\
4.4	0.986523534763421\\
4.42	0.986639460156714\\
4.44	0.986700710964193\\
4.46	0.986856745038508\\
4.48	0.987048472858027\\
4.5	0.987203492607919\\
4.52	0.987302235827505\\
4.54	0.987489053388057\\
4.56	0.987660554627635\\
4.58	0.987839756430971\\
4.6	0.988037950874524\\
4.62	0.988065743336826\\
4.64	0.988305854589042\\
4.66	0.988400495482126\\
4.68	0.988575797762959\\
4.7	0.988692812055407\\
4.72	0.988897043412592\\
4.74	0.989084023414881\\
4.76	0.989188010757226\\
4.78	0.989319195271424\\
4.8	0.989477413117326\\
4.82	0.989592164402484\\
4.84	0.989733093758651\\
4.86	0.989831369146497\\
4.88	0.990035301994385\\
4.9	0.990117219696704\\
4.92	0.990292554126988\\
4.94	0.990436525813413\\
4.96	0.99060692747832\\
4.98	0.990726549175711\\
5	0.990801462459884\\
5.02	0.990980806022676\\
5.04	0.991074533223994\\
5.06	0.991177729683577\\
5.08	0.991291489169527\\
5.1	0.991470817212129\\
5.12	0.991586739340321\\
5.14	0.991695050853662\\
5.16	0.99179599440539\\
5.18	0.991889312342923\\
5.2	0.992047397580804\\
5.22	0.992125731379754\\
5.24	0.992267948040875\\
5.26	0.992331535290984\\
5.28	0.992483455598161\\
5.3	0.992533374778423\\
5.32	0.992671957751734\\
5.34	0.992777328208186\\
5.36	0.99287544830624\\
5.38	0.992926519679812\\
5.4	0.993011477818882\\
5.42	0.993118554041336\\
5.44	0.993190700381748\\
5.46	0.993322543315444\\
5.48	0.993381804600054\\
5.5	0.993500197412244\\
5.52	0.993547237126183\\
5.54	0.993653026832132\\
5.56	0.993688748927492\\
5.58	0.9937827644852\\
5.6	0.993838311030243\\
5.62	0.99392060796708\\
5.64	0.993963918284859\\
5.66	0.994063524794102\\
5.68	0.994122363276235\\
5.7	0.994147331819957\\
5.72	0.994228270619321\\
5.74	0.994267892303375\\
5.76	0.99436195081604\\
5.78	0.994409266841285\\
5.8	0.994464589371654\\
5.82	0.994519309707517\\
5.84	0.994526489952119\\
5.86	0.994572215315097\\
5.88	0.994591842069804\\
5.9	0.994686521070708\\
5.92	0.994700537995338\\
5.94	0.994711329681181\\
5.96	0.994756960839756\\
5.98	0.99480009314933\\
6	0.994802244067553\\
6.02	0.99485968895737\\
6.04	0.994857933083037\\
6.06	0.994932384288297\\
6.08	0.99490782786734\\
6.1	0.994923044426178\\
6.12	0.994974349245529\\
6.14	0.994969698124424\\
6.16	0.99496686371891\\
6.18	0.995022950025485\\
6.2	0.99504250214368\\
6.22	0.995026387557435\\
6.24	0.995014104847814\\
6.26	0.995045436296293\\
6.28	0.99506081024216\\
6.3	0.995005933170152\\
6.32	0.995034962357997\\
6.34	0.995014616565236\\
6.36	0.994997550092671\\
6.38	0.995012020155229\\
6.4	0.995016173208186\\
6.42	0.994992285235691\\
6.44	0.995023397501841\\
6.46	0.994963624528214\\
6.48	0.994971661080619\\
6.5	0.994944820274577\\
6.52	0.994919006621335\\
6.54	0.994897009004659\\
6.56	0.994853027632317\\
6.58	0.994800677636433\\
6.6	0.994838634837277\\
6.62	0.994723135147242\\
6.64	0.994715791983039\\
6.66	0.994686708858693\\
6.68	0.994675495436362\\
6.7	0.994598295914689\\
6.72	0.994537895337767\\
6.74	0.994520792782208\\
6.76	0.994469505916858\\
6.78	0.994432994267096\\
6.8	0.99435681148413\\
6.82	0.994331911401084\\
6.84	0.994265551307777\\
6.86	0.994190239077092\\
6.88	0.994165421090616\\
6.9	0.994076550694721\\
6.92	0.994057771162882\\
6.94	0.993977950790058\\
6.96	0.993902181221723\\
6.98	0.993796520025047\\
7	0.993709651952901\\
7.02	0.993703234079218\\
7.04	0.993639717645314\\
7.06	0.993508844178705\\
7.08	0.993394866022936\\
7.1	0.993381540892224\\
7.12	0.993264800438772\\
7.14	0.993188129518161\\
7.16	0.993120451165076\\
7.18	0.993077668303626\\
7.2	0.992971545369375\\
7.22	0.992946928027093\\
7.24	0.992701387216716\\
7.26	0.992592987522931\\
7.28	0.992495308057943\\
7.3	0.992541300494392\\
7.32	0.992325045141182\\
7.34	0.992216285523172\\
7.36	0.992115288162274\\
7.38	0.99202087941581\\
7.4	0.991890680725296\\
7.42	0.991939961039181\\
7.44	0.991856640599482\\
7.46	0.991695527983312\\
7.48	0.991386461423886\\
7.5	0.991410468785124\\
7.52	0.991395169919846\\
7.54	0.991011374779775\\
7.56	0.990907903352139\\
7.58	0.990955692979006\\
7.6	0.990586841871337\\
7.62	0.990507866373499\\
7.64	0.990343540137414\\
7.66	0.99025069844165\\
7.68	0.990183147502906\\
7.7	0.989913417726879\\
7.72	0.989950356121929\\
7.74	0.989773747941293\\
7.76	0.989510740582466\\
7.78	0.989386363796079\\
7.8	0.989259616823987\\
7.82	0.989071756463778\\
7.84	0.988954332418595\\
7.86	0.988785402213496\\
7.88	0.988637878658475\\
7.9	0.988473907835492\\
7.92	0.988348632701807\\
7.94	0.988207785606841\\
7.96	0.9880027939086\\
7.98	0.987827042683657\\
8	0.987674476035562\\
8.02	0.987526356840054\\
8.04	0.987404703600341\\
8.06	0.987356923052314\\
8.08	0.987109975275576\\
8.1	0.986918301984731\\
8.12	0.986772113504339\\
8.14	0.986639646158685\\
8.16	0.986456338635945\\
8.18	0.98628773635349\\
8.2	0.98614429989872\\
8.22	0.985992960008446\\
8.24	0.985824342194003\\
8.26	0.985637065489903\\
8.28	0.985528916072714\\
8.3	0.985360884919357\\
8.32	0.985222304652815\\
8.34	0.985068664426591\\
8.36	0.984947840569868\\
8.38	0.984762739798551\\
8.4	0.984621002569763\\
8.42	0.984504958032192\\
8.44	0.984333821408809\\
8.46	0.984187908999474\\
8.48	0.984026685714004\\
8.5	0.983849833853202\\
8.52	0.983787090108186\\
8.54	0.983581988061368\\
8.56	0.983465117943402\\
8.58	0.983371027473684\\
8.6	0.983225693169665\\
8.62	0.983101992025583\\
8.64	0.982897491529397\\
8.66	0.982782195836963\\
8.68	0.9827225211317\\
8.7	0.982578622043175\\
8.72	0.982394431265496\\
8.74	0.982330084562571\\
8.76	0.982155669155708\\
8.78	0.982099378215263\\
8.8	0.981955835718828\\
8.82	0.981853723265032\\
8.84	0.981717424362104\\
8.86	0.981658460522524\\
8.88	0.981529443219791\\
8.9	0.9814493303328\\
8.92	0.981328334150013\\
8.94	0.981259759930297\\
8.96	0.981179386659261\\
8.98	0.981123269691614\\
9	0.980979044915581\\
9.02	0.98089947183294\\
9.04	0.980880442449191\\
9.06	0.980814004772336\\
9.08	0.980699213985673\\
9.1	0.980608327299796\\
9.12	0.980581144676114\\
9.14	0.980509955233964\\
9.16	0.980435071722575\\
9.18	0.980387030023453\\
9.2	0.980404464310595\\
9.22	0.980382769594854\\
9.24	0.980247967594169\\
9.26	0.980211383885142\\
9.28	0.98022170634596\\
9.3	0.980151479738863\\
9.32	0.98015457904672\\
9.34	0.980206920486837\\
9.36	0.980140039081147\\
9.38	0.980092357501353\\
9.4	0.980073457508014\\
9.42	0.980148154514725\\
9.44	0.980078334289206\\
9.46	0.98009613432298\\
9.48	0.980128915317647\\
9.5	0.980097195783479\\
9.52	0.980163235066916\\
9.54	0.980133824979117\\
9.56	0.980157455690587\\
9.58	0.98028043636913\\
9.6	0.980233238866687\\
9.62	0.980300009581745\\
9.64	0.980377067253001\\
9.66	0.980384897084156\\
9.68	0.980435956501965\\
9.7	0.980575322118999\\
9.72	0.980557816848428\\
9.74	0.980645307933879\\
9.76	0.980651406339382\\
9.78	0.980759961514344\\
9.8	0.98078739111581\\
9.82	0.980892670221824\\
9.84	0.980984785734946\\
9.86	0.981077711384399\\
9.88	0.981291754712795\\
9.9	0.981412738121942\\
9.92	0.981392641247344\\
9.94	0.981383912252514\\
9.96	0.981459817523508\\
9.98	0.981764120556964\\
10	0.981683989530334\\
10.02	0.981744011582334\\
10.04	0.981923775544279\\
10.06	0.981985439528296\\
10.08	0.982155851585034\\
10.1	0.982179162313857\\
10.12	0.982352931998123\\
10.14	0.982559068593545\\
10.16	0.982634437168245\\
10.18	0.982754658410288\\
10.2	0.982898404836518\\
10.22	0.982966062279151\\
10.24	0.983062177616655\\
10.26	0.983253475229523\\
10.28	0.983370067754743\\
10.3	0.983751643545191\\
10.32	0.983694030271313\\
10.34	0.983937756966204\\
10.36	0.984151392663999\\
10.38	0.984090765761191\\
10.4	0.98449718167912\\
10.42	0.984345932493925\\
10.44	0.984544433465642\\
10.46	0.984706842174584\\
10.48	0.984832060069082\\
10.5	0.985072251541906\\
10.52	0.985096846292082\\
10.54	0.985344537406319\\
10.56	0.985631615760952\\
10.58	0.985674299056699\\
10.6	0.985824906744075\\
10.62	0.985931107330886\\
10.64	0.986009160746285\\
10.66	0.986267439635534\\
10.68	0.986396631805481\\
10.7	0.986533758332897\\
10.72	0.986658586615598\\
10.74	0.986841694822781\\
10.76	0.987064826561459\\
10.78	0.987469880657686\\
10.8	0.98729295556955\\
10.82	0.98746478359234\\
10.84	0.987597076527752\\
10.86	0.987765750901747\\
10.88	0.987931686930552\\
10.9	0.988093869752219\\
10.92	0.988202193135069\\
10.94	0.988444539553722\\
10.96	0.988508691668819\\
10.98	0.988687533397343\\
11	0.988863508441497\\
11.02	0.988948111957715\\
11.04	0.989110136528055\\
11.06	0.989302304830104\\
11.08	0.989419347949302\\
11.1	0.989550522077494\\
11.12	0.989690360207929\\
11.14	0.989822153295821\\
11.16	0.990064539811756\\
11.18	0.990137397762651\\
11.2	0.990342926520128\\
11.22	0.990377150353141\\
11.24	0.990542799758906\\
11.26	0.990698730832187\\
11.28	0.990826953528174\\
11.3	0.990926624775087\\
11.32	0.991039413611707\\
11.34	0.991182845986277\\
11.36	0.991332096205893\\
11.38	0.991459188141848\\
11.4	0.991543228866257\\
11.42	0.991655171129752\\
11.44	0.99177327913031\\
11.46	0.991861082533335\\
11.48	0.992034856199827\\
11.5	0.992154210217973\\
11.52	0.992222417281555\\
11.54	0.992327901486708\\
11.56	0.992426019692814\\
11.58	0.992545784184801\\
11.6	0.992630032201701\\
11.62	0.992776034638661\\
11.64	0.992808282659554\\
11.66	0.992940332021822\\
11.68	0.99299756022183\\
11.7	0.993147289842292\\
11.72	0.993192190080934\\
11.74	0.993296995846616\\
11.76	0.993362767518911\\
11.78	0.993455289225744\\
11.8	0.99354156352187\\
11.82	0.993587343281488\\
11.84	0.993725056842374\\
11.86	0.993792734016928\\
11.88	0.993819235696199\\
11.9	0.993875569792749\\
11.92	0.993952780265316\\
11.94	0.994041373418721\\
11.96	0.994083609950368\\
11.98	0.994182254155944\\
12	0.994234842714677\\
12.02	0.994261840630453\\
12.04	0.994324427662809\\
12.06	0.994362391979377\\
12.08	0.994435001521645\\
12.1	0.994483844278337\\
12.12	0.994506576977132\\
12.14	0.994566418162374\\
12.16	0.994600205761186\\
12.18	0.994630570012796\\
12.2	0.994716386892765\\
12.22	0.994700051168916\\
12.24	0.994739737783359\\
12.26	0.994794676591423\\
12.28	0.994843011724039\\
12.3	0.994853554418289\\
12.32	0.99486298269631\\
12.34	0.994888726113251\\
12.36	0.994931416756583\\
12.38	0.994951735963387\\
12.4	0.994954626502189\\
12.42	0.994953802567283\\
12.44	0.995015940741534\\
12.46	0.994978945246465\\
12.48	0.995005402170047\\
12.5	0.995031216482333\\
};
\addlegendentry{$\langle a_{23},c_3\rangle \langle a_{23},a_{23}\rangle^{-1/2}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
};
\addlegendentry{$1$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.988771077936042\\
0.02	0.988777053873573\\
0.04	0.988794962645026\\
0.06	0.988824747217524\\
0.08	0.988866312837537\\
0.1	0.98891952748098\\
0.12	0.988984222479717\\
0.14	0.989060193320915\\
0.16	0.989147200614636\\
0.18	0.989244971224147\\
0.2	0.989353199552474\\
0.22	0.989471548977821\\
0.24	0.989599653429658\\
0.26	0.989737119096449\\
0.28	0.989883526255271\\
0.3	0.990038431212856\\
0.32	0.990201368346993\\
0.34	0.990371852236637\\
0.36	0.990549379868588\\
0.38	0.99073343290821\\
0.4	0.990923480021256\\
0.42	0.991118979233673\\
0.44	0.991319380316014\\
0.46	0.991524127179015\\
0.48	0.991732660266857\\
0.5	0.991944418934698\\
0.52	0.992158843797206\\
0.54	0.992375379035034\\
0.56	0.992593474646504\\
0.58	0.992812588632141\\
0.6	0.993032189100151\\
0.62	0.993251756281485\\
0.64	0.993470784443744\\
0.66	0.993688783693823\\
0.68	0.993905281659971\\
0.7	0.994119825044699\\
0.72	0.994331981040853\\
0.74	0.994541338604034\\
0.76	0.994747509575509\\
0.78	0.994950129650714\\
0.8	0.995148859189482\\
0.82	0.995343383865116\\
0.84	0.995533415150507\\
0.86	0.995718690640538\\
0.88	0.99589897421106\\
0.9	0.996074056015799\\
0.92	0.996243752323566\\
0.94	0.996407905199193\\
0.96	0.99656638203258\\
0.98	0.996719074921239\\
1	0.996865899912602\\
1.02	0.99700679611329\\
1.04	0.997141724673318\\
1.06	0.997270667654038\\
1.08	0.997393626789283\\
1.1	0.997510622149873\\
1.12	0.997621690722176\\
1.14	0.997726884911962\\
1.16	0.997826270985186\\
1.18	0.997919927457701\\
1.2	0.99800794344617\\
1.22	0.998090416992613\\
1.24	0.998167453375165\\
1.26	0.998239163417581\\
1.28	0.998305661810021\\
1.3	0.998367065453442\\
1.32	0.998423491839722\\
1.34	0.998475057479332\\
1.36	0.998521876387955\\
1.38	0.998564058643002\\
1.4	0.998601709020449\\
1.42	0.998634925721782\\
1.44	0.998663799200187\\
1.46	0.99868841109439\\
1.48	0.998708833277766\\
1.5	0.99872512702949\\
1.52	0.998737342333636\\
1.54	0.998745517311219\\
1.56	0.998749677789202\\
1.58	0.99874983700954\\
1.6	0.998745995480317\\
1.62	0.99873814097004\\
1.64	0.998726248645124\\
1.66	0.998710281349599\\
1.68	0.998690190025047\\
1.7	0.998665914267792\\
1.72	0.998637383019384\\
1.74	0.998604515385458\\
1.76	0.998567221577152\\
1.78	0.998525403968352\\
1.8	0.998478958261228\\
1.82	0.998427774751708\\
1.84	0.998371739685822\\
1.86	0.998310736697163\\
1.88	0.99824464831509\\
1.9	0.998173357532782\\
1.92	0.998096749423752\\
1.94	0.99801471279505\\
1.96	0.997927141865049\\
1.98	0.997833937953498\\
2	0.997735011171325\\
2.02	0.997630282097648\\
2.04	0.997519683431419\\
2.06	0.997403161605255\\
2.08	0.997280678349166\\
2.1	0.997152212192156\\
2.12	0.997017759890024\\
2.14	0.996877337768108\\
2.16	0.996730982968211\\
2.18	0.996578754589523\\
2.2	0.996420734714003\\
2.22	0.996257029307374\\
2.24	0.996087768987684\\
2.26	0.995913109654172\\
2.28	0.995733232970094\\
2.3	0.995548346694059\\
2.32	0.995358684855403\\
2.34	0.995164507770094\\
2.36	0.994966101894732\\
2.38	0.994763779517181\\
2.4	0.994557878283475\\
2.42	0.994348760561666\\
2.44	0.994136812644341\\
2.46	0.993922443792596\\
2.48	0.99370608512525\\
2.5	0.993488188358128\\
2.52	0.993269224399199\\
2.54	0.993049681806282\\
2.56	0.992830065114978\\
2.58	0.992610893045289\\
2.6	0.992392696596221\\
2.62	0.992176017038381\\
2.64	0.991961403815294\\
2.66	0.991749412364736\\
2.68	0.991540601871952\\
2.7	0.991335532967075\\
2.72	0.991134765379474\\
2.74	0.990938855562043\\
2.76	0.990748354298704\\
2.78	0.990563804308521\\
2.8	0.990385737859902\\
2.82	0.990214674408349\\
2.84	0.990051118271115\\
2.86	0.989895556351946\\
2.88	0.989748455928836\\
2.9	0.989610262517365\\
2.92	0.989481397821806\\
2.94	0.989362257785672\\
2.96	0.989253210752837\\
2.98	0.989154595749729\\
3	0.989066720898426\\
3.02	0.988989861969712\\
3.04	0.988924261084398\\
3.06	0.988870125570319\\
3.08	0.98882762698156\\
3.1	0.988796900285535\\
3.12	0.988778043222568\\
3.14	0.98877111584164\\
3.16	0.988776140214979\\
3.18	0.98879310033311\\
3.2	0.988821942180977\\
3.22	0.988862573994703\\
3.24	0.988914866697503\\
3.26	0.988978654512266\\
3.28	0.989053735747295\\
3.3	0.989139873750697\\
3.32	0.989236798027956\\
3.34	0.989344205516305\\
3.36	0.989461762008582\\
3.38	0.989589103718433\\
3.4	0.989725838977909\\
3.42	0.989871550057749\\
3.44	0.990025795099951\\
3.46	0.990188110151601\\
3.48	0.990358011288351\\
3.5	0.990534996815468\\
3.52	0.990718549533905\\
3.54	0.990908139058551\\
3.56	0.991103224175489\\
3.58	0.991303255224948\\
3.6	0.991507676496476\\
3.62	0.991715928622889\\
3.64	0.991927450959536\\
3.66	0.99214168393563\\
3.68	0.992358071364535\\
3.7	0.992576062700285\\
3.72	0.992795115227894\\
3.74	0.993014696175559\\
3.76	0.993234284737331\\
3.78	0.993453373995445\\
3.8	0.993671472732184\\
3.82	0.993888107121864\\
3.84	0.994102822294319\\
3.86	0.994315183762131\\
3.88	0.99452477870472\\
3.9	0.994731217103349\\
3.92	0.994934132722086\\
3.94	0.995133183930745\\
3.96	0.995328054366879\\
3.98	0.995518453434915\\
4	0.995704116641595\\
4.02	0.995884805767936\\
4.04	0.996060308878963\\
4.06	0.996230440173531\\
4.08	0.996395039677552\\
4.1	0.996553972784955\\
4.12	0.996707129651679\\
4.14	0.996854424448895\\
4.16	0.996995794482588\\
4.18	0.997131199187408\\
4.2	0.997260619003534\\
4.22	0.99738405414596\\
4.24	0.997501523276306\\
4.26	0.997613062087826\\
4.28	0.997718721814784\\
4.3	0.997818567677824\\
4.32	0.997912677277306\\
4.34	0.99800113894685\\
4.36	0.99808405007953\\
4.38	0.998161515439259\\
4.4	0.998233645469946\\
4.42	0.998300554614916\\
4.44	0.998362359658983\\
4.46	0.998419178105288\\
4.48	0.998471126598763\\
4.5	0.99851831940764\\
4.52	0.998560866974026\\
4.54	0.998598874543964\\
4.56	0.998632440886861\\
4.58	0.998661657113462\\
4.6	0.998686605600825\\
4.62	0.998707359031988\\
4.64	0.998723979557176\\
4.66	0.998736518082517\\
4.68	0.998745013691336\\
4.7	0.99874949320213\\
4.72	0.99874997086637\\
4.74	0.998746448208271\\
4.76	0.998738914007673\\
4.78	0.998727344426147\\
4.8	0.998711703275431\\
4.82	0.998691942426298\\
4.84	0.998668002354955\\
4.86	0.998639812823067\\
4.88	0.998607293686609\\
4.9	0.998570355827749\\
4.92	0.998528902203141\\
4.94	0.998482829001128\\
4.96	0.998432026899587\\
4.98	0.998376382415382\\
5	0.998315779335736\\
5.02	0.998250100221198\\
5.04	0.998179227969338\\
5.06	0.998103047427833\\
5.08	0.998021447045183\\
5.1	0.997934320546995\\
5.12	0.997841568625508\\
5.14	0.997743100629882\\
5.16	0.997638836244685\\
5.18	0.997528707144017\\
5.2	0.997412658608806\\
5.22	0.997290651094968\\
5.24	0.997162661740389\\
5.26	0.997028685799022\\
5.28	0.996888737990808\\
5.3	0.996742853756607\\
5.32	0.996591090407928\\
5.34	0.996433528161837\\
5.36	0.996270271052173\\
5.38	0.99610144770892\\
5.4	0.995927211998454\\
5.42	0.9957477435182\\
5.44	0.995563247940219\\
5.46	0.995373957199131\\
5.48	0.995180129520835\\
5.5	0.994982049289459\\
5.52	0.994780026751033\\
5.54	0.994574397553422\\
5.56	0.994365522123108\\
5.58	0.99415378488047\\
5.6	0.993939593296252\\
5.62	0.993723376792939\\
5.64	0.993505585495784\\
5.66	0.993286688839185\\
5.68	0.993067174035071\\
5.7	0.992847544410866\\
5.72	0.99262831762544\\
5.74	0.99241002377227\\
5.76	0.992193203379783\\
5.78	0.991978405319531\\
5.8	0.991766184633464\\
5.82	0.99155710029213\\
5.84	0.991351712896072\\
5.86	0.991150582333138\\
5.88	0.990954265404672\\
5.9	0.990763313433874\\
5.92	0.990578269869679\\
5.94	0.990399667899671\\
5.96	0.990228028085463\\
5.98	0.990063856033928\\
6	0.989907640117479\\
6.02	0.989759849256333\\
6.04	0.989620930775387\\
6.06	0.989491308347894\\
6.08	0.989371380037678\\
6.1	0.989261516451059\\
6.12	0.989162059009029\\
6.14	0.989073318349587\\
6.16	0.988995572869334\\
6.18	0.988929067412701\\
6.2	0.988874012116299\\
6.22	0.988830581415008\\
6.24	0.988798913215508\\
6.26	0.988779108241969\\
6.28	0.988771229557667\\
6.3	0.988775302265252\\
6.32	0.988791313387396\\
6.34	0.988819211928497\\
6.36	0.988858909117091\\
6.38	0.988910278827581\\
6.4	0.988973158178868\\
6.42	0.989047348306446\\
6.44	0.989132615303554\\
6.46	0.989228691325982\\
6.48	0.989335275854202\\
6.5	0.989452037105615\\
6.52	0.989578613588814\\
6.54	0.989714615790986\\
6.56	0.989859627988793\\
6.58	0.990013210172403\\
6.6	0.990174900071668\\
6.62	0.990344215272906\\
6.64	0.990520655414222\\
6.66	0.99070370444687\\
6.68	0.99089283294983\\
6.7	0.991087500484439\\
6.72	0.991287157975795\\
6.74	0.99149125010745\\
6.76	0.991699217715946\\
6.78	0.991910500171744\\
6.8	0.992124537733255\\
6.82	0.992340773860876\\
6.84	0.992558657478243\\
6.86	0.99277764516826\\
6.88	0.992997203291951\\
6.9	0.993216810018657\\
6.92	0.993435957256747\\
6.94	0.993654152474625\\
6.96	0.993870920402591\\
6.98	0.994085804606855\\
7	0.994298368927883\\
7.02	0.994508198776113\\
7.04	0.99471490227903\\
7.06	0.994918111274549\\
7.08	0.995117482146668\\
7.1	0.995312696500354\\
7.12	0.995503461673696\\
7.14	0.995689511086387\\
7.16	0.995870604424669\\
7.18	0.996046527663913\\
7.2	0.99621709293107\\
7.22	0.996382138210217\\
7.24	0.996541526895468\\
7.26	0.996695147196448\\
7.28	0.996842911402481\\
7.3	0.996984755012529\\
7.32	0.997120635738752\\
7.34	0.997250532392346\\
7.36	0.997374443661036\\
7.38	0.997492386788266\\
7.4	0.997604396164716\\
7.42	0.997710521843277\\
7.44	0.99781082798909\\
7.46	0.997905391276574\\
7.48	0.997994299245687\\
7.5	0.998077648629838\\
7.52	0.998155543667994\\
7.54	0.998228094413549\\
7.56	0.998295415052477\\
7.58	0.998357622243149\\
7.6	0.998414833489966\\
7.62	0.998467165562683\\
7.64	0.998514732972889\\
7.66	0.99855764651869\\
7.68	0.998596011908071\\
7.7	0.998629928470864\\
7.72	0.99865948796855\\
7.74	0.998684773510422\\
7.76	0.998705858583863\\
7.78	0.998722806205633\\
7.8	0.998735668200245\\
7.82	0.998744484610525\\
7.84	0.998749283244588\\
7.86	0.998750079362403\\
7.88	0.99874687550421\\
7.9	0.998739661461983\\
7.92	0.998728414394149\\
7.94	0.998713099082749\\
7.96	0.998693668331217\\
7.98	0.998670063499952\\
8	0.998642215175873\\
8.02	0.998610043971204\\
8.04	0.998573461445795\\
8.06	0.998532371146409\\
8.08	0.998486669755547\\
8.1	0.998436248341596\\
8.12	0.998380993701334\\
8.14	0.998320789785153\\
8.16	0.998255519194712\\
8.18	0.99818506474221\\
8.2	0.99810931105996\\
8.22	0.998028146248551\\
8.24	0.99794146355154\\
8.26	0.997849163044385\\
8.28	0.997751153325126\\
8.3	0.997647353194279\\
8.32	0.997537693311355\\
8.34	0.997422117815542\\
8.36	0.997300585898223\\
8.38	0.997173073315269\\
8.4	0.997039573827353\\
8.42	0.99690010055698\\
8.44	0.996754687251365\\
8.46	0.9966033894409\\
8.48	0.996446285483546\\
8.5	0.996283477486198\\
8.52	0.996115092094846\\
8.54	0.995941281146136\\
8.56	0.99576222217385\\
8.58	0.995578118764688\\
8.6	0.995389200758743\\
8.62	0.995195724290999\\
8.64	0.994997971671233\\
8.66	0.994796251100724\\
8.68	0.994590896225216\\
8.7	0.994382265524643\\
8.72	0.99417074154119\\
8.74	0.993956729948278\\
8.76	0.993740658464138\\
8.78	0.99352297561461\\
8.8	0.993304149350803\\
8.82	0.993084665528212\\
8.84	0.992865026254766\\
8.86	0.992645748116168\\
8.88	0.992427360287683\\
8.9	0.992210402542284\\
8.92	0.991995423165767\\
8.94	0.991782976790035\\
8.96	0.991573622156353\\
8.98	0.991367919820816\\
9	0.991166429814685\\
9.02	0.990969709272585\\
9.04	0.990778310041788\\
9.06	0.99059277628596\\
9.08	0.990413642096858\\
9.1	0.99024142912743\\
9.12	0.990076644259707\\
9.14	0.989919777320696\\
9.16	0.989771298859246\\
9.18	0.989631657996519\\
9.2	0.98950128036233\\
9.22	0.989380566129091\\
9.24	0.989269888154601\\
9.26	0.989169590244285\\
9.28	0.989079985542807\\
9.3	0.98900135506427\\
9.32	0.988933946369392\\
9.34	0.988877972397256\\
9.36	0.988833610458294\\
9.38	0.988801001394298\\
9.4	0.988780248910253\\
9.42	0.988771419081824\\
9.44	0.988774540041329\\
9.46	0.988789601843978\\
9.48	0.988816556515158\\
9.5	0.988855318278497\\
9.52	0.988905763963384\\
9.54	0.988967733589627\\
9.56	0.989041031125885\\
9.58	0.98912542541754\\
9.6	0.98922065127869\\
9.62	0.98932641074201\\
9.64	0.989442374459324\\
9.66	0.989568183244878\\
9.68	0.989703449752482\\
9.7	0.989847760276929\\
9.72	0.990000676669411\\
9.74	0.990161738355977\\
9.76	0.990330464447538\\
9.78	0.990506355929384\\
9.8	0.990688897917755\\
9.82	0.990877561970658\\
9.84	0.991071808439797\\
9.86	0.991271088850329\\
9.88	0.991474848295\\
9.9	0.991682527829187\\
9.92	0.991893566853394\\
9.94	0.992107405469914\\
9.96	0.992323486800522\\
9.98	0.992541259252386\\
10	0.992760178719746\\
10.02	0.99297971070933\\
10.04	0.993199332378021\\
10.06	0.99341853447187\\
10.08	0.993636823156201\\
10.1	0.993853721727284\\
10.12	0.994068772196831\\
10.14	0.994281536741409\\
10.16	0.994491599009753\\
10.18	0.994698565281868\\
10.2	0.994902065474821\\
10.22	0.995101753991072\\
10.24	0.995297310406251\\
10.26	0.99548843999432\\
10.28	0.995674874089093\\
10.3	0.99585637028218\\
10.32	0.996032712458426\\
10.34	0.996203710671004\\
10.36	0.996369200859323\\
10.38	0.996529044413905\\
10.4	0.996683127593393\\
10.42	0.996831360799741\\
10.44	0.996973677718568\\
10.46	0.997110034332472\\
10.48	0.997240407815906\\
10.5	0.997364795320947\\
10.52	0.997483212663926\\
10.54	0.997595692923523\\
10.56	0.997702284961426\\
10.58	0.997803051877097\\
10.6	0.997898069408584\\
10.62	0.997987424291574\\
10.64	0.998071212589102\\
10.66	0.998149538004457\\
10.68	0.998222510189847\\
10.7	0.998290243063362\\
10.72	0.998352853146608\\
10.74	0.998410457935217\\
10.76	0.9984631743141\\
10.78	0.99851111702897\\
10.8	0.998554397225196\\
10.82	0.998593121064533\\
10.84	0.998627388429685\\
10.86	0.99865729172599\\
10.88	0.998682914788829\\
10.9	0.998704331904539\\
10.92	0.99872160695184\\
10.94	0.998734792669885\\
10.96	0.998743930058133\\
10.98	0.998749047912323\\
11	0.998750162499838\\
11.02	0.998747277376758\\
11.04	0.99874038334792\\
11.06	0.998729458570239\\
11.08	0.998714468798583\\
11.1	0.998695367772445\\
11.12	0.998672097740665\\
11.14	0.998644590120483\\
11.16	0.998612766286224\\
11.18	0.998576538482018\\
11.2	0.998535810852024\\
11.22	0.998490480580833\\
11.24	0.998440439135858\\
11.26	0.998385573602839\\
11.28	0.998325768104838\\
11.3	0.998260905294519\\
11.32	0.99819086790892\\
11.34	0.99811554037545\\
11.36	0.998034810457412\\
11.38	0.997948570927032\\
11.4	0.997856721253712\\
11.42	0.997759169295035\\
11.44	0.997655832977974\\
11.46	0.997546641957733\\
11.48	0.99743153924174\\
11.5	0.997310482766443\\
11.52	0.997183446914835\\
11.54	0.99705042396292\\
11.56	0.996911425443782\\
11.58	0.996766483418342\\
11.6	0.996615651642504\\
11.62	0.996459006620968\\
11.64	0.996296648538703\\
11.66	0.996128702061835\\
11.68	0.995955317000502\\
11.7	0.995776668827095\\
11.72	0.99559295904423\\
11.74	0.995404415397736\\
11.76	0.995211291930921\\
11.78	0.995013868877416\\
11.8	0.994812452390914\\
11.82	0.994607374111166\\
11.84	0.994398990566663\\
11.86	0.994187682415487\\
11.88	0.993973853526849\\
11.9	0.993757929906874\\
11.92	0.993540358473219\\
11.94	0.993321605684058\\
11.96	0.993102156027972\\
11.98	0.992882510382135\\
12	0.992663184247105\\
12.02	0.992444705867296\\
12.04	0.992227614247005\\
12.06	0.992012457072521\\
12.08	0.991799788551511\\
12.1	0.991590167181401\\
12.12	0.991384153458992\\
12.14	0.991182307543913\\
12.16	0.990985186888903\\
12.18	0.990793343850103\\
12.2	0.990607323290755\\
12.22	0.990427660191775\\
12.24	0.99025487728265\\
12.26	0.990089482706079\\
12.28	0.989931967729558\\
12.3	0.989782804516927\\
12.32	0.989642443972527\\
12.34	0.989511313670257\\
12.36	0.989389815879334\\
12.38	0.989278325698015\\
12.4	0.989177189305948\\
12.42	0.989086722345142\\
12.44	0.989007208438807\\
12.46	0.988938897856539\\
12.48	0.988882006333501\\
12.5	0.988836714050348\\
};
\addlegendentry{$\cos(\Delta\theta_{12})$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.988771077936042\\
0.02	0.988777053873573\\
0.04	0.988794962645026\\
0.06	0.988824747217524\\
0.08	0.988866312837537\\
0.1	0.98891952748098\\
0.12	0.988984222479717\\
0.14	0.989060193320915\\
0.16	0.989147200614636\\
0.18	0.989244971224147\\
0.2	0.989353199552474\\
0.22	0.989471548977821\\
0.24	0.989599653429658\\
0.26	0.989737119096449\\
0.28	0.989883526255271\\
0.3	0.990038431212856\\
0.32	0.990201368346993\\
0.34	0.990371852236637\\
0.36	0.990549379868588\\
0.38	0.99073343290821\\
0.4	0.990923480021256\\
0.42	0.991118979233673\\
0.44	0.991319380316014\\
0.46	0.991524127179015\\
0.48	0.991732660266857\\
0.5	0.991944418934698\\
0.52	0.992158843797206\\
0.54	0.992375379035034\\
0.56	0.992593474646504\\
0.58	0.992812588632141\\
0.6	0.993032189100151\\
0.62	0.993251756281485\\
0.64	0.993470784443744\\
0.66	0.993688783693823\\
0.68	0.993905281659971\\
0.7	0.994119825044699\\
0.72	0.994331981040853\\
0.74	0.994541338604034\\
0.76	0.994747509575509\\
0.78	0.994950129650714\\
0.8	0.995148859189482\\
0.82	0.995343383865116\\
0.84	0.995533415150507\\
0.86	0.995718690640538\\
0.88	0.99589897421106\\
0.9	0.996074056015799\\
0.92	0.996243752323566\\
0.94	0.996407905199193\\
0.96	0.99656638203258\\
0.98	0.996719074921239\\
1	0.996865899912602\\
1.02	0.99700679611329\\
1.04	0.997141724673318\\
1.06	0.997270667654038\\
1.08	0.997393626789283\\
1.1	0.997510622149873\\
1.12	0.997621690722176\\
1.14	0.997726884911962\\
1.16	0.997826270985186\\
1.18	0.997919927457701\\
1.2	0.99800794344617\\
1.22	0.998090416992613\\
1.24	0.998167453375165\\
1.26	0.998239163417581\\
1.28	0.998305661810021\\
1.3	0.998367065453442\\
1.32	0.998423491839722\\
1.34	0.998475057479332\\
1.36	0.998521876387955\\
1.38	0.998564058643002\\
1.4	0.998601709020449\\
1.42	0.998634925721782\\
1.44	0.998663799200187\\
1.46	0.99868841109439\\
1.48	0.998708833277766\\
1.5	0.99872512702949\\
1.52	0.998737342333636\\
1.54	0.998745517311219\\
1.56	0.998749677789202\\
1.58	0.99874983700954\\
1.6	0.998745995480317\\
1.62	0.99873814097004\\
1.64	0.998726248645124\\
1.66	0.998710281349599\\
1.68	0.998690190025047\\
1.7	0.998665914267792\\
1.72	0.998637383019384\\
1.74	0.998604515385458\\
1.76	0.998567221577152\\
1.78	0.998525403968352\\
1.8	0.998478958261228\\
1.82	0.998427774751708\\
1.84	0.998371739685822\\
1.86	0.998310736697163\\
1.88	0.99824464831509\\
1.9	0.998173357532782\\
1.92	0.998096749423752\\
1.94	0.99801471279505\\
1.96	0.997927141865049\\
1.98	0.997833937953498\\
2	0.997735011171325\\
2.02	0.997630282097648\\
2.04	0.997519683431419\\
2.06	0.997403161605255\\
2.08	0.997280678349166\\
2.1	0.997152212192156\\
2.12	0.997017759890024\\
2.14	0.996877337768108\\
2.16	0.996730982968211\\
2.18	0.996578754589523\\
2.2	0.996420734714003\\
2.22	0.996257029307374\\
2.24	0.996087768987684\\
2.26	0.995913109654172\\
2.28	0.995733232970094\\
2.3	0.995548346694059\\
2.32	0.995358684855403\\
2.34	0.995164507770094\\
2.36	0.994966101894732\\
2.38	0.994763779517181\\
2.4	0.994557878283475\\
2.42	0.994348760561666\\
2.44	0.994136812644341\\
2.46	0.993922443792596\\
2.48	0.99370608512525\\
2.5	0.993488188358128\\
2.52	0.993269224399199\\
2.54	0.993049681806282\\
2.56	0.992830065114978\\
2.58	0.992610893045289\\
2.6	0.992392696596221\\
2.62	0.992176017038381\\
2.64	0.991961403815294\\
2.66	0.991749412364736\\
2.68	0.991540601871952\\
2.7	0.991335532967075\\
2.72	0.991134765379474\\
2.74	0.990938855562043\\
2.76	0.990748354298704\\
2.78	0.990563804308521\\
2.8	0.990385737859902\\
2.82	0.990214674408349\\
2.84	0.990051118271115\\
2.86	0.989895556351946\\
2.88	0.989748455928836\\
2.9	0.989610262517365\\
2.92	0.989481397821806\\
2.94	0.989362257785672\\
2.96	0.989253210752837\\
2.98	0.989154595749729\\
3	0.989066720898426\\
3.02	0.988989861969712\\
3.04	0.988924261084398\\
3.06	0.988870125570319\\
3.08	0.98882762698156\\
3.1	0.988796900285535\\
3.12	0.988778043222568\\
3.14	0.98877111584164\\
3.16	0.988776140214979\\
3.18	0.98879310033311\\
3.2	0.988821942180977\\
3.22	0.988862573994703\\
3.24	0.988914866697503\\
3.26	0.988978654512266\\
3.28	0.989053735747295\\
3.3	0.989139873750697\\
3.32	0.989236798027956\\
3.34	0.989344205516305\\
3.36	0.989461762008582\\
3.38	0.989589103718433\\
3.4	0.989725838977909\\
3.42	0.989871550057749\\
3.44	0.990025795099951\\
3.46	0.990188110151601\\
3.48	0.990358011288351\\
3.5	0.990534996815468\\
3.52	0.990718549533905\\
3.54	0.990908139058551\\
3.56	0.991103224175489\\
3.58	0.991303255224948\\
3.6	0.991507676496476\\
3.62	0.991715928622889\\
3.64	0.991927450959536\\
3.66	0.99214168393563\\
3.68	0.992358071364535\\
3.7	0.992576062700285\\
3.72	0.992795115227894\\
3.74	0.993014696175559\\
3.76	0.993234284737331\\
3.78	0.993453373995445\\
3.8	0.993671472732184\\
3.82	0.993888107121864\\
3.84	0.994102822294319\\
3.86	0.994315183762131\\
3.88	0.99452477870472\\
3.9	0.994731217103349\\
3.92	0.994934132722086\\
3.94	0.995133183930745\\
3.96	0.995328054366879\\
3.98	0.995518453434915\\
4	0.995704116641595\\
4.02	0.995884805767936\\
4.04	0.996060308878963\\
4.06	0.996230440173531\\
4.08	0.996395039677552\\
4.1	0.996553972784955\\
4.12	0.996707129651679\\
4.14	0.996854424448895\\
4.16	0.996995794482588\\
4.18	0.997131199187408\\
4.2	0.997260619003534\\
4.22	0.99738405414596\\
4.24	0.997501523276306\\
4.26	0.997613062087826\\
4.28	0.997718721814784\\
4.3	0.997818567677824\\
4.32	0.997912677277306\\
4.34	0.99800113894685\\
4.36	0.99808405007953\\
4.38	0.998161515439259\\
4.4	0.998233645469946\\
4.42	0.998300554614916\\
4.44	0.998362359658983\\
4.46	0.998419178105288\\
4.48	0.998471126598763\\
4.5	0.99851831940764\\
4.52	0.998560866974026\\
4.54	0.998598874543964\\
4.56	0.998632440886861\\
4.58	0.998661657113462\\
4.6	0.998686605600825\\
4.62	0.998707359031988\\
4.64	0.998723979557176\\
4.66	0.998736518082517\\
4.68	0.998745013691336\\
4.7	0.99874949320213\\
4.72	0.99874997086637\\
4.74	0.998746448208271\\
4.76	0.998738914007673\\
4.78	0.998727344426147\\
4.8	0.998711703275431\\
4.82	0.998691942426298\\
4.84	0.998668002354955\\
4.86	0.998639812823067\\
4.88	0.998607293686609\\
4.9	0.998570355827749\\
4.92	0.998528902203141\\
4.94	0.998482829001128\\
4.96	0.998432026899587\\
4.98	0.998376382415382\\
5	0.998315779335736\\
5.02	0.998250100221198\\
5.04	0.998179227969338\\
5.06	0.998103047427833\\
5.08	0.998021447045183\\
5.1	0.997934320546995\\
5.12	0.997841568625508\\
5.14	0.997743100629882\\
5.16	0.997638836244685\\
5.18	0.997528707144017\\
5.2	0.997412658608806\\
5.22	0.997290651094968\\
5.24	0.997162661740389\\
5.26	0.997028685799022\\
5.28	0.996888737990808\\
5.3	0.996742853756607\\
5.32	0.996591090407928\\
5.34	0.996433528161837\\
5.36	0.996270271052173\\
5.38	0.99610144770892\\
5.4	0.995927211998454\\
5.42	0.9957477435182\\
5.44	0.995563247940219\\
5.46	0.995373957199131\\
5.48	0.995180129520835\\
5.5	0.994982049289459\\
5.52	0.994780026751033\\
5.54	0.994574397553422\\
5.56	0.994365522123108\\
5.58	0.99415378488047\\
5.6	0.993939593296252\\
5.62	0.993723376792939\\
5.64	0.993505585495784\\
5.66	0.993286688839185\\
5.68	0.993067174035071\\
5.7	0.992847544410866\\
5.72	0.99262831762544\\
5.74	0.99241002377227\\
5.76	0.992193203379783\\
5.78	0.991978405319531\\
5.8	0.991766184633464\\
5.82	0.99155710029213\\
5.84	0.991351712896072\\
5.86	0.991150582333138\\
5.88	0.990954265404672\\
5.9	0.990763313433874\\
5.92	0.990578269869679\\
5.94	0.990399667899671\\
5.96	0.990228028085463\\
5.98	0.990063856033928\\
6	0.989907640117479\\
6.02	0.989759849256333\\
6.04	0.989620930775387\\
6.06	0.989491308347894\\
6.08	0.989371380037678\\
6.1	0.989261516451059\\
6.12	0.989162059009029\\
6.14	0.989073318349587\\
6.16	0.988995572869334\\
6.18	0.988929067412701\\
6.2	0.988874012116299\\
6.22	0.988830581415008\\
6.24	0.988798913215508\\
6.26	0.988779108241969\\
6.28	0.988771229557667\\
6.3	0.988775302265252\\
6.32	0.988791313387396\\
6.34	0.988819211928497\\
6.36	0.988858909117091\\
6.38	0.988910278827581\\
6.4	0.988973158178868\\
6.42	0.989047348306446\\
6.44	0.989132615303554\\
6.46	0.989228691325982\\
6.48	0.989335275854202\\
6.5	0.989452037105615\\
6.52	0.989578613588814\\
6.54	0.989714615790986\\
6.56	0.989859627988793\\
6.58	0.990013210172403\\
6.6	0.990174900071668\\
6.62	0.990344215272906\\
6.64	0.990520655414222\\
6.66	0.99070370444687\\
6.68	0.99089283294983\\
6.7	0.991087500484439\\
6.72	0.991287157975795\\
6.74	0.99149125010745\\
6.76	0.991699217715946\\
6.78	0.991910500171744\\
6.8	0.992124537733255\\
6.82	0.992340773860876\\
6.84	0.992558657478243\\
6.86	0.99277764516826\\
6.88	0.992997203291951\\
6.9	0.993216810018657\\
6.92	0.993435957256747\\
6.94	0.993654152474625\\
6.96	0.993870920402591\\
6.98	0.994085804606855\\
7	0.994298368927883\\
7.02	0.994508198776113\\
7.04	0.99471490227903\\
7.06	0.994918111274549\\
7.08	0.995117482146668\\
7.1	0.995312696500354\\
7.12	0.995503461673696\\
7.14	0.995689511086387\\
7.16	0.995870604424669\\
7.18	0.996046527663913\\
7.2	0.99621709293107\\
7.22	0.996382138210217\\
7.24	0.996541526895468\\
7.26	0.996695147196448\\
7.28	0.996842911402481\\
7.3	0.996984755012529\\
7.32	0.997120635738752\\
7.34	0.997250532392346\\
7.36	0.997374443661036\\
7.38	0.997492386788266\\
7.4	0.997604396164716\\
7.42	0.997710521843277\\
7.44	0.99781082798909\\
7.46	0.997905391276574\\
7.48	0.997994299245687\\
7.5	0.998077648629838\\
7.52	0.998155543667994\\
7.54	0.998228094413549\\
7.56	0.998295415052477\\
7.58	0.998357622243149\\
7.6	0.998414833489966\\
7.62	0.998467165562683\\
7.64	0.998514732972889\\
7.66	0.99855764651869\\
7.68	0.998596011908071\\
7.7	0.998629928470864\\
7.72	0.99865948796855\\
7.74	0.998684773510422\\
7.76	0.998705858583863\\
7.78	0.998722806205633\\
7.8	0.998735668200245\\
7.82	0.998744484610525\\
7.84	0.998749283244588\\
7.86	0.998750079362403\\
7.88	0.99874687550421\\
7.9	0.998739661461983\\
7.92	0.998728414394149\\
7.94	0.998713099082749\\
7.96	0.998693668331217\\
7.98	0.998670063499952\\
8	0.998642215175873\\
8.02	0.998610043971204\\
8.04	0.998573461445795\\
8.06	0.998532371146409\\
8.08	0.998486669755547\\
8.1	0.998436248341596\\
8.12	0.998380993701334\\
8.14	0.998320789785153\\
8.16	0.998255519194712\\
8.18	0.99818506474221\\
8.2	0.99810931105996\\
8.22	0.998028146248551\\
8.24	0.99794146355154\\
8.26	0.997849163044385\\
8.28	0.997751153325126\\
8.3	0.997647353194279\\
8.32	0.997537693311355\\
8.34	0.997422117815542\\
8.36	0.997300585898223\\
8.38	0.997173073315269\\
8.4	0.997039573827353\\
8.42	0.99690010055698\\
8.44	0.996754687251365\\
8.46	0.9966033894409\\
8.48	0.996446285483546\\
8.5	0.996283477486198\\
8.52	0.996115092094846\\
8.54	0.995941281146136\\
8.56	0.99576222217385\\
8.58	0.995578118764688\\
8.6	0.995389200758743\\
8.62	0.995195724290999\\
8.64	0.994997971671233\\
8.66	0.994796251100724\\
8.68	0.994590896225216\\
8.7	0.994382265524643\\
8.72	0.99417074154119\\
8.74	0.993956729948278\\
8.76	0.993740658464138\\
8.78	0.99352297561461\\
8.8	0.993304149350803\\
8.82	0.993084665528212\\
8.84	0.992865026254766\\
8.86	0.992645748116168\\
8.88	0.992427360287683\\
8.9	0.992210402542284\\
8.92	0.991995423165767\\
8.94	0.991782976790035\\
8.96	0.991573622156353\\
8.98	0.991367919820816\\
9	0.991166429814685\\
9.02	0.990969709272585\\
9.04	0.990778310041788\\
9.06	0.99059277628596\\
9.08	0.990413642096858\\
9.1	0.99024142912743\\
9.12	0.990076644259707\\
9.14	0.989919777320696\\
9.16	0.989771298859246\\
9.18	0.989631657996519\\
9.2	0.98950128036233\\
9.22	0.989380566129091\\
9.24	0.989269888154601\\
9.26	0.989169590244285\\
9.28	0.989079985542807\\
9.3	0.98900135506427\\
9.32	0.988933946369392\\
9.34	0.988877972397256\\
9.36	0.988833610458294\\
9.38	0.988801001394298\\
9.4	0.988780248910253\\
9.42	0.988771419081824\\
9.44	0.988774540041329\\
9.46	0.988789601843978\\
9.48	0.988816556515158\\
9.5	0.988855318278497\\
9.52	0.988905763963384\\
9.54	0.988967733589627\\
9.56	0.989041031125885\\
9.58	0.98912542541754\\
9.6	0.98922065127869\\
9.62	0.98932641074201\\
9.64	0.989442374459324\\
9.66	0.989568183244878\\
9.68	0.989703449752482\\
9.7	0.989847760276929\\
9.72	0.990000676669411\\
9.74	0.990161738355977\\
9.76	0.990330464447538\\
9.78	0.990506355929384\\
9.8	0.990688897917755\\
9.82	0.990877561970658\\
9.84	0.991071808439797\\
9.86	0.991271088850329\\
9.88	0.991474848295\\
9.9	0.991682527829187\\
9.92	0.991893566853394\\
9.94	0.992107405469914\\
9.96	0.992323486800522\\
9.98	0.992541259252386\\
10	0.992760178719746\\
10.02	0.99297971070933\\
10.04	0.993199332378021\\
10.06	0.99341853447187\\
10.08	0.993636823156201\\
10.1	0.993853721727284\\
10.12	0.994068772196831\\
10.14	0.994281536741409\\
10.16	0.994491599009753\\
10.18	0.994698565281868\\
10.2	0.994902065474821\\
10.22	0.995101753991072\\
10.24	0.995297310406251\\
10.26	0.99548843999432\\
10.28	0.995674874089093\\
10.3	0.99585637028218\\
10.32	0.996032712458426\\
10.34	0.996203710671004\\
10.36	0.996369200859323\\
10.38	0.996529044413905\\
10.4	0.996683127593393\\
10.42	0.996831360799741\\
10.44	0.996973677718568\\
10.46	0.997110034332472\\
10.48	0.997240407815906\\
10.5	0.997364795320947\\
10.52	0.997483212663926\\
10.54	0.997595692923523\\
10.56	0.997702284961426\\
10.58	0.997803051877097\\
10.6	0.997898069408584\\
10.62	0.997987424291574\\
10.64	0.998071212589102\\
10.66	0.998149538004457\\
10.68	0.998222510189847\\
10.7	0.998290243063362\\
10.72	0.998352853146608\\
10.74	0.998410457935217\\
10.76	0.9984631743141\\
10.78	0.99851111702897\\
10.8	0.998554397225196\\
10.82	0.998593121064533\\
10.84	0.998627388429685\\
10.86	0.99865729172599\\
10.88	0.998682914788829\\
10.9	0.998704331904539\\
10.92	0.99872160695184\\
10.94	0.998734792669885\\
10.96	0.998743930058133\\
10.98	0.998749047912323\\
11	0.998750162499838\\
11.02	0.998747277376758\\
11.04	0.99874038334792\\
11.06	0.998729458570239\\
11.08	0.998714468798583\\
11.1	0.998695367772445\\
11.12	0.998672097740665\\
11.14	0.998644590120483\\
11.16	0.998612766286224\\
11.18	0.998576538482018\\
11.2	0.998535810852024\\
11.22	0.998490480580833\\
11.24	0.998440439135858\\
11.26	0.998385573602839\\
11.28	0.998325768104838\\
11.3	0.998260905294519\\
11.32	0.99819086790892\\
11.34	0.99811554037545\\
11.36	0.998034810457412\\
11.38	0.997948570927032\\
11.4	0.997856721253712\\
11.42	0.997759169295035\\
11.44	0.997655832977974\\
11.46	0.997546641957733\\
11.48	0.99743153924174\\
11.5	0.997310482766443\\
11.52	0.997183446914835\\
11.54	0.99705042396292\\
11.56	0.996911425443782\\
11.58	0.996766483418342\\
11.6	0.996615651642504\\
11.62	0.996459006620968\\
11.64	0.996296648538703\\
11.66	0.996128702061835\\
11.68	0.995955317000502\\
11.7	0.995776668827095\\
11.72	0.99559295904423\\
11.74	0.995404415397736\\
11.76	0.995211291930921\\
11.78	0.995013868877416\\
11.8	0.994812452390914\\
11.82	0.994607374111166\\
11.84	0.994398990566663\\
11.86	0.994187682415487\\
11.88	0.993973853526849\\
11.9	0.993757929906874\\
11.92	0.993540358473219\\
11.94	0.993321605684058\\
11.96	0.993102156027972\\
11.98	0.992882510382135\\
12	0.992663184247105\\
12.02	0.992444705867296\\
12.04	0.992227614247005\\
12.06	0.992012457072521\\
12.08	0.991799788551511\\
12.1	0.991590167181401\\
12.12	0.991384153458992\\
12.14	0.991182307543913\\
12.16	0.990985186888903\\
12.18	0.990793343850103\\
12.2	0.990607323290755\\
12.22	0.990427660191775\\
12.24	0.99025487728265\\
12.26	0.990089482706079\\
12.28	0.989931967729558\\
12.3	0.989782804516927\\
12.32	0.989642443972527\\
12.34	0.989511313670257\\
12.36	0.989389815879334\\
12.38	0.989278325698015\\
12.4	0.989177189305948\\
12.42	0.989086722345142\\
12.44	0.989007208438807\\
12.46	0.988938897856539\\
12.48	0.988882006333501\\
12.5	0.988836714050348\\
12.5	1\\
12.48	1\\
12.46	1\\
12.44	1\\
12.42	1\\
12.4	1\\
12.38	1\\
12.36	1\\
12.34	1\\
12.32	1\\
12.3	1\\
12.28	1\\
12.26	1\\
12.24	1\\
12.22	1\\
12.2	1\\
12.18	1\\
12.16	1\\
12.14	1\\
12.12	1\\
12.1	1\\
12.08	1\\
12.06	1\\
12.04	1\\
12.02	1\\
12	1\\
11.98	1\\
11.96	1\\
11.94	1\\
11.92	1\\
11.9	1\\
11.88	1\\
11.86	1\\
11.84	1\\
11.82	1\\
11.8	1\\
11.78	1\\
11.76	1\\
11.74	1\\
11.72	1\\
11.7	1\\
11.68	1\\
11.66	1\\
11.64	1\\
11.62	1\\
11.6	1\\
11.58	1\\
11.56	1\\
11.54	1\\
11.52	1\\
11.5	1\\
11.48	1\\
11.46	1\\
11.44	1\\
11.42	1\\
11.4	1\\
11.38	1\\
11.36	1\\
11.34	1\\
11.32	1\\
11.3	1\\
11.28	1\\
11.26	1\\
11.24	1\\
11.22	1\\
11.2	1\\
11.18	1\\
11.16	1\\
11.14	1\\
11.12	1\\
11.1	1\\
11.08	1\\
11.06	1\\
11.04	1\\
11.02	1\\
11	1\\
10.98	1\\
10.96	1\\
10.94	1\\
10.92	1\\
10.9	1\\
10.88	1\\
10.86	1\\
10.84	1\\
10.82	1\\
10.8	1\\
10.78	1\\
10.76	1\\
10.74	1\\
10.72	1\\
10.7	1\\
10.68	1\\
10.66	1\\
10.64	1\\
10.62	1\\
10.6	1\\
10.58	1\\
10.56	1\\
10.54	1\\
10.52	1\\
10.5	1\\
10.48	1\\
10.46	1\\
10.44	1\\
10.42	1\\
10.4	1\\
10.38	1\\
10.36	1\\
10.34	1\\
10.32	1\\
10.3	1\\
10.28	1\\
10.26	1\\
10.24	1\\
10.22	1\\
10.2	1\\
10.18	1\\
10.16	1\\
10.14	1\\
10.12	1\\
10.1	1\\
10.08	1\\
10.06	1\\
10.04	1\\
10.02	1\\
10	1\\
9.98	1\\
9.96	1\\
9.94	1\\
9.92	1\\
9.9	1\\
9.88	1\\
9.86	1\\
9.84	1\\
9.82	1\\
9.8	1\\
9.78	1\\
9.76	1\\
9.74	1\\
9.72	1\\
9.7	1\\
9.68	1\\
9.66	1\\
9.64	1\\
9.62	1\\
9.6	1\\
9.58	1\\
9.56	1\\
9.54	1\\
9.52	1\\
9.5	1\\
9.48	1\\
9.46	1\\
9.44	1\\
9.42	1\\
9.4	1\\
9.38	1\\
9.36	1\\
9.34	1\\
9.32	1\\
9.3	1\\
9.28	1\\
9.26	1\\
9.24	1\\
9.22	1\\
9.2	1\\
9.18	1\\
9.16	1\\
9.14	1\\
9.12	1\\
9.1	1\\
9.08	1\\
9.06	1\\
9.04	1\\
9.02	1\\
9	1\\
8.98	1\\
8.96	1\\
8.94	1\\
8.92	1\\
8.9	1\\
8.88	1\\
8.86	1\\
8.84	1\\
8.82	1\\
8.8	1\\
8.78	1\\
8.76	1\\
8.74	1\\
8.72	1\\
8.7	1\\
8.68	1\\
8.66	1\\
8.64	1\\
8.62	1\\
8.6	1\\
8.58	1\\
8.56	1\\
8.54	1\\
8.52	1\\
8.5	1\\
8.48	1\\
8.46	1\\
8.44	1\\
8.42	1\\
8.4	1\\
8.38	1\\
8.36	1\\
8.34	1\\
8.32	1\\
8.3	1\\
8.28	1\\
8.26	1\\
8.24	1\\
8.22	1\\
8.2	1\\
8.18	1\\
8.16	1\\
8.14	1\\
8.12	1\\
8.1	1\\
8.08	1\\
8.06	1\\
8.04	1\\
8.02	1\\
8	1\\
7.98	1\\
7.96	1\\
7.94	1\\
7.92	1\\
7.9	1\\
7.88	1\\
7.86	1\\
7.84	1\\
7.82	1\\
7.8	1\\
7.78	1\\
7.76	1\\
7.74	1\\
7.72	1\\
7.7	1\\
7.68	1\\
7.66	1\\
7.64	1\\
7.62	1\\
7.6	1\\
7.58	1\\
7.56	1\\
7.54	1\\
7.52	1\\
7.5	1\\
7.48	1\\
7.46	1\\
7.44	1\\
7.42	1\\
7.4	1\\
7.38	1\\
7.36	1\\
7.34	1\\
7.32	1\\
7.3	1\\
7.28	1\\
7.26	1\\
7.24	1\\
7.22	1\\
7.2	1\\
7.18	1\\
7.16	1\\
7.14	1\\
7.12	1\\
7.1	1\\
7.08	1\\
7.06	1\\
7.04	1\\
7.02	1\\
7	1\\
6.98	1\\
6.96	1\\
6.94	1\\
6.92	1\\
6.9	1\\
6.88	1\\
6.86	1\\
6.84	1\\
6.82	1\\
6.8	1\\
6.78	1\\
6.76	1\\
6.74	1\\
6.72	1\\
6.7	1\\
6.68	1\\
6.66	1\\
6.64	1\\
6.62	1\\
6.6	1\\
6.58	1\\
6.56	1\\
6.54	1\\
6.52	1\\
6.5	1\\
6.48	1\\
6.46	1\\
6.44	1\\
6.42	1\\
6.4	1\\
6.38	1\\
6.36	1\\
6.34	1\\
6.32	1\\
6.3	1\\
6.28	1\\
6.26	1\\
6.24	1\\
6.22	1\\
6.2	1\\
6.18	1\\
6.16	1\\
6.14	1\\
6.12	1\\
6.1	1\\
6.08	1\\
6.06	1\\
6.04	1\\
6.02	1\\
6	1\\
5.98	1\\
5.96	1\\
5.94	1\\
5.92	1\\
5.9	1\\
5.88	1\\
5.86	1\\
5.84	1\\
5.82	1\\
5.8	1\\
5.78	1\\
5.76	1\\
5.74	1\\
5.72	1\\
5.7	1\\
5.68	1\\
5.66	1\\
5.64	1\\
5.62	1\\
5.6	1\\
5.58	1\\
5.56	1\\
5.54	1\\
5.52	1\\
5.5	1\\
5.48	1\\
5.46	1\\
5.44	1\\
5.42	1\\
5.4	1\\
5.38	1\\
5.36	1\\
5.34	1\\
5.32	1\\
5.3	1\\
5.28	1\\
5.26	1\\
5.24	1\\
5.22	1\\
5.2	1\\
5.18	1\\
5.16	1\\
5.14	1\\
5.12	1\\
5.1	1\\
5.08	1\\
5.06	1\\
5.04	1\\
5.02	1\\
5	1\\
4.98	1\\
4.96	1\\
4.94	1\\
4.92	1\\
4.9	1\\
4.88	1\\
4.86	1\\
4.84	1\\
4.82	1\\
4.8	1\\
4.78	1\\
4.76	1\\
4.74	1\\
4.72	1\\
4.7	1\\
4.68	1\\
4.66	1\\
4.64	1\\
4.62	1\\
4.6	1\\
4.58	1\\
4.56	1\\
4.54	1\\
4.52	1\\
4.5	1\\
4.48	1\\
4.46	1\\
4.44	1\\
4.42	1\\
4.4	1\\
4.38	1\\
4.36	1\\
4.34	1\\
4.32	1\\
4.3	1\\
4.28	1\\
4.26	1\\
4.24	1\\
4.22	1\\
4.2	1\\
4.18	1\\
4.16	1\\
4.14	1\\
4.12	1\\
4.1	1\\
4.08	1\\
4.06	1\\
4.04	1\\
4.02	1\\
4	1\\
3.98	1\\
3.96	1\\
3.94	1\\
3.92	1\\
3.9	1\\
3.88	1\\
3.86	1\\
3.84	1\\
3.82	1\\
3.8	1\\
3.78	1\\
3.76	1\\
3.74	1\\
3.72	1\\
3.7	1\\
3.68	1\\
3.66	1\\
3.64	1\\
3.62	1\\
3.6	1\\
3.58	1\\
3.56	1\\
3.54	1\\
3.52	1\\
3.5	1\\
3.48	1\\
3.46	1\\
3.44	1\\
3.42	1\\
3.4	1\\
3.38	1\\
3.36	1\\
3.34	1\\
3.32	1\\
3.3	1\\
3.28	1\\
3.26	1\\
3.24	1\\
3.22	1\\
3.2	1\\
3.18	1\\
3.16	1\\
3.14	1\\
3.12	1\\
3.1	1\\
3.08	1\\
3.06	1\\
3.04	1\\
3.02	1\\
3	1\\
2.98	1\\
2.96	1\\
2.94	1\\
2.92	1\\
2.9	1\\
2.88	1\\
2.86	1\\
2.84	1\\
2.82	1\\
2.8	1\\
2.78	1\\
2.76	1\\
2.74	1\\
2.72	1\\
2.7	1\\
2.68	1\\
2.66	1\\
2.64	1\\
2.62	1\\
2.6	1\\
2.58	1\\
2.56	1\\
2.54	1\\
2.52	1\\
2.5	1\\
2.48	1\\
2.46	1\\
2.44	1\\
2.42	1\\
2.4	1\\
2.38	1\\
2.36	1\\
2.34	1\\
2.32	1\\
2.3	1\\
2.28	1\\
2.26	1\\
2.24	1\\
2.22	1\\
2.2	1\\
2.18	1\\
2.16	1\\
2.14	1\\
2.12	1\\
2.1	1\\
2.08	1\\
2.06	1\\
2.04	1\\
2.02	1\\
2	1\\
1.98	1\\
1.96	1\\
1.94	1\\
1.92	1\\
1.9	1\\
1.88	1\\
1.86	1\\
1.84	1\\
1.82	1\\
1.8	1\\
1.78	1\\
1.76	1\\
1.74	1\\
1.72	1\\
1.7	1\\
1.68	1\\
1.66	1\\
1.64	1\\
1.62	1\\
1.6	1\\
1.58	1\\
1.56	1\\
1.54	1\\
1.52	1\\
1.5	1\\
1.48	1\\
1.46	1\\
1.44	1\\
1.42	1\\
1.4	1\\
1.38	1\\
1.36	1\\
1.34	1\\
1.32	1\\
1.3	1\\
1.28	1\\
1.26	1\\
1.24	1\\
1.22	1\\
1.2	1\\
1.18	1\\
1.16	1\\
1.14	1\\
1.12	1\\
1.1	1\\
1.08	1\\
1.06	1\\
1.04	1\\
1.02	1\\
1	1\\
0.98	1\\
0.96	1\\
0.94	1\\
0.92	1\\
0.9	1\\
0.88	1\\
0.86	1\\
0.84	1\\
0.82	1\\
0.8	1\\
0.78	1\\
0.76	1\\
0.74	1\\
0.72	1\\
0.7	1\\
0.68	1\\
0.66	1\\
0.64	1\\
0.62	1\\
0.6	1\\
0.58	1\\
0.56	1\\
0.54	1\\
0.52	1\\
0.5	1\\
0.48	1\\
0.46	1\\
0.44	1\\
0.42	1\\
0.4	1\\
0.38	1\\
0.36	1\\
0.34	1\\
0.32	1\\
0.3	1\\
0.28	1\\
0.26	1\\
0.24	1\\
0.22	1\\
0.2	1\\
0.18	1\\
0.16	1\\
0.14	1\\
0.12	1\\
0.1	1\\
0.08	1\\
0.06	1\\
0.04	1\\
0.02	1\\
0	1\\
}--cycle;
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.995004165278026\\
0.02	0.99500316692739\\
0.04	0.995000171677986\\
0.06	0.994995178938369\\
0.08	0.994988187726257\\
0.1	0.994979196673724\\
0.12	0.994968204034453\\
0.14	0.994955207693028\\
0.16	0.99494020517627\\
0.18	0.994923193666573\\
0.2	0.994904170017227\\
0.22	0.994883130769694\\
0.24	0.99486007217281\\
0.26	0.994834990203868\\
0.28	0.994807880591549\\
0.3	0.994778738840654\\
0.32	0.994747560258594\\
0.34	0.994714339983576\\
0.36	0.994679073014453\\
0.38	0.994641754242154\\
0.4	0.994602378482659\\
0.42	0.994560940511436\\
0.44	0.994517435099285\\
0.46	0.994471857049524\\
0.48	0.994424201236426\\
0.5	0.994374462644859\\
0.52	0.994322636411032\\
0.54	0.994268717864278\\
0.56	0.994212702569787\\
0.58	0.994154586372217\\
0.6	0.99409436544008\\
0.62	0.994032036310833\\
0.64	0.993967595936582\\
0.66	0.993901041730296\\
0.68	0.99383237161246\\
0.7	0.993761584058056\\
0.72	0.993688678143798\\
0.74	0.993613653595502\\
0.76	0.993536510835524\\
0.78	0.993457251030146\\
0.8	0.993375876136829\\
0.82	0.993292388951235\\
0.84	0.993206793153914\\
0.86	0.993119093356573\\
0.88	0.993029295147816\\
0.9	0.992937405138275\\
0.92	0.992843431005026\\
0.94	0.992747381535203\\
0.96	0.992649266668715\\
0.98	0.99254909753997\\
1	0.992446886518529\\
1.02	0.99234264724858\\
1.04	0.992236394687164\\
1.06	0.99212814514106\\
1.08	0.992017916302238\\
1.1	0.991905727281814\\
1.12	0.991791598642411\\
1.14	0.991675552428859\\
1.16	0.991557612197156\\
1.18	0.991437803041621\\
1.2	0.991316151620157\\
1.22	0.991192686177581\\
1.24	0.991067436566926\\
1.26	0.990940434268687\\
1.28	0.990811712407927\\
1.3	0.990681305769201\\
1.32	0.990549250809253\\
1.34	0.990415585667418\\
1.36	0.990280350173712\\
1.38	0.990143585854541\\
1.4	0.990005335936026\\
1.42	0.989865645344873\\
1.44	0.989724560706792\\
1.46	0.989582130342425\\
1.48	0.989438404260759\\
1.5	0.989293434150014\\
1.52	0.989147273365995\\
1.54	0.988999976917887\\
1.56	0.988851601451506\\
1.58	0.988702205229984\\
1.6	0.988551848111912\\
1.62	0.988400591526933\\
1.64	0.98824849844881\\
1.66	0.988095633365966\\
1.68	0.987942062249538\\
1.7	0.987787852518953\\
1.72	0.98763307300506\\
1.74	0.987477793910844\\
1.76	0.987322086769771\\
1.78	0.987166024401787\\
1.8	0.987009680867027\\
1.82	0.986853131417273\\
1.84	0.986696452445221\\
1.86	0.986539721431597\\
1.88	0.9863830168902\\
1.9	0.986226418310912\\
1.92	0.986070006100758\\
1.94	0.985913861523075\\
1.96	0.985758066634859\\
1.98	0.985602704222372\\
2	0.985447857735081\\
2.02	0.985293611218012\\
2.04	0.985140049242595\\
2.06	0.984987256836098\\
2.08	0.984835319409726\\
2.1	0.984684322685477\\
2.12	0.984534352621854\\
2.14	0.984385495338521\\
2.16	0.984237837039999\\
2.18	0.984091463938506\\
2.2	0.983946462176028\\
2.22	0.98380291774574\\
2.24	0.983660916412862\\
2.26	0.983520543635062\\
2.28	0.983381884482506\\
2.3	0.983245023557668\\
2.32	0.983110044914995\\
2.34	0.982977031980539\\
2.36	0.982846067471665\\
2.38	0.982717233316932\\
2.4	0.982590610576265\\
2.42	0.982466279361518\\
2.44	0.982344318757532\\
2.46	0.982224806743806\\
2.48	0.982107820116865\\
2.5	0.981993434413452\\
2.52	0.981881723834631\\
2.54	0.981772761170914\\
2.56	0.981666617728499\\
2.58	0.981563363256739\\
2.6	0.981463065876924\\
2.62	0.981365792012473\\
2.64	0.981271606320643\\
2.66	0.981180571625831\\
2.68	0.981092748854577\\
2.7	0.981008196972341\\
2.72	0.980926972922143\\
2.74	0.980849131565168\\
2.76	0.980774725623379\\
2.78	0.980703805624259\\
2.8	0.980636419847726\\
2.82	0.980572614275308\\
2.84	0.98051243254164\\
2.86	0.980455915888356\\
2.88	0.98040310312044\\
2.9	0.980354030565079\\
2.92	0.980308732033098\\
2.94	0.980267238783015\\
2.96	0.980229579487766\\
2.98	0.980195780204148\\
3	0.980165864345025\\
3.02	0.980139852654326\\
3.04	0.980117763184884\\
3.06	0.980099611279124\\
3.08	0.98008540955265\\
3.1	0.980075167880742\\
3.12	0.980068893387773\\
3.14	0.980066590439582\\
3.16	0.980068260638795\\
3.18	0.980073902823105\\
3.2	0.980083513066522\\
3.22	0.980097084683576\\
3.24	0.980114608236479\\
3.26	0.980136071545238\\
3.28	0.980161459700691\\
3.3	0.980190755080461\\
3.32	0.980223937367809\\
3.34	0.980260983573337\\
3.36	0.980301868059546\\
3.38	0.980346562568186\\
3.4	0.980395036250376\\
3.42	0.980447255699446\\
3.44	0.980503184986462\\
3.46	0.980562785698381\\
3.48	0.980626016978784\\
3.5	0.980692835571133\\
3.52	0.980763195864494\\
3.54	0.980837049941659\\
3.56	0.980914347629608\\
3.58	0.980995036552238\\
3.6	0.981079062185281\\
3.62	0.981166367913354\\
3.64	0.981256895089044\\
3.66	0.98135058309396\\
3.68	0.981447369401658\\
3.7	0.98154718964237\\
3.72	0.981649977669435\\
3.74	0.981755665627339\\
3.76	0.98186418402129\\
3.78	0.981975461788218\\
3.8	0.982089426369104\\
3.82	0.98220600378255\\
3.84	0.982325118699485\\
3.86	0.982446694518903\\
3.88	0.982570653444536\\
3.9	0.982696916562357\\
3.92	0.982825403918809\\
3.94	0.982956034599656\\
3.96	0.983088726809344\\
3.98	0.983223397950784\\
4	0.983359964705418\\
4.02	0.983498343113501\\
4.04	0.983638448654462\\
4.06	0.983780196327246\\
4.08	0.983923500730541\\
4.1	0.98406827614277\\
4.12	0.984214436601754\\
4.14	0.984361895983928\\
4.16	0.984510568083026\\
4.18	0.984660366688112\\
4.2	0.984811205660877\\
4.22	0.98496299901208\\
4.24	0.985115660977054\\
4.26	0.985269106090167\\
4.28	0.985423249258158\\
4.3	0.985578005832236\\
4.32	0.98573329167887\\
4.34	0.985889023249173\\
4.36	0.986045117646791\\
4.38	0.986201492694228\\
4.4	0.986358066997503\\
4.42	0.98651476000909\\
4.44	0.986671492089041\\
4.46	0.986828184564235\\
4.48	0.98698475978568\\
4.5	0.9871411411838\\
4.52	0.987297253321652\\
4.54	0.987453021946006\\
4.56	0.987608374036239\\
4.58	0.987763237850987\\
4.6	0.987917542972516\\
4.62	0.98807122034875\\
4.64	0.988224202332942\\
4.66	0.988376422720923\\
4.68	0.988527816785922\\
4.7	0.988678321310907\\
4.72	0.988827874618442\\
4.74	0.98897641659802\\
4.76	0.989123888730879\\
4.78	0.989270234112263\\
4.8	0.98941539747114\\
4.82	0.989559325187362\\
4.84	0.989701965306273\\
4.86	0.989843267550769\\
4.88	0.989983183330806\\
4.9	0.990121665750394\\
4.92	0.990258669612062\\
4.94	0.990394151418842\\
4.96	0.99052806937378\\
4.98	0.990660383377007\\
5	0.990791055020399\\
5.02	0.990920047579873\\
5.04	0.991047326005341\\
5.06	0.991172856908385\\
5.08	0.991296608547676\\
5.1	0.991418550812215\\
5.12	0.991538655202427\\
5.14	0.991656894809179\\
5.16	0.991773244290769\\
5.18	0.991887679847967\\
5.2	0.99200017919716\\
5.22	0.992110721541672\\
5.24	0.992219287541336\\
5.26	0.992325859280395\\
5.28	0.992430420233792\\
5.3	0.992532955231954\\
5.32	0.992633450424125\\
5.34	0.992731893240354\\
5.36	0.992828272352206\\
5.38	0.992922577632297\\
5.4	0.993014800112732\\
5.42	0.993104931942538\\
5.44	0.993192966344191\\
5.46	0.993278897569315\\
5.48	0.993362720853667\\
5.5	0.99344443237148\\
5.52	0.993524029189277\\
5.54	0.99360150921924\\
5.56	0.993676871172239\\
5.58	0.993750114510606\\
5.6	0.993821239400767\\
5.62	0.993890246665803\\
5.64	0.993957137738062\\
5.66	0.994021914611902\\
5.68	0.994084579796656\\
5.7	0.994145136269926\\
5.72	0.99420358743129\\
5.74	0.994259937056509\\
5.76	0.994314189252341\\
5.78	0.994366348412024\\
5.8	0.994416419171548\\
5.82	0.994464406366769\\
5.84	0.994510314991471\\
5.86	0.994554150156448\\
5.88	0.99459591704969\\
5.9	0.99463562089774\\
5.92	0.994673266928307\\
5.94	0.994708860334208\\
5.96	0.994742406238696\\
5.98	0.994773909662253\\
6	0.994803375490905\\
6.02	0.994830808446119\\
6.04	0.994856213056351\\
6.06	0.994879593630278\\
6.08	0.994900954231784\\
6.1	0.994920298656742\\
6.12	0.994937630411627\\
6.14	0.994952952694021\\
6.16	0.994966268375022\\
6.18	0.994977579983608\\
6.2	0.994986889692985\\
6.22	0.994994199308931\\
6.24	0.994999510260174\\
6.26	0.995002823590817\\
6.28	0.995004139954815\\
6.3	0.995003459612529\\
6.32	0.995000782429357\\
6.34	0.994996107876439\\
6.36	0.994989435033447\\
6.38	0.994980762593444\\
6.4	0.994970088869806\\
6.42	0.994957411805196\\
6.44	0.994942728982573\\
6.46	0.994926037638211\\
6.48	0.994907334676709\\
6.5	0.994886616687956\\
6.52	0.99486387996603\\
6.54	0.994839120529983\\
6.56	0.994812334146482\\
6.58	0.994783516354256\\
6.6	0.994752662490308\\
6.62	0.99471976771784\\
6.64	0.994684827055833\\
6.66	0.994647835410237\\
6.68	0.9946087876067\\
6.7	0.994567678424778\\
6.72	0.994524502633559\\
6.74	0.99447925502864\\
6.76	0.994431930470369\\
6.78	0.9943825239233\\
6.8	0.994331030496769\\
6.82	0.994277445486511\\
6.84	0.994221764417257\\
6.86	0.994163983086199\\
6.88	0.994104097607271\\
6.9	0.994042104456126\\
6.92	0.993978000515746\\
6.94	0.993911783122589\\
6.96	0.993843450113172\\
6.98	0.993772999871008\\
7	0.993700431373807\\
7.02	0.99362574424083\\
7.04	0.993548938780323\\
7.06	0.993470016036918\\
7.08	0.993388977838914\\
7.1	0.993305826845341\\
7.12	0.993220566592708\\
7.14	0.993133201541342\\
7.16	0.993043737121225\\
7.18	0.99295217977722\\
7.2	0.992858537013615\\
7.22	0.992762817437866\\
7.24	0.992665030803463\\
7.26	0.992565188051824\\
7.28	0.992463301353116\\
7.3	0.992359384145931\\
7.32	0.992253451175714\\
7.34	0.992145518531865\\
7.36	0.992035603683428\\
7.38	0.99192372551329\\
7.4	0.991809904350799\\
7.42	0.991694162002737\\
7.44	0.99157652178256\\
7.46	0.991457008537844\\
7.48	0.991335648675855\\
7.5	0.991212470187189\\
7.52	0.991087502667405\\
7.54	0.990960777336597\\
7.56	0.99083232705685\\
7.58	0.990702186347512\\
7.6	0.990570391398247\\
7.62	0.99043698007981\\
7.64	0.990301991952506\\
7.66	0.990165468272282\\
7.68	0.990027451994428\\
7.7	0.98988798777485\\
7.72	0.989747121968873\\
7.74	0.98960490262757\\
7.76	0.989461379491579\\
7.78	0.989316603982389\\
7.8	0.989170629191102\\
7.82	0.989023509864633\\
7.84	0.988875302389365\\
7.86	0.988726064772245\\
7.88	0.988575856619332\\
7.9	0.988424739111793\\
7.92	0.988272774979372\\
7.94	0.988120028471334\\
7.96	0.987966565324913\\
7.98	0.987812452731279\\
8	0.987657759299057\\
8.02	0.987502555015427\\
8.04	0.987346911204841\\
8.06	0.987190900485395\\
8.08	0.987034596722895\\
8.1	0.986878074982678\\
8.12	0.986721411479215\\
8.14	0.986564683523574\\
8.16	0.986407969468784\\
8.18	0.986251348653169\\
8.2	0.986094901341708\\
8.22	0.985938708665507\\
8.24	0.985782852559424\\
8.26	0.985627415697958\\
8.28	0.985472481429437\\
8.3	0.985318133708627\\
8.32	0.98516445702781\\
8.34	0.985011536346435\\
8.36	0.984859457019425\\
8.38	0.984708304724224\\
8.4	0.984558165386686\\
8.42	0.984409125105893\\
8.44	0.984261270077996\\
8.46	0.984114686519185\\
8.48	0.983969460587878\\
8.5	0.983825678306235\\
8.52	0.983683425481101\\
8.54	0.983542787624469\\
8.56	0.983403849873586\\
8.58	0.983266696910789\\
8.6	0.983131412883187\\
8.62	0.982998081322294\\
8.64	0.982866785063712\\
8.66	0.982737606166984\\
8.68	0.982610625835707\\
8.7	0.982485924338029\\
8.72	0.982363580927621\\
8.74	0.982243673765241\\
8.76	0.982126279840986\\
8.78	0.982011474897343\\
8.8	0.981899333353147\\
8.82	0.981789928228527\\
8.84	0.981683331070971\\
8.86	0.981579611882588\\
8.88	0.981478839048672\\
8.9	0.981381079267666\\
8.92	0.981286397482623\\
8.94	0.98119485681425\\
8.96	0.981106518495628\\
8.98	0.981021441808705\\
9	0.980939684022637\\
9.02	0.980861300334066\\
9.04	0.980786343809415\\
9.06	0.980714865329283\\
9.08	0.980646913535009\\
9.1	0.980582534777483\\
9.12	0.980521773068268\\
9.14	0.980464670033108\\
9.16	0.98041126486788\\
9.18	0.980361594297048\\
9.2	0.980315692534683\\
9.22	0.980273591248092\\
9.24	0.980235319524121\\
9.26	0.980200903838162\\
9.28	0.980170368025911\\
9.3	0.980143733257925\\
9.32	0.980121018017\\
9.34	0.980102238078411\\
9.36	0.980087406493031\\
9.38	0.980076533573359\\
9.4	0.980069626882483\\
9.42	0.980066691225969\\
9.44	0.980067728646719\\
9.46	0.980072738422778\\
9.48	0.980081717068109\\
9.5	0.980094658336327\\
9.52	0.980111553227396\\
9.54	0.98013238999726\\
9.56	0.980157154170429\\
9.58	0.980185828555459\\
9.6	0.980218393263349\\
9.62	0.980254825728792\\
9.64	0.980295100734282\\
9.66	0.980339190437019\\
9.68	0.980387064398588\\
9.7	0.980438689617379\\
9.72	0.98049403056368\\
9.74	0.98055304921742\\
9.76	0.980615705108491\\
9.78	0.980681955359616\\
9.8	0.980751754731672\\
9.82	0.980825055671443\\
9.84	0.980901808361709\\
9.86	0.98098196077362\\
9.88	0.981065458721272\\
9.9	0.981152245918421\\
9.92	0.981242264037248\\
9.94	0.981335452769103\\
9.96	0.981431749887142\\
9.98	0.981531091310772\\
10	0.981633411171813\\
10.02	0.981738641882292\\
10.04	0.981846714203781\\
10.06	0.981957557318172\\
10.08	0.982071098899805\\
10.1	0.982187265188844\\
10.12	0.982305981065811\\
10.14	0.982427170127165\\
10.16	0.982550754761832\\
10.18	0.982676656228585\\
10.2	0.982804794734166\\
10.22	0.982935089512039\\
10.24	0.983067458901684\\
10.26	0.983201820428311\\
10.28	0.983338090882899\\
10.3	0.983476186402441\\
10.32	0.983616022550306\\
10.34	0.983757514396588\\
10.36	0.983900576598359\\
10.38	0.984045123479708\\
10.4	0.984191069111457\\
10.42	0.984338327390461\\
10.44	0.984486812118384\\
10.46	0.984636437079839\\
10.48	0.984787116119808\\
10.5	0.984938763220229\\
10.52	0.985091292575654\\
10.54	0.985244618667886\\
10.56	0.985398656339497\\
10.58	0.985553320866134\\
10.6	0.98570852802752\\
10.62	0.985864194177069\\
10.64	0.98602023631002\\
10.66	0.986176572130014\\
10.68	0.986333120114026\\
10.7	0.986489799575576\\
10.72	0.986646530726157\\
10.74	0.986803234734777\\
10.76	0.986959833785582\\
10.78	0.987116251133465\\
10.8	0.987272411157618\\
10.82	0.987428239412955\\
10.84	0.987583662679361\\
10.86	0.9877386090087\\
10.88	0.987893007769553\\
10.9	0.988046789689626\\
10.92	0.988199886895795\\
10.94	0.988352232951744\\
10.96	0.988503762893174\\
10.98	0.988654413260539\\
11	0.988804122129304\\
11.02	0.988952829137679\\
11.04	0.989100475511834\\
11.06	0.989247004088573\\
11.08	0.989392359335451\\
11.1	0.98953648736835\\
11.12	0.989679335966486\\
11.14	0.989820854584873\\
11.16	0.989960994364248\\
11.18	0.990099708138449\\
11.2	0.990236950439295\\
11.22	0.990372677498956\\
11.24	0.990506847249857\\
11.26	0.990639419322138\\
11.28	0.990770355038694\\
11.3	0.990899617407846\\
11.32	0.991027171113662\\
11.34	0.991152982503996\\
11.36	0.991277019576261\\
11.38	0.991399251961014\\
11.4	0.991519650903389\\
11.42	0.991638189242437\\
11.44	0.991754841388441\\
11.46	0.99186958329826\\
11.48	0.991982392448768\\
11.5	0.992093247808463\\
11.52	0.992202129807316\\
11.54	0.992309020304924\\
11.56	0.992413902557063\\
11.58	0.992516761180693\\
11.6	0.992617582117529\\
11.62	0.99271635259623\\
11.64	0.992813061093311\\
11.66	0.992907697292858\\
11.68	0.993000252045133\\
11.7	0.993090717324165\\
11.72	0.993179086184411\\
11.74	0.993265352716585\\
11.76	0.993349512002748\\
11.78	0.993431560070745\\
11.8	0.993511493848098\\
11.82	0.993589311115444\\
11.84	0.993665010459605\\
11.86	0.993738591226402\\
11.88	0.993810053473295\\
11.9	0.993879397921959\\
11.92	0.993946625910877\\
11.94	0.994011739348053\\
11.96	0.994074740663938\\
11.98	0.994135632764667\\
12	0.994194418985691\\
12.02	0.994251103045901\\
12.04	0.994305689002336\\
12.06	0.994358181205559\\
12.08	0.99440858425579\\
12.1	0.994456902959887\\
12.12	0.994503142289249\\
12.14	0.994547307338729\\
12.16	0.99458940328664\\
12.18	0.994629435355922\\
12.2	0.994667408776547\\
12.22	0.994703328749249\\
12.24	0.994737200410619\\
12.26	0.994769028799671\\
12.28	0.994798818825899\\
12.3	0.994826575238931\\
12.32	0.994852302599796\\
12.34	0.994876005253896\\
12.36	0.994897687305704\\
12.38	0.994917352595256\\
12.4	0.994935004676474\\
12.42	0.994950646797363\\
12.44	0.994964281882116\\
12.46	0.994975912515166\\
12.48	0.994985540927211\\
12.5	0.994993168983247\\
};
\addlegendentry{$\cos(\Delta\theta_{13})$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.995004165278026\\
0.02	0.99500316692739\\
0.04	0.995000171677986\\
0.06	0.994995178938369\\
0.08	0.994988187726257\\
0.1	0.994979196673724\\
0.12	0.994968204034453\\
0.14	0.994955207693028\\
0.16	0.99494020517627\\
0.18	0.994923193666573\\
0.2	0.994904170017227\\
0.22	0.994883130769694\\
0.24	0.99486007217281\\
0.26	0.994834990203868\\
0.28	0.994807880591549\\
0.3	0.994778738840654\\
0.32	0.994747560258594\\
0.34	0.994714339983576\\
0.36	0.994679073014453\\
0.38	0.994641754242154\\
0.4	0.994602378482659\\
0.42	0.994560940511436\\
0.44	0.994517435099285\\
0.46	0.994471857049524\\
0.48	0.994424201236426\\
0.5	0.994374462644859\\
0.52	0.994322636411032\\
0.54	0.994268717864278\\
0.56	0.994212702569787\\
0.58	0.994154586372217\\
0.6	0.99409436544008\\
0.62	0.994032036310833\\
0.64	0.993967595936582\\
0.66	0.993901041730296\\
0.68	0.99383237161246\\
0.7	0.993761584058056\\
0.72	0.993688678143798\\
0.74	0.993613653595502\\
0.76	0.993536510835524\\
0.78	0.993457251030146\\
0.8	0.993375876136829\\
0.82	0.993292388951235\\
0.84	0.993206793153914\\
0.86	0.993119093356573\\
0.88	0.993029295147816\\
0.9	0.992937405138275\\
0.92	0.992843431005026\\
0.94	0.992747381535203\\
0.96	0.992649266668715\\
0.98	0.99254909753997\\
1	0.992446886518529\\
1.02	0.99234264724858\\
1.04	0.992236394687164\\
1.06	0.99212814514106\\
1.08	0.992017916302238\\
1.1	0.991905727281814\\
1.12	0.991791598642411\\
1.14	0.991675552428859\\
1.16	0.991557612197156\\
1.18	0.991437803041621\\
1.2	0.991316151620157\\
1.22	0.991192686177581\\
1.24	0.991067436566926\\
1.26	0.990940434268687\\
1.28	0.990811712407927\\
1.3	0.990681305769201\\
1.32	0.990549250809253\\
1.34	0.990415585667418\\
1.36	0.990280350173712\\
1.38	0.990143585854541\\
1.4	0.990005335936026\\
1.42	0.989865645344873\\
1.44	0.989724560706792\\
1.46	0.989582130342425\\
1.48	0.989438404260759\\
1.5	0.989293434150014\\
1.52	0.989147273365995\\
1.54	0.988999976917887\\
1.56	0.988851601451506\\
1.58	0.988702205229984\\
1.6	0.988551848111912\\
1.62	0.988400591526933\\
1.64	0.98824849844881\\
1.66	0.988095633365966\\
1.68	0.987942062249538\\
1.7	0.987787852518953\\
1.72	0.98763307300506\\
1.74	0.987477793910844\\
1.76	0.987322086769771\\
1.78	0.987166024401787\\
1.8	0.987009680867027\\
1.82	0.986853131417273\\
1.84	0.986696452445221\\
1.86	0.986539721431597\\
1.88	0.9863830168902\\
1.9	0.986226418310912\\
1.92	0.986070006100758\\
1.94	0.985913861523075\\
1.96	0.985758066634859\\
1.98	0.985602704222372\\
2	0.985447857735081\\
2.02	0.985293611218012\\
2.04	0.985140049242595\\
2.06	0.984987256836098\\
2.08	0.984835319409726\\
2.1	0.984684322685477\\
2.12	0.984534352621854\\
2.14	0.984385495338521\\
2.16	0.984237837039999\\
2.18	0.984091463938506\\
2.2	0.983946462176028\\
2.22	0.98380291774574\\
2.24	0.983660916412862\\
2.26	0.983520543635062\\
2.28	0.983381884482506\\
2.3	0.983245023557668\\
2.32	0.983110044914995\\
2.34	0.982977031980539\\
2.36	0.982846067471665\\
2.38	0.982717233316932\\
2.4	0.982590610576265\\
2.42	0.982466279361518\\
2.44	0.982344318757532\\
2.46	0.982224806743806\\
2.48	0.982107820116865\\
2.5	0.981993434413452\\
2.52	0.981881723834631\\
2.54	0.981772761170914\\
2.56	0.981666617728499\\
2.58	0.981563363256739\\
2.6	0.981463065876924\\
2.62	0.981365792012473\\
2.64	0.981271606320643\\
2.66	0.981180571625831\\
2.68	0.981092748854577\\
2.7	0.981008196972341\\
2.72	0.980926972922143\\
2.74	0.980849131565168\\
2.76	0.980774725623379\\
2.78	0.980703805624259\\
2.8	0.980636419847726\\
2.82	0.980572614275308\\
2.84	0.98051243254164\\
2.86	0.980455915888356\\
2.88	0.98040310312044\\
2.9	0.980354030565079\\
2.92	0.980308732033098\\
2.94	0.980267238783015\\
2.96	0.980229579487766\\
2.98	0.980195780204148\\
3	0.980165864345025\\
3.02	0.980139852654326\\
3.04	0.980117763184884\\
3.06	0.980099611279124\\
3.08	0.98008540955265\\
3.1	0.980075167880742\\
3.12	0.980068893387773\\
3.14	0.980066590439582\\
3.16	0.980068260638795\\
3.18	0.980073902823105\\
3.2	0.980083513066522\\
3.22	0.980097084683576\\
3.24	0.980114608236479\\
3.26	0.980136071545238\\
3.28	0.980161459700691\\
3.3	0.980190755080461\\
3.32	0.980223937367809\\
3.34	0.980260983573337\\
3.36	0.980301868059546\\
3.38	0.980346562568186\\
3.4	0.980395036250376\\
3.42	0.980447255699446\\
3.44	0.980503184986462\\
3.46	0.980562785698381\\
3.48	0.980626016978784\\
3.5	0.980692835571133\\
3.52	0.980763195864494\\
3.54	0.980837049941659\\
3.56	0.980914347629608\\
3.58	0.980995036552238\\
3.6	0.981079062185281\\
3.62	0.981166367913354\\
3.64	0.981256895089044\\
3.66	0.98135058309396\\
3.68	0.981447369401658\\
3.7	0.98154718964237\\
3.72	0.981649977669435\\
3.74	0.981755665627339\\
3.76	0.98186418402129\\
3.78	0.981975461788218\\
3.8	0.982089426369104\\
3.82	0.98220600378255\\
3.84	0.982325118699485\\
3.86	0.982446694518903\\
3.88	0.982570653444536\\
3.9	0.982696916562357\\
3.92	0.982825403918809\\
3.94	0.982956034599656\\
3.96	0.983088726809344\\
3.98	0.983223397950784\\
4	0.983359964705418\\
4.02	0.983498343113501\\
4.04	0.983638448654462\\
4.06	0.983780196327246\\
4.08	0.983923500730541\\
4.1	0.98406827614277\\
4.12	0.984214436601754\\
4.14	0.984361895983928\\
4.16	0.984510568083026\\
4.18	0.984660366688112\\
4.2	0.984811205660877\\
4.22	0.98496299901208\\
4.24	0.985115660977054\\
4.26	0.985269106090167\\
4.28	0.985423249258158\\
4.3	0.985578005832236\\
4.32	0.98573329167887\\
4.34	0.985889023249173\\
4.36	0.986045117646791\\
4.38	0.986201492694228\\
4.4	0.986358066997503\\
4.42	0.98651476000909\\
4.44	0.986671492089041\\
4.46	0.986828184564235\\
4.48	0.98698475978568\\
4.5	0.9871411411838\\
4.52	0.987297253321652\\
4.54	0.987453021946006\\
4.56	0.987608374036239\\
4.58	0.987763237850987\\
4.6	0.987917542972516\\
4.62	0.98807122034875\\
4.64	0.988224202332942\\
4.66	0.988376422720923\\
4.68	0.988527816785922\\
4.7	0.988678321310907\\
4.72	0.988827874618442\\
4.74	0.98897641659802\\
4.76	0.989123888730879\\
4.78	0.989270234112263\\
4.8	0.98941539747114\\
4.82	0.989559325187362\\
4.84	0.989701965306273\\
4.86	0.989843267550769\\
4.88	0.989983183330806\\
4.9	0.990121665750394\\
4.92	0.990258669612062\\
4.94	0.990394151418842\\
4.96	0.99052806937378\\
4.98	0.990660383377007\\
5	0.990791055020399\\
5.02	0.990920047579873\\
5.04	0.991047326005341\\
5.06	0.991172856908385\\
5.08	0.991296608547676\\
5.1	0.991418550812215\\
5.12	0.991538655202427\\
5.14	0.991656894809179\\
5.16	0.991773244290769\\
5.18	0.991887679847967\\
5.2	0.99200017919716\\
5.22	0.992110721541672\\
5.24	0.992219287541336\\
5.26	0.992325859280395\\
5.28	0.992430420233792\\
5.3	0.992532955231954\\
5.32	0.992633450424125\\
5.34	0.992731893240354\\
5.36	0.992828272352206\\
5.38	0.992922577632297\\
5.4	0.993014800112732\\
5.42	0.993104931942538\\
5.44	0.993192966344191\\
5.46	0.993278897569315\\
5.48	0.993362720853667\\
5.5	0.99344443237148\\
5.52	0.993524029189277\\
5.54	0.99360150921924\\
5.56	0.993676871172239\\
5.58	0.993750114510606\\
5.6	0.993821239400767\\
5.62	0.993890246665803\\
5.64	0.993957137738062\\
5.66	0.994021914611902\\
5.68	0.994084579796656\\
5.7	0.994145136269926\\
5.72	0.99420358743129\\
5.74	0.994259937056509\\
5.76	0.994314189252341\\
5.78	0.994366348412024\\
5.8	0.994416419171548\\
5.82	0.994464406366769\\
5.84	0.994510314991471\\
5.86	0.994554150156448\\
5.88	0.99459591704969\\
5.9	0.99463562089774\\
5.92	0.994673266928307\\
5.94	0.994708860334208\\
5.96	0.994742406238696\\
5.98	0.994773909662253\\
6	0.994803375490905\\
6.02	0.994830808446119\\
6.04	0.994856213056351\\
6.06	0.994879593630278\\
6.08	0.994900954231784\\
6.1	0.994920298656742\\
6.12	0.994937630411627\\
6.14	0.994952952694021\\
6.16	0.994966268375022\\
6.18	0.994977579983608\\
6.2	0.994986889692985\\
6.22	0.994994199308931\\
6.24	0.994999510260174\\
6.26	0.995002823590817\\
6.28	0.995004139954815\\
6.3	0.995003459612529\\
6.32	0.995000782429357\\
6.34	0.994996107876439\\
6.36	0.994989435033447\\
6.38	0.994980762593444\\
6.4	0.994970088869806\\
6.42	0.994957411805196\\
6.44	0.994942728982573\\
6.46	0.994926037638211\\
6.48	0.994907334676709\\
6.5	0.994886616687956\\
6.52	0.99486387996603\\
6.54	0.994839120529983\\
6.56	0.994812334146482\\
6.58	0.994783516354256\\
6.6	0.994752662490308\\
6.62	0.99471976771784\\
6.64	0.994684827055833\\
6.66	0.994647835410237\\
6.68	0.9946087876067\\
6.7	0.994567678424778\\
6.72	0.994524502633559\\
6.74	0.99447925502864\\
6.76	0.994431930470369\\
6.78	0.9943825239233\\
6.8	0.994331030496769\\
6.82	0.994277445486511\\
6.84	0.994221764417257\\
6.86	0.994163983086199\\
6.88	0.994104097607271\\
6.9	0.994042104456126\\
6.92	0.993978000515746\\
6.94	0.993911783122589\\
6.96	0.993843450113172\\
6.98	0.993772999871008\\
7	0.993700431373807\\
7.02	0.99362574424083\\
7.04	0.993548938780323\\
7.06	0.993470016036918\\
7.08	0.993388977838914\\
7.1	0.993305826845341\\
7.12	0.993220566592708\\
7.14	0.993133201541342\\
7.16	0.993043737121225\\
7.18	0.99295217977722\\
7.2	0.992858537013615\\
7.22	0.992762817437866\\
7.24	0.992665030803463\\
7.26	0.992565188051824\\
7.28	0.992463301353116\\
7.3	0.992359384145931\\
7.32	0.992253451175714\\
7.34	0.992145518531865\\
7.36	0.992035603683428\\
7.38	0.99192372551329\\
7.4	0.991809904350799\\
7.42	0.991694162002737\\
7.44	0.99157652178256\\
7.46	0.991457008537844\\
7.48	0.991335648675855\\
7.5	0.991212470187189\\
7.52	0.991087502667405\\
7.54	0.990960777336597\\
7.56	0.99083232705685\\
7.58	0.990702186347512\\
7.6	0.990570391398247\\
7.62	0.99043698007981\\
7.64	0.990301991952506\\
7.66	0.990165468272282\\
7.68	0.990027451994428\\
7.7	0.98988798777485\\
7.72	0.989747121968873\\
7.74	0.98960490262757\\
7.76	0.989461379491579\\
7.78	0.989316603982389\\
7.8	0.989170629191102\\
7.82	0.989023509864633\\
7.84	0.988875302389365\\
7.86	0.988726064772245\\
7.88	0.988575856619332\\
7.9	0.988424739111793\\
7.92	0.988272774979372\\
7.94	0.988120028471334\\
7.96	0.987966565324913\\
7.98	0.987812452731279\\
8	0.987657759299057\\
8.02	0.987502555015427\\
8.04	0.987346911204841\\
8.06	0.987190900485395\\
8.08	0.987034596722895\\
8.1	0.986878074982678\\
8.12	0.986721411479215\\
8.14	0.986564683523574\\
8.16	0.986407969468784\\
8.18	0.986251348653169\\
8.2	0.986094901341708\\
8.22	0.985938708665507\\
8.24	0.985782852559424\\
8.26	0.985627415697958\\
8.28	0.985472481429437\\
8.3	0.985318133708627\\
8.32	0.98516445702781\\
8.34	0.985011536346435\\
8.36	0.984859457019425\\
8.38	0.984708304724224\\
8.4	0.984558165386686\\
8.42	0.984409125105893\\
8.44	0.984261270077996\\
8.46	0.984114686519185\\
8.48	0.983969460587878\\
8.5	0.983825678306235\\
8.52	0.983683425481101\\
8.54	0.983542787624469\\
8.56	0.983403849873586\\
8.58	0.983266696910789\\
8.6	0.983131412883187\\
8.62	0.982998081322294\\
8.64	0.982866785063712\\
8.66	0.982737606166984\\
8.68	0.982610625835707\\
8.7	0.982485924338029\\
8.72	0.982363580927621\\
8.74	0.982243673765241\\
8.76	0.982126279840986\\
8.78	0.982011474897343\\
8.8	0.981899333353147\\
8.82	0.981789928228527\\
8.84	0.981683331070971\\
8.86	0.981579611882588\\
8.88	0.981478839048672\\
8.9	0.981381079267666\\
8.92	0.981286397482623\\
8.94	0.98119485681425\\
8.96	0.981106518495628\\
8.98	0.981021441808705\\
9	0.980939684022637\\
9.02	0.980861300334066\\
9.04	0.980786343809415\\
9.06	0.980714865329283\\
9.08	0.980646913535009\\
9.1	0.980582534777483\\
9.12	0.980521773068268\\
9.14	0.980464670033108\\
9.16	0.98041126486788\\
9.18	0.980361594297048\\
9.2	0.980315692534683\\
9.22	0.980273591248092\\
9.24	0.980235319524121\\
9.26	0.980200903838162\\
9.28	0.980170368025911\\
9.3	0.980143733257925\\
9.32	0.980121018017\\
9.34	0.980102238078411\\
9.36	0.980087406493031\\
9.38	0.980076533573359\\
9.4	0.980069626882483\\
9.42	0.980066691225969\\
9.44	0.980067728646719\\
9.46	0.980072738422778\\
9.48	0.980081717068109\\
9.5	0.980094658336327\\
9.52	0.980111553227396\\
9.54	0.98013238999726\\
9.56	0.980157154170429\\
9.58	0.980185828555459\\
9.6	0.980218393263349\\
9.62	0.980254825728792\\
9.64	0.980295100734282\\
9.66	0.980339190437019\\
9.68	0.980387064398588\\
9.7	0.980438689617379\\
9.72	0.98049403056368\\
9.74	0.98055304921742\\
9.76	0.980615705108491\\
9.78	0.980681955359616\\
9.8	0.980751754731672\\
9.82	0.980825055671443\\
9.84	0.980901808361709\\
9.86	0.98098196077362\\
9.88	0.981065458721272\\
9.9	0.981152245918421\\
9.92	0.981242264037248\\
9.94	0.981335452769103\\
9.96	0.981431749887142\\
9.98	0.981531091310772\\
10	0.981633411171813\\
10.02	0.981738641882292\\
10.04	0.981846714203781\\
10.06	0.981957557318172\\
10.08	0.982071098899805\\
10.1	0.982187265188844\\
10.12	0.982305981065811\\
10.14	0.982427170127165\\
10.16	0.982550754761832\\
10.18	0.982676656228585\\
10.2	0.982804794734166\\
10.22	0.982935089512039\\
10.24	0.983067458901684\\
10.26	0.983201820428311\\
10.28	0.983338090882899\\
10.3	0.983476186402441\\
10.32	0.983616022550306\\
10.34	0.983757514396588\\
10.36	0.983900576598359\\
10.38	0.984045123479708\\
10.4	0.984191069111457\\
10.42	0.984338327390461\\
10.44	0.984486812118384\\
10.46	0.984636437079839\\
10.48	0.984787116119808\\
10.5	0.984938763220229\\
10.52	0.985091292575654\\
10.54	0.985244618667886\\
10.56	0.985398656339497\\
10.58	0.985553320866134\\
10.6	0.98570852802752\\
10.62	0.985864194177069\\
10.64	0.98602023631002\\
10.66	0.986176572130014\\
10.68	0.986333120114026\\
10.7	0.986489799575576\\
10.72	0.986646530726157\\
10.74	0.986803234734777\\
10.76	0.986959833785582\\
10.78	0.987116251133465\\
10.8	0.987272411157618\\
10.82	0.987428239412955\\
10.84	0.987583662679361\\
10.86	0.9877386090087\\
10.88	0.987893007769553\\
10.9	0.988046789689626\\
10.92	0.988199886895795\\
10.94	0.988352232951744\\
10.96	0.988503762893174\\
10.98	0.988654413260539\\
11	0.988804122129304\\
11.02	0.988952829137679\\
11.04	0.989100475511834\\
11.06	0.989247004088573\\
11.08	0.989392359335451\\
11.1	0.98953648736835\\
11.12	0.989679335966486\\
11.14	0.989820854584873\\
11.16	0.989960994364248\\
11.18	0.990099708138449\\
11.2	0.990236950439295\\
11.22	0.990372677498956\\
11.24	0.990506847249857\\
11.26	0.990639419322138\\
11.28	0.990770355038694\\
11.3	0.990899617407846\\
11.32	0.991027171113662\\
11.34	0.991152982503996\\
11.36	0.991277019576261\\
11.38	0.991399251961014\\
11.4	0.991519650903389\\
11.42	0.991638189242437\\
11.44	0.991754841388441\\
11.46	0.99186958329826\\
11.48	0.991982392448768\\
11.5	0.992093247808463\\
11.52	0.992202129807316\\
11.54	0.992309020304924\\
11.56	0.992413902557063\\
11.58	0.992516761180693\\
11.6	0.992617582117529\\
11.62	0.99271635259623\\
11.64	0.992813061093311\\
11.66	0.992907697292858\\
11.68	0.993000252045133\\
11.7	0.993090717324165\\
11.72	0.993179086184411\\
11.74	0.993265352716585\\
11.76	0.993349512002748\\
11.78	0.993431560070745\\
11.8	0.993511493848098\\
11.82	0.993589311115444\\
11.84	0.993665010459605\\
11.86	0.993738591226402\\
11.88	0.993810053473295\\
11.9	0.993879397921959\\
11.92	0.993946625910877\\
11.94	0.994011739348053\\
11.96	0.994074740663938\\
11.98	0.994135632764667\\
12	0.994194418985691\\
12.02	0.994251103045901\\
12.04	0.994305689002336\\
12.06	0.994358181205559\\
12.08	0.99440858425579\\
12.1	0.994456902959887\\
12.12	0.994503142289249\\
12.14	0.994547307338729\\
12.16	0.99458940328664\\
12.18	0.994629435355922\\
12.2	0.994667408776547\\
12.22	0.994703328749249\\
12.24	0.994737200410619\\
12.26	0.994769028799671\\
12.28	0.994798818825899\\
12.3	0.994826575238931\\
12.32	0.994852302599796\\
12.34	0.994876005253896\\
12.36	0.994897687305704\\
12.38	0.994917352595256\\
12.4	0.994935004676474\\
12.42	0.994950646797363\\
12.44	0.994964281882116\\
12.46	0.994975912515166\\
12.48	0.994985540927211\\
12.5	0.994993168983247\\
12.5	1\\
12.48	1\\
12.46	1\\
12.44	1\\
12.42	1\\
12.4	1\\
12.38	1\\
12.36	1\\
12.34	1\\
12.32	1\\
12.3	1\\
12.28	1\\
12.26	1\\
12.24	1\\
12.22	1\\
12.2	1\\
12.18	1\\
12.16	1\\
12.14	1\\
12.12	1\\
12.1	1\\
12.08	1\\
12.06	1\\
12.04	1\\
12.02	1\\
12	1\\
11.98	1\\
11.96	1\\
11.94	1\\
11.92	1\\
11.9	1\\
11.88	1\\
11.86	1\\
11.84	1\\
11.82	1\\
11.8	1\\
11.78	1\\
11.76	1\\
11.74	1\\
11.72	1\\
11.7	1\\
11.68	1\\
11.66	1\\
11.64	1\\
11.62	1\\
11.6	1\\
11.58	1\\
11.56	1\\
11.54	1\\
11.52	1\\
11.5	1\\
11.48	1\\
11.46	1\\
11.44	1\\
11.42	1\\
11.4	1\\
11.38	1\\
11.36	1\\
11.34	1\\
11.32	1\\
11.3	1\\
11.28	1\\
11.26	1\\
11.24	1\\
11.22	1\\
11.2	1\\
11.18	1\\
11.16	1\\
11.14	1\\
11.12	1\\
11.1	1\\
11.08	1\\
11.06	1\\
11.04	1\\
11.02	1\\
11	1\\
10.98	1\\
10.96	1\\
10.94	1\\
10.92	1\\
10.9	1\\
10.88	1\\
10.86	1\\
10.84	1\\
10.82	1\\
10.8	1\\
10.78	1\\
10.76	1\\
10.74	1\\
10.72	1\\
10.7	1\\
10.68	1\\
10.66	1\\
10.64	1\\
10.62	1\\
10.6	1\\
10.58	1\\
10.56	1\\
10.54	1\\
10.52	1\\
10.5	1\\
10.48	1\\
10.46	1\\
10.44	1\\
10.42	1\\
10.4	1\\
10.38	1\\
10.36	1\\
10.34	1\\
10.32	1\\
10.3	1\\
10.28	1\\
10.26	1\\
10.24	1\\
10.22	1\\
10.2	1\\
10.18	1\\
10.16	1\\
10.14	1\\
10.12	1\\
10.1	1\\
10.08	1\\
10.06	1\\
10.04	1\\
10.02	1\\
10	1\\
9.98	1\\
9.96	1\\
9.94	1\\
9.92	1\\
9.9	1\\
9.88	1\\
9.86	1\\
9.84	1\\
9.82	1\\
9.8	1\\
9.78	1\\
9.76	1\\
9.74	1\\
9.72	1\\
9.7	1\\
9.68	1\\
9.66	1\\
9.64	1\\
9.62	1\\
9.6	1\\
9.58	1\\
9.56	1\\
9.54	1\\
9.52	1\\
9.5	1\\
9.48	1\\
9.46	1\\
9.44	1\\
9.42	1\\
9.4	1\\
9.38	1\\
9.36	1\\
9.34	1\\
9.32	1\\
9.3	1\\
9.28	1\\
9.26	1\\
9.24	1\\
9.22	1\\
9.2	1\\
9.18	1\\
9.16	1\\
9.14	1\\
9.12	1\\
9.1	1\\
9.08	1\\
9.06	1\\
9.04	1\\
9.02	1\\
9	1\\
8.98	1\\
8.96	1\\
8.94	1\\
8.92	1\\
8.9	1\\
8.88	1\\
8.86	1\\
8.84	1\\
8.82	1\\
8.8	1\\
8.78	1\\
8.76	1\\
8.74	1\\
8.72	1\\
8.7	1\\
8.68	1\\
8.66	1\\
8.64	1\\
8.62	1\\
8.6	1\\
8.58	1\\
8.56	1\\
8.54	1\\
8.52	1\\
8.5	1\\
8.48	1\\
8.46	1\\
8.44	1\\
8.42	1\\
8.4	1\\
8.38	1\\
8.36	1\\
8.34	1\\
8.32	1\\
8.3	1\\
8.28	1\\
8.26	1\\
8.24	1\\
8.22	1\\
8.2	1\\
8.18	1\\
8.16	1\\
8.14	1\\
8.12	1\\
8.1	1\\
8.08	1\\
8.06	1\\
8.04	1\\
8.02	1\\
8	1\\
7.98	1\\
7.96	1\\
7.94	1\\
7.92	1\\
7.9	1\\
7.88	1\\
7.86	1\\
7.84	1\\
7.82	1\\
7.8	1\\
7.78	1\\
7.76	1\\
7.74	1\\
7.72	1\\
7.7	1\\
7.68	1\\
7.66	1\\
7.64	1\\
7.62	1\\
7.6	1\\
7.58	1\\
7.56	1\\
7.54	1\\
7.52	1\\
7.5	1\\
7.48	1\\
7.46	1\\
7.44	1\\
7.42	1\\
7.4	1\\
7.38	1\\
7.36	1\\
7.34	1\\
7.32	1\\
7.3	1\\
7.28	1\\
7.26	1\\
7.24	1\\
7.22	1\\
7.2	1\\
7.18	1\\
7.16	1\\
7.14	1\\
7.12	1\\
7.1	1\\
7.08	1\\
7.06	1\\
7.04	1\\
7.02	1\\
7	1\\
6.98	1\\
6.96	1\\
6.94	1\\
6.92	1\\
6.9	1\\
6.88	1\\
6.86	1\\
6.84	1\\
6.82	1\\
6.8	1\\
6.78	1\\
6.76	1\\
6.74	1\\
6.72	1\\
6.7	1\\
6.68	1\\
6.66	1\\
6.64	1\\
6.62	1\\
6.6	1\\
6.58	1\\
6.56	1\\
6.54	1\\
6.52	1\\
6.5	1\\
6.48	1\\
6.46	1\\
6.44	1\\
6.42	1\\
6.4	1\\
6.38	1\\
6.36	1\\
6.34	1\\
6.32	1\\
6.3	1\\
6.28	1\\
6.26	1\\
6.24	1\\
6.22	1\\
6.2	1\\
6.18	1\\
6.16	1\\
6.14	1\\
6.12	1\\
6.1	1\\
6.08	1\\
6.06	1\\
6.04	1\\
6.02	1\\
6	1\\
5.98	1\\
5.96	1\\
5.94	1\\
5.92	1\\
5.9	1\\
5.88	1\\
5.86	1\\
5.84	1\\
5.82	1\\
5.8	1\\
5.78	1\\
5.76	1\\
5.74	1\\
5.72	1\\
5.7	1\\
5.68	1\\
5.66	1\\
5.64	1\\
5.62	1\\
5.6	1\\
5.58	1\\
5.56	1\\
5.54	1\\
5.52	1\\
5.5	1\\
5.48	1\\
5.46	1\\
5.44	1\\
5.42	1\\
5.4	1\\
5.38	1\\
5.36	1\\
5.34	1\\
5.32	1\\
5.3	1\\
5.28	1\\
5.26	1\\
5.24	1\\
5.22	1\\
5.2	1\\
5.18	1\\
5.16	1\\
5.14	1\\
5.12	1\\
5.1	1\\
5.08	1\\
5.06	1\\
5.04	1\\
5.02	1\\
5	1\\
4.98	1\\
4.96	1\\
4.94	1\\
4.92	1\\
4.9	1\\
4.88	1\\
4.86	1\\
4.84	1\\
4.82	1\\
4.8	1\\
4.78	1\\
4.76	1\\
4.74	1\\
4.72	1\\
4.7	1\\
4.68	1\\
4.66	1\\
4.64	1\\
4.62	1\\
4.6	1\\
4.58	1\\
4.56	1\\
4.54	1\\
4.52	1\\
4.5	1\\
4.48	1\\
4.46	1\\
4.44	1\\
4.42	1\\
4.4	1\\
4.38	1\\
4.36	1\\
4.34	1\\
4.32	1\\
4.3	1\\
4.28	1\\
4.26	1\\
4.24	1\\
4.22	1\\
4.2	1\\
4.18	1\\
4.16	1\\
4.14	1\\
4.12	1\\
4.1	1\\
4.08	1\\
4.06	1\\
4.04	1\\
4.02	1\\
4	1\\
3.98	1\\
3.96	1\\
3.94	1\\
3.92	1\\
3.9	1\\
3.88	1\\
3.86	1\\
3.84	1\\
3.82	1\\
3.8	1\\
3.78	1\\
3.76	1\\
3.74	1\\
3.72	1\\
3.7	1\\
3.68	1\\
3.66	1\\
3.64	1\\
3.62	1\\
3.6	1\\
3.58	1\\
3.56	1\\
3.54	1\\
3.52	1\\
3.5	1\\
3.48	1\\
3.46	1\\
3.44	1\\
3.42	1\\
3.4	1\\
3.38	1\\
3.36	1\\
3.34	1\\
3.32	1\\
3.3	1\\
3.28	1\\
3.26	1\\
3.24	1\\
3.22	1\\
3.2	1\\
3.18	1\\
3.16	1\\
3.14	1\\
3.12	1\\
3.1	1\\
3.08	1\\
3.06	1\\
3.04	1\\
3.02	1\\
3	1\\
2.98	1\\
2.96	1\\
2.94	1\\
2.92	1\\
2.9	1\\
2.88	1\\
2.86	1\\
2.84	1\\
2.82	1\\
2.8	1\\
2.78	1\\
2.76	1\\
2.74	1\\
2.72	1\\
2.7	1\\
2.68	1\\
2.66	1\\
2.64	1\\
2.62	1\\
2.6	1\\
2.58	1\\
2.56	1\\
2.54	1\\
2.52	1\\
2.5	1\\
2.48	1\\
2.46	1\\
2.44	1\\
2.42	1\\
2.4	1\\
2.38	1\\
2.36	1\\
2.34	1\\
2.32	1\\
2.3	1\\
2.28	1\\
2.26	1\\
2.24	1\\
2.22	1\\
2.2	1\\
2.18	1\\
2.16	1\\
2.14	1\\
2.12	1\\
2.1	1\\
2.08	1\\
2.06	1\\
2.04	1\\
2.02	1\\
2	1\\
1.98	1\\
1.96	1\\
1.94	1\\
1.92	1\\
1.9	1\\
1.88	1\\
1.86	1\\
1.84	1\\
1.82	1\\
1.8	1\\
1.78	1\\
1.76	1\\
1.74	1\\
1.72	1\\
1.7	1\\
1.68	1\\
1.66	1\\
1.64	1\\
1.62	1\\
1.6	1\\
1.58	1\\
1.56	1\\
1.54	1\\
1.52	1\\
1.5	1\\
1.48	1\\
1.46	1\\
1.44	1\\
1.42	1\\
1.4	1\\
1.38	1\\
1.36	1\\
1.34	1\\
1.32	1\\
1.3	1\\
1.28	1\\
1.26	1\\
1.24	1\\
1.22	1\\
1.2	1\\
1.18	1\\
1.16	1\\
1.14	1\\
1.12	1\\
1.1	1\\
1.08	1\\
1.06	1\\
1.04	1\\
1.02	1\\
1	1\\
0.98	1\\
0.96	1\\
0.94	1\\
0.92	1\\
0.9	1\\
0.88	1\\
0.86	1\\
0.84	1\\
0.82	1\\
0.8	1\\
0.78	1\\
0.76	1\\
0.74	1\\
0.72	1\\
0.7	1\\
0.68	1\\
0.66	1\\
0.64	1\\
0.62	1\\
0.6	1\\
0.58	1\\
0.56	1\\
0.54	1\\
0.52	1\\
0.5	1\\
0.48	1\\
0.46	1\\
0.44	1\\
0.42	1\\
0.4	1\\
0.38	1\\
0.36	1\\
0.34	1\\
0.32	1\\
0.3	1\\
0.28	1\\
0.26	1\\
0.24	1\\
0.22	1\\
0.2	1\\
0.18	1\\
0.16	1\\
0.14	1\\
0.12	1\\
0.1	1\\
0.08	1\\
0.06	1\\
0.04	1\\
0.02	1\\
0	1\\
}--cycle;
\end{axis}

\begin{axis}[%
width=3.801in,
height=1.199in,
at={(0.917in,4.392in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-3,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0200189993983351\\
0.04	0.040077989859527\\
0.06	0.0601769477723535\\
0.08	0.0803158334604479\\
0.1	0.100494591032665\\
0.12	0.12071314808414\\
0.14	0.140971415193459\\
0.16	0.161269285161355\\
0.18	0.181606631936682\\
0.2	0.201983309176216\\
0.22	0.222399148385849\\
0.24	0.2428539565921\\
0.26	0.26334751349434\\
0.28	0.283879568049799\\
0.3	0.304449834445075\\
0.32	0.325057987409563\\
0.34	0.345703656827811\\
0.36	0.3663864216093\\
0.38	0.387105802775455\\
0.4	0.407861255724804\\
0.42	0.428652161638112\\
0.44	0.449477817985981\\
0.46	0.470337428101879\\
0.48	0.491230089783853\\
0.5	0.512154782888295\\
0.52	0.533110355879218\\
0.54	0.554095511296532\\
0.56	0.575108790106981\\
0.58	0.596148554901744\\
0.6	0.617212971905462\\
0.62	0.638299991762654\\
0.64	0.65940732906948\\
0.66	0.680532440621656\\
0.68	0.701672502353443\\
0.7	0.722824384948095\\
0.72	0.743984628107549\\
0.74	0.765149413478509\\
0.76	0.786314536244121\\
0.78	0.807475375405377\\
0.8	0.828626862794769\\
0.82	0.849763450887071\\
0.84	0.870879079498958\\
0.86	0.891967141501021\\
0.88	0.913020447703189\\
0.9	0.934031191118137\\
0.92	0.954990910857425\\
0.94	0.975890455972291\\
0.96	0.996719949615408\\
0.98	1.01746875397169\\
1	1.03812543648501\\
1.02	1.05867773799317\\
1.04	1.0791125434741\\
1.06	1.09941585620142\\
1.08	1.11957277620377\\
1.1	1.13956748401756\\
1.12	1.15938323081294\\
1.14	1.17900233605269\\
1.16	1.1984061939081\\
1.18	1.21757528969764\\
1.2	1.23648922762631\\
1.22	1.25512677107731\\
1.24	1.27346589663569\\
1.26	1.29148386289688\\
1.28	1.30915729492588\\
1.3	1.32646228497825\\
1.32	1.34337450977122\\
1.34	1.35986936420096\\
1.36	1.37592211094691\\
1.38	1.39150804489553\\
1.4	1.40660267076925\\
1.42	1.42118189178335\\
1.44	1.43522220659966\\
1.46	1.44870091133103\\
1.48	1.46159630290657\\
1.5	1.47388787976631\\
1.52	1.48555653564411\\
1.54	1.49658474214301\\
1.56	1.5069567159224\\
1.58	1.51665856660732\\
1.6	1.52567842198989\\
1.62	1.53400652770363\\
1.64	1.54163531928436\\
1.66	1.54855946534992\\
1.68	1.5547758814908\\
1.7	1.56028371532131\\
1.72	1.56508430395106\\
1.74	1.56918110586155\\
1.76	1.57257960978038\\
1.78	1.57528722361521\\
1.8	1.57731314682864\\
1.82	1.57866822980377\\
1.84	1.57936482377467\\
1.86	1.57941662479278\\
1.88	1.57883851498938\\
1.9	1.57764640409915\\
1.92	1.57585707385586\\
1.94	1.57348802748082\\
1.96	1.5705573460815\\
1.98	1.56708355337815\\
2	1.56308548979626\\
2.02	1.558582196614\\
2.04	1.55359281054147\\
2.06	1.54813646884004\\
2.08	1.54223222486391\\
2.1	1.5358989737229\\
2.12	1.52915538762315\\
2.14	1.5220198603361\\
2.16	1.51451046017323\\
2.18	1.50664489079844\\
2.2	1.49844045918844\\
2.22	1.48991405004876\\
2.24	1.4810821060057\\
2.26	1.47196061291842\\
2.28	1.46256508968799\\
2.3	1.45291058197829\\
2.32	1.44301165930566\\
2.34	1.43288241499741\\
2.36	1.42253646856344\\
2.38	1.41198697006839\\
2.4	1.40124660613312\\
2.42	1.39032760723449\\
2.44	1.37924175600906\\
2.46	1.36800039630137\\
2.48	1.35661444272921\\
2.5	1.34509439056758\\
2.52	1.33345032577969\\
2.54	1.32169193504755\\
2.56	1.30982851567662\\
2.58	1.29786898526885\\
2.6	1.28582189107609\\
2.62	1.27369541896218\\
2.64	1.26149740191658\\
2.66	1.24923532807549\\
2.68	1.23691634821859\\
2.7	1.22454728272029\\
2.72	1.2121346279445\\
2.74	1.19968456208113\\
2.76	1.18720295043074\\
2.78	1.17469535015189\\
2.8	1.16216701449242\\
2.82	1.14962289653287\\
2.84	1.13706765247575\\
2.86	1.12450564452019\\
2.88	1.1119409433659\\
2.9	1.09937733039466\\
2.92	1.08681829958102\\
2.94	1.07426705918659\\
2.96	1.06172653329454\\
2.98	1.04919936324175\\
3	1.03668790900703\\
3.02	1.024194250613\\
3.04	1.01172018959814\\
3.06	0.999267250613639\\
3.08	0.986836683196302\\
3.1	0.974429463765775\\
3.12	0.962046297889382\\
3.14	0.949687622853246\\
3.16	0.937353610572713\\
3.18	0.925044170869167\\
3.2	0.912758955134069\\
3.22	0.900497360394701\\
3.24	0.888258533789622\\
3.26	0.876041377455594\\
3.28	0.863844553821676\\
3.3	0.851666491300546\\
3.32	0.839505390362\\
3.34	0.827359229969025\\
3.36	0.815225774353068\\
3.38	0.803102580102063\\
3.4	0.790987003532577\\
3.42	0.77887620831605\\
3.44	0.766767173328624\\
3.46	0.75465670069439\\
3.48	0.742541423993043\\
3.5	0.730417816604922\\
3.52	0.718282200169077\\
3.54	0.706130753133399\\
3.56	0.693959519379823\\
3.58	0.681764416912151\\
3.6	0.66954124659903\\
3.62	0.657285700970071\\
3.64	0.644993373068793\\
3.66	0.632659765372184\\
3.68	0.620280298792886\\
3.7	0.607850321786481\\
3.72	0.595365119592927\\
3.74	0.582819923647838\\
3.76	0.570209921206023\\
3.78	0.557530265226386\\
3.8	0.544776084573949\\
3.82	0.531942494601341\\
3.84	0.519024608178474\\
3.86	0.506017547245337\\
3.88	0.492916454968687\\
3.9	0.479716508588827\\
3.92	0.46641293304757\\
3.94	0.453001015492527\\
3.96	0.43947612075608\\
3.98	0.425833707909282\\
4	0.412069347991373\\
4.02	0.398178743014113\\
4.04	0.38415774633638\\
4.06	0.370002384497884\\
4.08	0.355708880591003\\
4.1	0.34127367923591\\
4.12	0.326693473205777\\
4.14	0.311965231725245\\
4.16	0.29708623043575\\
4.18	0.282054082985197\\
4.2	0.266866774156073\\
4.22	0.25152269439515\\
4.24	0.236020675548896\\
4.26	0.220360027541869\\
4.28	0.204540575660746\\
4.3	0.188562698025377\\
4.32	0.172427362741451\\
4.34	0.156136164139283\\
4.36	0.139691357412576\\
4.38	0.123095890883427\\
4.4	0.106353435039776\\
4.42	0.0894684074240689\\
4.44	0.0724459924029744\\
4.46	0.0552921548236611\\
4.48	0.0380136465686108\\
4.5	0.0206180050640166\\
4.52	0.00311354288120536\\
4.54	-0.0144906723003557\\
4.56	-0.0321848479251039\\
4.58	-0.0499585073259773\\
4.6	-0.067800541100401\\
4.62	-0.0856992688859825\\
4.64	-0.103642511013079\\
4.66	-0.121617669193177\\
4.68	-0.139611815092655\\
4.7	-0.157611785357569\\
4.72	-0.175604281412955\\
4.74	-0.193575972174645\\
4.76	-0.211513597694131\\
4.78	-0.229404071715631\\
4.8	-0.247234581161696\\
4.82	-0.264992680677508\\
4.84	-0.282666380547229\\
4.86	-0.300244226537063\\
4.88	-0.317715370504693\\
4.9	-0.335069630926968\\
4.92	-0.352297542820298\\
4.94	-0.369390396845017\\
4.96	-0.386340267681688\\
4.98	-0.403140032032495\\
5	-0.419783376825968\\
5.02	-0.436264798383375\\
5.04	-0.452579593438266\\
5.06	-0.468723842987771\\
5.08	-0.484694389998542\\
5.1	-0.500488811996562\\
5.12	-0.516105389544223\\
5.14	-0.531543071556656\\
5.16	-0.546801438338469\\
5.18	-0.561880663138039\\
5.2	-0.576781472924667\\
5.22	-0.591505108998849\\
5.24	-0.606053287951544\\
5.26	-0.620428163397523\\
5.28	-0.634632288822865\\
5.3	-0.648668581808844\\
5.32	-0.66254028982478\\
5.34	-0.676250957721127\\
5.36	-0.689804397001227\\
5.38	-0.703204656905421\\
5.4	-0.716455997304063\\
5.42	-0.729562863365735\\
5.44	-0.742529861943025\\
5.46	-0.755361739599705\\
5.48	-0.768063362189472\\
5.5	-0.780639695886722\\
5.52	-0.793095789563721\\
5.54	-0.805436758405128\\
5.56	-0.81766776864994\\
5.58	-0.829794023351825\\
5.6	-0.841820749051339\\
5.62	-0.853753183257171\\
5.64	-0.865596562638251\\
5.66	-0.877356111833863\\
5.68	-0.889037032794849\\
5.7	-0.900644494575267\\
5.72	-0.91218362350047\\
5.74	-0.923659493644359\\
5.76	-0.935077117555483\\
5.78	-0.946441437178638\\
5.8	-0.957757314925661\\
5.82	-0.969029524856093\\
5.84	-0.980262743935352\\
5.86	-0.991461543344954\\
5.88	-1.00263037982603\\
5.9	-1.013773587044\\
5.92	-1.0248953669687\\
5.94	-1.03599978127024\\
5.96	-1.04709074273687\\
5.98	-1.05817200672635\\
6	-1.06924716266753\\
6.02	-1.08031962563313\\
6.04	-1.09139262800867\\
6.06	-1.10246921128571\\
6.08	-1.11355221801023\\
6.1	-1.12464428391837\\
6.12	-1.13574783029309\\
6.14	-1.14686505657502\\
6.16	-1.15799793326018\\
6.18	-1.16914819511536\\
6.2	-1.18031733473955\\
6.22	-1.19150659649627\\
6.24	-1.20271697083758\\
6.26	-1.21394918903557\\
6.28	-1.22520371833176\\
6.3	-1.23648075750892\\
6.32	-1.24778023288339\\
6.34	-1.25910179470957\\
6.36	-1.27044481398167\\
6.38	-1.28180837961121\\
6.4	-1.29319129595258\\
6.42	-1.30459208064284\\
6.44	-1.31600896271679\\
6.46	-1.32743988095308\\
6.48	-1.33888248240317\\
6.5	-1.35033412105159\\
6.52	-1.36179185655304\\
6.54	-1.37325245299041\\
6.56	-1.38471237759667\\
6.58	-1.3961677993838\\
6.6	-1.40761458762251\\
6.62	-1.41904831011837\\
6.64	-1.43046423123246\\
6.66	-1.44185730959772\\
6.68	-1.45322219548629\\
6.7	-1.46455322778792\\
6.72	-1.47584443056455\\
6.74	-1.48708950915242\\
6.76	-1.49828184578944\\
6.78	-1.50941449475308\\
6.8	-1.52048017700151\\
6.82	-1.5314712743196\\
6.84	-1.54237982298071\\
6.86	-1.553197506945\\
6.88	-1.56391565062642\\
6.9	-1.5745252112724\\
6.92	-1.58501677101341\\
6.94	-1.59538052865418\\
6.96	-1.60560629129439\\
6.98	-1.61568346588391\\
7	-1.62560105083746\\
7.02	-1.63534762785458\\
7.04	-1.64491135411442\\
7.06	-1.6542799550406\\
7.08	-1.66344071785945\\
7.1	-1.67238048620571\\
7.12	-1.68108565606258\\
7.14	-1.68954217335863\\
7.16	-1.69773553358154\\
7.18	-1.7056507838081\\
7.2	-1.71327252759045\\
7.22	-1.72058493317981\\
7.24	-1.72757174560949\\
7.26	-1.73421630319795\\
7.28	-1.74050155906762\\
7.3	-1.74641010830503\\
7.32	-1.75192422140917\\
7.34	-1.75702588468522\\
7.36	-1.76169684823653\\
7.38	-1.76591868218522\\
7.4	-1.76967284170656\\
7.42	-1.77294074139049\\
7.44	-1.77570383934036\\
7.46	-1.77794373128108\\
7.48	-1.77964225477175\\
7.5	-1.7807816034002\\
7.52	-1.7813444505771\\
7.54	-1.78131408224728\\
7.56	-1.78067453749843\\
7.58	-1.77941075568092\\
7.6	-1.77750872826551\\
7.62	-1.774955653274\\
7.64	-1.77174008973813\\
7.66	-1.76785210929482\\
7.68	-1.76328344173496\\
7.7	-1.75802761111179\\
7.72	-1.75208005890694\\
7.74	-1.74543825076799\\
7.76	-1.73810176348709\\
7.78	-1.73007234919368\\
7.8	-1.72135397418696\\
7.82	-1.7119528304242\\
7.84	-1.70187731839074\\
7.86	-1.6911380008755\\
7.88	-1.67974752802551\\
7.9	-1.66772053491085\\
7.92	-1.65507351365249\\
7.94	-1.64182466290691\\
7.96	-1.62799371812374\\
7.98	-1.61360176646754\\
8	-1.59867105060037\\
8.02	-1.58322476565221\\
8.04	-1.56728685366326\\
8.06	-1.55088179958106\\
8.08	-1.53403443255774\\
8.1	-1.51676973584869\\
8.12	-1.49911266809375\\
8.14	-1.48108799819967\\
8.16	-1.46272015546828\\
8.18	-1.44403309605483\\
8.2	-1.42505018631903\\
8.22	-1.40579410316219\\
8.24	-1.38628675103987\\
8.26	-1.36654919500566\\
8.28	-1.34660160887924\\
8.3	-1.32646323743838\\
8.32	-1.30615237140461\\
8.34	-1.28568633391871\\
8.36	-1.26508147717672\\
8.38	-1.24435318791131\\
8.4	-1.2235159004487\\
8.42	-1.20258311614011\\
8.44	-1.18156742805148\\
8.46	-1.16048054989082\\
8.48	-1.13933334825288\\
8.5	-1.11813587736262\\
8.52	-1.0968974155987\\
8.54	-1.07562650317357\\
8.56	-1.05433098043603\\
8.58	-1.03301802634465\\
8.6	-1.01169419673524\\
8.62	-0.990365462072215\\
8.64	-0.969037244433342\\
8.66	-0.947714453528941\\
8.68	-0.926401521601466\\
8.7	-0.90510243708983\\
8.72	-0.883820776975265\\
8.74	-0.862559737752687\\
8.76	-0.841322164994067\\
8.78	-0.820110581488609\\
8.8	-0.798927213959305\\
8.82	-0.777774018367112\\
8.84	-0.756652703822989\\
8.86	-0.73556475513486\\
8.88	-0.714511454021515\\
8.9	-0.693493899028902\\
8.92	-0.672513024186459\\
8.94	-0.65156961644248\\
8.96	-0.630664331917943\\
8.98	-0.609797711018328\\
9	-0.58897019244253\\
9.02	-0.568182126127487\\
9.04	-0.547433785166429\\
9.06	-0.526725376738111\\
9.08	-0.506057052083807\\
9.1	-0.48542891556859\\
9.12	-0.464841032863253\\
9.14	-0.444293438283436\\
9.16	-0.423786141322912\\
9.18	-0.403319132418764\\
9.2	-0.382892387987148\\
9.22	-0.362505874769572\\
9.24	-0.342159553531104\\
9.26	-0.32185338215353\\
9.28	-0.301587318168194\\
9.3	-0.281361320775024\\
9.32	-0.261175352396005\\
9.34	-0.241029379812926\\
9.36	-0.22092337494078\\
9.38	-0.200857315289337\\
9.4	-0.180831184166363\\
9.42	-0.16084497067649\\
9.44	-0.140898669569911\\
9.46	-0.120992280994768\\
9.48	-0.101125810206392\\
9.5	-0.0812992672853077\\
9.52	-0.0615126669143694\\
9.54	-0.0417660282632478\\
9.56	-0.0220593750261519\\
9.58	-0.00239273565584738\\
9.6	0.0172338561658941\\
9.62	0.0368203607845458\\
9.64	0.0563667315221709\\
9.66	0.0758729132896606\\
9.68	0.0953388408349292\\
9.7	0.114764436603411\\
9.72	0.134149608190218\\
9.74	0.153494245366183\\
9.76	0.172798216662535\\
9.78	0.192061365501239\\
9.8	0.211283505859945\\
9.82	0.230464417462044\\
9.84	0.24960384048359\\
9.86	0.268701469769706\\
9.88	0.287756948553657\\
9.9	0.306769861672093\\
9.92	0.325739728269974\\
9.94	0.34466599398853\\
9.96	0.363548022629351\\
9.98	0.382385087287332\\
10	0.401176360944874\\
10.02	0.419920906519478\\
10.04	0.438617666356869\\
10.06	0.457265451162007\\
10.08	0.475862928361048\\
10.1	0.494408609888498\\
10.12	0.51290083939574\\
10.14	0.531337778879807\\
10.16	0.54971739473506\\
10.18	0.568037443235266\\
10.2	0.586295455459955\\
10.22	0.604488721686759\\
10.24	0.622614275281203\\
10.26	0.640668876127107\\
10.28	0.658648993654926\\
10.3	0.676550789541893\\
10.32	0.694370100177248\\
10.34	0.712102419008296\\
10.36	0.72974287890851\\
10.38	0.747286234737879\\
10.4	0.764726846297877\\
10.42	0.782058661918958\\
10.44	0.799275202956996\\
10.46	0.816369549516361\\
10.48	0.833334327760422\\
10.5	0.850161699214681\\
10.52	0.866843352511702\\
10.54	0.88337049806944\\
10.56	0.899733866232971\\
10.58	0.915923709441943\\
10.6	0.931929809009057\\
10.62	0.947741487105736\\
10.64	0.963347624545927\\
10.66	0.97873668493438\\
10.68	0.993896745697794\\
10.7	1.008815536443\\
10.72	1.0234804849827\\
10.74	1.03787877123491\\
10.76	1.05199738903643\\
10.78	1.06582321571519\\
10.8	1.07934308904436\\
10.82	1.09254389095856\\
10.84	1.10541263715817\\
10.86	1.11793657147094\\
10.88	1.13010326359486\\
10.9	1.14190070862491\\
10.92	1.15331742658404\\
10.94	1.16434256004827\\
10.96	1.17496596788952\\
10.98	1.18517831316571\\
11	1.19497114327101\\
11.02	1.2043369606195\\
11.04	1.2132692823679\\
11.06	1.22176268797806\\
11.08	1.22981285376217\\
11.1	1.23741657392763\\
11.12	1.24457176802299\\
11.14	1.25127747506388\\
11.16	1.25753383496872\\
11.18	1.26334205824346\\
11.2	1.26870438511004\\
11.22	1.27362403546742\\
11.24	1.27810515120261\\
11.26	1.28215273243322\\
11.28	1.28577256926703\\
11.3	1.28897117061406\\
11.32	1.2917556914931\\
11.34	1.29413386014578\\
11.36	1.29611390611923\\
11.38	1.29770449031109\\
11.4	1.29891463779884\\
11.42	1.29975367410443\\
11.44	1.30023116538334\\
11.46	1.3003568628769\\
11.48	1.30014065183217\\
11.5	1.29959250497654\\
11.52	1.29872244053426\\
11.54	1.29754048469052\\
11.56	1.29605663834298\\
11.58	1.29428084793072\\
11.6	1.2922229800943\\
11.62	1.28989279989587\\
11.64	1.28729995231401\\
11.66	1.28445394672205\\
11.68	1.28136414405892\\
11.7	1.27803974640799\\
11.72	1.27448978870909\\
11.74	1.27072313234178\\
11.76	1.26674846033274\\
11.78	1.26257427395634\\
11.8	1.25820889051368\\
11.82	1.25366044209248\\
11.84	1.24893687512631\\
11.86	1.24404595058771\\
11.88	1.23899524466498\\
11.9	1.23379214978659\\
11.92	1.22844387587101\\
11.94	1.22295745169188\\
11.96	1.21733972626089\\
11.98	1.2115973701408\\
12	1.20573687661204\\
12.02	1.19976456262513\\
12.04	1.19368656948049\\
12.06	1.18750886318522\\
12.08	1.18123723444449\\
12.1	1.17487729825265\\
12.12	1.16843449305643\\
12.14	1.16191407946941\\
12.16	1.15532113852389\\
12.18	1.14866056945293\\
12.2	1.14193708700157\\
12.22	1.13515521827298\\
12.24	1.12831929912128\\
12.26	1.12143347010897\\
12.28	1.11450167205291\\
12.3	1.10752764118838\\
12.32	1.10051490398644\\
12.34	1.09346677166464\\
12.36	1.08638633443607\\
12.38	1.07927645554577\\
12.4	1.07213976514741\\
12.42	1.06497865407576\\
12.44	1.05779526757318\\
12.46	1.05059149902938\\
12.48	1.04336898379485\\
12.5	1.03612909312763\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	9.7161261565958e-09\\
0.04	1.83757581089568e-07\\
0.06	9.82969979836835e-07\\
0.08	3.19585357796544e-06\\
0.1	7.94180823628622e-06\\
0.12	1.66738612970254e-05\\
0.14	3.11808830359889e-05\\
0.16	5.3589300846659e-05\\
0.18	8.63643293498176e-05\\
0.2	0.00013231073906698\\
0.22	0.000194573191024015\\
0.24	0.000276636168557223\\
0.26	0.000382323540591939\\
0.28	0.000515797792687725\\
0.3	0.000681558963148845\\
0.32	0.000884443321457219\\
0.34	0.00112962182518778\\
0.36	0.00142259838941813\\
0.38	0.00176920799946214\\
0.4	0.00217561469356623\\
0.42	0.00264830943703743\\
0.44	0.00319410790315776\\
0.46	0.00382014816920997\\
0.48	0.00453388832802556\\
0.5	0.00534310400668736\\
0.52	0.00625588577439222\\
0.54	0.00728063641100932\\
0.56	0.00842606799655392\\
0.58	0.00970119876962214\\
0.6	0.0111153496897799\\
0.62	0.0126781406249424\\
0.64	0.0143994860698891\\
0.66	0.0162895902862073\\
0.68	0.0183589417371135\\
0.7	0.0206183066727687\\
0.72	0.0230787217028684\\
0.74	0.0257514851735074\\
0.76	0.0286481471446486\\
0.78	0.0317804977431069\\
0.8	0.0351605536439711\\
0.82	0.0388005424111239\\
0.84	0.0427128844053407\\
0.86	0.0469101719468789\\
0.88	0.0514051453991437\\
0.9	0.0562106658217674\\
0.92	0.0613396838262858\\
0.94	0.0668052042567619\\
0.96	0.0726202463126923\\
0.98	0.0787977987340344\\
1	0.0853507696802178\\
1.02	0.0922919309587701\\
1.04	0.099633856297133\\
1.06	0.107388853405989\\
1.08	0.115568889656625\\
1.1	0.124185511291174\\
1.12	0.133249756205391\\
1.14	0.142772060490922\\
1.16	0.152762159099068\\
1.18	0.163228981191111\\
1.2	0.174180540970178\\
1.22	0.185623825043556\\
1.24	0.197564677637432\\
1.26	0.210007685270695\\
1.28	0.222956062780975\\
1.3	0.236411542871652\\
1.32	0.250374271598162\\
1.34	0.264842712418274\\
1.36	0.279813561575679\\
1.38	0.295281677650384\\
1.4	0.311240028075612\\
1.42	0.327679655274316\\
1.44	0.344589664798967\\
1.46	0.361957237462003\\
1.48	0.379767666925218\\
1.5	0.39800442358683\\
1.52	0.416649244886666\\
1.54	0.435682251372467\\
1.56	0.455082087070587\\
1.58	0.47482608192323\\
1.6	0.494890433334423\\
1.62	0.515250403248467\\
1.64	0.535880526702635\\
1.66	0.556754827476716\\
1.68	0.577847036321478\\
1.7	0.599130807289838\\
1.72	0.62057992791041\\
1.74	0.642168519314151\\
1.76	0.663871222923209\\
1.78	0.685663370903251\\
1.8	0.707521138229792\\
1.82	0.729421674888981\\
1.84	0.751343217390213\\
1.86	0.773265179383083\\
1.88	0.79516822172188\\
1.9	0.817034302791468\\
1.92	0.838846710289864\\
1.94	0.860590075952625\\
1.96	0.882250374904621\\
1.98	0.903814911442771\\
2	0.925272293098231\\
2.02	0.94661239480975\\
2.04	0.967826314973266\\
2.06	0.988906325028242\\
2.08	1.00984581410966\\
2.1	1.03063923014596\\
2.12	1.05128201862586\\
2.14	1.07177056009796\\
2.16	1.09210210731175\\
2.18	1.1122747227608\\
2.2	1.13228721725205\\
2.22	1.15213909000033\\
2.24	1.17183047063569\\
2.26	1.19136206341322\\
2.28	1.21073509383015\\
2.3	1.22995125778296\\
2.32	1.24901267333661\\
2.34	1.26792183512809\\
2.36	1.28668157138642\\
2.38	1.30529500351896\\
2.4	1.32376550818973\\
2.42	1.34209668179687\\
2.44	1.36029230724388\\
2.46	1.37835632289058\\
2.48	1.39629279356536\\
2.5	1.41410588351875\\
2.52	1.43179983119925\\
2.54	1.44937892573526\\
2.56	1.46684748501158\\
2.58	1.48420983523442\\
2.6	1.50147029188556\\
2.62	1.51863314197306\\
2.64	1.53570262749394\\
2.66	1.55268293003118\\
2.68	1.56957815641569\\
2.7	1.586392325391\\
2.72	1.60312935522591\\
2.74	1.61979305222728\\
2.76	1.63638710011161\\
2.78	1.65291505020011\\
2.8	1.66938031240738\\
2.82	1.68578614699881\\
2.84	1.70213565709562\\
2.86	1.71843178191011\\
2.88	1.73467729069639\\
2.9	1.75087477740357\\
2.92	1.76702665601948\\
2.94	1.78313515659374\\
2.96	1.79920232192787\\
2.98	1.81523000491979\\
3	1.83121986654758\\
3.02	1.84717337447541\\
3.04	1.86309180226153\\
3.06	1.87897622914456\\
3.08	1.89482754038112\\
3.1	1.91064642810352\\
3.12	1.92643339266244\\
3.14	1.94218874441537\\
3.16	1.95791260591789\\
3.18	1.97360491447113\\
3.2	1.98926542497541\\
3.22	2.00489371303751\\
3.24	2.02048917827625\\
3.26	2.03605104776981\\
3.28	2.05157837958675\\
3.3	2.06707006634233\\
3.32	2.08252483872199\\
3.34	2.09794126891457\\
3.36	2.11331777389927\\
3.38	2.12865261853246\\
3.4	2.14394391838275\\
3.42	2.1591896422659\\
3.44	2.17438761443431\\
3.46	2.18953551637945\\
3.48	2.20463088820955\\
3.5	2.21967112956872\\
3.52	2.23465350006788\\
3.54	2.24957511920199\\
3.56	2.26443296573215\\
3.58	2.27922387651525\\
3.6	2.29394454476813\\
3.62	2.30859151775665\\
3.64	2.32316119390469\\
3.66	2.33764981932141\\
3.68	2.35205348374944\\
3.7	2.36636811594032\\
3.72	2.38058947846781\\
3.74	2.3947131619939\\
3.76	2.40873457900692\\
3.78	2.42264895705606\\
3.8	2.43645133151216\\
3.82	2.45013653789067\\
3.84	2.46369920377937\\
3.86	2.47713374042134\\
3.88	2.49043433401229\\
3.9	2.50359493678123\\
3.92	2.51660925793479\\
3.94	2.52947075455807\\
3.96	2.54217262257929\\
3.98	2.55470778792146\\
4	2.56706889798197\\
4.02	2.57924831360088\\
4.04	2.5912381016998\\
4.06	2.60303002879697\\
4.08	2.61461555562836\\
4.1	2.62598583313159\\
4.12	2.63713170007579\\
4.14	2.64804368264858\\
4.16	2.65871199633811\\
4.18	2.66912655047392\\
4.2	2.67927695581318\\
4.22	2.68915253557805\\
4.24	2.69874234036273\\
4.26	2.7080351673336\\
4.28	2.717019584141\\
4.3	2.72568395794293\\
4.32	2.73401648990757\\
4.34	2.7420052555106\\
4.36	2.74963825087154\\
4.38	2.75690344527957\\
4.4	2.76378883994196\\
4.42	2.77028253284685\\
4.44	2.77637278946741\\
4.46	2.78204811884915\\
4.48	2.78729735441997\\
4.5	2.79210973864962\\
4.52	2.79647501046999\\
4.54	2.80038349415873\\
4.56	2.80382618819885\\
4.58	2.80679485246673\\
4.6	2.80928209198406\\
4.62	2.81128143540564\\
4.64	2.81278740641577\\
4.66	2.8137955862765\\
4.68	2.81430266591504\\
4.7	2.81430648615335\\
4.72	2.8138060649638\\
4.74	2.81280161097006\\
4.76	2.8112945227867\\
4.78	2.80928737418688\\
4.8	2.80678388548388\\
4.82	2.80378888189089\\
4.84	2.80030823996439\\
4.86	2.79634882352472\\
4.88	2.79191841067123\\
4.9	2.78702561366129\\
4.92	2.7816797935005\\
4.94	2.77589097109765\\
4.96	2.76966973677881\\
4.98	2.76302715983958\\
5	2.75597469965455\\
5.02	2.74852411967093\\
5.04	2.74068740540104\\
5.06	2.73247668730815\\
5.08	2.72390416926189\\
5.1	2.71498206303129\\
5.12	2.7057225290925\\
5.14	2.69613762385811\\
5.16	2.68623925328874\\
5.18	2.6760391327262\\
5.2	2.66554875269038\\
5.22	2.6547793503084\\
5.24	2.64374188599163\\
5.26	2.63244702494219\\
5.28	2.62090512305252\\
5.3	2.60912621675686\\
5.32	2.59712001639932\\
5.34	2.58489590269752\\
5.36	2.57246292590116\\
5.38	2.55982980726929\\
5.4	2.54700494251773\\
5.42	2.53399640691644\\
5.44	2.52081196174587\\
5.46	2.50745906184996\\
5.48	2.49394486405103\\
5.5	2.4802762362177\\
5.52	2.46645976680174\\
5.54	2.45250177468167\\
5.56	2.43840831917197\\
5.58	2.42418521007468\\
5.6	2.4098380176671\\
5.62	2.39537208253389\\
5.64	2.38079252516482\\
5.66	2.36610425525105\\
5.68	2.35131198062254\\
5.7	2.33642021577841\\
5.72	2.32143328996928\\
5.74	2.30635535479756\\
5.76	2.29119039130761\\
5.78	2.2759422165428\\
5.8	2.26061448955109\\
5.82	2.24521071682534\\
5.84	2.22973425716808\\
5.86	2.21418832597448\\
5.88	2.19857599893069\\
5.9	2.18290021512825\\
5.92	2.16716377959877\\
5.94	2.15136936527653\\
5.96	2.13551951440041\\
5.98	2.11961663937002\\
6	2.10366302307472\\
6.02	2.08766081871828\\
6.04	2.07161204916543\\
6.06	2.05551860584078\\
6.08	2.03938224721439\\
6.1	2.02320459691199\\
6.12	2.00698714149167\\
6.14	1.99073122793209\\
6.16	1.97443806088067\\
6.18	1.9581086997129\\
6.2	1.94174405545616\\
6.22	1.92534488763358\\
6.24	1.9089118010846\\
6.26	1.89244524281971\\
6.28	1.87594549896716\\
6.3	1.85941269186853\\
6.32	1.84284677737952\\
6.34	1.82624754243023\\
6.36	1.80961460289708\\
6.38	1.79294740183601\\
6.4	1.77624520812336\\
6.42	1.7595071155473\\
6.44	1.74273204238939\\
6.46	1.72591873153192\\
6.48	1.70906575112301\\
6.5	1.69217149582785\\
6.52	1.6752341886913\\
6.54	1.65825188363384\\
6.56	1.6412224686004\\
6.58	1.62414366937962\\
6.6	1.60701305410947\\
6.62	1.58982803848447\\
6.64	1.57258589167958\\
6.66	1.55528374300651\\
6.68	1.53791858931926\\
6.7	1.52048730318814\\
6.72	1.50298664186398\\
6.74	1.4854132570578\\
6.76	1.46776370556552\\
6.78	1.45003446077157\\
6.8	1.43222192507125\\
6.82	1.41432244325665\\
6.84	1.39633231691788\\
6.86	1.37824781991738\\
6.88	1.36006521500207\\
6.9	1.34178077162476\\
6.92	1.32339078505321\\
6.94	1.30489159685172\\
6.96	1.28627961682627\\
6.98	1.26755134653013\\
7	1.24870340443113\\
7.02	1.2297325528458\\
7.04	1.21063572674735\\
7.06	1.19141006455449\\
7.08	1.17205294100602\\
7.1	1.15256200222032\\
7.12	1.1329352030303\\
7.14	1.11317084667048\\
7.16	1.09326762687486\\
7.18	1.07322467241901\\
7.2	1.05304159410861\\
7.22	1.03271853417652\\
7.24	1.01225621800196\\
7.26	0.991656008006228\\
7.28	0.970919959509218\\
7.3	0.950050878249412\\
7.32	0.929052379175175\\
7.34	0.907928946008287\\
7.36	0.88668599096089\\
7.38	0.865329913855872\\
7.4	0.843868159759551\\
7.42	0.822309274087305\\
7.44	0.800662953991057\\
7.46	0.778940094687767\\
7.48	0.757152829246565\\
7.5	0.735314560227194\\
7.52	0.713439981463117\\
7.54	0.691545088219892\\
7.56	0.669647173944205\\
7.58	0.647764811863164\\
7.6	0.625917819807773\\
7.62	0.604127206828613\\
7.64	0.582415100452173\\
7.66	0.560804653796178\\
7.68	0.539319932219325\\
7.7	0.517985779717242\\
7.72	0.496827665877406\\
7.74	0.475871514849883\\
7.76	0.455143518450568\\
7.78	0.434669936156168\\
7.8	0.414476885340156\\
7.82	0.394590125599594\\
7.84	0.3750348414005\\
7.86	0.355835427495588\\
7.88	0.337015281622707\\
7.9	0.318596608865224\\
7.92	0.300600241749189\\
7.94	0.283045479680298\\
7.96	0.26594995071159\\
7.98	0.249329497914481\\
8	0.233198091841226\\
8.02	0.217567769758844\\
8.04	0.202448601544937\\
8.06	0.187848681402353\\
8.08	0.17377414390363\\
8.1	0.160229202340677\\
8.12	0.147216206943908\\
8.14	0.134735720253344\\
8.16	0.122786606768716\\
8.18	0.111366133966794\\
8.2	0.100470081837203\\
8.22	0.0900928582352101\\
8.24	0.0802276175619859\\
8.26	0.0708663805406518\\
8.28	0.0620001531419692\\
8.3	0.0536190430109954\\
8.32	0.0457123720421171\\
8.34	0.0382687840339856\\
8.36	0.0312763466202575\\
8.38	0.0247226469113198\\
8.4	0.0185948804933556\\
8.42	0.0128799336128771\\
8.44	0.00756445852752451\\
8.46	0.0026349421287308\\
8.48	-0.00192223195905431\\
8.5	-0.00612072752202773\\
8.52	-0.00997420580755858\\
8.54	-0.0134962811076895\\
8.56	-0.0167004814786552\\
8.58	-0.0196002141886363\\
8.6	-0.0222087354849845\\
8.62	-0.0245391242789699\\
8.64	-0.0266042593588333\\
8.66	-0.028416799759067\\
8.68	-0.0299891679340566\\
8.7	-0.0313335354064582\\
8.72	-0.0324618105840763\\
8.74	-0.0333856284628854\\
8.76	-0.0341163419576728\\
8.78	-0.0346650146251898\\
8.8	-0.0350424145674028\\
8.82	-0.0352590093242362\\
8.84	-0.0353249615859917\\
8.86	-0.0352501255753268\\
8.88	-0.0350440439672781\\
8.9	-0.0347159452333045\\
8.92	-0.0342747413117474\\
8.94	-0.0337290255224819\\
8.96	-0.0330870706579162\\
8.98	-0.0323568271959252\\
9	-0.0315459215928185\\
9.02	-0.0306616546260796\\
9.04	-0.0297109997673861\\
9.06	-0.0287006015763582\\
9.08	-0.0276367741145706\\
9.1	-0.0265254993876173\\
9.12	-0.0253724258303922\\
9.14	-0.0241828668572557\\
9.16	-0.0229617995043278\\
9.18	-0.0217138631957899\\
9.2	-0.020443358669719\\
9.22	-0.019154247101627\\
9.24	-0.0178501494654755\\
9.26	-0.0165343461725066\\
9.28	-0.0152097770277356\\
9.3	-0.0138790415424388\\
9.32	-0.0125443996384543\\
9.34	-0.0112077727766522\\
9.36	-0.0098707455376035\\
9.38	-0.00853456767736693\\
9.4	-0.00720015667554258\\
9.42	-0.00586810078643262\\
9.44	-0.00453866259745678\\
9.46	-0.00321178309203569\\
9.48	-0.00188708620715439\\
9.5	-0.000563883868902213\\
9.52	0.000758818517371834\\
9.54	0.00208231615191114\\
9.56	0.00340819853574281\\
9.58	0.00473834281658609\\
9.6	0.00607490683012093\\
9.62	0.00742032188467498\\
9.64	0.00877728533987835\\
9.66	0.0101487530313804\\
9.68	0.011537931594294\\
9.7	0.0129482707376571\\
9.72	0.0143834555208909\\
9.74	0.015847398681048\\
9.76	0.0173442330566322\\
9.78	0.0188783041500146\\
9.8	0.0204541628660332\\
9.82	0.0220765584593334\\
9.84	0.0237504317174638\\
9.86	0.0254809084007451\\
9.88	0.0272732929535797\\
9.9	0.0291330624951857\\
9.92	0.0310658610908143\\
9.94	0.0330774942973424\\
9.96	0.0351739239697865\\
9.98	0.0373612633077484\\
10	0.0396457721131009\\
10.02	0.042033852222331\\
10.04	0.0445320430688837\\
10.06	0.047147017322555\\
10.08	0.0498855765444517\\
10.1	0.0527546467872343\\
10.12	0.0557612740612781\\
10.14	0.0589126195779874\\
10.16	0.062215954671793\\
10.18	0.0656786552923348\\
10.2	0.0693081959480425\\
10.22	0.0731121429718047\\
10.24	0.0770981469687791\\
10.26	0.0812739342957588\\
10.28	0.0856472974111016\\
10.3	0.0902260839242716\\
10.32	0.0950181841648991\\
10.34	0.100031517083351\\
10.36	0.105274014288623\\
10.38	0.110753602025597\\
10.4	0.116478180892995\\
10.42	0.122455603106737\\
10.44	0.128693647121624\\
10.46	0.13519998943865\\
10.48	0.141982173446794\\
10.5	0.149047575178167\\
10.52	0.156403365895152\\
10.54	0.164056471478765\\
10.56	0.172013528650067\\
10.58	0.180280838131674\\
10.6	0.188864314944791\\
10.62	0.197769436138481\\
10.64	0.207001186361271\\
10.66	0.216564001808995\\
10.68	0.226461713214143\\
10.7	0.23669748867725\\
10.72	0.24727377727472\\
10.74	0.258192254503971\\
10.76	0.269453770738338\\
10.78	0.281058303953008\\
10.8	0.293004918040692\\
10.82	0.305291728053649\\
10.84	0.317915873679517\\
10.86	0.330873502176322\\
10.88	0.34415976185351\\
10.9	0.357768806990377\\
10.92	0.37169381483399\\
10.94	0.385927015022477\\
10.96	0.400459731447374\\
10.98	0.415282436214619\\
11	0.430384815004606\\
11.02	0.445755842785692\\
11.04	0.461383868520997\\
11.06	0.477256707242062\\
11.08	0.493361737659119\\
11.1	0.509686003346353\\
11.12	0.52621631548718\\
11.14	0.542939355189269\\
11.16	0.559841773477471\\
11.18	0.576910287235799\\
11.2	0.594131769585152\\
11.22	0.611493333436952\\
11.24	0.628982407239222\\
11.26	0.646586802215605\\
11.28	0.664294770676119\\
11.3	0.682095055239124\\
11.32	0.699976929038374\\
11.34	0.717930227190739\\
11.36	0.735945369965651\\
11.38	0.754013378225724\\
11.4	0.772125881799941\\
11.42	0.790275121509176\\
11.44	0.808453945592119\\
11.46	0.826655801282353\\
11.48	0.84487472226903\\
11.5	0.863105312738907\\
11.52	0.881342728650738\\
11.54	0.899582656838222\\
11.56	0.917821292478077\\
11.58	0.936055315398345\\
11.6	0.954281865640831\\
11.62	0.972498518632535\\
11.64	0.990703260265159\\
11.66	1.00889446213024\\
11.68	1.02707085711057\\
11.7	1.04523151548661\\
11.72	1.06337582167977\\
11.74	1.08150345172205\\
11.76	1.09961435151427\\
11.78	1.11770871591142\\
11.8	1.13578696865472\\
11.82	1.15384974315354\\
11.84	1.17189786410805\\
11.86	1.18993232995303\\
11.88	1.2079542960959\\
11.9	1.2259650589164\\
11.92	1.24396604049153\\
11.94	1.26195877400729\\
11.96	1.27994488981757\\
11.98	1.29792610211083\\
12	1.3159041961462\\
12.02	1.33388101602215\\
12.04	1.35185845294356\\
12.06	1.3698384339554\\
12.08	1.38782291111461\\
12.1	1.40581385107501\\
12.12	1.42381322506369\\
12.14	1.44182299923067\\
12.16	1.45984512535761\\
12.18	1.47788153191439\\
12.2	1.49593411545611\\
12.22	1.51400473235583\\
12.24	1.5320951908715\\
12.26	1.55020724354785\\
12.28	1.56834257995602\\
12.3	1.58650281977554\\
12.32	1.60468950622409\\
12.34	1.6229040998413\\
12.36	1.64114797263258\\
12.38	1.6594224025786\\
12.4	1.67772856851459\\
12.42	1.69606754538204\\
12.44	1.71444029985282\\
12.46	1.73284768632301\\
12.48	1.7512904432702\\
12.5	1.76976918996425\\
};
\addlegendentry{$y_1(t)$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-1.15\\
0.02	-1.13\\
0.04	-1.11\\
0.06	-1.09000000000001\\
0.08	-1.07000000000001\\
0.1	-1.05000000000001\\
0.12	-1.03000000000001\\
0.14	-1.01000000000002\\
0.16	-0.990000000000016\\
0.18	-0.970000000000016\\
0.2	-0.950000000000016\\
0.22	-0.930000000000016\\
0.24	-0.910000000000016\\
0.26	-0.890000000000016\\
0.28	-0.870000000000016\\
0.3	-0.850000000000016\\
0.32	-0.830000000000016\\
0.34	-0.810000000000016\\
0.36	-0.790000000000016\\
0.38	-0.770000000000016\\
0.4	-0.750000000000016\\
0.42	-0.730000000000017\\
0.44	-0.710000000000017\\
0.46	-0.690000000000016\\
0.48	-0.670000000000017\\
0.5	-0.650000000000017\\
0.52	-0.630000000000017\\
0.54	-0.610000000000017\\
0.56	-0.590000000000017\\
0.58	-0.570000000000017\\
0.6	-0.550000000000017\\
0.62	-0.530000000000017\\
0.64	-0.510000000000017\\
0.66	-0.490000000000017\\
0.68	-0.470000000000017\\
0.7	-0.450000000000016\\
0.72	-0.430000000000017\\
0.74	-0.410000000000017\\
0.76	-0.390000000000017\\
0.78	-0.370000000000017\\
0.8	-0.350000000000017\\
0.82	-0.330000000000017\\
0.84	-0.310000000000017\\
0.86	-0.290000000000017\\
0.88	-0.264892857142874\\
0.9	-0.23560714285716\\
0.92	-0.206321428571445\\
0.94	-0.177035714285731\\
0.96	-0.147750000000016\\
0.98	-0.118464285714302\\
1	-0.0891785714285879\\
1.02	-0.0598929781105436\\
1.04	-0.0306096329392923\\
1.06	-0.00133231186703286\\
1.08	0.0279351611712262\\
1.1	0.0571889635267362\\
1.12	0.0864252743362877\\
1.14	0.115640275021256\\
1.16	0.14483014978635\\
1.18	0.173991086117995\\
1.2	0.20311927528229\\
1.22	0.232210912822468\\
1.24	0.261262199055798\\
1.26	0.290269339569869\\
1.28	0.319228545718177\\
1.3	0.348136035114966\\
1.32	0.376988032129247\\
1.34	0.405780768377937\\
1.36	0.43451048321805\\
1.38	0.463173424237879\\
1.4	0.491765847747099\\
1.42	0.520284019265735\\
1.44	0.54872421401193\\
1.46	0.577082717388431\\
1.48	0.60533845317809\\
1.5	0.63341739230247\\
1.52	0.661298887860234\\
1.54	0.688968373826663\\
1.56	0.716411394936408\\
1.58	0.743613614235304\\
1.6	0.770560820570369\\
1.62	0.797238936014082\\
1.64	0.823634023219065\\
1.66	0.838775157693431\\
1.68	0.851291348999452\\
1.7	0.864692031989088\\
1.72	0.877093070874276\\
1.74	0.888484720018055\\
1.76	0.899753389065074\\
1.78	0.910887218357522\\
1.8	0.921880639770741\\
1.82	0.931894802901235\\
1.84	0.942590602916572\\
1.86	0.951508124882108\\
1.88	0.9610933591443\\
1.9	0.969741623259919\\
1.92	0.978251133950958\\
1.94	0.986616196195598\\
1.96	0.994830278102848\\
1.98	1.00216105569014\\
2	1.00935990480756\\
2.02	1.01711604772114\\
2.04	1.02402332520962\\
2.06	1.03011206848506\\
2.08	1.03673408987023\\
2.1	1.04320535845976\\
2.12	1.0495215566243\\
2.14	1.05507109874037\\
2.16	1.06108500900506\\
2.18	1.06636067789102\\
2.2	1.07206953974116\\
2.22	1.07706795433418\\
2.24	1.08246752553126\\
2.26	1.08718797887713\\
2.28	1.09227816481316\\
2.3	1.0967227541959\\
2.32	1.10150688088196\\
2.34	1.10613572677403\\
2.36	1.11060274926908\\
2.38	1.11491575106218\\
2.4	1.11907346468997\\
2.42	1.12308513941546\\
2.44	1.12732487306893\\
2.46	1.1310265763768\\
2.48	1.13493352665893\\
2.5	1.13867169850623\\
2.52	1.1422455019254\\
2.54	1.14565675537097\\
2.56	1.14919898658553\\
2.58	1.15228323541852\\
2.6	1.15547777339112\\
2.62	1.15849790296745\\
2.64	1.16134682509158\\
2.66	1.16424822091342\\
2.68	1.16696103418623\\
2.7	1.16930063504919\\
2.72	1.17183654170348\\
2.74	1.1740100498399\\
2.76	1.17616176082279\\
2.78	1.17812242784421\\
2.8	1.17989564508051\\
2.82	1.18148392831372\\
2.84	1.18299131069171\\
2.86	1.18430641310933\\
2.88	1.18542844391911\\
2.9	1.18636406037552\\
2.92	1.18715704257402\\
2.94	1.18774964483434\\
2.96	1.18814691427056\\
2.98	1.18834593465181\\
3	1.18835918639985\\
3.02	1.188163300764\\
3.04	1.18776516354641\\
3.06	1.18717567961421\\
3.08	1.18633432457715\\
3.1	1.18527271008791\\
3.12	1.18400695455426\\
3.14	1.18254633173149\\
3.16	1.18087962960115\\
3.18	1.17894414083022\\
3.2	1.17669854266019\\
3.22	1.17436047916015\\
3.24	1.17182633888812\\
3.26	1.16893812958522\\
3.28	1.1659900872458\\
3.3	1.16269540408918\\
3.32	1.15917549357233\\
3.34	1.15543081543369\\
3.36	1.15146185876872\\
3.38	1.14726914196615\\
3.4	1.14285321264015\\
3.42	1.1382146475589\\
3.44	1.13335405256919\\
3.46	1.12827206251734\\
3.48	1.12296934116626\\
3.5	1.11744658110875\\
3.52	1.11170450367704\\
3.54	1.10574385884859\\
3.56	1.09956542514814\\
3.58	1.093170009546\\
3.6	1.08346400492669\\
3.62	1.07385851651057\\
3.64	1.06652991922897\\
3.66	1.05920132194738\\
3.68	1.05152842814919\\
3.7	1.04397843440889\\
3.72	1.03608817224252\\
3.74	1.02763073244778\\
3.76	1.01951821697901\\
3.78	1.01121854285419\\
3.8	1.00215523973732\\
3.82	0.993478605725464\\
3.84	0.984204899044997\\
3.86	0.975156554090505\\
3.88	0.965690435067605\\
3.9	0.956472361991132\\
3.92	0.946227343992679\\
3.94	0.936402707517846\\
3.96	0.926188617938211\\
3.98	0.916255649773899\\
4	0.905667321190338\\
4.02	0.895114915347942\\
4.04	0.884150658242707\\
4.06	0.873468558449214\\
4.08	0.86236371002067\\
4.1	0.851317359031096\\
4.12	0.840618595880435\\
4.14	0.828971911658333\\
4.16	0.817385440952851\\
4.18	0.805873945876174\\
4.2	0.794185999159369\\
4.22	0.78231778082634\\
4.24	0.770534994445409\\
4.26	0.759163651566242\\
4.28	0.746761425586886\\
4.3	0.734729955202314\\
4.32	0.723138681967076\\
4.34	0.710475982820974\\
4.36	0.698216396585899\\
4.38	0.686123258238952\\
4.4	0.673811082063001\\
4.42	0.661674177598377\\
4.44	0.649682823167996\\
4.46	0.637535940476764\\
4.48	0.625543985956989\\
4.5	0.61307187175379\\
4.52	0.600760276510359\\
4.54	0.588285121888272\\
4.56	0.577034711070822\\
4.58	0.564243305561232\\
4.6	0.55304783517779\\
4.62	0.540279639154141\\
4.64	0.528451848483703\\
4.66	0.516837301069665\\
4.68	0.505087579875788\\
4.7	0.493561276227527\\
4.72	0.482696099470448\\
4.74	0.470914348122864\\
4.76	0.459806133276324\\
4.78	0.448957788828394\\
4.8	0.438381096797542\\
4.82	0.427311830027826\\
4.84	0.416518385781694\\
4.86	0.406864484727423\\
4.88	0.395869221230567\\
4.9	0.386034626915819\\
4.92	0.375646946433081\\
4.94	0.365640210135455\\
4.96	0.35596065472457\\
4.98	0.346620842093784\\
5	0.336790888794289\\
5.02	0.32730790506761\\
5.04	0.317756804251804\\
5.06	0.309059753749027\\
5.08	0.299812256401146\\
5.1	0.290504631190239\\
5.12	0.282078030885701\\
5.14	0.273605212812182\\
5.16	0.265088431546266\\
5.18	0.256528132419943\\
5.2	0.247926494097066\\
5.22	0.239285029192112\\
5.24	0.230606106609006\\
5.26	0.221891179802643\\
5.28	0.214116249946056\\
5.3	0.205339040758465\\
5.32	0.197511924979054\\
5.34	0.188680136944142\\
5.36	0.179822889145656\\
5.38	0.171930042854815\\
5.4	0.163030556273831\\
5.42	0.155103809703024\\
5.44	0.146170134459017\\
5.46	0.137221492174926\\
5.48	0.128259948321523\\
5.5	0.119287547288077\\
5.52	0.110306192298853\\
5.54	0.101317756241668\\
5.56	0.0923240523077027\\
5.58	0.0833267076161762\\
5.6	0.0733273349856692\\
5.62	0.0643274241751654\\
5.64	0.0543287729344076\\
5.66	0.0443330943518348\\
5.68	0.0333432967757526\\
5.7	0.0233590445369048\\
5.72	0.0133825300405684\\
5.74	0.00241881433518394\\
5.76	-0.00853272118183372\\
5.78	-0.0199317111937294\\
5.8	-0.030711666089864\\
5.82	-0.0433864518986905\\
5.84	-0.054589980552192\\
5.86	-0.0672188949653411\\
5.88	-0.0788368710524231\\
5.9	-0.0908878306727363\\
5.92	-0.104347923996916\\
5.94	-0.117774023284173\\
5.96	-0.130189767769675\\
5.98	-0.144451087284055\\
6	-0.157251092371631\\
6.02	-0.171880218914622\\
6.04	-0.186463268769937\\
6.06	-0.199591995208231\\
6.08	-0.214971741119875\\
6.1	-0.229855083151092\\
6.12	-0.245566447271759\\
6.14	-0.261219225478702\\
6.16	-0.276813691355082\\
6.18	-0.292346249296282\\
6.2	-0.308251916740465\\
6.22	-0.32452349924961\\
6.24	-0.340727699988348\\
6.26	-0.358213985179238\\
6.28	-0.37469906710065\\
6.3	-0.390685460363726\\
6.32	-0.4087802717877\\
6.34	-0.426783644407294\\
6.36	-0.442956720469642\\
6.38	-0.461201312147446\\
6.4	-0.478934364946296\\
6.42	-0.496987015093678\\
6.44	-0.516234395716715\\
6.46	-0.534085047049946\\
6.48	-0.551837902521714\\
6.5	-0.571165954668859\\
6.52	-0.588712920632353\\
6.54	-0.607418000912487\\
6.56	-0.626406040003724\\
6.58	-0.644879879049915\\
6.6	-0.66486436188584\\
6.62	-0.68348958706311\\
6.64	-0.701608879421171\\
6.66	-0.72120509512517\\
6.68	-0.740664405059215\\
6.7	-0.75961041909879\\
6.72	-0.778422929504834\\
6.74	-0.797473459676778\\
6.76	-0.815648442727241\\
6.78	-0.835583616136872\\
6.8	-0.853488177606414\\
6.82	-0.872763611241287\\
6.84	-0.891880953386031\\
6.86	-0.91048960944647\\
6.88	-0.928592051688484\\
6.9	-0.948004286450436\\
6.92	-0.966149610627546\\
6.94	-0.984880781450703\\
6.96	-1.00236419918637\\
6.98	-1.02076431090849\\
7	-1.03899093819941\\
7.02	-1.0563808415499\\
7.04	-1.07496973861312\\
7.06	-1.09233304247188\\
7.08	-1.10952727840344\\
7.1	-1.12690679136668\\
7.12	-1.1434208897711\\
7.14	-1.16073493060511\\
7.16	-1.17722590752828\\
7.18	-1.19287456632724\\
7.2	-1.20898226713691\\
7.22	-1.22488678212897\\
7.24	-1.24087706666328\\
7.26	-1.25606030853369\\
7.28	-1.27102957485527\\
7.3	-1.28638484593949\\
7.32	-1.30091141738823\\
7.34	-1.31493664843685\\
7.36	-1.32873283164546\\
7.38	-1.34228989121014\\
7.4	-1.3553562127451\\
7.42	-1.36792549218765\\
7.44	-1.38127278681999\\
7.46	-1.39332840558978\\
7.48	-1.40512909322118\\
7.5	-1.41593127354575\\
7.52	-1.42768622700486\\
7.54	-1.43818344561786\\
7.56	-1.44844127497429\\
7.58	-1.45841422065929\\
7.6	-1.46784763087046\\
7.62	-1.47659912055902\\
7.64	-1.48505947423782\\
7.66	-1.4932259126941\\
7.68	-1.50090974962553\\
7.7	-1.50846230766724\\
7.72	-1.51501768533531\\
7.74	-1.5217745548357\\
7.76	-1.52787104653002\\
7.78	-1.53337141584337\\
7.8	-1.53828025741211\\
7.82	-1.5432840616475\\
7.84	-1.54747650086489\\
7.86	-1.55148171116512\\
7.88	-1.55506894975889\\
7.9	-1.55834302993296\\
7.92	-1.56104282189864\\
7.94	-1.56345938774492\\
7.96	-1.5655220717793\\
7.98	-1.56734760703121\\
8	-1.5688178601986\\
8.02	-1.56991170675799\\
8.04	-1.57071039563079\\
8.06	-1.57124401796495\\
8.08	-1.57150689237514\\
8.1	-1.57150587196341\\
8.12	-1.57124795648426\\
8.14	-1.57077148025692\\
8.16	-1.56998142520295\\
8.18	-1.56900369478162\\
8.2	-1.56799441965176\\
8.22	-1.56662000568462\\
8.24	-1.5650165214102\\
8.26	-1.56317352677625\\
8.28	-1.56137188193141\\
8.3	-1.55917655656195\\
8.32	-1.55698979049923\\
8.34	-1.55461699952772\\
8.36	-1.55179250341413\\
8.38	-1.54903616415917\\
8.4	-1.54623821221319\\
8.42	-1.54312137039238\\
8.44	-1.53998015982102\\
8.46	-1.53651262241032\\
8.48	-1.53286884363028\\
8.5	-1.52905153725694\\
8.52	-1.52566432112617\\
8.54	-1.52153153501643\\
8.56	-1.51723478049399\\
8.58	-1.51256714771394\\
8.6	-1.50795113252064\\
8.62	-1.50295284552598\\
8.64	-1.49852981930817\\
8.66	-1.49299697946281\\
8.68	-1.48754437608303\\
8.7	-1.48169357211145\\
8.72	-1.47624578986682\\
8.74	-1.47010289622202\\
8.76	-1.4641273993522\\
8.78	-1.4574279088334\\
8.8	-1.45030089151442\\
8.82	-1.44393418787378\\
8.84	-1.43623294445859\\
8.86	-1.42902616422781\\
8.88	-1.42073526294689\\
8.9	-1.41327382623123\\
8.92	-1.40438969128533\\
8.94	-1.39636842119636\\
8.96	-1.3865622539133\\
8.98	-1.37797093964013\\
9	-1.36893467928838\\
9.02	-1.35837923705066\\
9.04	-1.34876007279896\\
9.06	-1.33758597726744\\
9.08	-1.32737677842762\\
9.1	-1.31670123542745\\
9.12	-1.30442186815264\\
9.14	-1.29314790719038\\
9.16	-1.28176358832471\\
9.18	-1.26990351637887\\
9.2	-1.25638367710116\\
9.22	-1.243921969903\\
9.24	-1.23135392000354\\
9.26	-1.21671020271932\\
9.28	-1.20354241974456\\
9.3	-1.18988720421817\\
9.32	-1.17450414688129\\
9.34	-1.16064272120834\\
9.36	-1.14464078693891\\
9.38	-1.13058587959739\\
9.4	-1.11396640595855\\
9.42	-1.09764060413257\\
9.44	-1.08250013927028\\
9.46	-1.06557117986788\\
9.48	-1.04854364933862\\
9.5	-1.03100654086125\\
9.52	-1.01379037634078\\
9.54	-0.996485182092925\\
9.56	-0.978674803068334\\
9.58	-0.961202865392901\\
9.6	-0.943228001457533\\
9.62	-0.923400290869819\\
9.64	-0.905692234111797\\
9.66	-0.8856963526036\\
9.68	-0.86741294769913\\
9.7	-0.847694157104783\\
9.72	-0.827463219750607\\
9.74	-0.807595369772766\\
9.76	-0.787657764530081\\
9.78	-0.768093368772256\\
9.8	-0.748469825020095\\
9.82	-0.726505633226752\\
9.84	-0.706760121056155\\
9.86	-0.685557028991779\\
9.88	-0.663400613242938\\
9.9	-0.642525461348565\\
9.92	-0.621148761109698\\
9.94	-0.60158820845308\\
9.96	-0.578239462741623\\
9.98	-0.556710173429256\\
10	-0.536040656258148\\
10.02	-0.515329450332342\\
10.04	-0.4922359026818\\
10.06	-0.469551170246853\\
10.08	-0.449632200660229\\
10.1	-0.426869551117373\\
10.12	-0.404984296772971\\
10.14	-0.383066094470411\\
10.16	-0.360656033406515\\
10.18	-0.337684080519197\\
10.2	-0.316133863581982\\
10.22	-0.294557796473862\\
10.24	-0.272957673781016\\
10.26	-0.250340699709849\\
10.28	-0.227701276614233\\
10.3	-0.206962792738023\\
10.32	-0.185745035407785\\
10.34	-0.163515512297639\\
10.36	-0.141735019996354\\
10.38	-0.119015240799719\\
10.4	-0.0976763959725981\\
10.42	-0.077329570361724\\
10.44	-0.0555136097552795\\
10.46	-0.0341580492123498\\
10.48	-0.0132653264121644\\
10.5	0.00762670683909979\\
10.52	0.0270519673830636\\
10.54	0.048935728705851\\
10.56	0.0678853812444696\\
10.58	0.0882888020351157\\
10.6	0.108680033517468\\
10.62	0.128593206306234\\
10.64	0.147030619460405\\
10.66	0.166445982123008\\
10.68	0.186300230670023\\
10.7	0.204214051012735\\
10.72	0.223092753377289\\
10.74	0.240492382738231\\
10.76	0.259308296349289\\
10.78	0.276184064634381\\
10.8	0.293481643299828\\
10.82	0.309827102969458\\
10.84	0.326587786092646\\
10.86	0.342848954857612\\
10.88	0.359062010859252\\
10.9	0.375222551444539\\
10.92	0.390877137679045\\
10.94	0.405063592771538\\
10.96	0.419197186272006\\
10.98	0.434669790559065\\
11	0.448235670234189\\
11.02	0.461738170518244\\
11.04	0.475171536198409\\
11.06	0.488098821129244\\
11.08	0.500023362469913\\
11.1	0.512374275197344\\
11.12	0.523729307926522\\
11.14	0.535011284403744\\
11.16	0.545797236460372\\
11.18	0.556507492765965\\
11.2	0.568030894882882\\
11.22	0.577274533222058\\
11.24	0.587330226052832\\
11.26	0.597297347600723\\
11.28	0.605909324334993\\
11.3	0.615304761525768\\
11.32	0.62376133753402\\
11.34	0.631746937644602\\
11.36	0.640872555211542\\
11.38	0.648692282969972\\
11.4	0.656052207140186\\
11.42	0.663708499817682\\
11.44	0.671704297675861\\
11.46	0.678027196594468\\
11.48	0.685836406404658\\
11.5	0.692774523945297\\
11.52	0.698867959825669\\
11.54	0.705637598294929\\
11.56	0.71231493900483\\
11.58	0.718170972487076\\
11.6	0.72466964601128\\
11.62	0.731072289566619\\
11.64	0.736681289494197\\
11.66	0.742898161527437\\
11.68	0.749015569758614\\
11.7	0.754370783829558\\
11.72	0.760301849361791\\
11.74	0.766132999355946\\
11.76	0.771233959148996\\
11.78	0.776878468981929\\
11.8	0.782424967287427\\
11.82	0.788474353981292\\
11.84	0.793815654440331\\
11.86	0.799062225256979\\
11.88	0.804781329874226\\
11.9	0.809831533754117\\
11.92	0.815333070420635\\
11.94	0.820684329886259\\
11.96	0.826169468973487\\
11.98	0.831537166060405\\
12	0.837025373609326\\
12.02	0.842161340987624\\
12.04	0.847631432012197\\
12.06	0.85275779321743\\
12.08	0.858192954681114\\
12.1	0.863288644423953\\
12.12	0.86866409420395\\
12.14	0.873707972887663\\
12.16	0.879009222846613\\
12.18	0.884169963893124\\
12.2	0.889189402175581\\
12.22	0.894251294786704\\
12.24	0.8991683694493\\
12.26	0.904110117249318\\
12.28	0.909572090239986\\
12.3	0.914358229387198\\
12.32	0.918995449042779\\
12.34	0.92362907705461\\
12.36	0.928252184363295\\
12.38	0.933139312508572\\
12.4	0.937560088308742\\
12.42	0.942336915298154\\
12.44	0.946412018256813\\
12.46	0.9509248942523\\
12.48	0.954776477660337\\
12.5	0.958905878935633\\
};
\addlegendentry{$x_2(t)$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	5.52242914388513e-05\\
1.04	0.000415009205556411\\
1.06	0.00110943014051307\\
1.08	0.00213839639741882\\
1.1	0.00350177358214372\\
1.12	0.00519938362287124\\
1.14	0.00723100479335637\\
1.16	0.00959637174188542\\
1.18	0.0122951755259339\\
1.2	0.0153270636525178\\
1.22	0.0186916401242328\\
1.24	0.0223884654909759\\
1.26	0.0264170569073425\\
1.28	0.030776888195691\\
1.3	0.0354673899148676\\
1.32	0.0404879494345811\\
1.34	0.0458379110154194\\
1.36	0.0515165758944958\\
1.38	0.0575232023767156\\
1.4	0.0638570059316486\\
1.42	0.0705171592959982\\
1.44	0.0775027925816502\\
1.46	0.0848129933892903\\
1.48	0.0925097174030093\\
1.5	0.100827709520871\\
1.52	0.109785277309385\\
1.54	0.119377741100147\\
1.56	0.129600089538425\\
1.58	0.140446982201222\\
1.6	0.151912752387255\\
1.62	0.163991410077387\\
1.64	0.17667664506397\\
1.66	0.184247766961136\\
1.68	0.190520322675602\\
1.7	0.197259795342123\\
1.72	0.203756496337088\\
1.74	0.21001950142275\\
1.76	0.216501141592072\\
1.78	0.223211730469656\\
1.8	0.230149912364877\\
1.82	0.236761428208244\\
1.84	0.244150129959833\\
1.86	0.250590148688781\\
1.88	0.25780941429521\\
1.9	0.264606726033071\\
1.92	0.271576957963249\\
1.94	0.278719875711232\\
1.96	0.28603591110716\\
1.98	0.292837123058445\\
2	0.299777821723407\\
2.02	0.307577671391572\\
2.04	0.314808594172951\\
2.06	0.321436168541305\\
2.08	0.328929210091402\\
2.1	0.336552799269365\\
2.12	0.344305381036122\\
2.14	0.351390607525584\\
2.16	0.3593799490852\\
2.18	0.36667139675307\\
2.2	0.37488148713581\\
2.22	0.382365716027972\\
2.24	0.3907824531187\\
2.26	0.398445038587561\\
2.28	0.407052412473692\\
2.3	0.414878251481446\\
2.32	0.423659450969626\\
2.34	0.432523489166966\\
2.36	0.441470180486236\\
2.38	0.45049213099964\\
2.4	0.459586689423384\\
2.42	0.468746604348234\\
2.44	0.478896559448521\\
2.46	0.488186091568236\\
2.48	0.49846874721305\\
2.5	0.508813951859845\\
2.52	0.51921709811855\\
2.54	0.529674687917103\\
2.56	0.541139829656809\\
2.58	0.551698493773305\\
2.6	0.563265359616967\\
2.62	0.574878986210981\\
2.64	0.586535791092867\\
2.66	0.599207760632833\\
2.68	0.611921436493246\\
2.7	0.623691071019186\\
2.72	0.637459356872662\\
2.74	0.650276269940998\\
2.76	0.664109813006506\\
2.78	0.677971731890094\\
2.8	0.691858880202147\\
2.82	0.70576840742515\\
2.84	0.720692337187118\\
2.86	0.735634473739502\\
2.88	0.75059234339104\\
2.9	0.765563033061525\\
2.92	0.781543260195464\\
2.94	0.797532190489945\\
2.96	0.8135271614148\\
2.98	0.829525808349054\\
3	0.846525696043785\\
3.02	0.8635244774867\\
3.04	0.880519682450513\\
3.06	0.897509365907638\\
3.08	0.915489597789752\\
3.1	0.933458153617486\\
3.12	0.95141348320691\\
3.14	0.969354038357334\\
3.16	0.987276690352507\\
3.18	1.00617767716193\\
3.2	1.02504441824453\\
3.22	1.04389995011008\\
3.24	1.0627301013779\\
3.26	1.08252034908187\\
3.28	1.1012901725968\\
3.3	1.12101682259266\\
3.32	1.14070453162939\\
3.34	1.16035072827912\\
3.36	1.17995284653591\\
3.38	1.19950832615097\\
3.4	1.21901461296701\\
3.42	1.23846915925184\\
3.44	1.25786942403116\\
3.46	1.27721287342041\\
3.48	1.29649698095575\\
3.5	1.31571922792401\\
3.52	1.33487710369169\\
3.54	1.35396810603287\\
3.56	1.37298974145601\\
3.58	1.39193952552965\\
3.6	1.4195699057984\\
3.62	1.4460986316126\\
3.64	1.46608295783435\\
3.66	1.48606728405609\\
3.68	1.50699047124128\\
3.7	1.52746412236237\\
3.72	1.54830622736685\\
3.74	1.57000165302526\\
3.76	1.59025895123545\\
3.78	1.61044030984763\\
3.8	1.63188969944849\\
3.82	1.65191186278348\\
3.84	1.67276400234884\\
3.86	1.69262096493598\\
3.88	1.71287512322372\\
3.9	1.73214042194658\\
3.92	1.75305117606899\\
3.94	1.77261569475389\\
3.96	1.79250313828928\\
3.98	1.81140975904791\\
4	1.83110049258089\\
4.02	1.85028227299836\\
4.04	1.86976616961379\\
4.06	1.88834230711932\\
4.08	1.90720959128245\\
4.1	1.92557145108802\\
4.12	1.94297433786992\\
4.14	1.96151208162292\\
4.16	1.97953799008879\\
4.18	1.99705891334213\\
4.2	2.01446262383664\\
4.22	2.0317439019272\\
4.24	2.04851923430999\\
4.26	2.06436029897007\\
4.28	2.08126240931746\\
4.3	2.09728333275084\\
4.32	2.11238292819576\\
4.34	2.12850437622754\\
4.36	2.14376016442141\\
4.38	2.15846085326063\\
4.4	2.17307208172204\\
4.42	2.18712874506318\\
4.44	2.20069607401318\\
4.46	2.21412431281573\\
4.48	2.2270649457138\\
4.5	2.24019166606905\\
4.52	2.25282855184899\\
4.54	2.26530399905251\\
4.56	2.27627506134711\\
4.58	2.28842599434929\\
4.6	2.29878075505528\\
4.62	2.31027299646146\\
4.64	2.32061893021498\\
4.66	2.33050131071773\\
4.68	2.34022255803274\\
4.7	2.34948311873633\\
4.72	2.35796784029293\\
4.74	2.36690112502302\\
4.76	2.37506506681828\\
4.78	2.38279622213389\\
4.8	2.39010629141114\\
4.82	2.39751766122743\\
4.84	2.40450368009006\\
4.86	2.41055325259824\\
4.88	2.41721709889924\\
4.9	2.42296825226698\\
4.92	2.42883202762331\\
4.94	2.43427810793963\\
4.96	2.43935132310404\\
4.98	2.44407013303594\\
5	2.44884539585575\\
5.02	2.45326941575091\\
5.04	2.4575444117752\\
5.06	2.46127700408759\\
5.08	2.46508247861932\\
5.1	2.46873845208884\\
5.12	2.47189930980807\\
5.14	2.47493408853209\\
5.16	2.47784319462635\\
5.18	2.48062164585052\\
5.2	2.48326933577371\\
5.22	2.48578400539975\\
5.24	2.48816615557612\\
5.26	2.49041301755066\\
5.28	2.49229702242972\\
5.3	2.49428676084729\\
5.32	2.49594061856714\\
5.34	2.49767207263235\\
5.36	2.49926818903502\\
5.38	2.50057278153804\\
5.4	2.50191352175194\\
5.42	2.50299323592009\\
5.44	2.50408316343735\\
5.46	2.50504251975638\\
5.48	2.5058728072509\\
5.5	2.50657613168176\\
5.52	2.50715406313924\\
5.54	2.50760877124105\\
5.56	2.50794359681852\\
5.58	2.50815962274743\\
5.6	2.50826411797081\\
5.62	2.50823902346476\\
5.64	2.50807952940579\\
5.66	2.50778807077855\\
5.68	2.50731659560142\\
5.7	2.50675681870199\\
5.72	2.50607271250747\\
5.74	2.50518093190968\\
5.76	2.50415025765485\\
5.78	2.50292921309778\\
5.8	2.50163739607032\\
5.82	2.4999575816587\\
5.84	2.49832842067047\\
5.86	2.49633274671258\\
5.88	2.4943517925376\\
5.9	2.49215289009435\\
5.92	2.48952509928423\\
5.94	2.48672878667667\\
5.96	2.48399005236085\\
5.98	2.48066965446332\\
6	2.47753390636127\\
6.02	2.47376402801593\\
6.04	2.46981968468567\\
6.06	2.46610992344277\\
6.08	2.461570692012\\
6.1	2.45699324940291\\
6.12	2.45195340974486\\
6.14	2.44673441837237\\
6.16	2.44134371295331\\
6.18	2.43577713858427\\
6.2	2.42987848940179\\
6.22	2.42363450114817\\
6.24	2.41721765276668\\
6.26	2.41006462344196\\
6.28	2.40310807836568\\
6.3	2.39616632674565\\
6.32	2.38807541881764\\
6.34	2.37978304814415\\
6.36	2.37212907164948\\
6.38	2.3632610837111\\
6.4	2.35440534069641\\
6.42	2.34515287688897\\
6.44	2.33502391552881\\
6.46	2.32538747602669\\
6.48	2.31557203108457\\
6.5	2.30462232288369\\
6.52	2.29444339314485\\
6.54	2.28334482766743\\
6.56	2.27181554284007\\
6.58	2.26033616718022\\
6.6	2.24763617243922\\
6.62	2.23552950908293\\
6.64	2.22349830347984\\
6.66	2.21020703542468\\
6.68	2.19671609467034\\
6.7	2.18330163869683\\
6.72	2.16970059918849\\
6.74	2.15563833710611\\
6.76	2.14195519369903\\
6.78	2.12663373476599\\
6.8	2.11259858308647\\
6.82	2.0971880473301\\
6.84	2.08158184883576\\
6.86	2.06608844011447\\
6.88	2.05071441940881\\
6.9	2.03390521645333\\
6.92	2.01787168409881\\
6.94	2.00099275759641\\
6.96	1.98491830176705\\
6.98	1.96767908256808\\
7	1.95025655586515\\
7.02	1.93330418158402\\
7.04	1.91482082184647\\
7.06	1.89718357199275\\
7.08	1.87938149232106\\
7.1	1.86101541088011\\
7.12	1.84320880343474\\
7.14	1.82414890645181\\
7.16	1.80559776616281\\
7.18	1.78763739882365\\
7.2	1.76875252245685\\
7.22	1.74969616709257\\
7.24	1.73010862619514\\
7.26	1.71106302519092\\
7.28	1.69184884427642\\
7.3	1.67166981149718\\
7.32	1.65211879525782\\
7.34	1.632775711854\\
7.36	1.61326865746458\\
7.38	1.59359463254816\\
7.4	1.57414825826892\\
7.42	1.55492940460141\\
7.44	1.5339176611097\\
7.46	1.51437248659751\\
7.48	1.49467237215014\\
7.5	1.47608320044941\\
7.52	1.45520025943367\\
7.54	1.43590697506426\\
7.56	1.41640465318186\\
7.58	1.39675512727585\\
7.6	1.37743540164917\\
7.62	1.35881853650408\\
7.64	1.34006764759564\\
7.66	1.3211868613898\\
7.68	1.3026060126512\\
7.7	1.28347144532403\\
7.72	1.26601934368121\\
7.74	1.247081779001\\
7.76	1.22897359817118\\
7.78	1.21164737977797\\
7.8	1.19518533384684\\
7.82	1.17722687340401\\
7.84	1.16104713116949\\
7.86	1.14434226566132\\
7.88	1.12801772260584\\
7.9	1.11162751002488\\
7.92	1.09661861123417\\
7.94	1.08156151427474\\
7.96	1.06692061224409\\
7.98	1.05178051270846\\
8	1.0370683167998\\
8.02	1.02332629187108\\
8.04	1.01002905547313\\
8.06	0.996718530328364\\
8.08	0.983399927567885\\
8.1	0.971542953853371\\
8.12	0.958688635792984\\
8.14	0.946841261665545\\
8.16	0.934008694068496\\
8.18	0.922192118148822\\
8.2	0.912315120908235\\
8.22	0.901005662743347\\
8.24	0.889726411161166\\
8.26	0.878483804211842\\
8.28	0.86872021777752\\
8.3	0.858014601298159\\
8.32	0.848329973282916\\
8.34	0.838689256021092\\
8.36	0.828132175683959\\
8.38	0.818594037810442\\
8.4	0.809552929222125\\
8.42	0.800126453450739\\
8.44	0.791198804201926\\
8.46	0.781895591844911\\
8.48	0.772660003228378\\
8.5	0.763494747426007\\
8.52	0.755737846881641\\
8.54	0.746710446409125\\
8.56	0.737759925818633\\
8.58	0.72847437168567\\
8.6	0.719684235815162\\
8.62	0.710572388372733\\
8.64	0.702816436909998\\
8.66	0.693475004459999\\
8.68	0.684627514607658\\
8.7	0.675481864353994\\
8.72	0.667267067039187\\
8.74	0.658314989308416\\
8.76	0.649899333886968\\
8.78	0.640773079206236\\
8.8	0.631386628040009\\
8.82	0.623262883493965\\
8.84	0.61373659748892\\
8.86	0.605098155391569\\
8.88	0.595459132082873\\
8.9	0.587039672912487\\
8.92	0.577306041041681\\
8.94	0.568768964009235\\
8.96	0.558627636794593\\
8.98	0.549996018400234\\
9	0.541153755973672\\
9.02	0.531108585570113\\
9.04	0.522205413435841\\
9.06	0.512145178785537\\
9.08	0.503203498846257\\
9.1	0.494091336535156\\
9.12	0.483889806012241\\
9.14	0.474771410297285\\
9.16	0.465791160783682\\
9.18	0.456666153880055\\
9.2	0.446538070386138\\
9.22	0.437441698585145\\
9.24	0.428492822794912\\
9.26	0.418336032818607\\
9.28	0.409437167031823\\
9.3	0.400432266868449\\
9.32	0.390546684881662\\
9.34	0.381862532625231\\
9.36	0.372090299784346\\
9.38	0.363722904509064\\
9.4	0.354080405399788\\
9.42	0.344859404095766\\
9.44	0.336519157652514\\
9.46	0.327430957286303\\
9.48	0.318528806864447\\
9.5	0.309601762634615\\
9.52	0.30107012271834\\
9.54	0.292720530079073\\
9.56	0.284351958846409\\
9.58	0.27635712531062\\
9.6	0.268347937704073\\
9.62	0.259761550728697\\
9.64	0.252304284951747\\
9.66	0.244117161822103\\
9.68	0.23683977792515\\
9.7	0.22921181172495\\
9.72	0.221624076893792\\
9.74	0.214393188794918\\
9.76	0.207356931676139\\
9.78	0.200661053930671\\
9.8	0.194140550817682\\
9.82	0.187079336557671\\
9.84	0.180938061987135\\
9.86	0.174555967566172\\
9.88	0.168123234162372\\
9.9	0.162276430543865\\
9.92	0.156502444444673\\
9.94	0.151403448127785\\
9.96	0.145549816970092\\
9.98	0.140373705060804\\
10	0.135597308538067\\
10.02	0.131005046400331\\
10.04	0.126107952320644\\
10.06	0.12152639326595\\
10.08	0.117686806181565\\
10.1	0.113509514196544\\
10.12	0.10970078325109\\
10.14	0.106086421041563\\
10.16	0.102607517733908\\
10.18	0.0992626576826119\\
10.2	0.0963220333802631\\
10.22	0.0935775071255186\\
10.24	0.0910291837798594\\
10.26	0.0885733999000848\\
10.28	0.0863339629721837\\
10.3	0.0844780923804806\\
10.32	0.0827795334595296\\
10.34	0.0811991659550555\\
10.36	0.0798645987946175\\
10.38	0.0786943489000452\\
10.4	0.0778122881796585\\
10.42	0.0771665346615612\\
10.44	0.0766821909871866\\
10.46	0.0764293525328566\\
10.48	0.0763907821658921\\
10.5	0.0765638821741245\\
10.52	0.0769183424791026\\
10.54	0.0775453342770403\\
10.56	0.0782884485169564\\
10.58	0.0792998975565519\\
10.6	0.0805326824680748\\
10.62	0.0819590303056906\\
10.64	0.0834785452573366\\
10.66	0.0852922659669307\\
10.68	0.0873843437715874\\
10.7	0.0894768952379254\\
10.72	0.0919159931105419\\
10.74	0.094366383573103\\
10.76	0.0972499326172428\\
10.78	0.100053416638997\\
10.8	0.103142998138857\\
10.82	0.106274716453933\\
10.84	0.10969961410577\\
10.86	0.113242939812632\\
10.88	0.117000267516032\\
10.9	0.120977363583388\\
10.92	0.125061021208233\\
10.94	0.128966346523727\\
10.96	0.133058879547525\\
10.98	0.137785364097659\\
11	0.142147268310071\\
11.02	0.14670154870724\\
11.04	0.151455847023643\\
11.06	0.156244136384524\\
11.08	0.160856846226855\\
11.1	0.165848078664423\\
11.12	0.170631181015055\\
11.14	0.175584154923883\\
11.16	0.180508824039485\\
11.18	0.185596011723581\\
11.2	0.191298098689046\\
11.22	0.196048358960697\\
11.24	0.201403511037522\\
11.26	0.206921752036999\\
11.28	0.211862267603809\\
11.3	0.217444092049768\\
11.32	0.22264610675477\\
11.34	0.227725606010866\\
11.36	0.233738415448519\\
11.38	0.239069728200737\\
11.4	0.244249504018794\\
11.42	0.249812986355151\\
11.44	0.255818397301228\\
11.46	0.260719413710355\\
11.48	0.266965530691681\\
11.5	0.272697982411327\\
11.52	0.277881519301143\\
11.54	0.283811983156431\\
11.56	0.289846185516008\\
11.58	0.295296495646076\\
11.6	0.301522702273642\\
11.62	0.307847614115125\\
11.64	0.313551834348565\\
11.66	0.32005944914796\\
11.68	0.32666064819589\\
11.7	0.332603769396707\\
11.72	0.339372898574425\\
11.74	0.346228284798807\\
11.76	0.352391025102538\\
11.78	0.359400888836646\\
11.8	0.366488559855644\\
11.82	0.374451163562026\\
11.84	0.381694735013489\\
11.86	0.389007214777893\\
11.88	0.397210272591305\\
11.9	0.40465972643526\\
11.92	0.413010273211271\\
11.94	0.421373236578612\\
11.96	0.430200654616668\\
11.98	0.439099950408999\\
12	0.44846773805685\\
12.02	0.457502779506152\\
12.04	0.467414943398932\\
12.06	0.476985544830343\\
12.08	0.487443086522899\\
12.1	0.497552836470713\\
12.12	0.508560330723894\\
12.14	0.519212128866096\\
12.16	0.530768419117624\\
12.18	0.542388136347577\\
12.2	0.554069593788567\\
12.22	0.566237170372758\\
12.24	0.578463991019038\\
12.26	0.591180301078233\\
12.28	0.605762245440923\\
12.3	0.619032584002952\\
12.32	0.632355709316555\\
12.34	0.646170696620399\\
12.36	0.660477937156928\\
12.38	0.676237458478827\\
12.4	0.691093574414546\\
12.42	0.707854633326939\\
12.44	0.722809272176927\\
12.46	0.740123568132659\\
12.48	0.755616185864085\\
12.5	0.773025924204149\\
};
\addlegendentry{$y_2(t)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-2.3\\
0.02	-2.28\\
0.04	-2.26\\
0.06	-2.24000000000001\\
0.08	-2.22000000000001\\
0.1	-2.20000000000001\\
0.12	-2.18000000000001\\
0.14	-2.16000000000001\\
0.16	-2.14000000000002\\
0.18	-2.12000000000002\\
0.2	-2.10000000000002\\
0.22	-2.08000000000002\\
0.24	-2.06000000000003\\
0.26	-2.04000000000003\\
0.28	-2.02000000000003\\
0.3	-2.00000000000003\\
0.32	-1.98000000000003\\
0.34	-1.96000000000004\\
0.36	-1.94000000000004\\
0.38	-1.92000000000004\\
0.4	-1.90000000000004\\
0.42	-1.88000000000005\\
0.44	-1.86000000000005\\
0.46	-1.84000000000005\\
0.48	-1.82000000000005\\
0.5	-1.80000000000005\\
0.52	-1.78000000000006\\
0.54	-1.76000000000006\\
0.56	-1.74000000000006\\
0.58	-1.72000000000006\\
0.6	-1.70000000000007\\
0.62	-1.68000000000007\\
0.64	-1.66000000000007\\
0.66	-1.64000000000007\\
0.68	-1.62000000000007\\
0.7	-1.60000000000008\\
0.72	-1.58000000000008\\
0.74	-1.56000000000008\\
0.76	-1.54000000000008\\
0.78	-1.52000000000009\\
0.8	-1.50000000000009\\
0.82	-1.48000000000009\\
0.84	-1.46000000000009\\
0.86	-1.44000000000009\\
0.88	-1.4200000000001\\
0.9	-1.4000000000001\\
0.92	-1.3800000000001\\
0.94	-1.3600000000001\\
0.96	-1.34000000000011\\
0.98	-1.32000000000011\\
1	-1.30000000000011\\
1.02	-1.28000000000011\\
1.04	-1.26000000000011\\
1.06	-1.24000000000011\\
1.08	-1.22000000000011\\
1.1	-1.20000000000011\\
1.12	-1.18000000000011\\
1.14	-1.16000000000011\\
1.16	-1.14000000000011\\
1.18	-1.12000000000011\\
1.2	-1.10000000000011\\
1.22	-1.08000000000011\\
1.24	-1.06000000000011\\
1.26	-1.04000000000011\\
1.28	-1.02000000000011\\
1.3	-1.00000000000011\\
1.32	-0.980000000000109\\
1.34	-0.960000000000109\\
1.36	-0.940000000000109\\
1.38	-0.920000000000109\\
1.4	-0.900000000000109\\
1.42	-0.88000000000011\\
1.44	-0.86000000000011\\
1.46	-0.84000000000011\\
1.48	-0.82000000000011\\
1.5	-0.80000000000011\\
1.52	-0.780000000000109\\
1.54	-0.760000000000109\\
1.56	-0.740000000000109\\
1.58	-0.720000000000109\\
1.6	-0.700000000000109\\
1.62	-0.680000000000109\\
1.64	-0.660000000000109\\
1.66	-0.644000000000109\\
1.68	-0.630000000000108\\
1.7	-0.615000000000109\\
1.72	-0.601000000000109\\
1.74	-0.588000000000109\\
1.76	-0.575000000000109\\
1.78	-0.562000000000108\\
1.8	-0.549000000000109\\
1.82	-0.537000000000109\\
1.84	-0.523071432489904\\
1.86	-0.510678674378945\\
1.88	-0.49728623603835\\
1.9	-0.485358501083603\\
1.92	-0.472967205709041\\
1.94	-0.460576796122881\\
1.96	-0.448187536489459\\
1.98	-0.436799176156606\\
2	-0.425412213476804\\
2.02	-0.412563620255465\\
2.04	-0.401180342383255\\
2.06	-0.390334241520981\\
2.08	-0.378955259967434\\
2.1	-0.3671153051747\\
2.12	-0.355278506210644\\
2.14	-0.344906308570407\\
2.16	-0.333076317763515\\
2.18	-0.322247641286402\\
2.2	-0.310425948490875\\
2.22	-0.300068267322005\\
2.24	-0.288256156129837\\
2.26	-0.277907700593581\\
2.28	-0.266568849160407\\
2.3	-0.256230876882765\\
2.32	-0.244904664857958\\
2.34	-0.233585758516351\\
2.36	-0.222274410654215\\
2.38	-0.211432207114671\\
2.4	-0.200598275858769\\
2.42	-0.189773493825387\\
2.44	-0.178428342175914\\
2.46	-0.168082803062582\\
2.48	-0.156760170361784\\
2.5	-0.145450523740966\\
2.52	-0.134612075425248\\
2.54	-0.123787167390014\\
2.56	-0.1119948093632\\
2.58	-0.101201237873888\\
2.6	-0.0894445764015259\\
2.62	-0.0777082407132315\\
2.64	-0.0659929094402901\\
2.66	-0.0533265510497914\\
2.68	-0.0406873449098982\\
2.7	-0.0290458694686117\\
2.72	-0.0154965526095258\\
2.74	-0.00294789696184529\\
2.76	0.0105294821530667\\
2.78	0.0239662093056609\\
2.8	0.0373604606622112\\
2.82	0.0507119379424692\\
2.84	0.0649654216977091\\
2.86	0.0791654922530018\\
2.88	0.0933078675721295\\
2.9	0.107391605111964\\
2.92	0.122344623803062\\
2.94	0.137225734498411\\
2.96	0.15203068669072\\
2.98	0.166755960575842\\
3	0.18231172180572\\
3.02	0.1977710322495\\
3.04	0.21313094274576\\
3.06	0.228386217908535\\
3.08	0.244423667507852\\
3.1	0.260334736483051\\
3.12	0.276115985291491\\
3.14	0.29176517589238\\
3.16	0.307274113279075\\
3.18	0.323492623981737\\
3.2	0.339547065609877\\
3.22	0.355430003016304\\
3.24	0.371124740598113\\
3.26	0.387461503075828\\
3.28	0.402740247120938\\
3.3	0.418689697140647\\
3.32	0.43437642954096\\
3.34	0.449775523135349\\
3.36	0.464878933033342\\
3.38	0.479678768817387\\
3.4	0.494167298665012\\
3.42	0.508336953388135\\
3.44	0.522180330387402\\
3.46	0.535690197519504\\
3.48	0.548859496875433\\
3.5	0.561681348467725\\
3.52	0.574149053824739\\
3.54	0.586256099490121\\
3.56	0.5979961604256\\
3.58	0.609363103315356\\
3.6	0.620350989770223\\
3.62	0.62991416592433\\
3.64	0.636212077181745\\
3.66	0.64250998843916\\
3.68	0.649332725634693\\
3.7	0.656155462830226\\
3.72	0.662978200025759\\
3.74	0.670213473989344\\
3.76	0.676739982078343\\
3.78	0.683084282587421\\
3.8	0.689711508748421\\
3.82	0.695674813437812\\
3.84	0.701896934790739\\
3.86	0.707487607565413\\
3.88	0.713304259318828\\
3.9	0.718521807974619\\
3.92	0.723943334084157\\
3.94	0.729161373173071\\
3.96	0.734174625232079\\
3.98	0.73864895704753\\
4	0.743272181972601\\
4.02	0.74769912614778\\
4.04	0.751927175209507\\
4.06	0.755958666391221\\
4.08	0.759789425990671\\
4.1	0.763432410383115\\
4.12	0.766644274052886\\
4.14	0.769917945826978\\
4.16	0.77300241335715\\
4.18	0.77590043321705\\
4.2	0.778610908128746\\
4.22	0.781136701809385\\
4.24	0.783477923636992\\
4.26	0.785487882360886\\
4.28	0.787479664199774\\
4.3	0.789290285915448\\
4.32	0.790811138910398\\
4.34	0.792279003265713\\
4.36	0.793571159126998\\
4.38	0.79461210429184\\
4.4	0.795563085905967\\
4.42	0.79629048257922\\
4.44	0.79687178038423\\
4.46	0.797305192807046\\
4.48	0.797592377361082\\
4.5	0.797731011900581\\
4.52	0.797722792761255\\
4.54	0.797571149239138\\
4.56	0.797301871868555\\
4.58	0.796871447924775\\
4.6	0.79634574570112\\
4.62	0.795637880296296\\
4.64	0.794858845106632\\
4.66	0.793957255173012\\
4.68	0.792934344029286\\
4.7	0.791790216704919\\
4.72	0.79063568230221\\
4.74	0.789261408905212\\
4.76	0.787894005672821\\
4.78	0.786426303178592\\
4.8	0.784859557248146\\
4.82	0.783191638178141\\
4.84	0.78142381784241\\
4.86	0.779731400003748\\
4.88	0.777774355128844\\
4.9	0.775908186009155\\
4.92	0.773761952008216\\
4.94	0.771725970501991\\
4.96	0.769608379920517\\
4.98	0.767410442044493\\
5	0.765131194133171\\
5.02	0.762772459687471\\
5.04	0.760332734106051\\
5.06	0.75806988122378\\
5.08	0.755478068949988\\
5.1	0.752808523738934\\
5.12	0.750337831096743\\
5.14	0.747802918808027\\
5.16	0.74520337995278\\
5.18	0.742539360739974\\
5.2	0.739809376592701\\
5.22	0.737013045489405\\
5.24	0.734151076968816\\
5.26	0.731223099602765\\
5.28	0.728564987793302\\
5.3	0.725510898309867\\
5.32	0.722740443831135\\
5.34	0.71955984794478\\
5.36	0.716312000743382\\
5.38	0.713368617626528\\
5.4	0.709993781402017\\
5.42	0.706937039122449\\
5.44	0.703434411422176\\
5.46	0.699863999651527\\
5.48	0.696225520462289\\
5.5	0.692519742239052\\
5.52	0.688746394588527\\
5.54	0.684905218654352\\
5.56	0.680995965266933\\
5.58	0.677019934489575\\
5.6	0.672522671181965\\
5.62	0.668404245216868\\
5.64	0.663748971865982\\
5.66	0.659011467336767\\
5.68	0.653704157893828\\
5.7	0.648793473615\\
5.72	0.643799884388961\\
5.74	0.638211618231585\\
5.76	0.632524729699772\\
5.78	0.626739835130124\\
5.8	0.621924876534881\\
5.82	0.616482451699862\\
5.84	0.611500676328475\\
5.86	0.605870773830838\\
5.88	0.60071758929674\\
5.9	0.595482740766149\\
5.92	0.589568240202126\\
5.94	0.583550561709008\\
5.96	0.578046113196847\\
5.98	0.571829109098229\\
6	0.566143407752537\\
6.02	0.559725763845088\\
6.04	0.553201387352558\\
6.06	0.54723825437628\\
6.08	0.540511032009323\\
6.1	0.533676719588913\\
6.12	0.526736768421137\\
6.14	0.519689402814007\\
6.16	0.512536614023052\\
6.18	0.505278829859155\\
6.2	0.497916939920372\\
6.22	0.490450760679297\\
6.24	0.482883207881018\\
6.26	0.474442371853272\\
6.28	0.466664521110096\\
6.3	0.458788862341951\\
6.32	0.450015882430867\\
6.34	0.441129088861154\\
6.36	0.43295530228806\\
6.38	0.423860835240293\\
6.4	0.414659756302308\\
6.42	0.405357607128627\\
6.44	0.395096654658033\\
6.46	0.385590943638631\\
6.48	0.375993424355019\\
6.5	0.365422142240413\\
6.52	0.355642624335751\\
6.54	0.344880380052257\\
6.56	0.334025554087521\\
6.58	0.323082055927979\\
6.6	0.311131533621036\\
6.62	0.300016852577042\\
6.64	0.288826677161763\\
6.66	0.276623588278357\\
6.68	0.264341350924946\\
6.7	0.251985408839476\\
6.72	0.239560669872108\\
6.74	0.227071253865261\\
6.76	0.214522133503765\\
6.78	0.200946164005279\\
6.8	0.188287179564377\\
6.82	0.174603064740879\\
6.84	0.160869838562972\\
6.86	0.147092021655159\\
6.88	0.13327475649625\\
6.9	0.118432394851328\\
6.92	0.104546945994072\\
6.94	0.0896408374228725\\
6.96	0.0757044168849054\\
6.98	0.0607523148724337\\
7	0.0457827458741347\\
7.02	0.0308000078412936\\
7.04	0.0148082317949449\\
7.06	-0.000189773321612664\\
7.08	-0.0151896269155746\\
7.1	-0.0311877233179658\\
7.12	-0.0461808859770808\\
7.14	-0.0621649321537642\\
7.16	-0.0781364585421824\\
7.18	-0.093095341283536\\
7.2	-0.109033071360163\\
7.22	-0.124948521734482\\
7.24	-0.140838905950198\\
7.26	-0.156702170668039\\
7.28	-0.172535016991821\\
7.3	-0.18932139877945\\
7.32	-0.205083582089319\\
7.34	-0.220807985342843\\
7.36	-0.236491826977649\\
7.38	-0.252133210117835\\
7.4	-0.267730389460962\\
7.42	-0.283281088753043\\
7.44	-0.299749763004612\\
7.46	-0.315196757129326\\
7.48	-0.330591984741721\\
7.5	-0.344975708336184\\
7.52	-0.36121687477365\\
7.54	-0.375492773858923\\
7.56	-0.39066212983648\\
7.58	-0.405769330985056\\
7.6	-0.419873376363389\\
7.62	-0.433920956289138\\
7.64	-0.447908954515486\\
7.66	-0.461837960750157\\
7.68	-0.47570288612615\\
7.7	-0.489503733279383\\
7.72	-0.502325084707432\\
7.74	-0.515996963351736\\
7.76	-0.528694173411787\\
7.78	-0.541330297771853\\
7.8	-0.553007259140878\\
7.82	-0.565520830754896\\
7.84	-0.577081188278113\\
7.86	-0.588584313235156\\
7.88	-0.600028336529034\\
7.9	-0.611412462444822\\
7.92	-0.621865340374312\\
7.94	-0.632264468327313\\
7.96	-0.642608700834709\\
7.98	-0.652897478475397\\
8	-0.663129061523339\\
8.02	-0.672456921189403\\
8.04	-0.681736002968035\\
8.06	-0.69096442041357\\
8.08	-0.700141505642058\\
8.1	-0.708438751778495\\
8.12	-0.717516333370074\\
8.14	-0.725721579103169\\
8.16	-0.734694640133992\\
8.18	-0.742805711850406\\
8.2	-0.750064989430606\\
8.22	-0.758086218439199\\
8.24	-0.766059767212959\\
8.26	-0.773985129848973\\
8.28	-0.781075408239559\\
8.3	-0.788906098928009\\
8.32	-0.795910370955886\\
8.34	-0.802872830102296\\
8.36	-0.810558966194995\\
8.38	-0.817430027753553\\
8.4	-0.824257347383899\\
8.42	-0.831039792137888\\
8.44	-0.837776208229539\\
8.46	-0.844465426272095\\
8.48	-0.851106647737495\\
8.5	-0.857699841973908\\
8.52	-0.863517495862952\\
8.54	-0.870014599926995\\
8.56	-0.87645887912556\\
8.58	-0.882849475972215\\
8.6	-0.889183895765424\\
8.62	-0.895462463658693\\
8.64	-0.900993853805865\\
8.66	-0.907159712876111\\
8.68	-0.913263693937932\\
8.7	-0.91930313992507\\
8.72	-0.924616946691217\\
8.74	-0.930530788970998\\
8.76	-0.935728714084039\\
8.78	-0.941508763699192\\
8.8	-0.947212688403621\\
8.82	-0.952218733876427\\
8.84	-0.957774650295701\\
8.86	-0.962644478504443\\
8.88	-0.968042152601211\\
8.9	-0.972765646117484\\
8.92	-0.977994520663384\\
8.94	-0.982563113738954\\
8.96	-0.987610435388279\\
8.98	-0.992013437661094\\
9	-0.996334528800551\\
9.02	-1.00109487456239\\
9.04	-1.00523360994638\\
9.06	-1.0097826925249\\
9.08	-1.01372912783283\\
9.1	-1.01758076255056\\
9.12	-1.02179699303168\\
9.14	-1.0254381001499\\
9.16	-1.02897605113689\\
9.18	-1.03240856221889\\
9.2	-1.03614093461257\\
9.22	-1.03934153794578\\
9.24	-1.0424286460209\\
9.26	-1.04576429970541\\
9.28	-1.04860461603031\\
9.3	-1.05132652662549\\
9.32	-1.05424267302058\\
9.34	-1.05670402827628\\
9.36	-1.05932386299492\\
9.38	-1.06151789831661\\
9.4	-1.06383497229225\\
9.42	-1.06598820865733\\
9.44	-1.06776437421026\\
9.46	-1.06960617200488\\
9.48	-1.07128209344691\\
9.5	-1.07279211092144\\
9.52	-1.07413512849237\\
9.54	-1.07531010518269\\
9.56	-1.07631889517974\\
9.58	-1.07716001172031\\
9.6	-1.07783372968233\\
9.62	-1.07838818232028\\
9.64	-1.07871389324614\\
9.66	-1.07888234368278\\
9.68	-1.07886355904498\\
9.7	-1.07865489588711\\
9.72	-1.07824861814544\\
9.74	-1.07764716578853\\
9.76	-1.0768530466496\\
9.78	-1.07586997003734\\
9.8	-1.07470169399083\\
9.82	-1.07320380927756\\
9.84	-1.07165116985678\\
9.86	-1.06973727021529\\
9.88	-1.06761161159028\\
9.9	-1.06527779913399\\
9.92	-1.06274004170776\\
9.94	-1.06025872964274\\
9.96	-1.05706746467385\\
9.98	-1.05394119464071\\
10	-1.05062423966075\\
10.02	-1.04712582796492\\
10.04	-1.04309989687331\\
10.06	-1.03886365967197\\
10.08	-1.03480348095397\\
10.1	-1.03017802423089\\
10.12	-1.02535925412757\\
10.14	-1.0203507204337\\
10.16	-1.01515599392111\\
10.18	-1.00931870903173\\
10.2	-1.00375167263022\\
10.22	-0.998009247669629\\
10.24	-0.992097482859607\\
10.26	-0.985505599508079\\
10.28	-0.978724563438629\\
10.3	-0.972303098539167\\
10.32	-0.96572838340621\\
10.34	-0.958436688687804\\
10.36	-0.950972798207393\\
10.38	-0.943342809248386\\
10.4	-0.935549977895719\\
10.42	-0.928217106180687\\
10.44	-0.920123036972414\\
10.46	-0.911876964939333\\
10.48	-0.903485549952984\\
10.5	-0.894950144963199\\
10.52	-0.886948266939238\\
10.54	-0.877463900108987\\
10.56	-0.869213965823012\\
10.58	-0.860151301148702\\
10.6	-0.85096167557615\\
10.62	-0.841648404799491\\
10.64	-0.832943695394978\\
10.66	-0.823400308063011\\
10.68	-0.813740197816017\\
10.7	-0.804723441025639\\
10.72	-0.794849534648027\\
10.74	-0.785639860395697\\
10.76	-0.775560457364832\\
10.78	-0.766163137192177\\
10.8	-0.756679385907308\\
10.82	-0.747111891796423\\
10.84	-0.737463261227964\\
10.86	-0.727733725645761\\
10.88	-0.717924226480019\\
10.9	-0.70803767089146\\
10.92	-0.698074353135367\\
10.94	-0.688876536130632\\
10.96	-0.679616531814733\\
10.98	-0.669446454959972\\
11	-0.660061810376658\\
11.02	-0.650619221744486\\
11.04	-0.641120543074172\\
11.06	-0.631566156990142\\
11.08	-0.622832539836206\\
11.1	-0.61317488085749\\
11.12	-0.604350173224484\\
11.14	-0.59548309003524\\
11.16	-0.586574109469571\\
11.18	-0.577624483658826\\
11.2	-0.567734022674364\\
11.22	-0.559606473497009\\
11.24	-0.55054027049495\\
11.26	-0.541436815709496\\
11.28	-0.533211868280646\\
11.3	-0.524039265977571\\
11.32	-0.515754234081587\\
11.34	-0.507441561783852\\
11.36	-0.498173445382085\\
11.38	-0.489803703059671\\
11.4	-0.481407964815567\\
11.42	-0.472986965649754\\
11.44	-0.463601276311967\\
11.46	-0.456071643631872\\
11.48	-0.446633267757169\\
11.5	-0.438114229518625\\
11.52	-0.43052262735478\\
11.54	-0.421960701145703\\
11.56	-0.413376689406816\\
11.58	-0.405728394858763\\
11.6	-0.397104007105669\\
11.62	-0.388458835609559\\
11.64	-0.380757065090182\\
11.66	-0.37207401990897\\
11.68	-0.36337143888126\\
11.7	-0.355620100960335\\
11.72	-0.346882335436395\\
11.74	-0.338126935305673\\
11.76	-0.330329696706239\\
11.78	-0.321542076851289\\
11.8	-0.312738121298348\\
11.82	-0.302937576106081\\
11.84	-0.294101586790834\\
11.86	-0.285251054883819\\
11.88	-0.275400978980354\\
11.9	-0.266522250656111\\
11.92	-0.2566424622438\\
11.94	-0.247737639528269\\
11.96	-0.238820563066587\\
11.98	-0.22989192387571\\
12	-0.220952257360282\\
12.02	-0.212002547882546\\
12.04	-0.203043440051121\\
12.06	-0.194075802668062\\
12.08	-0.185100466136817\\
12.1	-0.176118291261569\\
12.12	-0.167130363808891\\
12.14	-0.15813768365138\\
12.16	-0.149141411556767\\
12.18	-0.140142714238907\\
12.2	-0.13114286788233\\
12.22	-0.122143204173187\\
12.24	-0.113145132672591\\
12.26	-0.104150119423248\\
12.28	-0.0941611369062433\\
12.3	-0.0851778402092438\\
12.32	-0.0762026790260152\\
12.34	-0.0672373166905483\\
12.36	-0.0582837210250334\\
12.38	-0.0483512386492785\\
12.4	-0.0394287679615807\\
12.42	-0.0295357810282945\\
12.44	-0.0206530832038153\\
12.46	-0.0108096010559941\\
12.48	-0.00197591527369246\\
12.5	0.00780781522837317\\
};
\addlegendentry{$x_3(t)$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	0\\
1.82	0\\
1.84	5.71428372400403e-06\\
1.86	5.33059737288905e-05\\
1.88	0.000157855848486297\\
1.9	0.000298444336813165\\
1.92	0.000494701316767387\\
1.94	0.000740521744274284\\
1.96	0.00103875805346719\\
1.98	0.00135855256329262\\
2	0.00172477495897266\\
2.02	0.00219324222455058\\
2.04	0.00266013150181551\\
2.06	0.00314951634174743\\
2.08	0.00371145107335548\\
2.1	0.00434948920885001\\
2.12	0.00504358133579329\\
2.14	0.00569843245274367\\
2.16	0.00650022750445912\\
2.18	0.00728578464851455\\
2.2	0.00820180874563991\\
2.22	0.00905602676242648\\
2.24	0.0100882476989766\\
2.26	0.0110478170895431\\
2.28	0.0121556541344785\\
2.3	0.013222220813003\\
2.32	0.0144525700897377\\
2.34	0.0157484109239882\\
2.36	0.0171086462355191\\
2.38	0.0184797356092171\\
2.4	0.0199147612526285\\
2.42	0.0214172095606593\\
2.44	0.0230654943406875\\
2.46	0.0246373359228738\\
2.48	0.0264337954732581\\
2.5	0.0283102896350572\\
2.52	0.0301884666675639\\
2.54	0.0321431690012323\\
2.56	0.0343656853737103\\
2.58	0.0364866003418146\\
2.6	0.0388907833643276\\
2.62	0.0413922946384504\\
2.64	0.0439904052753401\\
2.66	0.0469165345818255\\
2.68	0.0499577902156536\\
2.7	0.0528690120085365\\
2.72	0.0563924145275068\\
2.74	0.0597879831600385\\
2.76	0.0635772479687895\\
2.78	0.0675082244799497\\
2.8	0.0715815697421874\\
2.82	0.0757930124142651\\
2.84	0.0804658992499742\\
2.86	0.0852986696800806\\
2.88	0.0902977126353991\\
2.9	0.0954596646730719\\
2.92	0.101152132653803\\
2.94	0.107029998613838\\
2.96	0.113097112474847\\
2.98	0.119355119079356\\
3	0.126211778087255\\
3.02	0.133283197618317\\
3.04	0.140568028725977\\
3.06	0.148069479697558\\
3.08	0.156242234841567\\
3.1	0.164658419057763\\
3.12	0.173315566910717\\
3.14	0.18220919195807\\
3.16	0.19134515100615\\
3.18	0.201242220824208\\
3.2	0.21140331582723\\
3.22	0.221830492734202\\
3.24	0.232538761882352\\
3.26	0.24407534805936\\
3.28	0.255369115896472\\
3.3	0.267435816695152\\
3.32	0.279841825540618\\
3.34	0.292603116437077\\
3.36	0.305713022551386\\
3.38	0.319164694924668\\
3.4	0.332951106050385\\
3.42	0.347065053545692\\
3.44	0.361499163914155\\
3.46	0.376245896397854\\
3.48	0.391297546916875\\
3.5	0.406646252094122\\
3.52	0.422283993363356\\
3.54	0.438202601158297\\
3.56	0.454393759180627\\
3.58	0.470849008744636\\
3.6	0.487559753196269\\
3.62	0.50280886194023\\
3.64	0.513023376798691\\
3.66	0.523237891657153\\
3.68	0.534303616087153\\
3.7	0.545369340517153\\
3.72	0.556435064947153\\
3.74	0.568420294603205\\
3.76	0.579663116906249\\
3.78	0.591009759166909\\
3.8	0.603341634962541\\
3.82	0.614893067660318\\
3.84	0.627434234954154\\
3.86	0.639170554962499\\
3.88	0.65190485969518\\
3.9	0.663811754316221\\
3.92	0.676719228688802\\
3.94	0.689710315636984\\
3.96	0.702781778593672\\
3.98	0.714987410892092\\
4	0.728201854059587\\
4.02	0.741483370658685\\
4.04	0.754829539333558\\
4.06	0.768236386308742\\
4.08	0.781701934728141\\
4.1	0.795219525900637\\
4.12	0.80781641193084\\
4.14	0.821428165932974\\
4.16	0.83508405042935\\
4.18	0.848780709951023\\
4.2	0.862515718831746\\
4.22	0.876285881474176\\
4.24	0.890088626976114\\
4.26	0.902932224665697\\
4.28	0.916789715379265\\
4.3	0.930672041704525\\
4.32	0.943582700795992\\
4.34	0.957505441525904\\
4.36	0.971445594209227\\
4.38	0.984403779299949\\
4.4	0.998371361523226\\
4.42	1.01135092291507\\
4.44	1.02433784332322\\
4.46	1.03733054601162\\
4.48	1.05032730683171\\
4.5	1.06332649276791\\
4.52	1.0763264278024\\
4.54	1.08932547527161\\
4.56	1.10132239815891\\
4.58	1.1143152020782\\
4.6	1.12630363290743\\
4.62	1.13928428207375\\
4.64	1.15125891423351\\
4.66	1.16322494701357\\
4.68	1.17518121855974\\
4.7	1.18712650137289\\
4.72	1.19806570442697\\
4.74	1.20998670024475\\
4.76	1.22090133834277\\
4.78	1.23180294596447\\
4.8	1.24269076004428\\
4.82	1.2535635336019\\
4.84	1.26442051248024\\
4.86	1.274276227875\\
4.88	1.28510069698923\\
4.9	1.29492499627263\\
4.92	1.3057135484491\\
4.94	1.31550406482046\\
4.96	1.32527725476237\\
4.98	1.33503269151932\\
5	1.3447694487248\\
5.02	1.35448725757645\\
5.04	1.36418504937154\\
5.06	1.37289591226942\\
5.08	1.3825541709241\\
5.1	1.392191233473\\
5.12	1.40084544230107\\
5.14	1.40948105879675\\
5.16	1.41809744048122\\
5.18	1.4266941028142\\
5.2	1.43527004522242\\
5.22	1.44382458401736\\
5.24	1.45235738764926\\
5.26	1.46086776661716\\
5.28	1.46841323976584\\
5.3	1.47687917970542\\
5.32	1.48438413148178\\
5.34	1.49280335798247\\
5.36	1.50119687057366\\
5.38	1.50863570213591\\
5.4	1.51697896452147\\
5.42	1.52437193610541\\
5.44	1.53266236106254\\
5.46	1.54092381957594\\
5.48	1.54915552694259\\
5.5	1.55735715815453\\
5.52	1.56552792388183\\
5.54	1.57366702175686\\
5.56	1.58177364096178\\
5.58	1.58984771659305\\
5.6	1.59877933831026\\
5.62	1.60678171830699\\
5.64	1.6156320127279\\
5.66	1.62443856356775\\
5.68	1.6340734679132\\
5.7	1.64278463452113\\
5.72	1.65144854390119\\
5.74	1.66092325805933\\
5.76	1.67033910330056\\
5.78	1.67969505916232\\
5.8	1.68729870413239\\
5.82	1.69568791949312\\
5.84	1.70318333157751\\
5.86	1.711447892595\\
5.88	1.71882650058397\\
5.9	1.72614739561458\\
5.92	1.73421073007344\\
5.94	1.74219735418272\\
5.96	1.74931775607817\\
5.98	1.75715020816942\\
6	1.76412672468866\\
6.02	1.77179563514493\\
6.04	1.77937395029118\\
6.06	1.7861148656692\\
6.08	1.79351370532805\\
6.1	1.8008137338685\\
6.12	1.80801340131595\\
6.14	1.81510796362375\\
6.16	1.8220962268422\\
6.18	1.82897537668758\\
6.2	1.83574299566815\\
6.22	1.84239537223641\\
6.24	1.8489322042226\\
6.26	1.85598553407709\\
6.28	1.86227067780091\\
6.3	1.86843283175459\\
6.32	1.87506846737479\\
6.34	1.88155090033934\\
6.36	1.88731172797379\\
6.38	1.89349942611204\\
6.4	1.89952744949607\\
6.42	1.90539831472136\\
6.44	1.91161994927875\\
6.46	1.91715517345611\\
6.48	1.92252962602011\\
6.5	1.92820801633935\\
6.52	1.93324371651619\\
6.54	1.9385512708153\\
6.56	1.9436668456255\\
6.58	1.94858986161563\\
6.6	1.95370650616314\\
6.62	1.95822980770472\\
6.64	1.96256298292814\\
6.66	1.96704406079109\\
6.68	1.97130342007146\\
6.7	1.97534401045568\\
6.72	1.97916783340681\\
6.74	1.98277481643179\\
6.76	1.98616828079648\\
6.78	1.98958703662494\\
6.8	1.99254444138572\\
6.82	1.99550084820766\\
6.84	1.99822000501255\\
6.86	2.00070334647319\\
6.88	2.0029569122237\\
6.9	2.00512458727787\\
6.92	2.00691055467625\\
6.94	2.00858464373338\\
6.96	2.00991576954661\\
6.98	2.01111151925616\\
7	2.01206390031544\\
7.02	2.01278008175414\\
7.04	2.01328718766774\\
7.06	2.01352249404102\\
7.08	2.01353266946519\\
7.1	2.01329702004956\\
7.12	2.01284898082817\\
7.14	2.01213813279824\\
7.16	2.01118647171524\\
7.18	2.01007823838536\\
7.2	2.00866955921192\\
7.22	2.00702823424121\\
7.24	2.00515972038322\\
7.26	2.00307346389022\\
7.28	2.00076759326236\\
7.3	1.99808198948344\\
7.32	1.99533432372411\\
7.34	1.99237805462362\\
7.36	1.98921370518741\\
7.38	1.98584573847547\\
7.4	1.98227862146818\\
7.42	1.97851404691185\\
7.44	1.97429762868906\\
7.46	1.9701278433037\\
7.48	1.96577079810551\\
7.5	1.9615156663973\\
7.52	1.9564937074858\\
7.54	1.95188972727253\\
7.56	1.94680171884397\\
7.58	1.94153205165061\\
7.6	1.93642583308318\\
7.62	1.93116625214673\\
7.64	1.92575020472918\\
7.66	1.92018420250554\\
7.68	1.91446043382403\\
7.7	1.90858384288656\\
7.72	1.90296145080603\\
7.74	1.89679075978051\\
7.76	1.89089338388155\\
7.78	1.88486623926865\\
7.8	1.87915247542394\\
7.82	1.87287485369181\\
7.84	1.86692870934836\\
7.86	1.86087256412208\\
7.88	1.85470546468186\\
7.9	1.84842848893188\\
7.92	1.84253473071386\\
7.94	1.83654664043679\\
7.96	1.83046421833945\\
7.98	1.8242884562655\\
8	1.81801839921325\\
8.02	1.81218828166524\\
8.04	1.80628083493267\\
8.06	1.80029455047776\\
8.08	1.79422986150444\\
8.1	1.78864817300807\\
8.12	1.7824355518614\\
8.14	1.77671948457383\\
8.16	1.77035682610749\\
8.18	1.76450789430025\\
8.2	1.75918788099335\\
8.22	1.7532163453168\\
8.24	1.74718128466963\\
8.26	1.74108308191105\\
8.28	1.73553983644437\\
8.3	1.72932053577527\\
8.32	1.72366900652828\\
8.34	1.71796604345825\\
8.36	1.71156895693018\\
8.38	1.70575620261465\\
8.4	1.69989213346496\\
8.42	1.69397621605921\\
8.44	1.68800794029925\\
8.46	1.68198681543143\\
8.48	1.67591279145009\\
8.5	1.66978667075074\\
8.52	1.66429534828602\\
8.54	1.65806741317383\\
8.56	1.65178483866092\\
8.58	1.64544766270247\\
8.6	1.63905433554282\\
8.62	1.63260615274022\\
8.64	1.62682658578204\\
8.66	1.62027055148662\\
8.68	1.61365686884712\\
8.7	1.60698420434804\\
8.72	1.60100398099374\\
8.74	1.59421975191549\\
8.76	1.58813854022181\\
8.78	1.58123996840865\\
8.8	1.57427832885056\\
8.82	1.56803821819029\\
8.84	1.56095790542684\\
8.86	1.55461092157019\\
8.88	1.54740924564968\\
8.9	1.54095262088981\\
8.92	1.53362747465811\\
8.94	1.52706034002943\\
8.96	1.5196089418582\\
8.98	1.512929659356\\
9	1.50619710010542\\
9.02	1.49855918554923\\
9.04	1.49171301912921\\
9.06	1.48394742748519\\
9.08	1.4769886465194\\
9.1	1.46997694826175\\
9.12	1.4620257362907\\
9.14	1.45490244457129\\
9.16	1.4477273637508\\
9.18	1.44050124972988\\
9.2	1.43231177060034\\
9.22	1.42497999547031\\
9.24	1.41759971417577\\
9.26	1.40924081050844\\
9.28	1.4017620913939\\
9.3	1.3942394690257\\
9.32	1.38572513237552\\
9.34	1.37811327605773\\
9.36	1.36950315418616\\
9.38	1.36180999154732\\
9.4	1.35311350986285\\
9.42	1.34437501782702\\
9.44	1.33657477510824\\
9.46	1.32776538203149\\
9.48	1.31892293369559\\
9.5	1.31005064327117\\
9.52	1.30115154488102\\
9.54	1.29222870825362\\
9.56	1.28328555735504\\
9.58	1.27432507785507\\
9.6	1.26535045254828\\
9.62	1.25536601258278\\
9.64	1.24637203210551\\
9.66	1.23637361779832\\
9.68	1.22737375756487\\
9.7	1.21737609347994\\
9.72	1.20738450578634\\
9.74	1.1974027576063\\
9.76	1.18743447952193\\
9.78	1.17748306745922\\
9.8	1.16755169305471\\
9.82	1.15665434197929\\
9.84	1.1467757473589\\
9.86	1.13594370620506\\
9.88	1.12515122055247\\
9.9	1.11440181390388\\
9.92	1.10369871689549\\
9.94	1.09401158240984\\
9.96	1.08244392178648\\
9.98	1.0718976778802\\
10	1.06140982022216\\
10.02	1.05098110769645\\
10.04	1.0396767790026\\
10.06	1.02844955108391\\
10.08	1.01822642757535\\
10.1	1.00715388346464\\
10.12	0.996164089964144\\
10.14	0.985259452782331\\
10.16	0.974442271596005\\
10.18	0.96282669178307\\
10.2	0.952196314535491\\
10.22	0.941659645526558\\
10.24	0.931217038355478\\
10.26	0.920012446208178\\
10.28	0.908921302994684\\
10.3	0.898784149427415\\
10.32	0.888745693283461\\
10.34	0.87798336873749\\
10.36	0.867339735002388\\
10.38	0.85681453101572\\
10.4	0.846409327908543\\
10.42	0.836910543293796\\
10.44	0.826737885250084\\
10.46	0.816688052457873\\
10.48	0.806759253376308\\
10.5	0.79695397370031\\
10.52	0.788011502598399\\
10.54	0.777713766692251\\
10.56	0.768999603070045\\
10.58	0.75967943458837\\
10.6	0.750484428962207\\
10.62	0.741414670770338\\
10.64	0.733154754543798\\
10.66	0.724327453597178\\
10.68	0.715628032796119\\
10.7	0.707709926445812\\
10.72	0.69925394011797\\
10.74	0.691561071344258\\
10.76	0.683351114664965\\
10.78	0.675888631058216\\
10.8	0.668536280229062\\
10.82	0.661293254423995\\
10.84	0.654158660071981\\
10.86	0.647134800265176\\
10.88	0.640223059310667\\
10.9	0.633421990728031\\
10.92	0.6267338775907\\
10.94	0.620700709966996\\
10.96	0.614763426310673\\
10.98	0.608394119005334\\
11	0.602655883365964\\
11.02	0.597013492766076\\
11.04	0.591466058174989\\
11.06	0.58601512641138\\
11.08	0.58114447430923\\
11.1	0.575878682833029\\
11.12	0.571175093060809\\
11.14	0.566551872542411\\
11.16	0.562009915042006\\
11.18	0.557548576177768\\
11.2	0.55273424802534\\
11.22	0.548868691524093\\
11.24	0.544649293904764\\
11.26	0.540510881773164\\
11.28	0.536857140883692\\
11.3	0.532874340293356\\
11.32	0.529358972383063\\
11.34	0.525909467939836\\
11.36	0.522154289866155\\
11.38	0.518845662493691\\
11.4	0.515603564824528\\
11.42	0.51242766812818\\
11.44	0.508976839930786\\
11.46	0.506274179074657\\
11.48	0.502970182343338\\
11.5	0.500067500532468\\
11.52	0.49754414240098\\
11.54	0.494770519381805\\
11.56	0.492066025114275\\
11.58	0.489720111712133\\
11.6	0.487147278086554\\
11.62	0.484645167661451\\
11.64	0.482481270702022\\
11.66	0.480113938160604\\
11.68	0.477819459955731\\
11.7	0.475840457705703\\
11.72	0.4736838444271\\
11.74	0.471599981045563\\
11.76	0.469810347170251\\
11.78	0.467866830942685\\
11.8	0.465998707642742\\
11.82	0.464011605646201\\
11.84	0.462301406396046\\
11.86	0.460668129764266\\
11.88	0.458943238911665\\
11.9	0.457470937312593\\
11.92	0.455925311849061\\
11.94	0.454620125022674\\
11.96	0.453401503071186\\
11.98	0.452270693826318\\
12	0.451230644934613\\
12.02	0.450280895654533\\
12.04	0.449424387359358\\
12.06	0.448662351034235\\
12.08	0.447997151024902\\
12.1	0.447431715899511\\
12.12	0.446966686487079\\
12.14	0.446604975252866\\
12.16	0.446347772569421\\
12.18	0.446197969791731\\
12.2	0.446156159581171\\
12.22	0.446226919198798\\
12.24	0.446410237508611\\
12.26	0.446707799023697\\
12.28	0.447175200046374\\
12.3	0.447722190972112\\
12.32	0.448389476753262\\
12.34	0.449177506586654\\
12.36	0.450089548886483\\
12.38	0.451248786458418\\
12.4	0.452427003071311\\
12.42	0.453885344120532\\
12.44	0.455333201940297\\
12.46	0.457094944016092\\
12.48	0.458816723754983\\
12.5	0.460884674493714\\
};
\addlegendentry{$y_3(t)$}

\end{axis}

\begin{axis}[%
width=7.052in,
height=9.646in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/TAC_mixed_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.68in,
height=2.886in,
at={(0.923in,6.103in)},
scale only axis,
xmin=-5.1,
xmax=5.1,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.000249881001000887	7.49867976894511e-06\\
0.00149572046054454	0.000104851230231064\\
0.00372330821762811	0.000410955656782226\\
0.00690728130501562	0.00104250132636774\\
0.0110114985809052	0.00211272300176485\\
0.015989577171396	0.00373021861360425\\
0.0217855792864241	0.00599785233106413\\
0.0283348348901283	0.00901176230988686\\
0.0355648830540404	0.0128604898454775\\
0.0433965126695963	0.0176242436274558\\
0.0517448815979233	0.0233743094791592\\
0.060520692322029	0.030172612477014\\
0.0696314017507125	0.0380714347886985\\
0.0789824429953594	0.0471132890521294\\
0.0884784376713224	0.0573309437402897\\
0.0980243785182872	0.0687475938112181\\
0.107526763827323	0.0813771671071613\\
0.116894667232759	0.0952247545063907\\
0.126040728792641	0.110287149793653\\
0.134882055855443	0.126553483631847\\
0.143341024904563	0.144005934902387\\
0.151345978299634	0.162620502032691\\
0.158831812513201	0.182367816729055\\
0.165740457019045	0.203213982751565\\
0.172021245359684	0.225121422963461\\
0.177631182051996	0.248049718810798\\
0.182535110839739	0.271956427584114\\
0.186705791340675	0.296797864223484\\
0.190123892346555	0.322529835992716\\
0.192777910910497	0.349108320009921\\
0.194664026902731	0.376490075326378\\
0.195785902945926	0.404633182944724\\
0.196154439576635	0.433497508818729\\
0.195787495147296	0.463045086445457\\
0.194709579415806	0.49324041711907\\
0.192951529001964	0.524050687244874\\
0.190550171958992	0.555445903300679\\
0.18754798765115	0.587398946075867\\
0.183992766981885	0.619885546718879\\
0.179937276816376	0.652884187888787\\
0.175438931221178	0.686375933948713\\
0.170559470932812	0.720344194673782\\
0.165364651295121	0.754774427392488\\
0.159923937797579	0.789653782857239\\
0.154310207326563	0.824970700467285\\
0.148599452329482	0.860714458764176\\
0.142870484305667	0.896874687403522\\
0.137204632394117	0.93344084709187\\
0.131685432340591	0.970401684275306\\
0.126398300807106	1.00774466768438\\
0.121430189845911	1.04545541418129\\
0.116869216405523	1.08351711171831\\
0.112804261974521	1.12190994759504\\
0.109324537902941	1.16061055058433\\
0.106519112572073	1.19959145586759\\
0.104476397408467	1.23882060205869\\
0.103283589750663	1.2782608698776\\
0.103026071766563	1.31786967223428\\
0.10378676596979	1.35759860556875\\
0.105645449373654	1.39739317223689\\
0.108678029924634	1.4371925835006\\
0.112955790540903	1.47692965224903\\
0.118544607806904	1.51653078391753\\
0.125504154098209	1.55591607316301\\
0.133887093583021	1.59499951268328\\
0.143738284114752	1.63368931912636\\
0.155093998438377	1.67188837932687\\
0.167981179325047	1.70949481814091\\
0.182416744168335	1.74640268695271\\
0.198406955168338	1.78250276952934\\
0.215946871448101	1.81768349935006\\
0.235019899249699	1.85183197989071\\
0.255597455713495	1.88483509666745\\
0.277638760634394	1.91658070721238\\
0.301090769007849	1.9469588926469\\
0.325888255135945	1.97586325222057\\
0.351954056586444	2.00319222017869\\
0.379199483428288	2.02885038269138\\
0.407524894965482	2.05274977139664\\
0.43682044273247	2.07481110944398\\
0.466966974886921	2.09496498582644\\
0.497837093440076	2.11315293429241\\
0.529296352108233	2.12932839425289\\
0.561204579063601	2.14345753284027\\
0.593417305620571	2.15551990960829\\
0.625787279022176	2.16550896824314\\
0.658166035090013	2.1734323430155\\
0.690405504655334	2.17931197145935\\
0.722359626468642	2.18318400881189\\
0.753885938739466	2.18509854397781\\
0.784847121614367	2.18511912106731\\
0.815112463763004	2.18332207477386\\
0.844559227788841	2.1797956918805\\
0.873073891368344	2.17463921489207\\
0.90055324378442	2.16796170707661\\
0.926905320770546	2.1598808009682\\
0.95205016422038	2.15052135455892\\
0.975920397230027	2.1400140409356\\
0.998461609006071	2.12849389796383\\
1.01963254826865	2.11609886477986\\
1.03940512778428	2.10296833133431\\
1.05776424646358	2.0892417260764\\
1.07470743895116	2.07505716513099\\
1.0902443657295	2.060550184075\\
1.10439615938427	2.04585257075308\\
1.11719464478146	2.03109131457966\\
1.12868145245514	2.01638768455833\\
1.13890704548468	2.00185644491237\\
1.14792968055914	1.98760521386306\\
1.15581432380894	1.97373396780874\\
1.16263154137009	1.96033469003344\\
1.16845638358898	1.94749116018178\\
1.17336728033867	1.93527887813771\\
1.17744496317236	1.92376511368333\\
1.18077142806066	1.91300907142219\\
1.18342895032285	1.90306215894468\\
1.18549916114295	1.89396834509416\\
1.18706219282884	1.88576459445172\\
1.1881958977919	1.8784813637738\\
1.18897514415203	1.87214314606139\\
1.18947118895637	1.86676904817573\\
1.18975112827904	1.86237338840274\\
1.18987742197247	1.85896630106377\\
1.1899074895889	1.8565543361295\\
1.18989337299497	1.85514104277507\\
1.18988146046549	1.85472752687669\\
1.18991226656165	1.85531297355862\\
1.19002026186339	1.85689512702149\\
1.19023374662027	1.8594707209943\\
1.19057476259111	1.86303585423166\\
1.19105903773732	1.86758630651183\\
1.19169595899357	1.87311779157037\\
1.19248856903584	1.87962614432616\\
1.19343358377468	1.88710744062265\\
1.19452142819225	1.89555804852225\\
1.1957362890882	1.90497461096607\\
1.19705618427479	1.91535396035431\\
1.19845304873727	1.92669296632856\\
1.19989283922681	1.93898831875848\\
1.20133565965174	1.95223624866435\\
1.20273591045469	1.96643219055625\\
1.20404246588184	1.98157039044728\\
1.2051988836431	1.9976434646097\\
1.2061436519041	2.01464191499076\\
1.2068104788214	2.03255360808574\\
1.2071286299116	2.05136322497387\\
1.2070233184145	2.07105169114349\\
1.20641615345772	2.09159559564976\\
1.20522565024262	2.11296661003669\\
1.20336780564595	2.13513091828819\\
1.20075674156631	2.15804866981627\\
1.19730541704734	2.18167346811364\\
1.19292640869405	2.20595190815357\\
1.18753275718653	2.23082317587249\\
1.18103887581672	2.25621872308224\\
1.17336151496772	2.2820620308922\\
1.16442077436802	2.30826847414468\\
1.15414115283948	2.33474529845427\\
1.14245262317994	2.36139172017593\\
1.12929171784507	2.38809915799919\\
1.11460260929045	2.4147516028816\\
1.09833816727574	2.44122613071037\\
1.08046097418864	2.46739355944716\\
1.0609442785846	2.49311924961263\\
1.03977286671835	2.51826404386265\\
1.01694383191673	2.54268533816839\\
0.992467222245371	2.56623827382102\\
0.966366548079078	2.58877703622955\\
0.938679132900889	2.61015624336573\\
0.9094562929161	2.63023240383392\\
0.878763333840782	2.64886542200592\\
0.846679356457646	2.66592012555651\\
0.813296866153393	2.68126778915091\\
0.778721185572237	2.69478762704356\\
0.743069673636359	2.70636822700575\\
0.706470758380553	2.71590889834521\\
0.669062795202765	2.72332090782819\\
0.630992766119073	2.72852857905749\\
0.592414839307146	2.73147023326464\\
0.553488811509503	2.73209895248709\\
0.514378458641097	2.73038314964409\\
0.475249822115318	2.72630693400051\\
0.436269459897625	2.71987026480562\\
0.397602692069001	2.7110888903872\\
0.359411870708299	2.69999407454065\\
0.321854703185128	2.68663211654394\\
0.285082656519895	2.67106367542209\\
0.249239468365633	2.65336291305697\\
0.214459787469762	2.6336164742806\\
0.180867963273584	2.6119223251089\\
0.148577000708849	2.58838847269481\\
0.117687692369716	2.56313159235345\\
0.0882879361963252	2.53627558810908\\
0.0604522427252398	2.50795011362797\\
0.0342414319604688	2.47828908015151\\
0.00970251610739752	2.44742917716699\\
-0.0131312391107148	2.41550843010628\\
-0.0342400849836188	2.38266481741683\\
-0.0536174053316165	2.34903496698775\\
-0.0712691923690199	2.31475294922813\\
-0.0872133999731776	2.27994918117914\\
-0.101479192587867	2.24474945299212\\
-0.114106108633466	2.20927408501307\\
-0.125143157436579	2.17363722066562\\
-0.134647868364014	2.13794625739621\\
-0.142685310097666	2.10230141520346\\
-0.149327096873772	2.06679543977079\\
-0.154650397094176	2.03151343500018\\
-0.158736958064026	1.99653281783106\\
-0.161672158786028	1.96192338663868\\
-0.163544100810793	1.92774749324291\\
-0.164442745167535	1.8940603076146\\
-0.164459101436063	1.86091016372586\\
-0.163684473120372	1.82833897462873\\
-0.162209761689813	1.79638270473513\\
-0.160124830002529	1.76507188737501\\
-0.157517924346498	1.73443217599606\\
-0.154475153048117	1.70448491779858\\
-0.151080018521837	1.67524773914135\\
-0.14741299877563	1.64673513267354\\
-0.143551173749184	1.61895903681593\\
-0.139567891443003	1.59192939890627\\
-0.135532468590981	1.56565471401812\\
-0.131509920627192	1.54014253214378\\
-0.127560715887275	1.51539992709088\\
-0.12374054935124	1.49143392107129\\
-0.120100131761233	1.46825185956226\\
-0.116684990616561	1.44586173159468\\
-0.113535280339508	1.4242724311815\\
-0.110685599798189	1.40349395615084\\
-0.108164816344676	1.38353754120693\\
-0.105995896554365	1.36441572262311\\
-0.104195744911066	1.34614233259027\\
-0.102775052745427	1.3287324219167\\
-0.101738160774265	1.31220211051674\\
-0.10108293957649	1.29656836594644\\
-0.100800693247503	1.28184871115484\\
-0.100876092267776	1.26806086362328\\
-0.101287142271974	1.25522230916257\\
-0.102005195882347	1.24334981482253\\
-0.102995015045216	1.23245888662822\\
-0.104214891355864	1.22256317917348\\
-0.105616831651928	1.21367386544909\\
-0.107146815680205	1.20579897662929\\
-0.108745131884326	1.19894272284657\\
-0.110346796315878	1.19310480721052\\
-0.111882058342551	1.18827974642173\\
-0.113276995226294	1.1844562122506\\
-0.114454195795002	1.18161640884007\\
-0.115333531366127	1.17973550120497\\
-0.115833009843387	1.17878111039215\\
-0.115869706552435	1.17871289049679\\
-0.115360762970654	1.17948220207027\\
-0.114224442111091	1.18103189538392\\
-0.112381227017226	1.18329621552222\\
-0.109754946693845	1.18620083937622\\
-0.106273911920119	1.18966305231309\\
-0.101872041842268	1.19359206964892\\
-0.0964899610970497	1.197889505101\\
-0.0900760465372045	1.20244998521096\\
-0.0825874024668867	1.20716190539073\\
-0.0739907436852121	1.21190831984133\\
-0.0642631665980322	1.21656795422901\\
-0.0533927901914397	1.22101632677749\\
-0.0413792507447847	1.22512696045304\\
-0.0282340367551224	1.22877266628221\\
-0.0139806535886003	1.23182687564174\\
0.00134538921129028	1.23416499767824\\
0.0176967713372646	1.23566577691717\\
0.0350147353701895	1.23621262565351\\
0.0532296362676258	1.23569490590615\\
0.0722616584310991	1.23400913656973\\
0.0920216884181026	1.23106010289105\\
0.112412327981378	1.22676184749254\\
0.133329029129815	1.22103852480028\\
0.154661330401562	1.21382510382816\\
0.176294171592294	1.20506790772801\\
0.198109262842171	1.19472498223044\\
0.219986483284015	1.1827662889595\\
0.241805284400871	1.16917372348833\\
0.263446073818853	1.15394096179962\\
0.284791556436037	1.1370731424147\\
0.30572801150557	1.11858639476017\\
0.326146486480691	1.09850722726833\\
0.345943891007259	1.07687179118653\\
0.365023977322931	1.05372503805361\\
0.383298196393134	1.0291197902549\\
0.400686422282934	1.00311574498093\\
0.417117540433686	0.975778432294008\\
0.432529898592526	0.947178147874667\\
0.446871622048925	0.917388880415718\\
0.460100797493906	0.88648725260429\\
0.472185532175798	0.854551493243607\\
0.48310389703654	0.821660456382025\\
0.492843764144489	0.787892701407665\\
0.501402549976973	0.753325646003968\\
0.508786876945934	0.718034801713131\\
0.515012166012299	0.682093099685792\\
0.520102173319548	0.645570312064262\\
0.524088483523565	0.608532572404056\\
0.527009971940569	0.57104199662581\\
0.528912246819226	0.533156404239646\\
0.529847082011649	0.494929138019148\\
0.529871849117189	0.456408978936545\\
0.529048956848824	0.417640152008861\\
0.527445303969496	0.378662417744567\\
0.525131750707162	0.339511243111535\\
0.522182612121864	0.300218045355338\\
0.518675175501035	0.26081050156245\\
0.514689242531718	0.221312916563798\\
0.51030669576749	0.181746641586316\\
0.505611087796315	0.142130535959426\\
0.500687250542365	0.102481464146267\\
0.495620921315057	0.0628148203739499\\
0.490498381564189	0.0231450731641602\\
0.485406103819783	-0.016513677901069\\
0.480430401995317	-0.0561471408153644\\
0.475657080116958	-0.0957402728076745\\
0.471171074610627	-0.135276732648239\\
0.46705608553219	-0.174738351238852\\
0.463394192560645	-0.214104628148538\\
0.4602654521842	-0.253352261776385\\
0.457747473286325	-0.292454720826175\\
0.455914969272067	-0.331381864744746\\
0.45483928594974	-0.370099620686236\\
0.454587905581522	-0.408569724394763\\
0.455223928816771	-0.446749532124362\\
0.456805537598065	-0.484591910313465\\
0.459385443552013	-0.522045209178965\\
0.463010327810713	-0.559053325672236\\
0.467720279617143	-0.595555860329943\\
0.473548242407545	-0.631488371445409\\
0.4805194772918	-0.666782728676846\\
0.488651054923333	-0.701367566700173\\
0.49795138761702	-0.735168837817522\\
0.508419814192025	-0.768110460568448\\
0.520046250344218	-0.800115059389172\\
0.532810917352298	-0.831104788264896\\
0.546684161561965	-0.861002229169797\\
0.561626376350952	-0.889731353944506\\
0.577588037142202	-0.91721853618491\\
0.594509858502484	-0.94339359777625\\
0.612323080452191	-0.968190872973486\\
0.630949888845411	-0.991550271472601\\
0.650303972098882	-1.01341832080602\\
0.67029121370885	-1.03374916768998\\
0.690810516964618	-1.05250551770573\\
0.711754755126095	-1.06965949295142\\
0.733011837169299	-1.08519338808375\\
0.754465876113887	-1.09910030648966\\
0.775998444029563	-1.1113846601802\\
0.797489895171864	-1.12206251935516\\
0.818820736416827	-1.13116180040306\\
0.839873022334096	-1.13872228431257\\
0.860531750933337	-1.14479546099812\\
0.880686235397622	-1.14944419878975\\
0.900231427020162	-1.15274224219977\\
0.919069165106585	-1.15477354494224\\
0.937109330791872	-1.15563144893141\\
0.954270883523959	-1.15541772350487\\
0.970482761338483	-1.15424148229999\\
0.985684628924103	-1.1522179979575\\
0.999827460770398	-1.14946743705087\\
1.01287395030101	-1.14611353927775\\
1.024798739713	-1.14228226595336\\
1.03558846915254	-1.13810044319124\\
1.04524164773885	-1.13369442484318\\
1.05376835268576	-1.1291887993175\\
1.0611897662567	-1.12470516284543\\
1.06753756342518	-1.12036097968151\\
1.07285316581746	-1.11626854718114\\
1.07718687972179	-1.11253408078921\\
1.08059693761334	-1.10925693079476\\
1.08314846373995	-1.10652893936368\\
1.0849123848364	-1.10443394295702\\
1.08596430699734	-1.10304742187778\\
1.0863833791742	-1.10243629545823\\
1.08625116271641	-1.10265885838485\\
1.08565052491336	-1.10376485093114\\
1.08466457268062	-1.1057956534855\\
1.08337564044958	-1.10878459376237\\
1.08186434404399	-1.11275735349716\\
1.08020870994027	-1.11773246025638\\
1.0784833868889	-1.12372184924166\\
1.07675894449377	-1.1307314796111\\
1.07510126107067	-1.138761989856\\
1.07357100099076	-1.14780937711778\\
1.07222317980693	-1.1578656859654\\
1.07110681379541	-1.16891969302933\\
1.07026464914794	-1.18095757495447\\
1.06973296493511	-1.19396354834131\\
1.06954144313611	-1.20792047164444\\
1.06971309848878	-1.22281040034563\\
1.07026426064782	-1.23861508807627\\
1.07120460112939	-1.25531642769688\\
1.07253719774647	-1.27289682762279\\
1.07425862967424	-1.29133951989451\\
1.07635909690046	-1.31062879761403\\
1.07882255858212	-1.33075018039827\\
1.0816268857156	-1.35169050743476\\
1.08474402450259	-1.37343795856739\\
1.08814016782771	-1.39598200459831\\
1.09177593332703	-1.41931328867904\\
1.09560654759156	-1.4434234412908\\
1.09958203708971	-1.46830483189966\\
1.10364742738195	-1.49395026092947\\
1.10774295311675	-1.52035259624212\\
1.11180428211555	-1.54750435886338\\
1.11576275755578	-1.57539726325615\\
1.11954566282479	-1.60402171802945\\
1.12307651402497	-1.63336629358633\\
1.12627538534561	-1.66341716385768\\
1.12905927256397	-1.69415752993805\\
1.13134249978439	-1.72556703412374\\
1.13303717416055	-1.75762117354063\\
1.13405369276394	-1.79029072321769\\
1.13430130496007	-1.82354117908997\\
1.13368873263383	-1.85733223197298\\
1.13212484937419	-1.89161728400673\\
1.12951941829992	-1.92634301938911\\
1.12578388660158	-1.96144904136825\\
1.12083223311869	-1.99686758740697\\
1.11458186339826	-2.0325233341355\\
1.10695454473483	-2.06833330314108\\
1.09787737172014	-2.10420687777862\\
1.08728375088892	-2.14004594000838\\
1.07511439119565	-2.17574513476313\\
1.06131828535901	-2.21119226752005\\
1.04585366563324	-2.24626883861352\\
1.02868891637317	-2.28085071539717\\
1.00980342491565	-2.31480894068614\\
0.989188351862355	-2.34801067303216\\
0.96684730186648	-2.38032025136825\\
0.942796876537793	-2.4116003734804\\
0.91706709211258	-2.44171337470346\\
0.88970164609698	-2.47052259028854\\
0.860758019177345	-2.49789378214319\\
0.830307401274305	-2.52369660819987\\
0.798434433653738	-2.54780611061329\\
0.765236762435785	-2.57010419741046\\
0.730824402582192	-2.59048109119219\\
0.695318915397837	-2.60883671807211\\
0.65885240664657	-2.62508201028291\\
0.621566356437931	-2.63914009680088\\
0.583610295968512	-2.65094735794111\\
0.545140349877718	-2.66045432213369\\
0.506317666285216	-2.66762638596032\\
0.467306759407531	-2.67244434194361\\
0.428273791909541	-2.67490470244947\\
0.389384825755263	-2.67501981228064\\
0.350804071225158	-2.67281774698783\\
0.312692163930548	-2.66834199847534\\
0.275204499072015	-2.66165095399724\\
0.23848965087434	-2.65281717899659\\
0.202687903128025	-2.64192651830635\\
0.167929914141009	-2.62907703389143\\
0.134335536239385	-2.61437780046514\\
0.102012806354283	-2.59794758287797\\
0.0710571203084787	-2.57991342109016\\
0.0415505992926099	-2.56040914976539\\
0.0135616528232007	-2.53957388004473\\
-0.0128552616736824	-2.5175504708894\\
-0.0376596864905116	-2.49448401654809\\
-0.0608250260228953	-2.47052037526264\\
-0.0823382347956581	-2.44580476234357\\
-0.102199344912204	-2.42048042830796\\
-0.120420849104632	-2.3946874399697\\
-0.137026957418325	-2.36856157930497\\
-0.15205274686344	-2.34223337168565\\
-0.165543224107419	-2.31582725177901\\
-0.177552321485995	-2.28946087214713\\
-0.188141846309281	-2.2632445564301\\
-0.197380402682029	-2.23728089603659\\
-0.205342303900964	-2.21166448655721\\
-0.212106492002832	-2.18648179770736\\
-0.217755479284686	-2.16181116853264\\
-0.222374324674921	-2.13772291789008\\
-0.226049655770928	-2.11427955886183\\
-0.228868745244932	-2.09153610475767\\
-0.230918648216837	-2.06954045370527\\
-0.232285405158203	-2.0483338384872\\
-0.233053312973962	-2.02795132823148\\
-0.233304265148829	-2.00842236876203\\
-0.233117160276077	-1.98977134882777\\
-0.232567376931195	-1.97201818001613\\
-0.231726311727929	-1.9551788788775\\
-0.230660976507661	-1.93926614060666\\
-0.229433649966637	-1.9242898945104\\
-0.228101578615117	-1.9102578324086\\
-0.226716721778583	-1.8971759020435\\
-0.225325535380489	-1.8850487584903\\
-0.223968789471725	-1.87388016745627\\
-0.222681414874541	-1.86367335521701\\
-0.221492374866795	-1.85443130076373\\
-0.220424558522894	-1.84615696652483\\
-0.219494693126746	-1.8388534647837\\
-0.218713273954357	-1.83252415765115\\
-0.218084510663809	-1.82717268917512\\
-0.217606290502165	-1.82280294889558\\
-0.217270159515539	-1.81941896689125\\
-0.217061323903398	-1.81702474113029\\
-0.216958674563509	-1.81562399874062\\
-0.216934838702497	-1.81521989366711\\
-0.216956263111157	-1.81581464408826\\
-0.216983334296327	-1.81740911392759\\
-0.216970541096035	-1.82000234381238\\
-0.216866685656692	-1.82359103789713\\
-0.216615148697556	-1.82816901406953\\
-0.216154214808442	-1.83372662617311\\
-0.215417463105661	-1.84025016798932\\
-0.214334227897083	-1.8477212697934\\
-0.212830133074662	-1.8561162992962\\
-0.210827702763209	-1.86540577967227\\
-0.208247049317006	-1.87555383810755\\
-0.205006638088892	-1.88651769883782\\
-0.201024126526801	-1.89824723494535\\
-0.196217273116864	-1.91068459319688\\
-0.190504909535897	-1.92376390590198\\
-0.183807967153872	-1.93741110311718\\
-0.176050546801392	-1.95154383749402\\
-0.167161018557015	-1.96607153265651\\
-0.157073136288027	-1.98089556419384\\
-0.14572714987169	-1.99590958018123\\
-0.133070896507502	-2.01099996562188\\
-0.119060851376678	-2.02604645237818\\
-0.103663117178687	-2.04092287308748\\
-0.0868543318325499	-2.05549805430649\\
-0.0686224739164228	-2.06963684078147\\
-0.0489675462615861	-2.08320123939059\\
-0.0279021195274844	-2.09605166804982\\
-0.00545171955510352	-2.10804829181653\\
0.0183449552009601	-2.11905242566861\\
0.0434359968739413	-2.12892798107903\\
0.0697564393272957	-2.13754293163606\\
0.0972286008085619	-2.14477077165509\\
0.125762617715984	-2.15049194104986\\
0.155257164989786	-2.15459518972091\\
0.185600354549972	-2.15697885539777\\
0.216670799235412	-2.15755203023523\\
0.248338825976393	-2.15623559348748\\
0.280467818570717	-2.15296309021718\\
0.312915667536872	-2.14768143916844\\
0.345536302176714	-2.1403514565535\\
0.378181278266272	-2.130948186467\\
0.410701393756505	-2.11946103283104\\
0.442948304533273	-2.10589369206496\\
0.4747761126597	-2.090263889939\\
0.50604290058368	-2.07260293018584\\
0.536612186493914	-2.05295506629301\\
0.56635427828532	-2.0313767113757\\
0.59514750636626	-2.00793550404461\\
0.622879318709783	-1.98270925066524\\
0.649447225012618	-1.95578476630176\\
0.674759580467546	-1.92725663792092\\
0.69873620336401	-1.89722593408982\\
0.721308824399226	-1.86579888544964\\
0.74242136910467	-1.83308555971481\\
0.762030078078789	-1.79919855388478\\
0.780103472686816	-1.76425172482258\\
0.796622176478944	-1.72835897742721\\
0.811578604741063	-1.69163312738285\\
0.824976536297139	-1.65418485299411\\
0.836830582914957	-1.61612174799487\\
0.847165572429056	-1.5775474845334\\
0.856015862002171	-1.53856109286273\\
0.863424597827892	-1.499256361673\\
0.869442937071434	-1.45972136055049\\
0.874129246999235	-1.42003808378522\\
0.877548295114196	-1.38028221271311\\
0.879770442747701	-1.34052299199509\\
0.880870853019217	-1.30082321372023\\
0.880928722415711	-1.26123930197615\\
0.880026543520357	-1.22182148955426\\
0.878249404683374	-1.18261407773531\\
0.875684330722742	-1.14365576961405\\
0.872419667109331	-1.10498006714553\\
0.868544508563731	-1.0666157220008\\
0.864148171599374	-1.02858723037808\\
0.859319709310826	-0.99091536209428\\
0.854147465644623	-0.953617714553163\\
0.84871866551463	-0.916709282520704\\
0.843119036442196	-0.880203035011493\\
0.837432456916696	-0.844110490980243\\
0.831740626384479	-0.808442285902601\\
0.826122751680688	-0.773208721706732\\
0.82065524481334	-0.738420292873951\\
0.815411427284631	-0.704088181859906\\
0.810461236580822	-0.670224717299567\\
0.805870931067467	-0.636843788755406\\
0.801702790277595	-0.603961212059423\\
0.798014808461021	-0.571595039599521\\
0.794860380255625	-0.539765810225821\\
0.792287978426159	-0.508496733821332\\
0.790340824770441	-0.47781380601338\\
0.789056556491753	-0.4477458490171\\
0.78846689155213	-0.41832447521847\\
0.788597297723767	-0.38958397083859\\
0.789466671212312	-0.361561097886061\\
0.791087031801506	-0.334294813609613\\
0.793463242427336	-0.307825907812031\\
0.796592761894397	-0.282196559676263\\
0.800465440060881	-0.257449817175659\\
0.805063365205827	-0.233629003675427\\
0.810360773420651	-0.210777057956331\\
0.816324029707545	-0.188935815571815\\
0.822911689997754	-0.168145241145411\\
0.830074652507225	-0.148442622879832\\
0.837756405719061	-0.129861742129767\\
0.845893378825041	-0.11243203233079\\
0.854415398686599	-0.0961777428179898\\
0.86324625531555	-0.0811171240516609\\
0.872304375565103	-0.0672616514372889\\
0.881503602212736	-0.054615305232342\\
0.890754072970131	-0.0431739239295456\\
0.899963191243168	-0.0329246479625275\\
0.909036677766611	-0.0238454695743568\\
0.917879689638588	-0.0159049032167446\\
0.926397990867441	-0.00906178891745836\\
0.934499156405012	-0.00326523869287443\\
0.942093789859323	0.00154526666455652\\
0.949096733731589	0.00543962616738623\\
0.955428250172014	0.00849671164998871\\
0.961015149946434	0.010803807774177\\
0.96579184758465	0.0124559051259456\\
0.969701321555806	0.0135548560131336\\
};
\addlegendentry{$(x_{1}, y_1)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.16970132155581	0.0135548560131336\\
1.16929865685018	0.0262396399444465\\
1.16809228412196	0.0388733467278835\\
1.16608706100835	0.0514051048852157\\
1.16329106183508	0.0637844534493495\\
1.15971554510399	0.0759615451528311\\
1.15537490815902	0.0878873471451992\\
1.15028662921313	0.099513838430968\\
1.14447119696976	0.110794203233227\\
1.13795202812204	0.121683019504253\\
1.13075537306202	0.132136441824062\\
1.1229102101796	0.142112377950441\\
1.11444812917682	0.151570658309556\\
1.10540320386723	0.16047319774464\\
1.09581185497271	0.168784148871485\\
1.08571270347005	0.176470046423201\\
1.07514641507791	0.183499942003037\\
1.06415553651034	0.18984552870265\\
1.05278432415618	0.195481255084037\\
1.04107856587418	0.200384428066155\\
1.02908539662146	0.204535304301948\\
1.01685310865769	0.207917169677842\\
1.00443095708919	0.210516406615575\\
0.991868961536008	0.212322548905384\\
0.979217704720554	0.213328323849735\\
0.966528128788844	0.213529681547909\\
0.953851330184448	0.212925811203522\\
0.941238353901149	0.21151914438932\\
0.928739987942768	0.209315345256089\\
0.916406558817799	0.206323287725122\\
0.904287728892321	0.202555019756067\\
0.89243229641718	0.19802571483405\\
0.880887999034651	0.192753610871401\\
0.869701321555806	0.186759936770021\\
0.858917308782584	0.180068826940088\\
0.848579384128272	0.1727072241193\\
0.838729174766749	0.164704770883985\\
0.829406344014541	0.156093690288906\\
0.820648431620655	0.146908656116392\\
0.812490702607248	0.137186653257255\\
0.804966005269839	0.126966828785688\\
0.79810463890881	0.116290334327815\\
0.791934231824821	0.105200160358616\\
0.786479630069392	0.0937409630944565\\
0.781762797398624	0.0819588846782675\\
0.777802726832906	0.0699013673814196\\
0.774615364178724	0.0576169625704418\\
0.772213543820527	0.0451551352078036\\
0.770606937041189	0.0325660646739702\\
0.769802013079169	0.0199004427127473\\
0.769802013079169	0.00720926931352007\\
0.770606937041189	-0.00545635264770288\\
0.772213543820527	-0.0180454231815364\\
0.774615364178724	-0.0305072505441745\\
0.777802726832906	-0.0427916553551522\\
0.781762797398624	-0.0548491726520001\\
0.786479630069392	-0.066631251068189\\
0.791934231824821	-0.0780904483323484\\
0.79810463890881	-0.0891806223015476\\
0.804966005269839	-0.0998571167594205\\
0.812490702607248	-0.110076941230987\\
0.820648431620655	-0.119798944090125\\
0.829406344014541	-0.128983978262639\\
0.838729174766749	-0.137595058857718\\
0.848579384128272	-0.145597512093033\\
0.858917308782584	-0.152959114913821\\
0.869701321555806	-0.159650224743754\\
0.880887999034651	-0.165643898845134\\
0.89243229641718	-0.170916002807783\\
0.904287728892321	-0.1754453077298\\
0.916406558817799	-0.179213575698855\\
0.928739987942768	-0.182205633229822\\
0.941238353901149	-0.184409432363053\\
0.953851330184448	-0.185816099177255\\
0.966528128788844	-0.186419969521641\\
0.979217704720554	-0.186218611823468\\
0.991868961536008	-0.185212836879117\\
1.00443095708919	-0.183406694589308\\
1.01685310865769	-0.180807457651575\\
1.02908539662146	-0.177425592275681\\
1.04107856587418	-0.173274716039888\\
1.05278432415618	-0.16837154305777\\
1.06415553651034	-0.162735816676383\\
1.07514641507791	-0.156390229976769\\
1.08571270347005	-0.149360334396934\\
1.09581185497271	-0.141674436845218\\
1.10540320386723	-0.133363485718373\\
1.11444812917682	-0.124460946283289\\
1.1229102101796	-0.115002665924174\\
1.13075537306202	-0.105026729797794\\
1.13795202812204	-0.0945733074779858\\
1.14447119696976	-0.0836844912069601\\
1.15028662921313	-0.0724041264047008\\
1.15537490815902	-0.060777635118932\\
1.15971554510399	-0.0488518331265638\\
1.16329106183508	-0.0366747414230822\\
1.16608706100835	-0.0242953928589485\\
1.16809228412196	-0.0117636347016163\\
1.16929865685018	0.000870072081820562\\
1.16970132155581	0.0135548560131336\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.09293011443231	-0.0748231084700995\\
1.10652452895553	-0.133262751639535\\
0.911725718390742	-0.178577466716924\\
0.898131303867525	-0.120137823547488\\
1.09293011443231	-0.0748231084700995\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.02767692472087	0.205687178743191\\
1.04127133924409	0.147247535573756\\
0.846472528679302	0.101932820496367\\
0.832878114156085	0.160372463665802\\
1.02767692472087	0.205687178743191\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.969701321555806	0.0135548560131336\\
1.35929894268538	0.104184286167911\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.969701321555806	0.0135548560131336\\
0.879071891401028	0.403152477142704\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.9	0\\
-0.901724137610706	7.43162809259453e-07\\
-0.903448271377468	4.45897409410215e-06\\
-0.905172396175037	1.11474228087184e-05\\
-0.906896506878193	2.08084890706855e-05\\
-0.908620598361758	3.34421441610262e-05\\
-0.910344665500608	4.90483505242949e-05\\
-0.912068703169694	6.76270617686885e-05\\
-0.913792706244055	8.9178222666185e-05\\
-0.91551666959883	0.000113701769152707\\
-0.91724058810928	0.000141197628328314\\
-0.918964456650795	0.000171665718457414\\
-0.920688270098916	0.000205105948969014\\
-0.922412023329348	0.000241518220456984\\
-0.918964698479947	0.000160520905119676\\
-0.908623012199461	-9.43581527703579e-05\\
-0.896558219365255	-0.000411652120205062\\
-0.884493184383763	-0.000718544603335051\\
-0.872425387081538	-0.00087980494066641\\
-0.860356540405959	-0.000853794454973998\\
-0.84828955029331	-0.000640519409061226\\
-0.8362277167833	-0.000229634359703747\\
-0.824175844654147	0.000409921993969242\\
-0.812138268723976	0.00127791961628822\\
-0.800119318668854	0.00237404630581379\\
-0.788124516667911	0.00370824274555534\\
-0.776162629403017	0.00531093056406459\\
-0.764239666013044	0.00718130463975341\\
-0.752367244599271	0.00934912601284312\\
-0.74055485147494	0.0118232336111751\\
-0.728810386878813	0.0146019727284983\\
-0.717141705618412	0.0176834849181589\\
-0.705556611816662	0.0210657092360466\\
-0.694062853692414	0.0247463836189735\\
-0.682678508630895	0.0287524783909883\\
-0.671416456551118	0.0330904837799326\\
-0.660286371947873	0.0377566732881634\\
-0.649297815951294	0.0427470384964548\\
-0.635382206054252	0.049611820322901\\
-0.615598265153818	0.0601446314271602\\
-0.596169917301996	0.0713197702208622\\
-0.57711800972348	0.0831252454306786\\
-0.55559298201652	0.0974596423328932\\
-0.534548993913235	0.112491352716093\\
-0.511269910585166	0.130299299667584\\
-0.487261204299766	0.149962888995002\\
-0.462658316477752	0.171590122230262\\
-0.438854437259124	0.194093780615954\\
-0.413462487773768	0.219902322846169\\
-0.387869076555739	0.247895590656649\\
-0.362176825319862	0.278100095050549\\
-0.33759478517461	0.309214836919093\\
-0.312116951466974	0.343980265461826\\
-0.287914289151588	0.379645180561139\\
-0.263186861691727	0.419084244961403\\
-0.239903294689352	0.459392568880872\\
-0.217300147913765	0.50204776682648\\
-0.199974171838043	0.537715895267531\\
-0.185370123567164	0.570845243658615\\
-0.171974895587609	0.604481530880777\\
-0.159806046312649	0.638580666618201\\
-0.148879526623072	0.673097953855023\\
-0.139209658958829	0.707988147464001\\
-0.13080911854523	0.743205513513657\\
-0.123199665806302	0.778603752782881\\
-0.115651255794277	0.814015059178403\\
-0.108072321602609	0.849419845166537\\
-0.100796890288657	0.883126350783774\\
-0.0938017558271182	0.915129374530931\\
-0.0866411827954661	0.947095788608124\\
-0.0792328235002352	0.979005637520681\\
-0.0715496579869726	1.01085043635448\\
-0.0644298783681281	1.03928283093873\\
-0.0583196048145199	1.06263447351688\\
-0.056031498204065	1.07094592235059\\
-0.0536432500801254	1.07922915145975\\
-0.0511552083105301	1.08748295432443\\
-0.0485606550305106	1.09570387063736\\
-0.039819157815924	1.12186824916084\\
-0.0284052816451564	1.15440680181748\\
-0.0169441437821679	1.18509451685135\\
-0.00479811420570778	1.21551765772539\\
0.0080267054401551	1.2456609411591\\
0.0215238725163481	1.27550922446034\\
0.0356866066253	1.30504751313239\\
0.0505077930171226	1.3342609684065\\
0.0659799861637549	1.36313491469632\\
0.0821690337499328	1.39161292566131\\
0.0990890858284269	1.4196627778522\\
0.116728826110503	1.44726571126607\\
0.135146469363856	1.4743555622722\\
0.154350101109135	1.50089402753178\\
0.174323224758157	1.5268583095793\\
0.195048682702409	1.55222610419261\\
0.216508671052024	1.57697561955305\\
0.238684754929951	1.60108559496534\\
0.261557884308148	1.6245353191213\\
0.283860127568555	1.64611534488251\\
0.305536511109705	1.6658428153691\\
0.327847394077455	1.68484974032876\\
0.338607555876294	1.69347862526849\\
0.345521498772439	1.69862728523433\\
0.352600365064492	1.70354673213763\\
0.359836558907591	1.70823168725803\\
0.367222315639498	1.71267712349221\\
0.374749710112314	1.71687827074811\\
0.379346283162776	1.71924968093726\\
0.38401806031341	1.72146926836474\\
0.388760028601267	1.72353465134385\\
0.390362385649548	1.72417097211392\\
0.391984724270945	1.72475446986895\\
0.395270224032389	1.72580113104651\\
0.398580444886661	1.72676676358478\\
0.400252206904382	1.72718826564731\\
0.400249205155878	1.72720206282582\\
0.398553433981683	1.72689091598368\\
0.396848381696773	1.72663547726632\\
0.395136537671058	1.7264301122008\\
0.395136938899636	1.72642641811476\\
0.401999686155096	1.72710826757215\\
0.400282677977877	1.72695167664861\\
0.398564383696066	1.72680989315495\\
0.400283728849566	1.72693834111232\\
0.398563742312555	1.72681878799812\\
0.396843255161242	1.72670664962329\\
0.396843302218078	1.72670590795172\\
0.398564165823867	1.7268121129573\\
0.398564210962432	1.72681137116651\\
0.400284982372753	1.72691905963554\\
0.400284934676563	1.72691980126627\\
0.402005023637476	1.72703787158921\\
0.40200485945758	1.72704009502396\\
0.403723634985911	1.72717595273565\\
0.405441302171733	1.72732514133015\\
0.408874290136239	1.72764942305137\\
0.41058912993737	1.72782820295638\\
0.414015176851397	1.72821900697026\\
0.415725387459169	1.72843764873231\\
0.415726109384063	1.72843249693592\\
0.415725095624118	1.7284391081117\\
0.417425041252199	1.72872684363514\\
0.422510870120026	1.72966907850823\\
0.427580565479884	1.73069448182636\\
0.432629902967076	1.73181584436677\\
0.437657066435575	1.73303276279772\\
0.442659092485738	1.73434910614754\\
0.447630360357099	1.73577722385007\\
0.459152389152534	1.73936863132053\\
0.470591033537374	1.74321736745319\\
0.483545847217549	1.74795178152777\\
0.497982005707426	1.75364142498883\\
0.507499233064728	1.75769509676801\\
0.51532343209149	1.76131368896508\\
0.523038223489116	1.76516002405061\\
0.530636979983229	1.76923079788886\\
0.541103651575174	1.77523919980522\\
0.548439126005444	1.77976712656014\\
0.55706681622874	1.78547426605004\\
0.564077104767495	1.7904908441558\\
0.570901203734867	1.7957578997442\\
0.577530168128195	1.80126852877905\\
0.583955308726471	1.80701550794902\\
0.590168203480132	1.81299130413595\\
0.596160708550648	1.81918808428919\\
0.605361886678985	1.8294627919825\\
0.614148416485996	1.84009410662676\\
0.619339311379361	1.8469761318463\\
0.624228837746641	1.85407544116624\\
0.629707986992389	1.86284939696912\\
0.633968104367795	1.87034333190774\\
0.636328052035059	1.87494565794331\\
0.640630052173774	1.88435289833009\\
0.64325381659771	1.89073044553907\\
0.645000589992499	1.89559866293737\\
0.64652317596566	1.90054153386257\\
0.649085586938658	1.91056328105169\\
0.650509463358124	1.91731072759364\\
0.651307142259949	1.92242085408357\\
0.651848424394023	1.9275644615749\\
0.652131956836906	1.93272869372763\\
0.652157030905151	1.93790064265087\\
0.65207921524565	1.93962288882252\\
0.651587830716265	1.94477150277365\\
0.65111042599592	1.94818636701634\\
0.650776114870843	1.94987764559312\\
0.650357692849348	1.95155010191976\\
0.649334099441293	1.95484274061814\\
0.648187782236926	1.95809468925396\\
0.648207672625887	1.95810298534035\\
0.648950019843787	1.9565469944147\\
0.649769206454823	1.95503004996981\\
0.650663184919093	1.95355594357676\\
0.651629720756013	1.95212835973384\\
0.65266639812935	1.95075086665719\\
0.653770625885564	1.94942690736211\\
0.654939644030333	1.94815979105734\\
0.654924554417112	1.94814440417347\\
0.653634875943786	1.94928848309909\\
0.652289629118444	1.95036667516525\\
0.648097270835785	1.95339550602934\\
0.645216671174838	1.95529059406329\\
0.645227484912537	1.95530923583626\\
0.646760120061253	1.95451979511427\\
0.648330295406596	1.95380794081915\\
0.649934086327935	1.9531754522159\\
0.651567484183205	1.95262391019664\\
0.653226406328425	1.95215469332918\\
0.654906706322182	1.95176897441133\\
0.656604184289574	1.9514677175395\\
0.656601483625907	1.95144633626176\\
0.653161708654213	1.95168542036236\\
0.646267410512976	1.95184070086359\\
0.634202967047865	1.95154680572083\\
0.632483727416835	1.95141873447619\\
0.630773037282076	1.95120489711872\\
0.62398531662291	1.94998739675015\\
0.618942929536164	1.9488367374431\\
0.613964353116545	1.94743550184283\\
0.609062031212308	1.94578719230857\\
0.604248217075134	1.94389592875576\\
0.59953494273338	1.9417664383583\\
0.594933988918276	1.93940404373319\\
0.587438507237148	1.93514622032412\\
0.58007483721079	1.93066418243473\\
0.57284568127583	1.92596826885301\\
0.565757249528878	1.92106251353218\\
0.558815631179564	1.91595113068686\\
0.552013032061212	1.91065605478829\\
0.546675241346543	1.90628929946957\\
0.542760461214304	1.90290883782398\\
0.538922427014807	1.89944148755258\\
0.535159988934834	1.89589221682453\\
0.531465537211748	1.89227223209082\\
0.527840400666175	1.88858283538776\\
0.524282632080247	1.88482840540201\\
0.52078354787239	1.88101922287354\\
0.517343990551921	1.87715620497712\\
0.513954662144681	1.87324902263747\\
0.511722740267357	1.87062051546268\\
0.516125679786533	1.87592865470024\\
0.523755497318583	1.88527986513143\\
0.531304418457978	1.89469650156553\\
0.538771882200379	1.90417786419738\\
0.546157333595021	1.91372324841165\\
0.553460223785954	1.9233319448352\\
0.560705008617107	1.93298454955342\\
0.560706797487231	1.93298321892829\\
0.557626907427385	1.92882772416885\\
0.554554186587845	1.92466692543319\\
0.551488644102737	1.9205008350899\\
0.550465599835151	1.91911301972772\\
0.549440164304221	1.91772697029684\\
0.548412340558208	1.9163426909175\\
0.547382131652473	1.91496018570468\\
0.546349540649467	1.91357945876808\\
0.545314570618721	1.91220051421213\\
0.544277224636844	1.91082335613593\\
0.5432375057875	1.90944798863332\\
0.542195417161411	1.90807441579276\\
0.541150961856343	1.90670264169742\\
0.540104142977095	1.90533267042509\\
0.539054963635497	1.90396450604823\\
0.538003426950392	1.90259815263392\\
0.53694953604763	1.90123361424383\\
0.535893294060062	1.89987089493428\\
0.534834704127527	1.89850999875614\\
0.533773769396843	1.89715092975488\\
0.532710493021798	1.89579369197056\\
0.531644878163141	1.89443828943775\\
0.530576927988573	1.89308472618559\\
0.52950664567274	1.89173300623776\\
0.528434034397214	1.89038313361246\\
0.529510133531324	1.89173022823262\\
0.534896431643821	1.89846105797098\\
0.54028272575342	1.90519188270724\\
0.545540299774493	1.91202350762006\\
0.550619455378278	1.9189888045907\\
0.555516795578106	1.92608311516353\\
0.560210332604166	1.93331381430566\\
0.558494043312447	1.93032180162099\\
0.546556489403532	1.90934350386472\\
0.544171748310172	1.90475387616945\\
0.540476684528674	1.89696563471593\\
0.536398158510924	1.88745918643434\\
0.531417670676516	1.8745972620145\\
0.526325496673621	1.85994001752257\\
0.520754290972105	1.84181205455747\\
0.514949979516678	1.82016379991112\\
0.509531994351476	1.79664279528974\\
0.505309156992811	1.77463132997398\\
0.501885880003475	1.75248142849882\\
0.499266650601767	1.73022212486986\\
0.497331091927566	1.70616290970669\\
0.496113583652895	1.67860470986815\\
0.49586417551773	1.64929662698189\\
0.496675853732982	1.6199987242351\\
0.498547554353972	1.59074940520591\\
0.501426580294448	1.56158159081288\\
0.504607267910724	1.53244434007457\\
0.507838187413778	1.50331261658514\\
0.511119329199213	1.47418650694305\\
0.514450683513342	1.44506609773004\\
0.517563185959676	1.41765604485475\\
0.518903904958434	1.40566178063553\\
0.520223942208797	1.39366522266036\\
0.521523293786756	1.38166640659081\\
0.522620028803893	1.37137988090133\\
0.525997554973527	1.33879586899981\\
0.529790730060601	1.29932262213706\\
0.533243481805104	1.25981814263766\\
0.536355553612923	1.22028536630976\\
0.539126714207859	1.18072723106447\\
0.541556757648814	1.14114667669741\\
0.543645503345091	1.10154664467035\\
0.545544734567625	1.05848515904227\\
0.547072680112924	1.01540890100905\\
0.548229226430447	0.972321071818558\\
0.549014287570496	0.929224873578573\\
0.5494278051906	0.886123509018831\\
0.549469748559852	0.843020181253014\\
0.549140114561199	0.799918093540691\\
0.548438927691663	0.756820449049284\\
0.547366240060528	0.713730450616007\\
0.545922131385467	0.670651300509856\\
0.544106708986615	0.627586200193618\\
0.541920107778592	0.584538350085967\\
0.539362490260482	0.541510949323606\\
0.536434046503755	0.498507195523532\\
0.533134994138138	0.455530284545395\\
0.529465578335445	0.412583410254003\\
0.525426071791356	0.369669764281956\\
0.521016774705153	0.326792535792474\\
0.516238014757409	0.28395491124237\\
0.511090147085635	0.241160074145268\\
0.506115125692745	0.201818218935401\\
0.501945925051359	0.165852438037066\\
0.498335293647211	0.129826295161669\\
0.495284100847946	0.0937484646820397\\
0.492886514398006	0.057621446170446\\
0.491174485648536	0.021455456001738\\
0.490148630382146	-0.0147364976384621\\
0.489809317578522	-0.0509413972259957\\
0.490230814108849	-0.0923181029254102\\
0.491560102890384	-0.138850320741325\\
0.49401206315183	-0.185336451176153\\
0.497226043140734	-0.226589901937133\\
0.499730841555456	-0.250597014801707\\
0.502642672639919	-0.272820388992929\\
0.506128208363514	-0.294961034002211\\
0.509862084391696	-0.315310535992207\\
0.513776027717874	-0.333867390681423\\
0.518168527362023	-0.352316828482976\\
0.522583315511918	-0.368983036930063\\
0.526952799923664	-0.383872036917777\\
0.531705840580995	-0.398643066643845\\
0.536258359152632	-0.411662914906111\\
0.54116687960027	-0.424552767548116\\
0.545078978544268	-0.434129123348151\\
0.548552836605657	-0.44201870468723\\
0.552229551144818	-0.449815816571391\\
0.556106663140755	-0.457515244219442\\
0.560181579544782	-0.465111838182318\\
0.563587892148424	-0.471108303488936\\
0.566265223382312	-0.475533757537644\\
0.569056097943977	-0.479888498087233\\
0.570023615052806	-0.481315536273684\\
0.571027710665438	-0.482717078046931\\
0.572067713233357	-0.484092186042758\\
0.573142927193139	-0.485439940576104\\
0.575353808303359	-0.488086114861009\\
0.575345465327193	-0.488093508000679\\
0.574169023649258	-0.486833146020977\\
0.574171689198107	-0.486830557178494\\
0.575380353655712	-0.48806010053419\\
0.575381935478004	-0.488058529402321\\
0.574160616505549	-0.486841555038526\\
0.572936153363508	-0.485627742422542\\
0.571709599262082	-0.484416042752981\\
0.570480957847388	-0.483206459631803\\
0.569253359633175	-0.481995817786581\\
0.568027850556065	-0.480783061193171\\
0.566804434259068	-0.479568193456674\\
0.56558626671497	-0.478348064582693\\
0.564374426449458	-0.477121651191746\\
0.563168945883868	-0.475888986095056\\
0.561969857269393	-0.474650102271104\\
0.560778268236042	-0.473404007020503\\
0.559597465547038	-0.472147685880183\\
0.558427536954713	-0.470881232214692\\
0.557268569403281	-0.469604740141586\\
0.556120649022378	-0.468318304524433\\
0.554983861120659	-0.467022020965762\\
0.553858290179461	-0.465715985799962\\
0.548298280685034	-0.459127931437153\\
0.535066493823068	-0.443222596698299\\
0.520878013821082	-0.425871434688484\\
0.52843134578742	-0.435284536384314\\
0.538045580583975	-0.447464444056896\\
0.549667544598297	-0.462451742879721\\
0.56115987751303	-0.477538672909777\\
0.572515774849164	-0.49272856509093\\
0.585741420841084	-0.510824305912249\\
0.598747712051297	-0.52907834482782\\
0.611532754007347	-0.547488022987908\\
0.624094684463541	-0.566050658872656\\
0.636431673672192	-0.584763548682666\\
0.648541924650149	-0.60362396673283\\
0.662251634792893	-0.625553042636498\\
0.675695691634193	-0.647645979467866\\
0.690628996311227	-0.672866703176063\\
0.704400879756578	-0.696769153603821\\
0.71787421141282	-0.720841154853505\\
0.731884764200506	-0.746585919438287\\
0.745583591479503	-0.772497897829034\\
0.758968697903828	-0.798573315734636\\
0.772802267833672	-0.826353933474486\\
0.787054348607522	-0.855849622204498\\
0.800949417607248	-0.885515166486291\\
0.813777765352293	-0.913774038953952\\
0.825565946472056	-0.940609226280114\\
0.838378046041361	-0.970758315232657\\
0.850825353035735	-1.00105983348884\\
0.86274831616711	-1.0315712420963\\
0.874090505115856	-1.06230327513829\\
0.885406294439974	-1.09487606885028\\
0.896645286944514	-1.12929401380356\\
0.906733348693074	-1.16226771526986\\
0.915686554564494	-1.19377856482583\\
0.923931293055152	-1.22548215803442\\
0.93107639671974	-1.25568243065107\\
0.937496300844742	-1.28604497029988\\
0.943453400621182	-1.31825669693047\\
0.948575539282039	-1.35061169756112\\
0.952859291093176	-1.38308833286546\\
0.956301791041403	-1.41566488216671\\
0.958872569921463	-1.44832159214327\\
0.960485202222566	-1.48103961512151\\
0.961138302637427	-1.51379084518072\\
0.960803074297861	-1.54654665196258\\
0.959395182670681	-1.57927390508803\\
0.95691613846762	-1.61193748719119\\
0.953368601780619	-1.64450234922721\\
0.948756379227459	-1.67693354808095\\
0.943056651634226	-1.70919114272096\\
0.936192967407323	-1.74122127143487\\
0.928174323437616	-1.77298194925325\\
0.918984197350921	-1.80442337646286\\
0.908554807737911	-1.8354757450483\\
0.896902553005697	-1.86609023054328\\
0.884045754304792	-1.89621869697671\\
0.870004626722277	-1.92581377255827\\
0.854801247497085	-1.95482892416224\\
0.838435199541656	-1.98320417919113\\
0.820861659885002	-2.01084786432119\\
0.803115265347349	-2.03630553726198\\
0.787413892359516	-2.05685391516743\\
0.770790544099629	-2.07666351683811\\
0.753263366427683	-2.09567809199971\\
0.737350948234634	-2.11146120446838\\
0.728382065908695	-2.11953581597484\\
0.719047148554275	-2.12718431381056\\
0.709366421872646	-2.13439012619172\\
0.699360860820358	-2.14113764048854\\
0.689052144163403	-2.14741223705274\\
0.678462607506441	-2.15320032089351\\
0.667615194898881	-2.15848935113337\\
0.656533409122656	-2.16326786818018\\
0.646847345894357	-2.16689850804868\\
0.638648742642944	-2.16956105003069\\
0.630335120074093	-2.17183918630026\\
0.621924491078565	-2.17372798088401\\
0.615129480460648	-2.17490450855289\\
0.608292196314995	-2.17580335902146\\
0.60313719617071	-2.17622313817918\\
0.5945222796137	-2.17652219970426\\
0.58935057930712	-2.17646090559576\\
0.582465081050548	-2.17607841322723\\
0.577321477810113	-2.1755365767816\\
0.572207940689966	-2.17476037059069\\
0.567119958409876	-2.17383021878012\\
0.563747427389744	-2.17311170075816\\
0.55871433960247	-2.17191973876261\\
0.555377770017733	-2.17104937272705\\
0.553722859737248	-2.17056584474956\\
0.552079642689374	-2.17004392904508\\
0.548820558525317	-2.16891756461743\\
0.543964466093347	-2.16713665774205\\
0.539143020776472	-2.16526397836133\\
0.534357956752444	-2.1633002000407\\
0.532773864776489	-2.16261956836233\\
0.531200524611533	-2.16191443887407\\
0.529638315086339	-2.16118498135696\\
0.528087612349637	-2.16043137144973\\
0.52654811544672	-2.15965511515896\\
0.523488416699488	-2.15806489235214\\
0.518916994450225	-2.15564500830517\\
0.517400197258972	-2.154825274154\\
0.514382643556784	-2.15315646180578\\
0.512880204452646	-2.15231069911073\\
0.514377514717287	-2.15316551406499\\
0.515870383515609	-2.1540280622582\\
0.517359521683936	-2.15489703784392\\
0.518847159405893	-2.15576857961639\\
0.520333292259251	-2.15664268498481\\
0.515877155972885	-2.15401652640738\\
0.511416498452416	-2.15139805472306\\
0.512904886950615	-2.15226831372553\\
0.512903769922197	-2.15227024319816\\
0.515898022553519	-2.15398051881598\\
0.520400965226973	-2.15652557814557\\
0.520402052182021	-2.15652363157273\\
0.524933226970726	-2.15901806441728\\
0.527969997413009	-2.16065164645687\\
0.532543504070295	-2.16306758872389\\
0.538670762670148	-2.16623285658387\\
0.546364898392619	-2.17012077235721\\
0.554105395740534	-2.17391554697282\\
0.561891127247289	-2.1776166276908\\
0.568157169088149	-2.18049738096028\\
0.577606637940742	-2.18470713736844\\
0.588687083713299	-2.18949068459733\\
0.599824453572194	-2.19414015717341\\
0.614215031467601	-2.19994479806011\\
0.628674615620445	-2.20557534102808\\
0.643201099874293	-2.21103096594278\\
0.65941539046948	-2.21689264333601\\
0.675699242857703	-2.22255820886524\\
0.695320163321909	-2.22912154958467\\
0.716658699637428	-2.23598015116861\\
0.736432314497332	-2.24206801751356\\
0.757930171151571	-2.24840960304477\\
0.781161033238273	-2.25496410410964\\
0.80613563181062	-2.26168049810769\\
0.832861015585121	-2.26851758609816\\
0.857990443026896	-2.27462924697189\\
0.886551980872237	-2.28121157549998\\
0.9151908785745	-2.28744872479606\\
0.943902964644529	-2.29333978636844\\
0.974378046360585	-2.29920491837131\\
1.00661758870181	-2.30501261754312\\
1.03892487428625	-2.31043080526667\\
1.07129519729411	-2.31545869233869\\
1.10201633556684	-2.31985665121062\\
1.13107939630503	-2.32365493943967\\
1.16354671262399	-2.32801205443371\\
1.19592971392526	-2.33295617536316\\
1.2282081825275	-2.33854133425158\\
1.26034775299297	-2.34487618867499\\
1.29230638404905	-2.35206753844847\\
1.32404053755407	-2.36019238379238\\
1.35551492765007	-2.36927082110592\\
1.38667508734729	-2.37937526090307\\
1.41745849144477	-2.39057442778135\\
1.44781632167084	-2.40288058276824\\
1.4777087850985	-2.41627759500313\\
1.50709669880176	-2.43074790373397\\
1.53443078785647	-2.44544171289949\\
1.53294321093975	-2.44457020675015\\
1.52714183294987	-2.44084166054339\\
1.52006837157878	-2.43591468068224\\
1.51044677155959	-2.42862973550341\\
1.49713587020529	-2.41767272210695\\
1.48297071555713	-2.40506304774223\\
1.46808718409853	-2.39069292092725\\
1.45139930892653	-2.37325452744769\\
1.43426050789405	-2.35388851660258\\
1.41572193321275	-2.33118756660816\\
1.39809790704843	-2.30776950555215\\
1.37945357931259	-2.28083605412563\\
1.36189167982125	-2.25318462651831\\
1.34543982161682	-2.22485869980642\\
1.32851166721285	-2.19285482336673\\
1.31286560774531	-2.16020499424268\\
1.29852624393026	-2.12696054863035\\
1.28551612193142	-2.09317375765714\\
1.27439477446219	-2.06053544116031\\
1.26288934025703	-2.02439153860705\\
1.25217826058719	-1.98980527054915\\
1.2406431662053	-1.95186490066015\\
1.22930446854473	-1.91386537428054\\
1.21671130660092	-1.87084303819533\\
1.20386282902034	-1.82609959151877\\
1.19124595390138	-1.78129028602461\\
1.17794361619287	-1.73309232308838\\
1.16476596294251	-1.6848600829337\\
1.15167148827198	-1.63660519438726\\
1.13866023110658	-1.58832780089402\\
1.12573223012423	-1.5400280459658\\
1.11288752375538	-1.49170607318091\\
1.10012615018284	-1.44336202618371\\
1.08744814734173	-1.39499604868416\\
1.07485355291932	-1.34660828445744\\
1.06234240435495	-1.29819887734347\\
1.05377088071035	-1.26479843716464\\
1.04653465747294	-1.2363953875474\\
1.03934741574185	-1.20797990390556\\
1.03304896968926	-1.1828965216728\\
1.02679378018753	-1.15780231733774\\
1.02058186583115	-1.13269736549669\\
1.01400272541636	-1.10590718853743\\
1.00746834068182	-1.07910606008643\\
1.0017925496048	-1.05564492195166\\
0.996559069921613	-1.03385068605422\\
0.991363174267254	-1.01204745931374\\
0.986602393315807	-0.991912993417955\\
0.982269509078193	-0.973449058528836\\
0.977968465635381	-0.954977680596769\\
0.973699275772872	-0.936498914530712\\
0.969846439040083	-0.919693535779934\\
0.966405620629376	-0.904562590536724\\
0.962990895156547	-0.889425735340426\\
0.960355299968862	-0.877648064110472\\
0.958134681248486	-0.867544432926051\\
0.955702549097838	-0.855723161005233\\
0.953139505393475	-0.84217038669968\\
0.951363641638161	-0.831979204237688\\
0.950021216295481	-0.823463743830503\\
0.949046488012827	-0.81663647062457\\
0.948399958952379	-0.811504661781393\\
0.947833136048442	-0.806363438811661\\
0.947346155780605	-0.801214039618779\\
0.946939135403953	-0.796057704074819\\
0.946714485342472	-0.792616773304699\\
0.946556615596276	-0.789172132632856\\
0.946501072325169	-0.787448902580044\\
0.946507759841445	-0.787448790863567\\
};
\addlegendentry{$(x_{2}, y_2)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.14650775984145	-0.787448790863567\\
1.14610509513582	-0.774764006932254\\
1.1448987224076	-0.762130300148817\\
1.14289349929399	-0.749598541991485\\
1.14009750012072	-0.737219193427351\\
1.13652198338963	-0.72504210172387\\
1.13218134644466	-0.713116299731501\\
1.12709306749877	-0.701489808445733\\
1.1212776352554	-0.690209443643473\\
1.11475846640768	-0.679320627372447\\
1.10756181134766	-0.668867205052639\\
1.09971664846524	-0.658891268926259\\
1.09125456746246	-0.649432988567144\\
1.08220964215287	-0.64053044913206\\
1.07261829325835	-0.632219498005215\\
1.06251914175568	-0.6245336004535\\
1.05195285336355	-0.617503704873664\\
1.04096197479598	-0.61115811817405\\
1.02959076244182	-0.605522391792663\\
1.01788500415982	-0.600619218810546\\
1.0058918349071	-0.596468342574752\\
0.993659546943331	-0.593086477198859\\
0.981237395374832	-0.590487240261125\\
0.968675399821648	-0.588681097971316\\
0.956024143006194	-0.587675323026965\\
0.943334567074484	-0.587473965328792\\
0.930657768470088	-0.588077835673178\\
0.918044792186788	-0.58948450248738\\
0.905546426228407	-0.591688301620611\\
0.893212997103438	-0.594680359151578\\
0.881094167177961	-0.598448627120633\\
0.86923873470282	-0.602977932042651\\
0.857694437320291	-0.6082500360053\\
0.846507759841445	-0.614243710106679\\
0.835723747068223	-0.620934819936613\\
0.825385822413912	-0.6282964227574\\
0.815535613052388	-0.636298875992715\\
0.806212782300181	-0.644909956587794\\
0.797454869906294	-0.654094990760309\\
0.789297140892888	-0.663816993619446\\
0.781772443555479	-0.674036818091013\\
0.77491107719445	-0.684713312548886\\
0.768740670110461	-0.695803486518085\\
0.763286068355032	-0.707262683782244\\
0.758569235684264	-0.719044762198433\\
0.754609165118546	-0.731102279495281\\
0.751421802464364	-0.743386684306259\\
0.749019982106166	-0.755848511668897\\
0.747413375326828	-0.76843758220273\\
0.746608451364808	-0.781103204163953\\
0.746608451364808	-0.79379437756318\\
0.747413375326828	-0.806459999524403\\
0.749019982106166	-0.819049070058237\\
0.751421802464364	-0.831510897420875\\
0.754609165118546	-0.843795302231853\\
0.758569235684264	-0.855852819528701\\
0.763286068355031	-0.86763489794489\\
0.768740670110461	-0.879094095209049\\
0.77491107719445	-0.890184269178248\\
0.781772443555479	-0.900860763636121\\
0.789297140892888	-0.911080588107688\\
0.797454869906294	-0.920802590966825\\
0.806212782300181	-0.929987625139339\\
0.815535613052388	-0.938598705734419\\
0.825385822413912	-0.946601158969733\\
0.835723747068223	-0.953962761790521\\
0.846507759841445	-0.960653871620455\\
0.857694437320291	-0.966647545721834\\
0.86923873470282	-0.971919649684483\\
0.881094167177961	-0.976448954606501\\
0.893212997103438	-0.980217222575555\\
0.905546426228407	-0.983209280106523\\
0.918044792186788	-0.985413079239753\\
0.930657768470088	-0.986819746053955\\
0.943334567074484	-0.987423616398342\\
0.956024143006194	-0.987222258700168\\
0.968675399821648	-0.986216483755818\\
0.981237395374831	-0.984410341466009\\
0.993659546943331	-0.981811104528275\\
1.0058918349071	-0.978429239152382\\
1.01788500415982	-0.974278362916588\\
1.02959076244182	-0.969375189934471\\
1.04096197479598	-0.963739463553083\\
1.05195285336355	-0.95739387685347\\
1.06251914175568	-0.950363981273634\\
1.07261829325835	-0.942678083721918\\
1.08220964215287	-0.934367132595074\\
1.09125456746246	-0.925464593159989\\
1.09971664846524	-0.916006312800875\\
1.10756181134766	-0.906030376674495\\
1.11475846640768	-0.895576954354686\\
1.1212776352554	-0.884688138083661\\
1.12709306749877	-0.873407773281401\\
1.13218134644466	-0.861781281995633\\
1.13652198338963	-0.849855480003264\\
1.14009750012072	-0.837678388299783\\
1.14289349929399	-0.825299039735649\\
1.1448987224076	-0.812767281578317\\
1.14610509513582	-0.80013357479488\\
1.14650775984145	-0.787448790863567\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.05999972507496	-0.68687258181076\\
1.1199989552243	-0.68656863858063\\
1.12101209932473	-0.886566072411746\\
1.0610128691754	-0.886870015641877\\
1.05999972507496	-0.68687258181076\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.772003420358156	-0.688331509315388\\
0.832002650507491	-0.688027566085257\\
0.833015794607927	-0.888024999916373\\
0.773016564458592	-0.888328943146504\\
0.772003420358156	-0.688331509315388\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.946507759841445	-0.787448790863567\\
0.944481471640574	-0.387453923201334\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.946507759841445	-0.787448790863567\\
0.546512892179213	-0.789475079064438\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-0.08625	1.1467610638228\\
-0.0890086206896552	1.14400244313315\\
-0.0917672413793104	1.14124382244349\\
-0.0945258620689655	1.13848520175384\\
-0.0972844827586207	1.13572658106419\\
-0.100043103448276	1.13296796037453\\
-0.102801724137931	1.13020933968488\\
-0.105560344827586	1.12745071899523\\
-0.108318965517241	1.12469209830557\\
-0.111077586206896	1.12193347761592\\
-0.113836206896552	1.11917485692626\\
-0.116594827586207	1.11641623623661\\
-0.119353448275862	1.11365761554696\\
-0.122112068965517	1.1108989948573\\
-0.124870689655172	1.10814037416765\\
-0.127629310344827	1.105381753478\\
-0.130387931034483	1.10262313278834\\
-0.133146551724138	1.105381753478\\
-0.138663793103448	1.11365761554696\\
-0.146939655172413	1.12745071899524\\
-0.155215517241379	1.14124382244352\\
-0.163491379310344	1.15503692589179\\
-0.17176724137931	1.16883002934007\\
-0.180043103448275	1.18262313278835\\
-0.188318965517241	1.19641623623662\\
-0.196594827586206	1.2102093396849\\
-0.204870689655172	1.22676106382283\\
-0.213146551724137	1.24607140865042\\
-0.221422413793103	1.26538175347801\\
-0.229698275862068	1.28745071899525\\
-0.237974137931033	1.31227830520214\\
-0.246249999999999	1.33710589140904\\
-0.254525862068965	1.36193347761593\\
-0.262801724137931	1.38676106382283\\
-0.271077586206897	1.41158865002972\\
-0.279353448275863	1.43641623623662\\
-0.287629310344829	1.46124382244351\\
-0.295905172413795	1.48607140865041\\
-0.309698275862071	1.51365761554696\\
-0.334525862068968	1.53296796037454\\
-0.364870689655175	1.55227830520213\\
-0.395215517241383	1.57158865002972\\
-0.42556034482759	1.59089899485731\\
-0.455905172413797	1.61020933968489\\
-0.486250000000004	1.62951968451248\\
-0.516594827586211	1.64883002934007\\
-0.546939655172417	1.66814037416766\\
-0.577284482758623	1.68745071899525\\
-0.607629310344829	1.70676106382283\\
-0.637974137931035	1.72607140865042\\
-0.668318965517242	1.74538175347801\\
-0.698663793103451	1.7646920983056\\
-0.72900862068966	1.78400244313319\\
-0.759353448275869	1.80331278796078\\
-0.789698275862079	1.82262313278837\\
-0.820043103448288	1.84193347761596\\
-0.850387931034497	1.86124382244355\\
-0.877974137931052	1.87503692589182\\
-0.900043103448295	1.8888300293401\\
-0.919353448275882	1.90262313278838\\
-0.93866379310347	1.91641623623666\\
-0.957974137931057	1.93020933968493\\
-0.977284482758645	1.94400244313321\\
-0.996594827586232	1.95779554658149\\
-1.01590517241382	1.97158865002977\\
-1.03521551724141	1.98538175347804\\
-1.05176724137934	1.99641623623667\\
-1.04900862068969	2.00469209830563\\
-1.04625000000004	2.00469209830563\\
-1.04073275862073	1.99641623623667\\
-1.03245689655176	1.9881403741677\\
-1.02142241379314	1.97986451209874\\
-1.00762931034486	1.97158865002977\\
-0.991077586206929	1.96883002934011\\
-0.96625000000003	1.99917485692632\\
-0.94142241379313	2.02951968451254\\
-0.916594827586231	2.05986451209875\\
-0.891767241379331	2.09020933968496\\
-0.866939655172432	2.12607140865048\\
-0.836594827586223	2.17296796037463\\
-0.800732758620702	2.22538175347808\\
-0.764870689655181	2.27779554658153\\
-0.729008620689659	2.33020933968499\\
-0.693146551724138	2.38262313278844\\
-0.654525862068963	2.42951968451258\\
-0.613146551724132	2.47641623623673\\
-0.571767241379301	2.52331278796087\\
-0.524870689655158	2.57020933968502\\
-0.477974137931015	2.61710589140916\\
-0.431077586206872	2.66400244313331\\
-0.378663793103418	2.71089899485745\\
-0.326249999999965	2.7577955465816\\
-0.2683189655172	2.80469209830574\\
-0.210387931034435	2.84883002934023\\
-0.152456896551671	2.8874507189954\\
-0.0945258620689064	2.92331278796093\\
-0.0365948275861426	2.95365761554714\\
0.0213362068966218	2.98400244313335\\
0.0792672413793862	3.00883002934025\\
0.137198275862151	3.03365761554715\\
0.195129310344915	3.05296796037474\\
0.25306034482768	3.07227830520233\\
0.310991379310444	3.09158865002992\\
0.368922413793209	3.10538175347819\\
0.426853448275974	3.11917485692646\\
0.484784482758738	3.12745071899543\\
0.542715517241503	3.13572658106439\\
0.600646551724267	3.14400244313336\\
0.658577586207032	3.15227830520233\\
0.716508620689797	3.16055416727129\\
0.774439655172561	3.16331278796095\\
0.832370689655326	3.1605541672713\\
0.884784482758779	3.14400244313336\\
0.937198275862231	3.12469209830577\\
0.989612068965684	3.10538175347818\\
1.04202586206914	3.08055416727129\\
1.09443965517259	3.05296796037473\\
1.14685344827604	3.02262313278852\\
1.19926724137949	2.99227830520231\\
1.25168103448295	2.96193347761609\\
1.30133620689674	2.92607140865057\\
1.32064655172433	2.90951968451264\\
1.32340517241399	2.90676106382298\\
1.32616379310364	2.90400244313332\\
1.32892241379329	2.90124382244367\\
1.33168103448295	2.89848520175401\\
1.3344396551726	2.89572658106435\\
1.3344396551726	2.89848520175401\\
1.33168103448295	2.90124382244367\\
1.32892241379329	2.90400244313332\\
1.32616379310364	2.90676106382298\\
1.32340517241399	2.90951968451264\\
1.31512931034502	2.91779554658161\\
1.30685344827605	2.92607140865057\\
1.29857758620709	2.93434727071954\\
1.29030172413812	2.9426231327885\\
1.27650862068984	2.95365761554712\\
1.25719827586225	2.9674507189954\\
1.23788793103467	2.98124382244367\\
1.21857758620708	2.99503692589194\\
1.19926724137949	3.00883002934022\\
1.1799568965519	3.02262313278849\\
1.16064655172431	3.03641623623676\\
1.14133620689672	3.05020933968504\\
1.12202586206913	3.06400244313331\\
1.10271551724154	3.07779554658159\\
1.08340517241395	3.09434727071952\\
1.05857758620705	3.11365761554711\\
1.03375000000015	3.1329679603747\\
1.00892241379326	3.15227830520229\\
0.984094827586358	3.17158865002988\\
0.953750000000149	3.18814037416781\\
0.92340517241394	3.20193347761608\\
0.893060344827731	3.21572658106435\\
0.862715517241521	3.22951968451263\\
0.829612068965656	3.24607140865056\\
0.788232758620825	3.25986451209883\\
0.744094827586338	3.27365761554711\\
0.697198275862195	3.28193347761607\\
0.650301724138052	3.29020933968504\\
0.603405172413909	3.298485201754\\
0.556508620689767	3.30676106382297\\
0.506853448275969	3.30951968451263\\
0.454439655172515	3.31227830520229\\
0.402025862069061	3.31503692589194\\
0.349612068965608	3.31503692589194\\
0.297198275862154	3.30951968451263\\
0.244784482758701	3.30400244313332\\
0.186853448275937	3.29572658106435\\
0.128922413793172	3.28193347761608\\
0.0709913793104078	3.26262313278849\\
0.00754310344833249	3.2433127879609\\
-0.0559051724137428	3.21572658106435\\
-0.119353448275818	3.18538175347813\\
-0.182801724137894	3.14951968451261\\
-0.246249999999969	3.11365761554709\\
-0.309698275862044	3.0695196845126\\
-0.37314655172412	3.01710589140915\\
-0.436594827586195	2.95917485692639\\
-0.500043103448271	2.89296796037466\\
-0.563491379310345	2.81572658106431\\
-0.618663793103454	2.7357265810643\\
-0.668318965517252	2.65572658106429\\
-0.709698275862083	2.57572658106428\\
-0.745560344827604	2.49572658106427\\
-0.775905172413813	2.41572658106427\\
-0.800732758620712	2.33572658106426\\
-0.8200431034483	2.25572658106425\\
-0.833836206896577	2.17572658106424\\
-0.842112068965542	2.09572658106423\\
-0.847629310344853	2.01572658106423\\
-0.847629310344853	1.93572658106422\\
-0.844870689655197	1.85572658106421\\
-0.836594827586231	1.7757265810642\\
-0.822801724137954	1.6957265810642\\
-0.806250000000021	1.61572658106419\\
-0.786939655172434	1.53572658106418\\
-0.762112068965534	1.45572658106417\\
-0.731767241379325	1.37572658106416\\
-0.69866379310346	1.29572658106415\\
-0.660043103448284	1.2184852017538\\
-0.618663793103469	1.14951968451244\\
-0.571767241379345	1.08883002934005\\
-0.52487068965522	1.0308989948573\\
-0.477974137931097	0.97572658106422\\
-0.431077586206974	0.926071408650443\\
-0.384181034482849	0.879174856926317\\
-0.337284482758726	0.832278305202194\\
-0.290387931034601	0.790898994857379\\
-0.243491379310477	0.752278305202219\\
-0.196594827586352	0.716416236236712\\
-0.149698275862229	0.680554167271206\\
-0.102801724138104	0.647450718995353\\
-0.0559051724139813	0.61986451209881\\
-0.00900862068985642	0.59503692589192\\
0.0378879310342664	0.570209339685031\\
0.0847844827583913	0.550898994857451\\
0.131681034482514	0.531588650029872\\
0.178577586206639	0.512278305202291\\
0.225474137930762	0.492967960374712\\
0.272370689654888	0.479174856926439\\
0.319267241379011	0.465381753478167\\
0.366163793103136	0.451588650029895\\
0.413060344827259	0.443312787960931\\
0.454439655172075	0.437795546581622\\
0.49581896551689	0.435036925891967\\
0.537198275861705	0.432278305202312\\
0.578577586206519	0.432278305202312\\
0.619956896551334	0.437795546581622\\
0.661336206896148	0.446071408650585\\
0.702715517240963	0.457105891409203\\
0.744094827585776	0.470898994857475\\
0.78547413793059	0.490209339685056\\
0.826853448275405	0.512278305202291\\
0.868232758620219	0.542623132788488\\
0.904094827585726	0.572967960374685\\
0.937198275861578	0.603312787960882\\
0.967543103447775	0.63365761554708\\
0.989612068965009	0.661243822443622\\
1.00064655172363	0.669519684512585\\
1.00892241379259	0.677795546581547\\
1.01719827586155	0.68607140865051\\
1.02547413793051	0.694347270719472\\
1.03374999999948	0.702623132788435\\
1.03926724137878	0.710898994857397\\
1.04202586206844	0.71917485692636\\
1.04478448275809	0.724692098305668\\
1.04754310344774	0.721933477616013\\
1.04478448275809	0.719174856926359\\
1.04202586206844	0.716416236236704\\
1.03926724137878	0.713657615547049\\
1.03650862068913	0.710898994857394\\
1.03374999999948	0.708140374167739\\
1.03099137930983	0.705381753478084\\
1.02823275862017	0.702623132788429\\
1.02547413793052	0.699864512098774\\
1.02271551724087	0.697105891409119\\
1.01995689655122	0.694347270719465\\
1.01719827586156	0.69158865002981\\
1.01443965517191	0.688830029340155\\
1.01168103448226	0.6860714086505\\
1.0089224137926	0.683312787960845\\
1.00616379310295	0.68055416727119\\
1.0034051724133	0.677795546581535\\
1.00064655172365	0.67503692589188\\
0.997887931033992	0.672278305202226\\
0.995129310344337	0.669519684512571\\
0.992370689654683	0.666761063822916\\
0.989612068965028	0.664002443133261\\
0.986853448275373	0.661243822443606\\
0.984094827585718	0.658485201753951\\
0.981336206896063	0.655726581064296\\
0.978577586206408	0.652967960374641\\
0.975818965516753	0.650209339684987\\
0.981336206896062	0.636416236236715\\
0.989612068965025	0.611588650029826\\
0.997887931033987	0.586761063822936\\
1.00616379310295	0.559174856926393\\
1.01443965517191	0.528830029340196\\
1.02271551724087	0.504002443133308\\
1.04754310344776	0.495726581064344\\
1.09443965517189	0.509519684512616\\
1.14133620689601	0.523312787960888\\
1.18823275862013	0.53710589140916\\
1.23512931034425	0.550898994857432\\
1.28202586206837	0.564692098305705\\
1.32892241379249	0.578485201753977\\
1.37581896551662	0.592278305202249\\
1.41995689655109	0.606071408650521\\
1.4613362068959	0.619864512098793\\
1.50271551724072	0.636416236236719\\
1.54409482758554	0.655726581064299\\
1.58547413793035	0.675036925891879\\
1.62685344827517	0.694347270719459\\
1.66823275861999	0.713657615547038\\
1.7096120689648	0.738485201753928\\
1.75099137930962	0.766071408650471\\
1.75374999999927	0.796416236236669\\
1.75650862068892	0.826761063822865\\
1.75099137930962	0.851588650029755\\
1.74271551724065	0.876416236236644\\
1.73168103448204	0.901243822443534\\
1.71788793103376	0.91779554658146\\
1.71512931034411	0.890209339684916\\
1.71237068965446	0.859864512098719\\
1.70685344827515	0.829519684512522\\
1.69857758620619	0.799174856926325\\
1.69306034482688	0.766071408650472\\
1.69857758620619	0.721933477616004\\
1.69581896551654	0.669519684512574\\
1.69306034482688	0.617105891409141\\
1.69030172413723	0.56469209830571\\
1.68754310344758	0.512278305202277\\
1.68478448275792	0.459864512098846\\
1.68202586206827	0.407450718995412\\
1.67926724137862	0.35503692589198\\
1.67650862068897	0.302623132788546\\
1.67374999999931	0.250209339685115\\
1.67099137930966	0.197795546581681\\
1.66823275862001	0.145381753478249\\
1.66547413793036	0.0929679603748153\\
1.6627155172407	0.040554167271384\\
1.65995689655105	-0.0118596258320498\\
1.6571982758614	-0.0642734189354811\\
1.65443965517174	-0.116687212038915\\
1.65168103448209	-0.169101005142346\\
1.64892241379244	-0.22151479824578\\
1.64616379310279	-0.273928591349212\\
1.64340517241313	-0.326342384452646\\
1.64064655172348	-0.378756177556078\\
1.63788793103383	-0.431169970659512\\
1.63512931034418	-0.483583763762943\\
1.63237068965452	-0.535997556866376\\
1.62961206896487	-0.588411349969807\\
1.62685344827522	-0.640825143073237\\
1.62409482758557	-0.69323893617667\\
1.62133620689591	-0.745652729280101\\
1.61857758620626	-0.798066522383534\\
1.61581896551661	-0.850480315486964\\
1.61306034482695	-0.902894108590397\\
1.6103017241373	-0.955307901693828\\
1.62409482758557	-1.00772169479726\\
1.6406465517235	-1.05461824652138\\
1.65719827586143	-1.08220445341793\\
1.67650862068901	-1.10703203962481\\
1.69581896551659	-1.12634238445239\\
1.71788793103383	-1.12358376376274\\
1.74271551724071	-1.11530790169378\\
1.76478448275795	-1.10703203962481\\
1.78409482758553	-1.09875617755585\\
1.80616379310276	-1.09048031548689\\
1.82823275862	-1.08220445341793\\
1.84754310344758	-1.07116997065931\\
1.86685344827516	-1.05737686721104\\
1.88616379310275	-1.04082514307311\\
1.90547413793033	-1.02151479824553\\
1.92478448275791	-1.00220445341795\\
1.93857758620618	-0.982894108590366\\
1.95237068965445	-0.963583763762786\\
1.96616379310273	-0.944273418935207\\
1.979956896551	-0.924963074107627\\
1.99374999999927	-0.905652729280047\\
2.00202586206823	-0.886342384452467\\
2.0103017241372	-0.861514798245578\\
2.01857758620616	-0.836687212038688\\
2.02685344827512	-0.811859625831799\\
2.03512931034408	-0.787032039624909\\
2.04340517241305	-0.76220445341802\\
2.05168103448201	-0.73737686721113\\
2.05719827586132	-0.712549281004241\\
2.05995689655097	-0.687721694797351\\
2.06271551724063	-0.662894108590462\\
2.06547413793029	-0.638066522383572\\
2.06823275861995	-0.613238936176683\\
2.0709913793096	-0.588411349969793\\
2.06823275861995	-0.563583763762904\\
2.06547413793029	-0.538756177556014\\
2.06271551724063	-0.513928591349125\\
2.05995689655097	-0.489101005142235\\
2.05719827586132	-0.464273418935346\\
2.05443965517166	-0.439445832728456\\
2.051681034482	-0.414618246521567\\
2.04892241379235	-0.389790660314677\\
2.04616379310269	-0.364963074107788\\
2.04340517241303	-0.340135487900899\\
2.02961206896476	-0.323583763762972\\
2.01030172413718	-0.3097906603147\\
1.98547413793029	-0.295997556866427\\
1.9606465517234	-0.282204453418156\\
1.93581896551652	-0.268411349969883\\
1.90823275861997	-0.254618246521611\\
1.87788793103378	-0.240825143073339\\
1.84754310344758	-0.232549281004376\\
1.82823275862	-0.229790660314722\\
1.81995689655104	-0.240825143073339\\
1.81168103448207	-0.254618246521611\\
1.81995689655104	-0.271169970659537\\
1.83099137930965	-0.298756177556081\\
1.84478448275793	-0.329101005142279\\
1.8585775862062	-0.359445832728478\\
1.87237068965447	-0.389790660314675\\
1.88616379310275	-0.420135487900897\\
1.89995689655104	-0.450480315487121\\
1.91374999999932	-0.480825143073343\\
1.9275431034476	-0.511169970659564\\
1.93581896551657	-0.541514798245785\\
1.94961206896486	-0.574618246521666\\
1.96340517241314	-0.610480315487201\\
1.97719827586142	-0.646342384452736\\
1.99099137930971	-0.684963074107926\\
2.00478448275799	-0.726342384452773\\
2.01857758620627	-0.767721694797623\\
2.03237068965455	-0.809101005142469\\
2.04616379310283	-0.850480315487316\\
2.05995689655111	-0.891859625832162\\
2.07374999999939	-0.93599755686667\\
2.08754310344766	-0.98289410859083\\
2.09581896551663	-1.02979066031499\\
2.1040948275856	-1.07668721203915\\
2.11512931034423	-1.12358376376331\\
2.1234051724132	-1.17048031548747\\
2.13168103448217	-1.2256527292806\\
2.13995689655114	-1.28358376376339\\
2.14823275862011	-1.34151479824618\\
2.15650862068907	-1.39944583272896\\
2.16478448275804	-1.45737686721175\\
2.17030172413736	-1.51806652238419\\
2.17306034482702	-1.5815147982463\\
2.17581896551668	-1.64772169479805\\
2.17581896551668	-1.71668721203947\\
2.17306034482702	-1.78565272928088\\
2.17030172413736	-1.85461824652229\\
2.16202586206839	-1.9235837637637\\
2.15374999999942	-1.99254928100511\\
2.13995689655114	-2.06151479824652\\
2.12616379310286	-2.13048031548794\\
2.10685344827526	-2.19944583272935\\
2.08754310344767	-2.26841134997076\\
2.06547413793042	-2.33737686721217\\
2.03788793103385	-2.40634238445358\\
2.00754310344762	-2.475307901695\\
1.9771982758614	-2.54427341893641\\
1.94409482758552	-2.61323893617782\\
1.90547413793033	-2.68220445341923\\
1.86409482758548	-2.75116997066064\\
1.81995689655097	-2.82013548790205\\
1.77306034482682	-2.88910100514346\\
1.72064655172334	-2.95806652238487\\
1.66547413793021	-3.02703203962629\\
1.60478448275777	-3.09048031548839\\
1.54133620689567	-3.15392859135049\\
1.47512931034391	-3.21737686721259\\
1.40064655172318	-3.2808251430747\\
1.32064655172314	-3.3442734189368\\
1.2406465517231	-3.39944583272993\\
1.16064655172306	-3.44358376376443\\
1.08064655172302	-3.48220445341962\\
1.00064655172298	-3.51254928100585\\
0.920646551722943	-3.54013548790241\\
0.840646551722904	-3.56220445341966\\
0.760646551722859	-3.58151479824726\\
0.680646551722821	-3.59530790169554\\
0.600646551722782	-3.60358376376451\\
0.520646551722744	-3.61185962583348\\
0.440646551722706	-3.61461824652314\\
0.36064655172266	-3.61185962583348\\
0.280646551722622	-3.60910100514382\\
0.200646551722584	-3.5980665223852\\
0.120646551722546	-3.57599755686795\\
0.0406465517225003	-3.54841134997138\\
-0.0393534482775378	-3.51806652238515\\
-0.119353448277576	-3.48220445341962\\
-0.199353448277614	-3.43806652238511\\
-0.27935344827766	-3.38841134997129\\
-0.359353448277698	-3.33323893617817\\
-0.439353448277736	-3.26703203962641\\
-0.516594827588118	-3.19530790169534\\
-0.582801724139878	-3.12634238445393\\
-0.613146551726099	-3.09048031548839\\
-0.643491379312321	-3.05737686721251\\
-0.66831896551923	-3.02703203962629\\
-0.693146551726141	-2.99668721204006\\
-0.715215517243392	-2.96634238445383\\
-0.734525862070987	-2.93599755686761\\
-0.753836206898582	-2.90565272928138\\
-0.773146551726179	-2.87530790169516\\
-0.792456896553773	-2.84496307410893\\
-0.811767241381368	-2.81461824652271\\
-0.828318965519307	-2.78703203962614\\
-0.84211206896759	-2.76220445341923\\
-0.85038793103656	-2.74289410859164\\
-0.858663793105529	-2.72358376376404\\
-0.866939655174497	-2.70427341893644\\
-0.875215517243466	-2.69048031548816\\
-0.883491379312436	-2.67668721203988\\
-0.891767241381405	-2.6628941085916\\
-0.900043103450374	-2.64358376376401\\
-0.908318965519343	-2.62703203962607\\
-0.911077586209	-2.6187561775571\\
-0.911077586209	-2.61599755686744\\
-0.908318965519343	-2.61323893617778\\
-0.905560344829686	-2.61048031548812\\
-0.908318965519343	-2.60772169479846\\
-0.911077586209	-2.60496307410881\\
-0.913836206898657	-2.60220445341915\\
-0.91935344827797	-2.59944583272949\\
-0.916594827588313	-2.6049630741088\\
-0.913836206898656	-2.61323893617777\\
-0.908318965519343	-2.62151479824674\\
-0.90280172414003	-2.62979066031571\\
-0.900043103450373	-2.63806652238468\\
-0.891767241381404	-2.65185962583296\\
-0.883491379312435	-2.66565272928124\\
-0.875215517243466	-2.67944583272952\\
-0.86418103448484	-2.69599755686745\\
-0.850387931036556	-2.71530790169505\\
-0.836594827588273	-2.73461824652265\\
-0.822801724139991	-2.75392859135025\\
-0.809008620691708	-2.77323893617784\\
-0.792456896553768	-2.7953079016951\\
-0.773146551726173	-2.81737686721235\\
-0.753836206898578	-2.8394458327296\\
-0.729008620691669	-2.86427341893651\\
-0.704181034484758	-2.88910100514342\\
-0.67935344827785	-2.91392859135032\\
-0.654525862070941	-2.93875617755723\\
-0.626939655174376	-2.96358376376414\\
-0.596594827588153	-2.98841134997105\\
-0.566250000001932	-3.01323893617796\\
-0.535905172415711	-3.03530790169521\\
-0.50556034482949	-3.0546182465228\\
-0.475215517243266	-3.0739285913504\\
-0.444870689657044	-3.08772169479868\\
-0.414525862070823	-3.10151479824696\\
-0.384181034484601	-3.11530790169524\\
-0.353836206898377	-3.12358376376421\\
-0.323491379312155	-3.13185962583318\\
-0.293146551725933	-3.14013548790215\\
-0.262801724139711	-3.14565272928146\\
-0.23245689655349	-3.14841134997112\\
-0.202112068967266	-3.15116997066078\\
-0.171767241381045	-3.15392859135044\\
-0.141422413794824	-3.1566872120401\\
-0.111077586208602	-3.15944583272976\\
-0.0807327586223782	-3.16220445341942\\
-0.0503879310361568	-3.16496307410907\\
-0.0200431034499354	-3.16772169479873\\
0.010301724136286	-3.17048031548839\\
0.0406465517225101	-3.17323893617805\\
0.0709913793087314	-3.17599755686771\\
0.101336206894953	-3.17875617755737\\
0.137198275860487	-3.1704803154884\\
0.181336206894995	-3.1511699706608\\
0.228232758619156	-3.1318596258332\\
0.275129310343316	-3.10979066031595\\
0.322025862067477	-3.08496307410905\\
0.368922413791642	-3.06013548790214\\
0.368922413791642	-3.0242734189366\\
0.33857758620542	-2.97461824652278\\
0.310991379308855	-2.92220445341931\\
0.286163793101944	-2.86703203962618\\
0.255818965515722	-2.8091010051434\\
0.228232758619157	-2.75116997066061\\
0.203405172412249	-2.69323893617783\\
0.173060344826028	-2.62979066031573\\
0.142715517239804	-2.56082514307431\\
0.112370689653583	-2.4918596258329\\
0.082025862067361	-2.42289410859149\\
0.0516810344811396	-2.35392859135008\\
0.0213362068949155	-2.28496307410867\\
-0.00900862069130585	-2.21599755686726\\
-0.0365948275878707	-2.14703203962585\\
-0.0614224137947791	-2.07806652238444\\
-0.0862500000016899	-2.00910100514302\\
-0.111077586208598	-1.94013548790161\\
-0.135905172415507	-1.8711699706602\\
-0.160732758622415	-1.80220445341879\\
-0.185560344829326	-1.73323893617737\\
-0.210387931036234	-1.66427341893596\\
-0.232456896553486	-1.59530790169455\\
-0.243491379312112	-1.5291010051428\\
-0.251767241381082	-1.46565272928069\\
-0.260043103450052	-1.40220445341859\\
-0.268318965519022	-1.33875617755649\\
-0.276594827587992	-1.27530790169439\\
-0.284870689656962	-1.21185962583228\\
-0.293146551725932	-1.14841134997018\\
-0.301422413794902	-1.08496307410808\\
-0.309698275863872	-1.02151479824598\\
-0.317974137932842	-0.958066522383882\\
-0.326250000001812	-0.894618246521778\\
-0.329008620691469	-0.83116997065968\\
-0.331767241381126	-0.767721694797581\\
-0.334525862070783	-0.704273418935483\\
-0.32900862069147	-0.640825143073379\\
-0.3207327586225	-0.57737686721128\\
-0.306939655174217	-0.513928591349182\\
-0.293146551725934	-0.450480315487083\\
-0.27935344827765	-0.387032039624978\\
-0.265560344829367	-0.323583763762878\\
-0.257284482760397	-0.273928591349061\\
-0.25452586207074	-0.238066522383527\\
-0.251767241381083	-0.202204453417989\\
-0.243491379312113	-0.166342384452455\\
-0.240732758622457	-0.130480315486921\\
-0.232456896553487	-0.0946182465213866\\
-0.224181034484517	-0.058756177555849\\
-0.215905172415548	-0.0228941085903146\\
-0.204870689656922	0.0129679603752198\\
-0.193836206898296	0.0460714086510976\\
-0.185560344829326	0.0708989948580083\\
-0.177284482760356	0.0957265810649168\\
-0.169008620691387	0.120554167271825\\
-0.160732758622418	0.145381753478734\\
-0.152456896553447	0.170209339685644\\
-0.144181034484478	0.192278305202896\\
-0.135905172415509	0.208830029340835\\
-0.127629310346539	0.222623132789117\\
-0.11935344827757	0.2364162362374\\
-0.1110775862086	0.250209339685683\\
-0.10280172413963	0.264002443133966\\
-0.0945258620706608	0.277795546582249\\
-0.0862500000016913	0.291588650030532\\
-0.0779741379327212	0.305381753478816\\
-0.0696982758637517	0.313657615547786\\
-0.0614224137947823	0.321933477616756\\
};
\addlegendentry{$(x_{3}, y_3)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.138577586205218	0.321933477616756\\
0.138174921499595	0.334618261548069\\
0.136968548771377	0.347251968331506\\
0.134963325657759	0.359783726488838\\
0.132167326484489	0.372163075052972\\
0.128591809753407	0.384340166756453\\
0.124251172808432	0.396265968748821\\
0.119162893862542	0.40789246003459\\
0.113347461619175	0.419172824836849\\
0.106828292771454	0.430061641107875\\
0.0996316377114294	0.440515063427684\\
0.0917864748290133	0.450490999554064\\
0.0833243938262317	0.459949279913178\\
0.0742794685166441	0.468851819348262\\
0.0646881196221222	0.477162770475107\\
0.0545889681194573	0.484848668026823\\
0.0440226797273182	0.491878563606659\\
0.0330318011597542	0.498224150306272\\
0.021660588805595	0.503859876687659\\
0.00995483052359206	0.508763049669777\\
-0.00203833872912732	0.51291392590557\\
-0.0142706266928969	0.516295791281464\\
-0.0266927782613962	0.518895028219197\\
-0.0392547738145801	0.520701170509007\\
-0.0519060306300338	0.521706945453357\\
-0.0645956065617439	0.521908303151531\\
-0.07727240516614	0.521304432807144\\
-0.0898853814494393	0.519897765992942\\
-0.10238374740782	0.517693966859711\\
-0.114717176532789	0.514701909328744\\
-0.126836006458267	0.510933641359689\\
-0.138691438933408	0.506404336437672\\
-0.150235736315937	0.501132232475023\\
-0.161422413794782	0.495138558373643\\
-0.172206426568004	0.48844744854371\\
-0.182544351222316	0.481085845722922\\
-0.192394560583839	0.473083392487607\\
-0.201717391336047	0.464472311892528\\
-0.210475303729933	0.455287277720014\\
-0.21863303274334	0.445565274860877\\
-0.226157730080749	0.43534545038931\\
-0.233019096441778	0.424668955931437\\
-0.239189503525767	0.413578781962238\\
-0.244644105281196	0.402119584698078\\
-0.249360937951964	0.39033750628189\\
-0.253321008517682	0.378279988985042\\
-0.256508371171864	0.365995584174064\\
-0.258910191530061	0.353533756811426\\
-0.260516798309399	0.340944686277592\\
-0.261321722271419	0.328279064316369\\
-0.261321722271419	0.315587890917142\\
-0.260516798309399	0.302922268955919\\
-0.258910191530061	0.290333198422086\\
-0.256508371171864	0.277871371059448\\
-0.253321008517682	0.26558696624847\\
-0.249360937951964	0.253529448951622\\
-0.244644105281196	0.241747370535433\\
-0.239189503525767	0.230288173271274\\
-0.233019096441778	0.219197999302074\\
-0.226157730080749	0.208521504844202\\
-0.21863303274334	0.198301680372635\\
-0.210475303729933	0.188579677513497\\
-0.201717391336047	0.179394643340983\\
-0.192394560583839	0.170783562745904\\
-0.182544351222316	0.162781109510589\\
-0.172206426568004	0.155419506689801\\
-0.161422413794782	0.148728396859868\\
-0.150235736315937	0.142734722758488\\
-0.138691438933408	0.137462618795839\\
-0.126836006458267	0.132933313873822\\
-0.114717176532789	0.129165045904767\\
-0.10238374740782	0.1261729883738\\
-0.0898853814494394	0.123969189240569\\
-0.0772724051661401	0.122562522426367\\
-0.0645956065617438	0.121958652081981\\
-0.0519060306300338	0.122160009780154\\
-0.0392547738145801	0.123165784724505\\
-0.0266927782613963	0.124971927014314\\
-0.014270626692897	0.127571163952047\\
-0.00203833872912732	0.130953029327941\\
0.00995483052359202	0.135103905563734\\
0.0216605888055949	0.140007078545852\\
0.0330318011597541	0.145642804927239\\
0.0440226797273182	0.151988391626853\\
0.0545889681194573	0.159018287206688\\
0.0646881196221221	0.166704184758404\\
0.074279468516644	0.175015135885249\\
0.0833243938262316	0.183917675320333\\
0.0917864748290131	0.193375955679448\\
0.0996316377114295	0.203351891805828\\
0.106828292771454	0.213805314125636\\
0.113347461619175	0.224694130396662\\
0.119162893862542	0.235974495198921\\
0.124251172808432	0.24760098648469\\
0.128591809753407	0.259526788477058\\
0.132167326484489	0.27170388018054\\
0.134963325657759	0.284083228744674\\
0.136968548771377	0.296614986902006\\
0.138174921499595	0.309248693685443\\
0.138577586205218	0.321933477616756\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.89442498684134	9.16752247633539\\
1.8848500653565	9.06696721101015\\
1.87527514387165	8.96641194568491\\
1.8657002223868	8.86585668035967\\
1.85612530090195	8.76530141503442\\
1.84655037941711	8.66474614970918\\
1.83697545793226	8.56419088438394\\
1.82740053644741	8.4636356190587\\
1.81782561496256	8.36308035373346\\
1.80825069347772	8.26252508840821\\
1.79867577199287	8.16196982308297\\
1.78910085050802	8.06141455775773\\
1.77952592902318	7.96085929243249\\
1.76995100753833	7.86030402710724\\
1.76037608605348	7.759748761782\\
1.75080116456863	7.65919349645676\\
1.74122624308379	7.55863823113152\\
1.73165132159894	7.45808296580628\\
1.72207640011409	7.35752770048104\\
1.71250147862924	7.25697243515579\\
1.7029265571444	7.15641716983055\\
1.69335163565955	7.05586190450531\\
1.6837767141747	6.95530663918007\\
1.67420179268985	6.85475137385482\\
1.66462687120501	6.75419610852958\\
1.65505194972016	6.65364084320434\\
1.64547702823531	6.5530855778791\\
1.63590210675046	6.45253031255386\\
1.62632718526562	6.35197504722862\\
1.61675226378077	6.25141978190337\\
1.60717734229592	6.15086451657813\\
1.59760242081107	6.05030925125289\\
1.58802749932623	5.94975398592765\\
1.57845257784138	5.8491987206024\\
1.56887765635653	5.74864345527716\\
1.55930273487168	5.64808818995192\\
1.54972781338684	5.54753292462668\\
1.54015289190199	5.44697765930144\\
1.53057797041714	5.3464223939762\\
1.52100304893229	5.24586712865095\\
1.51142812744745	5.14531186332571\\
1.5018532059626	5.04475659800047\\
1.49227828447775	4.94420133267523\\
1.4827033629929	4.84364606734998\\
1.47312844150806	4.74309080202474\\
1.46355352002321	4.6425355366995\\
1.45397859853836	4.54198027137426\\
1.44440367705351	4.44142500604902\\
1.43482875556867	4.34086974072377\\
1.42525383408382	4.24031447539853\\
1.41567891259897	4.13975921007329\\
1.40610399111412	4.03920394474805\\
1.39652906962928	3.93864867942281\\
1.38695414814443	3.83809341409756\\
1.37737922665958	3.73753814877232\\
1.36780430517473	3.63698288344708\\
1.35822938368989	3.53642761812184\\
1.34865446220504	3.4358723527966\\
1.33907954072019	3.33531708747135\\
1.32950461923534	3.23476182214611\\
1.3199296977505	3.13420655682087\\
1.31035477626565	3.03365129149563\\
1.3007798547808	2.93309602617039\\
1.29120493329595	2.83254076084514\\
1.28163001181111	2.7319854955199\\
1.27205509032626	2.63143023019466\\
1.26248016884141	2.53087496486942\\
1.25290524735656	2.43031969954418\\
1.24333032587172	2.32976443421893\\
1.23375540438687	2.22920916889369\\
1.22418048290202	2.12865390356845\\
1.21460556141717	2.02809863824321\\
1.20503063993233	1.92754337291797\\
1.19545571844748	1.82698810759273\\
1.18588079696263	1.72643284226748\\
1.17630587547778	1.62587757694224\\
1.16673095399294	1.525322311617\\
1.15715603250809	1.42476704629176\\
1.14758111102324	1.32421178096651\\
1.13800618953839	1.22365651564127\\
1.12843126805355	1.12310125031603\\
1.1188563465687	1.02254598499079\\
1.10928142508385	0.921990719665547\\
1.09970650359901	0.821435454340305\\
1.09013158211416	0.720880189015063\\
1.08055666062931	0.620324923689821\\
1.07098173914446	0.519769658364579\\
1.06140681765961	0.419214393039337\\
1.05183189617477	0.318659127714095\\
1.04225697468992	0.218103862388853\\
1.03268205320507	0.117548597063611\\
1.02310713172023	0.016993331738369\\
1.01353221023538	-0.0835619335868729\\
1.00395728875053	-0.184117198912115\\
0.994382367265683	-0.284672464237357\\
0.984807445780835	-0.385227729562599\\
0.975232524295988	-0.485782994887841\\
0.96565760281114	-0.586338260213083\\
0.956082681326293	-0.686893525538325\\
0.946507759841445	-0.787448790863567\\
0.946507759841445	-0.787448790863567\\
0.935914573104113	-0.686995692848529\\
0.92532138636678	-0.586542594833491\\
0.914728199629448	-0.486089496818453\\
0.904135012892115	-0.385636398803415\\
0.893541826154782	-0.285183300788377\\
0.88294863941745	-0.18473020277334\\
0.872355452680117	-0.0842771047583016\\
0.861762265942784	0.0161759932567362\\
0.851169079205452	0.116629091271774\\
0.840575892468119	0.217082189286812\\
0.829982705730786	0.31753528730185\\
0.819389518993454	0.417988385316888\\
0.808796332256121	0.518441483331926\\
0.798203145518789	0.618894581346964\\
0.787609958781456	0.719347679362001\\
0.777016772044123	0.819800777377039\\
0.766423585306791	0.920253875392077\\
0.755830398569458	1.02070697340712\\
0.745237211832125	1.12116007142215\\
0.734644025094793	1.22161316943719\\
0.72405083835746	1.32206626745223\\
0.713457651620128	1.42251936546727\\
0.702864464882795	1.5229724634823\\
0.692271278145462	1.62342556149734\\
0.68167809140813	1.72387865951238\\
0.671084904670797	1.82433175752742\\
0.660491717933464	1.92478485554246\\
0.649898531196132	2.02523795355749\\
0.639305344458799	2.12569105157253\\
0.628712157721466	2.22614414958757\\
0.618118970984134	2.32659724760261\\
0.607525784246801	2.42705034561765\\
0.596932597509469	2.52750344363268\\
0.586339410772136	2.62795654164772\\
0.575746224034803	2.72840963966276\\
0.565153037297471	2.8288627376778\\
0.554559850560138	2.92931583569284\\
0.543966663822805	3.02976893370787\\
0.533373477085473	3.13022203172291\\
0.52278029034814	3.23067512973795\\
0.512187103610808	3.33112822775299\\
0.501593916873475	3.43158132576802\\
0.491000730136142	3.53203442378306\\
0.48040754339881	3.6324875217981\\
0.469814356661477	3.73294061981314\\
0.459221169924144	3.83339371782818\\
0.448627983186812	3.93384681584321\\
0.438034796449479	4.03429991385825\\
0.427441609712147	4.13475301187329\\
0.416848422974814	4.23520610988833\\
0.406255236237481	4.33565920790337\\
0.395662049500149	4.4361123059184\\
0.385068862762816	4.53656540393344\\
0.374475676025483	4.63701850194848\\
0.363882489288151	4.73747159996352\\
0.353289302550818	4.83792469797856\\
0.342696115813485	4.93837779599359\\
0.332102929076153	5.03883089400863\\
0.32150974233882	5.13928399202367\\
0.310916555601488	5.23973709003871\\
0.300323368864155	5.34019018805374\\
0.289730182126822	5.44064328606878\\
0.27913699538949	5.54109638408382\\
0.268543808652157	5.64154948209886\\
0.257950621914824	5.7420025801139\\
0.247357435177492	5.84245567812893\\
0.236764248440159	5.94290877614397\\
0.226171061702827	6.04336187415901\\
0.215577874965494	6.14381497217405\\
0.204984688228161	6.24426807018909\\
0.194391501490829	6.34472116820412\\
0.183798314753496	6.44517426621916\\
0.173205128016163	6.5456273642342\\
0.162611941278831	6.64608046224924\\
0.152018754541498	6.74653356026428\\
0.141425567804165	6.84698665827931\\
0.130832381066833	6.94743975629435\\
0.1202391943295	7.04789285430939\\
0.109646007592168	7.14834595232443\\
0.0990528208548349	7.24879905033947\\
0.0884596341175024	7.3492521483545\\
0.0778664473801698	7.44970524636954\\
0.067273260642837	7.55015834438458\\
0.0566800739055044	7.65061144239962\\
0.0460868871681717	7.75106454041465\\
0.0354937004308392	7.85151763842969\\
0.0249005136935067	7.95197073644473\\
0.0143073269561739	8.05242383445977\\
0.00371414021884131	8.15287693247481\\
-0.00687904651849147	8.25333003048985\\
-0.017472233255824	8.35378312850488\\
-0.0280654199931566	8.45423622651992\\
-0.0386586067304893	8.55468932453496\\
-0.0492517934678218	8.65514242255\\
-0.0598449802051545	8.75559552056503\\
-0.0704381669424873	8.85604861858007\\
-0.0810313536798198	8.95650171659511\\
-0.0916245404171524	9.05695481461015\\
-0.102217727154485	9.15740791262519\\
-0.102217727154485	9.15740791262519\\
-0.0821249811801713	9.1595062549833\\
-0.0620280371346765	9.16156400168112\\
-0.0419269770379461	9.16358114432054\\
-0.0218218829267244	9.16555767466917\\
-0.00171283685421952	9.16749358466037\\
0.0184000791102318	9.16938886639327\\
0.0385167828814994	9.17124351213281\\
0.0586371923589932	9.1730575143098\\
0.0787612254270004	9.1748308655209\\
0.098888799955019	9.17656355852867\\
0.119019833798092	9.17825558626164\\
0.139154244797149	9.17990694181426\\
0.159291950779332	9.18151761844701\\
0.179432869558337	9.18308760958637\\
0.199576918934748	9.18461690882486\\
0.219724016696373	9.18610550992109\\
0.239874080618577	9.18755340679975\\
0.260027028464621	9.18896059355167\\
0.280182777985995	9.19032706443381\\
0.300341246922757	9.19165281386932\\
0.320502353003864	9.19293783644753\\
0.340666013947511	9.19418212692398\\
0.360832147461467	9.19538568022045\\
0.381000671243408	9.19654849142499\\
0.401171502981257	9.19767055579192\\
0.421344560353516	9.19875186874185\\
0.441519761029605	9.1997924258617\\
0.461697022670194	9.20079222290475\\
0.48187626292755	9.2017512557906\\
0.50205739944585	9.20266952060523\\
0.522240349861547	9.20354701360102\\
0.542425031803683	9.20438373119672\\
0.562611362894235	9.2051796699775\\
0.582799260748449	9.20593482669498\\
0.602988642975178	9.20664919826719\\
0.623179427177216	9.20732278177863\\
0.643371530951635	9.20795557448026\\
0.663564871890122	9.20854757378952\\
0.683759367579315	9.20909877729033\\
0.703954935601139	9.20960918273312\\
0.724151493533142	9.2100787880348\\
0.744348958948834	9.21050759127882\\
0.764547249418019	9.21089559071514\\
0.784746282507134	9.21124278476025\\
0.804945975779587	9.21154917199717\\
0.825146246796091	9.21181475117548\\
0.845347013114999	9.2120395212113\\
0.865548192292646	9.21222348118727\\
0.885749701883677	9.21236663035263\\
0.905951459441398	9.21246896812315\\
0.926153382518089	9.21253049408117\\
0.946355388665369	9.21255120797558\\
0.966557395434508	9.21253110972186\\
0.986759320376777	9.21247019940203\\
1.00696108104378	9.21236847726467\\
1.0271625949878	9.21222594372493\\
1.0473637797621	9.21204259936453\\
1.06756455292132	9.21181844493173\\
1.08776483202177	9.21155348134135\\
1.10796453462176	9.21124770967477\\
1.12816357828197	9.21090113117991\\
1.14836188056576	9.21051374727122\\
1.16855935903953	9.21008555952971\\
1.18875593127301	9.20961656970291\\
1.20895151483968	9.20910677970485\\
1.229146027317	9.20855619161611\\
1.24933938628683	9.20796480768374\\
1.26953150933575	9.20733263032132\\
1.28972231405536	9.2066596621089\\
1.30991171804263	9.20594590579301\\
1.3300996389003	9.20519136428663\\
1.3502859942371	9.20439604066921\\
1.37047070166819	9.20355993818665\\
1.39065367881545	9.20268306025125\\
1.4108348433078	9.20176541044174\\
1.43101411278157	9.20080699250325\\
1.45119140488085	9.19980781034729\\
1.47136663725775	9.19876786805173\\
1.49153972757283	9.1976871698608\\
1.51171059349536	9.19656572018506\\
1.53187915270372	9.1954035236014\\
1.55204532288568	9.19420058485298\\
1.57220902173876	9.19295690884925\\
1.59237016697059	9.19167250066593\\
1.61252867629919	9.19034736554496\\
1.63268446745336	9.1889815088945\\
1.65283745817299	9.18757493628891\\
1.67298756620939	9.18612765346871\\
1.69313470932563	9.18463966634057\\
1.71327880529692	9.18311098097729\\
1.73341977191085	9.18154160361776\\
1.75355752696782	9.17993154066694\\
1.77369198828132	9.17828079869586\\
1.7938230736783	9.17658938444154\\
1.81395070099947	9.17485730480701\\
1.83407478809965	9.17308456686125\\
1.85419525284813	9.1712711778392\\
1.87431201312897	9.16941714514168\\
1.89442498684134	9.16752247633539\\
}--cycle;
\addlegendentry{$\Omega_{I,12}^v\dot {p} \leq T_{I,12}^v$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.94650775984145	-0.787448790863567\\
1.94449443631333	-0.724024871207002\\
1.93846257267224	-0.660856337289818\\
1.92843645710415	-0.598197546503157\\
1.9144564612378	-0.536300803682488\\
1.89657887758239	-0.47541534516508\\
1.87487569285752	-0.415786335203239\\
1.84943429812807	-0.357653878774395\\
1.82035713691123	-0.301252054763098\\
1.78776129267263	-0.246807973407969\\
1.7517780173725	-0.194540861808926\\
1.71255220296042	-0.144661181177028\\
1.67024179794652	-0.097369779381455\\
1.62501717139858	-0.0528570822060336\\
1.57706042692597	-0.0113023265718101\\
1.52656466941264	0.0271271611867687\\
1.47373322745195	0.0622766390859475\\
1.41877883461413	0.0940045725840152\\
1.36192277284333	0.122183204490951\\
1.30339398143332	0.14669906940154\\
1.24342813516972	0.167453450580507\\
1.18226669535087	0.184362777459975\\
1.12015593750838	0.197358962148641\\
1.05734595974246	0.206389673597687\\
0.994089675665188	0.211418548319441\\
0.930641796006637	0.212425336810308\\
0.867257802984657	0.209405985088375\\
0.80419292156816	0.202372651017366\\
0.741701091776255	0.191353655351212\\
0.68003394615141	0.176393367696375\\
0.619439796524024	0.157552027851102\\
0.560162634148317	0.134905503241015\\
0.502441147235671	0.108544983427769\\
0.446507759841446	0.0785766129208718\\
0.392587695975335	0.0451210637712045\\
0.340898072703779	0.00831304966726543\\
0.29164702589616	-0.0316992165093085\\
0.245032872135124	-0.0747546194847042\\
0.201243310165691	-0.120679790347275\\
0.160454665098658	-0.169289804642961\\
0.122831178411613	-0.220388927000796\\
0.0885243466064686	-0.27377139929016\\
0.0576723111865221	-0.329222269136156\\
0.0303993024093759	-0.386518255456953\\
0.00681513905553721	-0.445428647537898\\
-0.012985213773052	-0.505716234022137\\
-0.0289220270439616	-0.567138258077026\\
-0.0409311288349489	-0.629447394890217\\
-0.0489641627316392	-0.692392747559384\\
-0.0529887825417397	-0.755720857365499\\
-0.0529887825417397	-0.819176724361635\\
-0.0489641627316392	-0.882504834167749\\
-0.0409311288349489	-0.945450186836917\\
-0.0289220270439616	-1.00775932365011\\
-0.0129852137730521	-1.069181347705\\
0.00681513905553699	-1.12946893418924\\
0.0303993024093757	-1.18837932627018\\
0.0576723111865217	-1.24567531259098\\
0.0885243466064685	-1.30112618243697\\
0.122831178411613	-1.35450865472634\\
0.160454665098658	-1.40560777708417\\
0.201243310165691	-1.45421779137986\\
0.245032872135124	-1.50014296224243\\
0.291647025896161	-1.54319836521783\\
0.340898072703779	-1.5832106313944\\
0.392587695975335	-1.62001864549834\\
0.446507759841445	-1.65347419464801\\
0.502441147235671	-1.6834425651549\\
0.560162634148317	-1.70980308496815\\
0.619439796524023	-1.73244960957824\\
0.68003394615141	-1.75129094942351\\
0.741701091776255	-1.76625123707835\\
0.80419292156816	-1.7772702327445\\
0.867257802984657	-1.78430356681551\\
0.930641796006638	-1.78732291853744\\
0.994089675665188	-1.78631613004657\\
1.05734595974246	-1.78128725532482\\
1.12015593750838	-1.77225654387578\\
1.18226669535087	-1.75926035918711\\
1.24342813516972	-1.74235103230764\\
1.30339398143332	-1.72159665112867\\
1.36192277284333	-1.69708078621809\\
1.41877883461413	-1.66890215431115\\
1.47373322745195	-1.63717422081308\\
1.52656466941264	-1.6020247429139\\
1.57706042692597	-1.56359525515532\\
1.62501717139858	-1.5220404995211\\
1.67024179794651	-1.47752780234568\\
1.71255220296042	-1.43023640055011\\
1.7517780173725	-1.38035671991821\\
1.78776129267263	-1.32808960831916\\
1.82035713691123	-1.27364552696404\\
1.84943429812807	-1.21724370295274\\
1.87487569285752	-1.15911124652389\\
1.89657887758239	-1.09948223656205\\
1.9144564612378	-1.03859677804465\\
1.92843645710415	-0.976700035223978\\
1.93846257267224	-0.914041244437317\\
1.94449443631333	-0.850872710520132\\
1.94650775984145	-0.787448790863567\\
1.74650775984145	-0.787448790863567\\
1.74489710101895	-0.838187926588819\\
1.74007161010608	-0.888722753722567\\
1.73205071765161	-0.938849786351895\\
1.72086672095853	-0.98836718060843\\
1.7065646540342	-1.03707554742236\\
1.6892021062543	-1.08477875539183\\
1.66884899047074	-1.1312847205349\\
1.64558726149727	-1.17640617974394\\
1.61951058610639	-1.21996144482804\\
1.59072396586629	-1.26177513410728\\
1.55934331433663	-1.3016788786128\\
1.5254949903255	-1.33951200004926\\
1.48931528908715	-1.37512215778959\\
1.45094989350906	-1.40836596229697\\
1.4105532874984	-1.43910955250384\\
1.36828813392985	-1.46722913482318\\
1.32432461965959	-1.49261148162163\\
1.27883977024295	-1.51515438714718\\
1.23201673711494	-1.53476707907565\\
1.18404406010407	-1.55137058401883\\
1.13511490824899	-1.5648980455224\\
1.08542630197499	-1.57529499327333\\
1.03517831976225	-1.58251956243257\\
0.984573292500439	-1.58654266220997\\
0.933814988773599	-1.58734809300267\\
0.883107794356014	-1.58493261162512\\
0.832655889222817	-1.57930594436831\\
0.782662425389293	-1.57049074783539\\
0.733328708889417	-1.55852251771152\\
0.684853389187508	-1.5434494458353\\
0.637431659286942	-1.52533222614723\\
0.591254469756826	-1.50424381029664\\
0.546507759841445	-1.48026911389112\\
0.503371708748557	-1.45350467457138\\
0.462020010131312	-1.42405826328823\\
0.422619172685218	-1.39204845034697\\
0.385327849676388	-1.35760412796666\\
0.350296200100842	-1.3208639912766\\
0.317665284047215	-1.28197597984005\\
0.287566494697579	-1.24109668195378\\
0.260121029253464	-1.19839070412229\\
0.235439400917506	-1.15403000824549\\
0.21362099389579	-1.10819321918886\\
0.194753663212719	-1.0610649055241\\
0.178913380949847	-1.01283483633671\\
0.16616393033312	-0.963697217092799\\
0.15655664890033	-0.913849907642247\\
0.150130221782978	-0.863493625506913\\
0.146910525934897	-0.812831137662021\\
0.146910525934897	-0.762066444065112\\
0.150130221782978	-0.711403956220221\\
0.15655664890033	-0.661047674084887\\
0.16616393033312	-0.611200364634334\\
0.178913380949847	-0.562062745390423\\
0.194753663212719	-0.513832676203031\\
0.21362099389579	-0.466704362538276\\
0.235439400917507	-0.420867573481638\\
0.260121029253464	-0.376506877604842\\
0.287566494697579	-0.33380089977335\\
0.317665284047216	-0.292921601887082\\
0.350296200100842	-0.254033590450534\\
0.385327849676388	-0.217293453760477\\
0.422619172685217	-0.18284913138016\\
0.462020010131312	-0.150839318438901\\
0.503371708748557	-0.12139290715575\\
0.546507759841446	-0.0946284678360159\\
0.591254469756826	-0.0706537714304981\\
0.637431659286943	-0.0495653555799017\\
0.684853389187508	-0.031448135891832\\
0.733328708889417	-0.0163750640156132\\
0.782662425389293	-0.0044068338917439\\
0.832655889222817	0.00440836264117939\\
0.883107794356015	0.0100350298979871\\
0.933814988773599	0.0124505112755332\\
0.984573292500439	0.0116450804828395\\
1.03517831976225	0.0076219807054364\\
1.08542630197499	0.000397411546199544\\
1.13511490824899	-0.00999953620473348\\
1.18404406010407	-0.0235269977083078\\
1.23201673711494	-0.0401305026514815\\
1.27883977024295	-0.0597431945799521\\
1.32432461965959	-0.0822861001055012\\
1.36828813392985	-0.107668446903955\\
1.4105532874984	-0.135788029223298\\
1.45094989350906	-0.166531619430161\\
1.48931528908715	-0.19977542393754\\
1.5254949903255	-0.235385581677877\\
1.55934331433663	-0.273218703114335\\
1.59072396586629	-0.313122447619855\\
1.61951058610639	-0.354936136899089\\
1.64558726149727	-0.398491401983192\\
1.66884899047074	-0.44361286119223\\
1.6892021062543	-0.490118826335305\\
1.7065646540342	-0.537822034304777\\
1.72086672095853	-0.586530401118703\\
1.73205071765161	-0.636047795375239\\
1.74007161010608	-0.686174828004567\\
1.74489710101895	-0.736709655138315\\
1.74650775984145	-0.787448790863567\\
}--cycle;
\addlegendentry{$\Omega_{I,12}^d\dot {p} \leq T_{I,12}^d$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.18857758620522	0.321933477616756\\
1.18606093179507	0.401213377187461\\
1.17852110224371	0.480174044583942\\
1.1659884577836	0.558497533067268\\
1.14851346295066	0.635868461593105\\
1.1261664833814	0.711975284739864\\
1.09903750247531	0.786511547192165\\
1.06723575906349	0.85917711772822\\
1.03088930754245	0.929679397742342\\
0.990144502244194	0.997734499436253\\
0.945165408119041	1.06306838893506\\
0.89613314010394	1.12541798972493\\
0.843245133836555	1.1845322419694\\
0.786714350651633	1.24017311343867\\
0.726768420060871	1.29211655798145\\
0.663648723169216	1.34015341767968\\
0.597609420718346	1.38409026505365\\
0.528916429671071	1.42375018192623\\
0.457846352457576	1.4589734718099\\
0.384685363195058	1.48961830294814\\
0.309728055365561	1.51556127942185\\
0.233276255592002	1.53669793802118\\
0.155637808288881	1.55294316888202\\
0.0771253360814816	1.56423155819332\\
-0.00194501901510431	1.57051765159552\\
-0.0812548685882923	1.5717761372091\\
-0.160484859865768	1.56800194755668\\
-0.239315961636389	1.55921027996792\\
-0.31743074887627	1.54543653538523\\
-0.394514680907326	1.52673617581668\\
-0.470257367941559	1.50318450101009\\
-0.544353820911193	1.47487634524748\\
-0.616505679552	1.44192569548093\\
-0.686422413794782	1.4044652323473\\
-0.75382249362742	1.36264579591022\\
-0.818434522716865	1.3166357782803\\
-0.879998331226389	1.26662044555958\\
-0.938266023427684	1.21280119184033\\
-0.993002975889476	1.15539472826212\\
-1.04398878222327	1.09463221039251\\
-1.09101814058207	1.03075830744522\\
-1.1339016803385	0.964030217083514\\
-1.17246672461344	0.894716629776019\\
-1.20655798558487	0.823096646875023\\
-1.23603818977717	0.749458656773842\\
-1.2607886308129	0.674099173668543\\
-1.28070964740154	0.597321643599932\\
-1.29572102464028	0.519435222583443\\
-1.30576231701114	0.440753531746984\\
-1.31079309177376	0.361593394489341\\
-1.31079309177376	0.282273560744171\\
-1.30576231701114	0.203113423486527\\
-1.29572102464028	0.124431732650068\\
-1.28070964740154	0.0465453116335799\\
-1.2607886308129	-0.030232218435031\\
-1.23603818977717	-0.10559170154033\\
-1.20655798558487	-0.179229691641511\\
-1.17246672461344	-0.250849674542507\\
-1.1339016803385	-0.320163261850002\\
-1.09101814058207	-0.386891352211708\\
-1.04398878222327	-0.450765255159001\\
-0.993002975889476	-0.511527773028609\\
-0.938266023427684	-0.568934236606823\\
-0.879998331226388	-0.622753490326067\\
-0.818434522716866	-0.672768823046785\\
-0.75382249362742	-0.718778840676708\\
-0.686422413794783	-0.760598277113792\\
-0.616505679552	-0.798058740247414\\
-0.544353820911193	-0.831009390013971\\
-0.47025736794156	-0.85931754577658\\
-0.394514680907327	-0.882869220583172\\
-0.31743074887627	-0.901569580151718\\
-0.239315961636389	-0.91534332473441\\
-0.160484859865768	-0.924134992323172\\
-0.0812548685882918	-0.927909181975588\\
-0.00194501901510433	-0.926650696362004\\
0.0771253360814813	-0.920364602959812\\
0.15563780828888	-0.909076213648504\\
0.233276255592001	-0.892830982787672\\
0.309728055365561	-0.871694324188337\\
0.384685363195057	-0.845751347714628\\
0.457846352457575	-0.815106516576392\\
0.52891642967107	-0.779883226692722\\
0.597609420718346	-0.740223309820137\\
0.663648723169215	-0.696286462446164\\
0.72676842006087	-0.648249602747941\\
0.786714350651632	-0.596306158205161\\
0.843245133836555	-0.540665286735885\\
0.896133140103939	-0.48155103449142\\
0.945165408119041	-0.419201433701545\\
0.990144502244194	-0.353867544202741\\
1.03088930754245	-0.28581244250883\\
1.06723575906349	-0.215310162494709\\
1.09903750247531	-0.142644591958654\\
1.1261664833814	-0.0681083295063531\\
1.14851346295066	0.00799849364040645\\
1.1659884577836	0.0853694221662424\\
1.17852110224371	0.163692910649568\\
1.18606093179507	0.242653578046049\\
1.18857758620522	0.321933477616755\\
0.988577586205218	0.321933477616755\\
0.986463596500696	0.255338361977362\\
0.980130139677553	0.189011401364318\\
0.96960271833106	0.123219671038324\\
0.954923722671392	0.0582280910766223\\
0.93615225983321	-0.00570164036665577\\
0.913363915872094	-0.0683121008265888\\
0.88665045140617	-0.129351180076875\\
0.856119432128492	-0.188573095288737\\
0.821893795677958	-0.245739380711622\\
0.784111356612829	-0.300619847890617\\
0.742924251480144	-0.352993512554112\\
0.698498326215541	-0.402649484439463\\
0.651012468340206	-0.449387816473655\\
0.600657886643966	-0.493020309889589\\
0.547637341254976	-0.533371272036097\\
0.492164327196245	-0.570278223830234\\
0.434462214716534	-0.603592554003206\\
0.374763349857198	-0.633180117505489\\
0.313308118876683	-0.658921775661606\\
0.250343980299906	-0.680713875899522\\
0.186124468490116	-0.698468669122963\\
0.120908172755494	-0.712114663046063\\
0.0549576961012791	-0.721596910067561\\
-0.0114614021798528	-0.726877228525403\\
-0.0780816758213303	-0.727934356440813\\
-0.144634868494411	-0.724764037132784\\
-0.210852993981732	-0.717379036358224\\
-0.276469415263232	-0.705809090908762\\
-0.34121991816932	-0.690100788871183\\
-0.404843775278075	-0.670317382033646\\
-0.467084795772567	-0.646538531193055\\
-0.527692357030845	-0.618859985389147\\
-0.586422413794783	-0.587393196356905\\
-0.643038480854198	-0.552264869749754\\
-0.697312585289332	-0.513616454940618\\
-0.749026184437331	-0.471603575455216\\
-0.79797104588642	-0.42639540233105\\
-0.843950085954325	-0.37817397292535\\
-0.886778163274709	-0.32713345791488\\
-0.926282824296107	-0.273479379439154\\
-0.962304997691508	-0.217427783535321\\
-0.994699634882452	-0.159204370197025\\
-1.02333629409846	-0.0990435845601884\\
-1.04809966561999	-0.0371876728751964\\
-1.06889003609	0.0261142929332548\\
-1.08562369002446	0.0906074181908881\\
-1.098233246905	0.156032011844738\\
-1.10666793249652	0.222124632147364\\
-1.11089378329713	0.288619147443784\\
-1.11089378329713	0.355247807789727\\
-1.10666793249652	0.421742323086148\\
-1.098233246905	0.487834943388773\\
-1.08562369002446	0.553259537042624\\
-1.06889003609	0.617752662300257\\
-1.04809966561999	0.681054628108708\\
-1.02333629409846	0.7429105397937\\
-0.994699634882452	0.803071325430537\\
-0.962304997691508	0.861294738768833\\
-0.926282824296107	0.917346334672665\\
-0.886778163274709	0.971000413148391\\
-0.843950085954325	1.02204092815886\\
-0.79797104588642	1.07026235756456\\
-0.749026184437332	1.11547053068873\\
-0.697312585289332	1.15748341017413\\
-0.643038480854198	1.19613182498327\\
-0.586422413794782	1.23126015159042\\
-0.527692357030845	1.26272694062266\\
-0.467084795772567	1.29040548642657\\
-0.404843775278075	1.31418433726716\\
-0.341219918169319	1.33396774410469\\
-0.276469415263232	1.34967604614227\\
-0.210852993981732	1.36124599159174\\
-0.14463486849441	1.3686309923663\\
-0.0780816758213307	1.37180131167432\\
-0.0114614021798528	1.37074418375891\\
0.0549576961012793	1.36546386530107\\
0.120908172755495	1.35598161827957\\
0.186124468490116	1.34233562435647\\
0.250343980299906	1.32458083113303\\
0.313308118876683	1.30278873089512\\
0.374763349857198	1.277047072739\\
0.434462214716535	1.24745950923672\\
0.492164327196245	1.21414517906375\\
0.547637341254976	1.17723822726961\\
0.600657886643966	1.1368872651231\\
0.651012468340207	1.09325477170717\\
0.698498326215541	1.04651643967297\\
0.742924251480145	0.996860467787622\\
0.784111356612829	0.944486803124128\\
0.821893795677958	0.889606335945133\\
0.856119432128492	0.832440050522248\\
0.88665045140617	0.773218135310386\\
0.913363915872094	0.7121790560601\\
0.93615225983321	0.649568595600167\\
0.954923722671392	0.585638864156889\\
0.96960271833106	0.520647284195186\\
0.980130139677553	0.454855553869192\\
0.986463596500696	0.388528593256148\\
0.988577586205218	0.321933477616756\\
}--cycle;
\addlegendentry{$\Omega_{I,23}^v\dot {p} \leq T_{I,23}^d$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.43857758620522	0.321933477616756\\
1.43555760091304	0.417069357101602\\
1.42650980545141	0.51182215797738\\
1.41147063209928	0.605810344157371\\
1.39050063829975	0.698655458388375\\
1.36368426281664	0.789983646164486\\
1.33112948572933	0.879427161107247\\
1.29296739363515	0.966625845750513\\
1.2493516518099	1.05122858176746\\
1.20045788545199	1.13289470380015\\
1.14648297250181	1.21129537119872\\
1.08764425088368	1.28611489214656\\
1.02417864336282	1.35705199483992\\
0.956341703540916	1.42382104060306\\
0.884406586832001	1.48615317405439\\
0.808662950562015	1.54379740569226\\
0.729415787620971	1.59652162254103\\
0.646984198364242	1.64411352278813\\
0.561700105708047	1.68638147064853\\
0.473906918593026	1.72315526801442\\
0.38395814919763	1.75428683978287\\
0.292215989469359	1.77965083010207\\
0.199049852705614	1.79914510713507\\
0.104834886056734	1.81269117430864\\
0.00995045994083129	1.82023448639127\\
-0.0852213595469944	1.82174466912757\\
-0.180297349079965	1.81721564154467\\
-0.27489467120471	1.80666564043815\\
-0.368632415892568	1.79013714693892\\
-0.461133134329835	1.76769671545667\\
-0.552024358770914	1.73943470568876\\
-0.640940102334475	1.70546491877363\\
-0.727522332703443	1.66592413905376\\
-0.811422413794782	1.62097158329341\\
-0.892302509593948	1.57078825956891\\
-0.969836944501282	1.515576238413\\
-1.04371351471271	1.45555783914814\\
-1.11363474535426	1.39097473468505\\
-1.17931908830841	1.32208697839119\\
-1.24050205590896	1.24917195694766\\
-1.29693728593953	1.17252327341091\\
-1.34839753364725	1.09244956497687\\
-1.39467558677717	1.00927326020787\\
-1.43558509994289	0.923329280726677\\
-1.47096134497364	0.83496369260526\\
-1.50066187421653	0.7445323128789\\
-1.52456709412289	0.652399276796567\\
-1.54258074680937	0.558935571576781\\
-1.55463029765441	0.46451754257303\\
-1.56066722736956	0.369525377863858\\
-1.56066722736956	0.274341577369654\\
-1.55463029765441	0.179349412660482\\
-1.54258074680937	0.0849313836567305\\
-1.52456709412289	-0.00853232156305517\\
-1.50066187421653	-0.100665357645388\\
-1.47096134497364	-0.191096737371747\\
-1.43558509994289	-0.279462325493164\\
-1.39467558677717	-0.365406304974359\\
-1.34839753364725	-0.448582609743354\\
-1.29693728593953	-0.5286563181774\\
-1.24050205590896	-0.605305001714152\\
-1.17931908830841	-0.678220023157682\\
-1.11363474535426	-0.747107779451538\\
-1.04371351471271	-0.811690883914632\\
-0.969836944501282	-0.871709283179492\\
-0.892302509593948	-0.926921304335401\\
-0.811422413794783	-0.977104628059902\\
-0.727522332703443	-1.02205718382025\\
-0.640940102334475	-1.06159796354012\\
-0.552024358770915	-1.09556775045525\\
-0.461133134329835	-1.12382976022316\\
-0.368632415892568	-1.14627019170541\\
-0.27489467120471	-1.16279868520464\\
-0.180297349079966	-1.17334868631116\\
-0.0852213595469937	-1.17787771389406\\
0.00995045994083126	-1.17636753115776\\
0.104834886056734	-1.16882421907513\\
0.199049852705613	-1.15527815190156\\
0.292215989469358	-1.13578387486856\\
0.38395814919763	-1.11041988454936\\
0.473906918593025	-1.0792883127809\\
0.561700105708047	-1.04251451541502\\
0.646984198364241	-1.00024656755462\\
0.729415787620971	-0.952654667307516\\
0.808662950562015	-0.899930450458748\\
0.884406586832001	-0.84228621882088\\
0.956341703540915	-0.779954085369545\\
1.02417864336282	-0.713185039606413\\
1.08764425088368	-0.642247936913055\\
1.14648297250181	-0.567428415965205\\
1.20045788545199	-0.48902774856664\\
1.24935165180989	-0.407361626533948\\
1.29296739363515	-0.322758890517002\\
1.33112948572933	-0.235560205873736\\
1.36368426281664	-0.146116690930975\\
1.39050063829975	-0.0547885031548634\\
1.41147063209928	0.0380566110761397\\
1.42650980545141	0.132044797256131\\
1.43555760091304	0.226797598131908\\
1.43857758620522	0.321933477616755\\
1.23857758620522	0.321933477616755\\
1.23596026561867	0.239482382063221\\
1.22811884288525	0.157363287970881\\
1.21508489264674	0.0759068599482218\\
1.19691089802048	-0.00455890571864753\\
1.17367003926845	-0.0837100017912775\\
1.14545589912611	-0.161227714741671\\
1.11238208597783	-0.236799908099168\\
1.07458177639594	-0.310122279313854\\
1.03220717888575	-0.380899585075521\\
0.985428920995594	-0.448846830154277\\
0.934435362259888	-0.513690414975747\\
0.879431835741808	-0.575169237309991\\
0.820639821229489	-0.633035743638038\\
0.758296053415096	-0.687056925962529\\
0.692651568647775	-0.737015260048681\\
0.623970694098871	-0.782709581317613\\
0.552529983409704	-0.823955894865101\\
0.47861710310767	-0.860588116344118\\
0.402529674274651	-0.892458740727883\\
0.324574074131975	-0.91943943626054\\
0.245064202367472	-0.941421561203849\\
0.164320217172227	-0.958316601299115\\
0.0826672460765318	-0.970056526182875\\
0.000434076776082787	-0.976594063321155\\
-0.0820481667800322	-0.977902888359282\\
-0.164447357708608	-0.973977731120769\\
-0.246431703550053	-0.964834396828457\\
-0.32767108227953	-0.950509702462457\\
-0.407838371591828	-0.931061328511169\\
-0.486610766107431	-0.906567586712313\\
-0.56367107719585	-0.8771271047192\\
-0.638709010182288	-0.842858428961981\\
-0.711422413794783	-0.803899547303014\\
-0.781518496820726	-0.760407333408447\\
-0.848715007073749	-0.712556915073326\\
-0.912741367923653	-0.66054096904378\\
-0.973339767813	-0.604568945175766\\
-1.03026619837326	-0.544866223054423\\
-1.08329143696041	-0.481673204470031\\
-1.13220196965357	-0.415244345404846\\
-1.17680085100025	-0.345847131428673\\
-1.21690849704618	-0.273761000628877\\
-1.25236340845647	-0.199276218411842\\
-1.28302282081646	-0.122692708706614\\
-1.30876327949363	-0.0443188462771025\\
-1.32948113674581	0.0355297849942529\\
-1.34509296907409	0.116531662851401\\
-1.35553591313979	0.198360621321318\\
-1.36076791889292	0.280687164069267\\
-1.36076791889292	0.363179791164244\\
-1.35553591313979	0.445506333912193\\
-1.34509296907409	0.527335292382111\\
-1.32948113674581	0.608337170239259\\
-1.30876327949363	0.688185801510614\\
-1.28302282081646	0.766559663940126\\
-1.25236340845647	0.843143173645354\\
-1.21690849704618	0.917627955862389\\
-1.17680085100025	0.989714086662184\\
-1.13220196965356	1.05911130063836\\
-1.08329143696041	1.12554015970354\\
-1.03026619837326	1.18873317828793\\
-0.973339767813	1.24843590040928\\
-0.912741367923653	1.30440792427729\\
-0.848715007073749	1.35642387030684\\
-0.781518496820726	1.40427428864196\\
-0.711422413794782	1.44776650253653\\
-0.638709010182289	1.48672538419549\\
-0.563671077195849	1.52099405995271\\
-0.48661076610743	1.55043454194582\\
-0.407838371591828	1.57492828374468\\
-0.32767108227953	1.59437665769597\\
-0.246431703550053	1.60870135206197\\
-0.164447357708607	1.61784468635428\\
-0.0820481667800328	1.62176984359279\\
0.000434076776082815	1.62046101855467\\
0.0826672460765321	1.61392348141639\\
0.164320217172228	1.60218355653263\\
0.245064202367473	1.58528851643736\\
0.324574074131975	1.56330639149405\\
0.402529674274651	1.53632569596139\\
0.47861710310767	1.50445507157763\\
0.552529983409705	1.46782285009861\\
0.623970694098871	1.42657653655112\\
0.692651568647775	1.38088221528219\\
0.758296053415097	1.33092388119604\\
0.82063982122949	1.27690269887155\\
0.879431835741809	1.2190361925435\\
0.934435362259889	1.15755737020926\\
0.985428920995594	1.09271378538779\\
1.03220717888575	1.02476654030903\\
1.07458177639594	0.953989234547365\\
1.11238208597783	0.880666863332679\\
1.14545589912611	0.805094669975182\\
1.17367003926845	0.727576957024789\\
1.19691089802048	0.648425860952159\\
1.21508489264674	0.567960095285289\\
1.22811884288525	0.48650366726263\\
1.23596026561867	0.40438457317029\\
1.23857758620522	0.321933477616756\\
}--cycle;
\addlegendentry{$\Omega_{I,13}^v\dot {p} \leq T_{I,13}^d$}

\end{axis}

\begin{axis}[%
width=3.745in,
height=1.208in,
at={(0.903in,2.747in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.7,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.9\\
0.02	0.901974018637005\\
0.04	0.904943997406647\\
0.06	0.908895792327186\\
0.08	0.913804359342982\\
0.1	0.919634447558401\\
0.12	0.926341556965475\\
0.14	0.933873111527137\\
0.16	0.942169791635422\\
0.18	0.951166967678576\\
0.2	0.960796178328292\\
0.22	0.970986602400234\\
0.24	0.981666480726879\\
0.26	0.992764453348395\\
0.28	0.999051079582722\\
0.3	0.99875370669246\\
0.32	0.996984225206487\\
0.34	0.995411112822224\\
0.36	0.993976989781432\\
0.38	0.992638847804645\\
0.4	0.991365079850349\\
0.42	0.990130708104896\\
0.44	0.988916123508747\\
0.46	0.987712736322683\\
0.48	0.986520038500695\\
0.5	0.985344447751018\\
0.52	0.984197517823213\\
0.54	0.983101390404284\\
0.56	0.982081943591448\\
0.58	0.981173540697382\\
0.6	0.980418016457142\\
0.62	0.979863185949339\\
0.64	0.979562318490153\\
0.66	0.979573535569096\\
0.68	0.979955401640695\\
0.7	0.980771263512441\\
0.72	0.98208797142996\\
0.74	0.983973967525816\\
0.76	0.983071256999028\\
0.78	0.976040834659826\\
0.8	0.969824493740865\\
0.82	0.964496419154299\\
0.84	0.956704003581693\\
0.86	0.949950871763699\\
0.88	0.940876993346705\\
0.9	0.931262273349888\\
0.92	0.921156018886326\\
0.94	0.912307452186334\\
0.96	0.90131653863486\\
0.98	0.88991681804009\\
1	0.878115514180219\\
1.02	0.867614035905346\\
1.04	0.854952559617738\\
1.06	0.843523764689832\\
1.08	0.829834926210487\\
1.1	0.817253251170764\\
1.12	0.803974101483136\\
1.14	0.800232547066179\\
1.16	0.800760802219842\\
1.18	0.802016098449068\\
1.2	0.803903548471708\\
1.22	0.806335226805848\\
1.24	0.809233249256645\\
1.26	0.812532617616616\\
1.28	0.816129912115614\\
1.3	0.819881762467164\\
1.32	0.823703337942105\\
1.34	0.82923198479372\\
1.36	0.836389121843749\\
1.38	0.843376360709318\\
1.4	0.850112632446587\\
1.42	0.85652428218938\\
1.44	0.865971297895005\\
1.46	0.880089646342769\\
1.48	0.90908417157135\\
1.5	0.937438599610138\\
1.52	0.965080995055718\\
1.54	0.99194109642401\\
1.56	0.999096197697582\\
1.58	0.998526519363447\\
1.6	0.998748174020585\\
1.62	0.997992936944272\\
1.64	0.996221147307685\\
1.66	0.99339824125883\\
1.68	0.989495073510847\\
1.7	0.984488185494982\\
1.72	0.978360019084296\\
1.74	0.971089154972293\\
1.76	0.96266401434887\\
1.78	0.953081532191863\\
1.8	0.942334397656691\\
1.82	0.930424887613012\\
1.84	0.917363354313783\\
1.86	0.903165286959827\\
1.88	0.887851148404157\\
1.9	0.871446167597794\\
1.92	0.853980091185368\\
1.94	0.837199705971307\\
1.96	0.8211290434061\\
1.98	0.804079326850316\\
2	0.801500409923577\\
2.02	0.803097859648409\\
2.04	0.803751658150234\\
2.06	0.803493189984201\\
2.08	0.802356872716618\\
2.1	0.800379929157984\\
2.12	0.801040204494219\\
2.14	0.800937225883633\\
2.16	0.800114721595771\\
2.18	0.80206346759005\\
2.2	0.803384370973646\\
2.22	0.802402256749901\\
2.24	0.800892140207335\\
2.26	0.800630139189085\\
2.28	0.801667187329775\\
2.3	0.80405532026396\\
2.32	0.806123666039007\\
2.34	0.807924585628144\\
2.36	0.807795928591635\\
2.38	0.80063618294812\\
2.4	0.801945365339878\\
2.42	0.803194957455032\\
2.44	0.801000266414749\\
2.46	0.802271964377633\\
2.48	0.803623855805278\\
2.5	0.803382846852192\\
2.52	0.801589305016668\\
2.54	0.801713419444878\\
2.56	0.800359662754987\\
2.58	0.800992429310058\\
2.6	0.800211024965421\\
2.62	0.801473476681733\\
2.64	0.801373448352569\\
2.66	0.801647675598107\\
2.68	0.800599865477265\\
2.7	0.801675214373455\\
2.72	0.80145520202983\\
2.74	0.803377571010612\\
2.76	0.807445772366812\\
2.78	0.811942128609491\\
2.8	0.815151710895622\\
2.82	0.815357519614489\\
2.84	0.815985174070084\\
2.86	0.817023349474674\\
2.88	0.818459129489036\\
2.9	0.820276335276671\\
2.92	0.822454950475453\\
2.94	0.818122594119418\\
2.96	0.814128980559699\\
2.98	0.808738253779117\\
3	0.801937254560925\\
3.02	0.800555405044727\\
3.04	0.80112531587146\\
3.06	0.801902528845124\\
3.08	0.802857138923307\\
3.1	0.800536315876345\\
3.12	0.801765653507482\\
3.14	0.801369212338952\\
3.16	0.802738121588118\\
3.18	0.804122281674792\\
3.2	0.805488047792684\\
3.22	0.806802155847232\\
3.24	0.808031997773001\\
3.26	0.809145898662166\\
3.28	0.804981496413805\\
3.3	0.800668868138466\\
3.32	0.8013118335037\\
3.34	0.801732753499019\\
3.36	0.800193679177217\\
3.38	0.800107464575631\\
3.4	0.803154471122964\\
3.42	0.80074144309801\\
3.44	0.80143682862272\\
3.46	0.80349213590101\\
3.48	0.805172758032218\\
3.5	0.801335460688813\\
3.52	0.800556496987149\\
3.54	0.801096847640507\\
3.56	0.801235593303716\\
3.58	0.800970774190925\\
3.6	0.800303925309268\\
3.62	0.802660132599144\\
3.64	0.801182078893624\\
3.66	0.80103225829008\\
3.68	0.802209038352323\\
3.7	0.80300551154638\\
3.72	0.80172217487742\\
3.74	0.80010631016109\\
3.76	0.801599647641619\\
3.78	0.804490424178128\\
3.8	0.8070785816724\\
3.82	0.809384257569435\\
3.84	0.811430243427547\\
3.86	0.813241813807678\\
3.88	0.814846535080976\\
3.9	0.81627405546312\\
3.92	0.815841138496782\\
3.94	0.813595778733061\\
3.96	0.811298177083638\\
3.98	0.805564441752603\\
4	0.801601632632344\\
4.02	0.801162120899633\\
4.04	0.802555495467771\\
4.06	0.8040971465158\\
4.08	0.80582139779828\\
4.1	0.807761693169778\\
4.12	0.809950306150888\\
4.14	0.812418056136198\\
4.16	0.815194033773505\\
4.18	0.816584083433952\\
4.2	0.814898182278679\\
4.22	0.810169838074672\\
4.24	0.800711977620267\\
4.26	0.802065878740224\\
4.28	0.803902214665547\\
4.3	0.801059986875002\\
4.32	0.800447433672686\\
4.34	0.800347000532487\\
4.36	0.800759526594616\\
4.38	0.801681104475546\\
4.4	0.803103168128856\\
4.42	0.805012632160634\\
4.44	0.803950303331026\\
4.46	0.803321684103352\\
4.48	0.803105418385023\\
4.5	0.80327575290621\\
4.52	0.803802090592322\\
4.54	0.804647486131045\\
4.56	0.807490150162424\\
4.58	0.812291148631627\\
4.6	0.81728486001109\\
4.62	0.822419673108044\\
4.64	0.827640969337897\\
4.66	0.832893383567984\\
4.68	0.838119372731255\\
4.7	0.843259263243687\\
4.72	0.848253562761964\\
4.74	0.853040723180972\\
4.76	0.859276127707632\\
4.78	0.875485556838591\\
4.8	0.896465634949213\\
4.82	0.917002960726039\\
4.84	0.937032854177749\\
4.86	0.95649291741738\\
4.88	0.975323136737065\\
4.9	0.993469120794663\\
4.92	0.998865851794964\\
4.94	0.998325379118293\\
4.96	0.996950544066028\\
4.98	0.994700990934268\\
5	0.994971154358378\\
5.02	0.994298436140133\\
5.04	0.99265722209744\\
5.06	0.99002828686072\\
5.08	0.986399472485773\\
5.1	0.981766387118956\\
5.12	0.976133122545649\\
5.14	0.969512989230194\\
5.16	0.961929266993504\\
5.18	0.953415968628861\\
5.2	0.94401861233246\\
5.22	0.933794996568533\\
5.24	0.922815967576969\\
5.26	0.911166164772393\\
5.28	0.898944722327128\\
5.3	0.886265895803229\\
5.32	0.873259570378986\\
5.34	0.860071591768973\\
5.36	0.846863842535228\\
5.38	0.833813966028312\\
5.4	0.821114619718826\\
5.42	0.808972122819405\\
5.44	0.801045068894196\\
5.46	0.800975700648185\\
5.48	0.802085026646814\\
5.5	0.804598271268933\\
5.52	0.808726580253297\\
5.54	0.81466111230129\\
5.56	0.822575618158612\\
5.58	0.820625744604069\\
5.6	0.800452747345534\\
5.62	0.801577779571714\\
5.64	0.801755252295564\\
5.66	0.802729148901604\\
5.68	0.802777678497275\\
5.7	0.803575367193298\\
5.72	0.803326257613449\\
5.74	0.801924446074942\\
5.76	0.80095726361069\\
5.78	0.803706235737283\\
5.8	0.808284371951789\\
5.82	0.814520179189504\\
5.84	0.820520735673307\\
5.86	0.824400543107987\\
5.88	0.827734532076636\\
5.9	0.832114846722673\\
5.92	0.837428625899497\\
5.94	0.843578899313686\\
5.96	0.85041489517484\\
5.98	0.8578299751787\\
6	0.86575108047679\\
6.02	0.874114331787814\\
6.04	0.88457244781343\\
6.06	0.910798385731464\\
6.08	0.937305899110311\\
6.1	0.964055628647966\\
6.12	0.992729190130333\\
6.14	0.999285000965036\\
6.16	0.999133544029406\\
6.18	0.999113858614332\\
6.2	0.9992073780689\\
6.22	0.999396223535499\\
6.24	0.999662613403224\\
6.26	0.999988323141564\\
6.28	0.996921165606169\\
6.3	0.993875321811383\\
6.32	0.990828394318427\\
6.34	0.987755919299578\\
6.36	0.984631203009807\\
6.38	0.981425256497367\\
6.4	0.978106831165151\\
6.42	0.974642556276454\\
6.44	0.970997178089053\\
6.46	0.967133899036022\\
6.48	0.963014814281436\\
6.5	0.958601442086574\\
6.52	0.953855343739626\\
6.54	0.948738828328607\\
6.56	0.943215737359138\\
6.58	0.937252304107298\\
6.6	0.930818082608369\\
6.62	0.923886941253236\\
6.64	0.916438116013002\\
6.66	0.908457318231362\\
6.68	0.903354613173579\\
6.7	0.901030130390734\\
6.72	0.897993382406434\\
6.74	0.89420644356473\\
6.76	0.889622547895948\\
6.78	0.884201837952352\\
6.8	0.877909486639036\\
6.82	0.870713032572202\\
6.84	0.857440153617296\\
6.86	0.838086778517797\\
6.88	0.817760779288587\\
6.9	0.801580821298659\\
6.92	0.801509909559848\\
6.94	0.802069845819988\\
6.96	0.801523536168331\\
6.98	0.801570594588719\\
7	0.802192631826842\\
7.02	0.801660925233557\\
7.04	0.801687179883764\\
7.06	0.802264845897327\\
7.08	0.801675907293468\\
7.1	0.801646158074942\\
7.12	0.800462978562156\\
7.14	0.801584728050671\\
7.16	0.803306798174121\\
7.18	0.803932927342164\\
7.2	0.803494005569494\\
7.22	0.802026636828891\\
7.24	0.80129649387461\\
7.26	0.80135062118351\\
7.28	0.800518639120992\\
7.3	0.802307566805364\\
7.32	0.803333090090274\\
7.34	0.803664507708244\\
7.36	0.803376246077024\\
7.38	0.800824818731934\\
7.4	0.801258520813207\\
7.42	0.803040968994543\\
7.44	0.802825747816081\\
7.46	0.800705500562844\\
7.48	0.800207782529614\\
7.5	0.801428553564168\\
7.52	0.802748370910556\\
7.54	0.804262477356053\\
7.56	0.806064624302253\\
7.58	0.80824672154419\\
7.6	0.810897184093999\\
7.62	0.814100171648903\\
7.64	0.817935326900301\\
7.66	0.822476271216939\\
7.68	0.827790064980881\\
7.7	0.833936794977689\\
7.72	0.840969313519403\\
7.74	0.848933163530893\\
7.76	0.857865725104502\\
7.78	0.867796718553591\\
7.8	0.878748418276911\\
7.82	0.890736001349937\\
7.84	0.903768008424157\\
7.86	0.924707697352769\\
7.88	0.958689660398329\\
7.9	0.995408634242791\\
7.92	0.998822070526003\\
7.94	0.99982477346514\\
7.96	0.998402878323291\\
7.98	0.997970203905117\\
8	0.998503751421466\\
8.02	0.996546994480441\\
8.04	0.995503355641932\\
8.06	0.995345570734349\\
8.08	0.996045398763835\\
8.1	0.997573785883781\\
8.12	0.999900959472832\\
8.14	0.999564282992724\\
8.16	0.99996790231485\\
8.18	0.997647295805697\\
8.2	0.997723612312368\\
8.22	0.998444307340944\\
8.24	0.998059864332214\\
8.26	0.99825351261216\\
8.28	0.998989290362932\\
8.3	0.998512824232495\\
8.32	0.996789203446607\\
8.34	0.995498006589083\\
8.36	0.996315758482387\\
8.38	0.99919702101713\\
8.4	0.998952163748778\\
8.42	0.99897428685223\\
8.44	0.999201852710054\\
8.46	0.999581440548527\\
8.48	0.998349945761404\\
8.5	0.995464436475353\\
8.52	0.994308153695768\\
8.54	0.994824396347069\\
8.56	0.99523846669855\\
8.58	0.997213744940974\\
8.6	0.998976758290947\\
8.62	0.998758579566821\\
8.64	0.998225483954579\\
8.66	0.997330017459691\\
8.68	0.996027050623617\\
8.7	0.994271055413438\\
8.72	0.992011527132209\\
8.74	0.989209174970435\\
8.76	0.98582511514589\\
8.78	0.981816172133933\\
8.8	0.977151179587057\\
8.82	0.971803324159012\\
8.84	0.965750519705764\\
8.86	0.958972436596791\\
8.88	0.95144528023253\\
8.9	0.943158325986769\\
8.92	0.93410288632445\\
8.94	0.92426695663878\\
8.96	0.913651738273095\\
8.98	0.902263806668944\\
9	0.890115207733274\\
9.02	0.877223519630294\\
9.04	0.863608459260969\\
9.06	0.849285816835755\\
9.08	0.835995627329073\\
9.1	0.827172553598403\\
9.12	0.817680642413236\\
9.14	0.807540120702197\\
9.16	0.800202193764834\\
9.18	0.802510824475307\\
9.2	0.804167478047671\\
9.22	0.805182060790211\\
9.24	0.805567144334244\\
9.26	0.805337758294263\\
9.28	0.804511169589483\\
9.3	0.803106650594731\\
9.32	0.801145238476026\\
9.34	0.800367590899786\\
9.36	0.800795855581799\\
9.38	0.80072776443946\\
9.4	0.800185981662466\\
9.42	0.800916724495944\\
9.44	0.80121978710907\\
9.46	0.802842746661842\\
9.48	0.800636204706196\\
9.5	0.801519716183849\\
9.52	0.80034773658355\\
9.54	0.800589313762648\\
9.56	0.800545513318828\\
9.58	0.800231427493824\\
9.6	0.80138703192406\\
9.62	0.800596072285104\\
9.64	0.801311813819011\\
9.66	0.803555973228851\\
9.68	0.805625361173152\\
9.7	0.805814167989964\\
9.72	0.804128275101783\\
9.74	0.802292475911631\\
9.76	0.800314653523351\\
9.78	0.801634509068786\\
9.8	0.802823171849672\\
9.82	0.803879113480855\\
9.84	0.804798374768861\\
9.86	0.80557438596554\\
9.88	0.804481036285876\\
9.9	0.801504073575256\\
9.92	0.801780683100636\\
9.94	0.800146673266226\\
9.96	0.800015087514085\\
9.98	0.803081387885971\\
10	0.805889758303388\\
10.02	0.808413054891966\\
10.04	0.810622329573125\\
10.06	0.812486196413822\\
10.08	0.80710924497902\\
10.1	0.801320740354371\\
10.12	0.801946890528672\\
10.14	0.800371749772026\\
10.16	0.801703612740674\\
10.18	0.804184491663153\\
10.2	0.800911519985349\\
10.22	0.802135938709789\\
10.24	0.80095356357333\\
10.26	0.800751711654107\\
10.28	0.801486437593323\\
10.3	0.803112625441931\\
10.32	0.803874127992539\\
10.34	0.803729468006343\\
10.36	0.800924607411753\\
10.38	0.800567004945736\\
10.4	0.800900958653209\\
10.42	0.800176238054028\\
10.44	0.801790499181198\\
10.46	0.802282883818933\\
10.48	0.801629972902685\\
10.5	0.801528245118056\\
10.52	0.800248138669872\\
10.54	0.801212867459543\\
10.56	0.802705810648375\\
10.58	0.801306180227821\\
10.6	0.800465695348537\\
10.62	0.800214895361812\\
10.64	0.80059784986021\\
10.66	0.80167145265161\\
10.68	0.800065936308163\\
10.7	0.801029020241454\\
10.72	0.801220406415243\\
10.74	0.800757304313833\\
10.76	0.801497660687186\\
10.78	0.803592281569119\\
10.8	0.805482751595483\\
10.82	0.807349220379478\\
10.84	0.807665876416181\\
10.86	0.806646217105669\\
10.88	0.809711697792423\\
10.9	0.813734410406648\\
10.92	0.818998169352353\\
10.94	0.825802775948062\\
10.96	0.83445235496251\\
10.98	0.845244448261882\\
11	0.858456149081694\\
11.02	0.874347416321884\\
11.04	0.893146160742001\\
11.06	0.91503436197811\\
11.08	0.940143032566369\\
11.1	0.968551693342868\\
11.12	0.998575552910564\\
11.14	0.999418959184917\\
11.16	0.998549885466124\\
11.18	0.999339370717639\\
11.2	0.999962342870301\\
11.22	0.998560092001438\\
11.24	0.998385898983061\\
11.26	0.999222396904548\\
11.28	0.999123669254762\\
11.3	0.999562743605873\\
11.32	0.998569915638397\\
11.34	0.999330642741496\\
11.36	0.998161222734129\\
11.38	0.998272076308074\\
11.4	0.999448655272748\\
11.42	0.998049443234384\\
11.44	0.997350885486385\\
11.46	0.997205453007711\\
11.48	0.997489403290756\\
11.5	0.999819158669049\\
11.52	0.998891395249308\\
11.54	0.999726861818013\\
11.56	0.997090837087979\\
11.58	0.994346743877601\\
11.6	0.986283343213021\\
11.62	0.976277681283233\\
11.64	0.965997196992832\\
11.66	0.951964572560315\\
11.68	0.937557480767142\\
11.7	0.922732598824473\\
11.72	0.907452446961407\\
11.74	0.891680692331281\\
11.76	0.875381789412389\\
11.78	0.858520705213968\\
11.8	0.841062733592229\\
11.82	0.822973401841426\\
11.84	0.80421847188047\\
11.86	0.800228451548027\\
11.88	0.800675524639948\\
11.9	0.800375744532721\\
11.92	0.802739563722408\\
11.94	0.804299068851879\\
11.96	0.805025078123756\\
11.98	0.803166896480143\\
12	0.800419424658935\\
12.02	0.800205799768335\\
12.04	0.800781506322002\\
12.06	0.800401718473081\\
12.08	0.80077116472359\\
12.1	0.801872140991627\\
12.12	0.801965018840667\\
12.14	0.801037297021017\\
12.16	0.800800873603038\\
12.18	0.801245294319007\\
12.2	0.80064412573538\\
12.22	0.802428629240291\\
12.24	0.804872270438666\\
12.26	0.804536686733363\\
12.28	0.801428281069389\\
12.3	0.80070605730499\\
12.32	0.80066791925417\\
12.34	0.801337889010805\\
12.36	0.802744449255014\\
12.38	0.803208885687382\\
12.4	0.802776488925948\\
12.42	0.801500234320568\\
12.44	0.801160873653818\\
12.46	0.800106589427729\\
12.48	0.800137385329087\\
12.5	0.801339368566634\\
};
\addlegendentry{$\|(x_1,y_1)-(x_2,y_2)\|_2$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
};
\addlegendentry{$d_{12}^{max}$}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.8\\
0.02	0.8\\
0.04	0.8\\
0.06	0.8\\
0.08	0.8\\
0.1	0.8\\
0.12	0.8\\
0.14	0.8\\
0.16	0.8\\
0.18	0.8\\
0.2	0.8\\
0.22	0.8\\
0.24	0.8\\
0.26	0.8\\
0.28	0.8\\
0.3	0.8\\
0.32	0.8\\
0.34	0.8\\
0.36	0.8\\
0.38	0.8\\
0.4	0.8\\
0.42	0.8\\
0.44	0.8\\
0.46	0.8\\
0.48	0.8\\
0.5	0.8\\
0.52	0.8\\
0.54	0.8\\
0.56	0.8\\
0.58	0.8\\
0.6	0.8\\
0.62	0.8\\
0.64	0.8\\
0.66	0.8\\
0.68	0.8\\
0.7	0.8\\
0.72	0.8\\
0.74	0.8\\
0.76	0.8\\
0.78	0.8\\
0.8	0.8\\
0.82	0.8\\
0.84	0.8\\
0.86	0.8\\
0.88	0.8\\
0.9	0.8\\
0.92	0.8\\
0.94	0.8\\
0.96	0.8\\
0.98	0.8\\
1	0.8\\
1.02	0.8\\
1.04	0.8\\
1.06	0.8\\
1.08	0.8\\
1.1	0.8\\
1.12	0.8\\
1.14	0.8\\
1.16	0.8\\
1.18	0.8\\
1.2	0.8\\
1.22	0.8\\
1.24	0.8\\
1.26	0.8\\
1.28	0.8\\
1.3	0.8\\
1.32	0.8\\
1.34	0.8\\
1.36	0.8\\
1.38	0.8\\
1.4	0.8\\
1.42	0.8\\
1.44	0.8\\
1.46	0.8\\
1.48	0.8\\
1.5	0.8\\
1.52	0.8\\
1.54	0.8\\
1.56	0.8\\
1.58	0.8\\
1.6	0.8\\
1.62	0.8\\
1.64	0.8\\
1.66	0.8\\
1.68	0.8\\
1.7	0.8\\
1.72	0.8\\
1.74	0.8\\
1.76	0.8\\
1.78	0.8\\
1.8	0.8\\
1.82	0.8\\
1.84	0.8\\
1.86	0.8\\
1.88	0.8\\
1.9	0.8\\
1.92	0.8\\
1.94	0.8\\
1.96	0.8\\
1.98	0.8\\
2	0.8\\
2.02	0.8\\
2.04	0.8\\
2.06	0.8\\
2.08	0.8\\
2.1	0.8\\
2.12	0.8\\
2.14	0.8\\
2.16	0.8\\
2.18	0.8\\
2.2	0.8\\
2.22	0.8\\
2.24	0.8\\
2.26	0.8\\
2.28	0.8\\
2.3	0.8\\
2.32	0.8\\
2.34	0.8\\
2.36	0.8\\
2.38	0.8\\
2.4	0.8\\
2.42	0.8\\
2.44	0.8\\
2.46	0.8\\
2.48	0.8\\
2.5	0.8\\
2.52	0.8\\
2.54	0.8\\
2.56	0.8\\
2.58	0.8\\
2.6	0.8\\
2.62	0.8\\
2.64	0.8\\
2.66	0.8\\
2.68	0.8\\
2.7	0.8\\
2.72	0.8\\
2.74	0.8\\
2.76	0.8\\
2.78	0.8\\
2.8	0.8\\
2.82	0.8\\
2.84	0.8\\
2.86	0.8\\
2.88	0.8\\
2.9	0.8\\
2.92	0.8\\
2.94	0.8\\
2.96	0.8\\
2.98	0.8\\
3	0.8\\
3.02	0.8\\
3.04	0.8\\
3.06	0.8\\
3.08	0.8\\
3.1	0.8\\
3.12	0.8\\
3.14	0.8\\
3.16	0.8\\
3.18	0.8\\
3.2	0.8\\
3.22	0.8\\
3.24	0.8\\
3.26	0.8\\
3.28	0.8\\
3.3	0.8\\
3.32	0.8\\
3.34	0.8\\
3.36	0.8\\
3.38	0.8\\
3.4	0.8\\
3.42	0.8\\
3.44	0.8\\
3.46	0.8\\
3.48	0.8\\
3.5	0.8\\
3.52	0.8\\
3.54	0.8\\
3.56	0.8\\
3.58	0.8\\
3.6	0.8\\
3.62	0.8\\
3.64	0.8\\
3.66	0.8\\
3.68	0.8\\
3.7	0.8\\
3.72	0.8\\
3.74	0.8\\
3.76	0.8\\
3.78	0.8\\
3.8	0.8\\
3.82	0.8\\
3.84	0.8\\
3.86	0.8\\
3.88	0.8\\
3.9	0.8\\
3.92	0.8\\
3.94	0.8\\
3.96	0.8\\
3.98	0.8\\
4	0.8\\
4.02	0.8\\
4.04	0.8\\
4.06	0.8\\
4.08	0.8\\
4.1	0.8\\
4.12	0.8\\
4.14	0.8\\
4.16	0.8\\
4.18	0.8\\
4.2	0.8\\
4.22	0.8\\
4.24	0.8\\
4.26	0.8\\
4.28	0.8\\
4.3	0.8\\
4.32	0.8\\
4.34	0.8\\
4.36	0.8\\
4.38	0.8\\
4.4	0.8\\
4.42	0.8\\
4.44	0.8\\
4.46	0.8\\
4.48	0.8\\
4.5	0.8\\
4.52	0.8\\
4.54	0.8\\
4.56	0.8\\
4.58	0.8\\
4.6	0.8\\
4.62	0.8\\
4.64	0.8\\
4.66	0.8\\
4.68	0.8\\
4.7	0.8\\
4.72	0.8\\
4.74	0.8\\
4.76	0.8\\
4.78	0.8\\
4.8	0.8\\
4.82	0.8\\
4.84	0.8\\
4.86	0.8\\
4.88	0.8\\
4.9	0.8\\
4.92	0.8\\
4.94	0.8\\
4.96	0.8\\
4.98	0.8\\
5	0.8\\
5.02	0.8\\
5.04	0.8\\
5.06	0.8\\
5.08	0.8\\
5.1	0.8\\
5.12	0.8\\
5.14	0.8\\
5.16	0.8\\
5.18	0.8\\
5.2	0.8\\
5.22	0.8\\
5.24	0.8\\
5.26	0.8\\
5.28	0.8\\
5.3	0.8\\
5.32	0.8\\
5.34	0.8\\
5.36	0.8\\
5.38	0.8\\
5.4	0.8\\
5.42	0.8\\
5.44	0.8\\
5.46	0.8\\
5.48	0.8\\
5.5	0.8\\
5.52	0.8\\
5.54	0.8\\
5.56	0.8\\
5.58	0.8\\
5.6	0.8\\
5.62	0.8\\
5.64	0.8\\
5.66	0.8\\
5.68	0.8\\
5.7	0.8\\
5.72	0.8\\
5.74	0.8\\
5.76	0.8\\
5.78	0.8\\
5.8	0.8\\
5.82	0.8\\
5.84	0.8\\
5.86	0.8\\
5.88	0.8\\
5.9	0.8\\
5.92	0.8\\
5.94	0.8\\
5.96	0.8\\
5.98	0.8\\
6	0.8\\
6.02	0.8\\
6.04	0.8\\
6.06	0.8\\
6.08	0.8\\
6.1	0.8\\
6.12	0.8\\
6.14	0.8\\
6.16	0.8\\
6.18	0.8\\
6.2	0.8\\
6.22	0.8\\
6.24	0.8\\
6.26	0.8\\
6.28	0.8\\
6.3	0.8\\
6.32	0.8\\
6.34	0.8\\
6.36	0.8\\
6.38	0.8\\
6.4	0.8\\
6.42	0.8\\
6.44	0.8\\
6.46	0.8\\
6.48	0.8\\
6.5	0.8\\
6.52	0.8\\
6.54	0.8\\
6.56	0.8\\
6.58	0.8\\
6.6	0.8\\
6.62	0.8\\
6.64	0.8\\
6.66	0.8\\
6.68	0.8\\
6.7	0.8\\
6.72	0.8\\
6.74	0.8\\
6.76	0.8\\
6.78	0.8\\
6.8	0.8\\
6.82	0.8\\
6.84	0.8\\
6.86	0.8\\
6.88	0.8\\
6.9	0.8\\
6.92	0.8\\
6.94	0.8\\
6.96	0.8\\
6.98	0.8\\
7	0.8\\
7.02	0.8\\
7.04	0.8\\
7.06	0.8\\
7.08	0.8\\
7.1	0.8\\
7.12	0.8\\
7.14	0.8\\
7.16	0.8\\
7.18	0.8\\
7.2	0.8\\
7.22	0.8\\
7.24	0.8\\
7.26	0.8\\
7.28	0.8\\
7.3	0.8\\
7.32	0.8\\
7.34	0.8\\
7.36	0.8\\
7.38	0.8\\
7.4	0.8\\
7.42	0.8\\
7.44	0.8\\
7.46	0.8\\
7.48	0.8\\
7.5	0.8\\
7.52	0.8\\
7.54	0.8\\
7.56	0.8\\
7.58	0.8\\
7.6	0.8\\
7.62	0.8\\
7.64	0.8\\
7.66	0.8\\
7.68	0.8\\
7.7	0.8\\
7.72	0.8\\
7.74	0.8\\
7.76	0.8\\
7.78	0.8\\
7.8	0.8\\
7.82	0.8\\
7.84	0.8\\
7.86	0.8\\
7.88	0.8\\
7.9	0.8\\
7.92	0.8\\
7.94	0.8\\
7.96	0.8\\
7.98	0.8\\
8	0.8\\
8.02	0.8\\
8.04	0.8\\
8.06	0.8\\
8.08	0.8\\
8.1	0.8\\
8.12	0.8\\
8.14	0.8\\
8.16	0.8\\
8.18	0.8\\
8.2	0.8\\
8.22	0.8\\
8.24	0.8\\
8.26	0.8\\
8.28	0.8\\
8.3	0.8\\
8.32	0.8\\
8.34	0.8\\
8.36	0.8\\
8.38	0.8\\
8.4	0.8\\
8.42	0.8\\
8.44	0.8\\
8.46	0.8\\
8.48	0.8\\
8.5	0.8\\
8.52	0.8\\
8.54	0.8\\
8.56	0.8\\
8.58	0.8\\
8.6	0.8\\
8.62	0.8\\
8.64	0.8\\
8.66	0.8\\
8.68	0.8\\
8.7	0.8\\
8.72	0.8\\
8.74	0.8\\
8.76	0.8\\
8.78	0.8\\
8.8	0.8\\
8.82	0.8\\
8.84	0.8\\
8.86	0.8\\
8.88	0.8\\
8.9	0.8\\
8.92	0.8\\
8.94	0.8\\
8.96	0.8\\
8.98	0.8\\
9	0.8\\
9.02	0.8\\
9.04	0.8\\
9.06	0.8\\
9.08	0.8\\
9.1	0.8\\
9.12	0.8\\
9.14	0.8\\
9.16	0.8\\
9.18	0.8\\
9.2	0.8\\
9.22	0.8\\
9.24	0.8\\
9.26	0.8\\
9.28	0.8\\
9.3	0.8\\
9.32	0.8\\
9.34	0.8\\
9.36	0.8\\
9.38	0.8\\
9.4	0.8\\
9.42	0.8\\
9.44	0.8\\
9.46	0.8\\
9.48	0.8\\
9.5	0.8\\
9.52	0.8\\
9.54	0.8\\
9.56	0.8\\
9.58	0.8\\
9.6	0.8\\
9.62	0.8\\
9.64	0.8\\
9.66	0.8\\
9.68	0.8\\
9.7	0.8\\
9.72	0.8\\
9.74	0.8\\
9.76	0.8\\
9.78	0.8\\
9.8	0.8\\
9.82	0.8\\
9.84	0.8\\
9.86	0.8\\
9.88	0.8\\
9.9	0.8\\
9.92	0.8\\
9.94	0.8\\
9.96	0.8\\
9.98	0.8\\
10	0.8\\
10.02	0.8\\
10.04	0.8\\
10.06	0.8\\
10.08	0.8\\
10.1	0.8\\
10.12	0.8\\
10.14	0.8\\
10.16	0.8\\
10.18	0.8\\
10.2	0.8\\
10.22	0.8\\
10.24	0.8\\
10.26	0.8\\
10.28	0.8\\
10.3	0.8\\
10.32	0.8\\
10.34	0.8\\
10.36	0.8\\
10.38	0.8\\
10.4	0.8\\
10.42	0.8\\
10.44	0.8\\
10.46	0.8\\
10.48	0.8\\
10.5	0.8\\
10.52	0.8\\
10.54	0.8\\
10.56	0.8\\
10.58	0.8\\
10.6	0.8\\
10.62	0.8\\
10.64	0.8\\
10.66	0.8\\
10.68	0.8\\
10.7	0.8\\
10.72	0.8\\
10.74	0.8\\
10.76	0.8\\
10.78	0.8\\
10.8	0.8\\
10.82	0.8\\
10.84	0.8\\
10.86	0.8\\
10.88	0.8\\
10.9	0.8\\
10.92	0.8\\
10.94	0.8\\
10.96	0.8\\
10.98	0.8\\
11	0.8\\
11.02	0.8\\
11.04	0.8\\
11.06	0.8\\
11.08	0.8\\
11.1	0.8\\
11.12	0.8\\
11.14	0.8\\
11.16	0.8\\
11.18	0.8\\
11.2	0.8\\
11.22	0.8\\
11.24	0.8\\
11.26	0.8\\
11.28	0.8\\
11.3	0.8\\
11.32	0.8\\
11.34	0.8\\
11.36	0.8\\
11.38	0.8\\
11.4	0.8\\
11.42	0.8\\
11.44	0.8\\
11.46	0.8\\
11.48	0.8\\
11.5	0.8\\
11.52	0.8\\
11.54	0.8\\
11.56	0.8\\
11.58	0.8\\
11.6	0.8\\
11.62	0.8\\
11.64	0.8\\
11.66	0.8\\
11.68	0.8\\
11.7	0.8\\
11.72	0.8\\
11.74	0.8\\
11.76	0.8\\
11.78	0.8\\
11.8	0.8\\
11.82	0.8\\
11.84	0.8\\
11.86	0.8\\
11.88	0.8\\
11.9	0.8\\
11.92	0.8\\
11.94	0.8\\
11.96	0.8\\
11.98	0.8\\
12	0.8\\
12.02	0.8\\
12.04	0.8\\
12.06	0.8\\
12.08	0.8\\
12.1	0.8\\
12.12	0.8\\
12.14	0.8\\
12.16	0.8\\
12.18	0.8\\
12.2	0.8\\
12.22	0.8\\
12.24	0.8\\
12.26	0.8\\
12.28	0.8\\
12.3	0.8\\
12.32	0.8\\
12.34	0.8\\
12.36	0.8\\
12.38	0.8\\
12.4	0.8\\
12.42	0.8\\
12.44	0.8\\
12.46	0.8\\
12.48	0.8\\
12.5	0.8\\
};
\addlegendentry{$d_{12}^{min}$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
12.5	0.8\\
12.48	0.8\\
12.46	0.8\\
12.44	0.8\\
12.42	0.8\\
12.4	0.8\\
12.38	0.8\\
12.36	0.8\\
12.34	0.8\\
12.32	0.8\\
12.3	0.8\\
12.28	0.8\\
12.26	0.8\\
12.24	0.8\\
12.22	0.8\\
12.2	0.8\\
12.18	0.8\\
12.16	0.8\\
12.14	0.8\\
12.12	0.8\\
12.1	0.8\\
12.08	0.8\\
12.06	0.8\\
12.04	0.8\\
12.02	0.8\\
12	0.8\\
11.98	0.8\\
11.96	0.8\\
11.94	0.8\\
11.92	0.8\\
11.9	0.8\\
11.88	0.8\\
11.86	0.8\\
11.84	0.8\\
11.82	0.8\\
11.8	0.8\\
11.78	0.8\\
11.76	0.8\\
11.74	0.8\\
11.72	0.8\\
11.7	0.8\\
11.68	0.8\\
11.66	0.8\\
11.64	0.8\\
11.62	0.8\\
11.6	0.8\\
11.58	0.8\\
11.56	0.8\\
11.54	0.8\\
11.52	0.8\\
11.5	0.8\\
11.48	0.8\\
11.46	0.8\\
11.44	0.8\\
11.42	0.8\\
11.4	0.8\\
11.38	0.8\\
11.36	0.8\\
11.34	0.8\\
11.32	0.8\\
11.3	0.8\\
11.28	0.8\\
11.26	0.8\\
11.24	0.8\\
11.22	0.8\\
11.2	0.8\\
11.18	0.8\\
11.16	0.8\\
11.14	0.8\\
11.12	0.8\\
11.1	0.8\\
11.08	0.8\\
11.06	0.8\\
11.04	0.8\\
11.02	0.8\\
11	0.8\\
10.98	0.8\\
10.96	0.8\\
10.94	0.8\\
10.92	0.8\\
10.9	0.8\\
10.88	0.8\\
10.86	0.8\\
10.84	0.8\\
10.82	0.8\\
10.8	0.8\\
10.78	0.8\\
10.76	0.8\\
10.74	0.8\\
10.72	0.8\\
10.7	0.8\\
10.68	0.8\\
10.66	0.8\\
10.64	0.8\\
10.62	0.8\\
10.6	0.8\\
10.58	0.8\\
10.56	0.8\\
10.54	0.8\\
10.52	0.8\\
10.5	0.8\\
10.48	0.8\\
10.46	0.8\\
10.44	0.8\\
10.42	0.8\\
10.4	0.8\\
10.38	0.8\\
10.36	0.8\\
10.34	0.8\\
10.32	0.8\\
10.3	0.8\\
10.28	0.8\\
10.26	0.8\\
10.24	0.8\\
10.22	0.8\\
10.2	0.8\\
10.18	0.8\\
10.16	0.8\\
10.14	0.8\\
10.12	0.8\\
10.1	0.8\\
10.08	0.8\\
10.06	0.8\\
10.04	0.8\\
10.02	0.8\\
10	0.8\\
9.98	0.8\\
9.96	0.8\\
9.94	0.8\\
9.92	0.8\\
9.9	0.8\\
9.88	0.8\\
9.86	0.8\\
9.84	0.8\\
9.82	0.8\\
9.8	0.8\\
9.78	0.8\\
9.76	0.8\\
9.74	0.8\\
9.72	0.8\\
9.7	0.8\\
9.68	0.8\\
9.66	0.8\\
9.64	0.8\\
9.62	0.8\\
9.6	0.8\\
9.58	0.8\\
9.56	0.8\\
9.54	0.8\\
9.52	0.8\\
9.5	0.8\\
9.48	0.8\\
9.46	0.8\\
9.44	0.8\\
9.42	0.8\\
9.4	0.8\\
9.38	0.8\\
9.36	0.8\\
9.34	0.8\\
9.32	0.8\\
9.3	0.8\\
9.28	0.8\\
9.26	0.8\\
9.24	0.8\\
9.22	0.8\\
9.2	0.8\\
9.18	0.8\\
9.16	0.8\\
9.14	0.8\\
9.12	0.8\\
9.1	0.8\\
9.08	0.8\\
9.06	0.8\\
9.04	0.8\\
9.02	0.8\\
9	0.8\\
8.98	0.8\\
8.96	0.8\\
8.94	0.8\\
8.92	0.8\\
8.9	0.8\\
8.88	0.8\\
8.86	0.8\\
8.84	0.8\\
8.82	0.8\\
8.8	0.8\\
8.78	0.8\\
8.76	0.8\\
8.74	0.8\\
8.72	0.8\\
8.7	0.8\\
8.68	0.8\\
8.66	0.8\\
8.64	0.8\\
8.62	0.8\\
8.6	0.8\\
8.58	0.8\\
8.56	0.8\\
8.54	0.8\\
8.52	0.8\\
8.5	0.8\\
8.48	0.8\\
8.46	0.8\\
8.44	0.8\\
8.42	0.8\\
8.4	0.8\\
8.38	0.8\\
8.36	0.8\\
8.34	0.8\\
8.32	0.8\\
8.3	0.8\\
8.28	0.8\\
8.26	0.8\\
8.24	0.8\\
8.22	0.8\\
8.2	0.8\\
8.18	0.8\\
8.16	0.8\\
8.14	0.8\\
8.12	0.8\\
8.1	0.8\\
8.08	0.8\\
8.06	0.8\\
8.04	0.8\\
8.02	0.8\\
8	0.8\\
7.98	0.8\\
7.96	0.8\\
7.94	0.8\\
7.92	0.8\\
7.9	0.8\\
7.88	0.8\\
7.86	0.8\\
7.84	0.8\\
7.82	0.8\\
7.8	0.8\\
7.78	0.8\\
7.76	0.8\\
7.74	0.8\\
7.72	0.8\\
7.7	0.8\\
7.68	0.8\\
7.66	0.8\\
7.64	0.8\\
7.62	0.8\\
7.6	0.8\\
7.58	0.8\\
7.56	0.8\\
7.54	0.8\\
7.52	0.8\\
7.5	0.8\\
7.48	0.8\\
7.46	0.8\\
7.44	0.8\\
7.42	0.8\\
7.4	0.8\\
7.38	0.8\\
7.36	0.8\\
7.34	0.8\\
7.32	0.8\\
7.3	0.8\\
7.28	0.8\\
7.26	0.8\\
7.24	0.8\\
7.22	0.8\\
7.2	0.8\\
7.18	0.8\\
7.16	0.8\\
7.14	0.8\\
7.12	0.8\\
7.1	0.8\\
7.08	0.8\\
7.06	0.8\\
7.04	0.8\\
7.02	0.8\\
7	0.8\\
6.98	0.8\\
6.96	0.8\\
6.94	0.8\\
6.92	0.8\\
6.9	0.8\\
6.88	0.8\\
6.86	0.8\\
6.84	0.8\\
6.82	0.8\\
6.8	0.8\\
6.78	0.8\\
6.76	0.8\\
6.74	0.8\\
6.72	0.8\\
6.7	0.8\\
6.68	0.8\\
6.66	0.8\\
6.64	0.8\\
6.62	0.8\\
6.6	0.8\\
6.58	0.8\\
6.56	0.8\\
6.54	0.8\\
6.52	0.8\\
6.5	0.8\\
6.48	0.8\\
6.46	0.8\\
6.44	0.8\\
6.42	0.8\\
6.4	0.8\\
6.38	0.8\\
6.36	0.8\\
6.34	0.8\\
6.32	0.8\\
6.3	0.8\\
6.28	0.8\\
6.26	0.8\\
6.24	0.8\\
6.22	0.8\\
6.2	0.8\\
6.18	0.8\\
6.16	0.8\\
6.14	0.8\\
6.12	0.8\\
6.1	0.8\\
6.08	0.8\\
6.06	0.8\\
6.04	0.8\\
6.02	0.8\\
6	0.8\\
5.98	0.8\\
5.96	0.8\\
5.94	0.8\\
5.92	0.8\\
5.9	0.8\\
5.88	0.8\\
5.86	0.8\\
5.84	0.8\\
5.82	0.8\\
5.8	0.8\\
5.78	0.8\\
5.76	0.8\\
5.74	0.8\\
5.72	0.8\\
5.7	0.8\\
5.68	0.8\\
5.66	0.8\\
5.64	0.8\\
5.62	0.8\\
5.6	0.8\\
5.58	0.8\\
5.56	0.8\\
5.54	0.8\\
5.52	0.8\\
5.5	0.8\\
5.48	0.8\\
5.46	0.8\\
5.44	0.8\\
5.42	0.8\\
5.4	0.8\\
5.38	0.8\\
5.36	0.8\\
5.34	0.8\\
5.32	0.8\\
5.3	0.8\\
5.28	0.8\\
5.26	0.8\\
5.24	0.8\\
5.22	0.8\\
5.2	0.8\\
5.18	0.8\\
5.16	0.8\\
5.14	0.8\\
5.12	0.8\\
5.1	0.8\\
5.08	0.8\\
5.06	0.8\\
5.04	0.8\\
5.02	0.8\\
5	0.8\\
4.98	0.8\\
4.96	0.8\\
4.94	0.8\\
4.92	0.8\\
4.9	0.8\\
4.88	0.8\\
4.86	0.8\\
4.84	0.8\\
4.82	0.8\\
4.8	0.8\\
4.78	0.8\\
4.76	0.8\\
4.74	0.8\\
4.72	0.8\\
4.7	0.8\\
4.68	0.8\\
4.66	0.8\\
4.64	0.8\\
4.62	0.8\\
4.6	0.8\\
4.58	0.8\\
4.56	0.8\\
4.54	0.8\\
4.52	0.8\\
4.5	0.8\\
4.48	0.8\\
4.46	0.8\\
4.44	0.8\\
4.42	0.8\\
4.4	0.8\\
4.38	0.8\\
4.36	0.8\\
4.34	0.8\\
4.32	0.8\\
4.3	0.8\\
4.28	0.8\\
4.26	0.8\\
4.24	0.8\\
4.22	0.8\\
4.2	0.8\\
4.18	0.8\\
4.16	0.8\\
4.14	0.8\\
4.12	0.8\\
4.1	0.8\\
4.08	0.8\\
4.06	0.8\\
4.04	0.8\\
4.02	0.8\\
4	0.8\\
3.98	0.8\\
3.96	0.8\\
3.94	0.8\\
3.92	0.8\\
3.9	0.8\\
3.88	0.8\\
3.86	0.8\\
3.84	0.8\\
3.82	0.8\\
3.8	0.8\\
3.78	0.8\\
3.76	0.8\\
3.74	0.8\\
3.72	0.8\\
3.7	0.8\\
3.68	0.8\\
3.66	0.8\\
3.64	0.8\\
3.62	0.8\\
3.6	0.8\\
3.58	0.8\\
3.56	0.8\\
3.54	0.8\\
3.52	0.8\\
3.5	0.8\\
3.48	0.8\\
3.46	0.8\\
3.44	0.8\\
3.42	0.8\\
3.4	0.8\\
3.38	0.8\\
3.36	0.8\\
3.34	0.8\\
3.32	0.8\\
3.3	0.8\\
3.28	0.8\\
3.26	0.8\\
3.24	0.8\\
3.22	0.8\\
3.2	0.8\\
3.18	0.8\\
3.16	0.8\\
3.14	0.8\\
3.12	0.8\\
3.1	0.8\\
3.08	0.8\\
3.06	0.8\\
3.04	0.8\\
3.02	0.8\\
3	0.8\\
2.98	0.8\\
2.96	0.8\\
2.94	0.8\\
2.92	0.8\\
2.9	0.8\\
2.88	0.8\\
2.86	0.8\\
2.84	0.8\\
2.82	0.8\\
2.8	0.8\\
2.78	0.8\\
2.76	0.8\\
2.74	0.8\\
2.72	0.8\\
2.7	0.8\\
2.68	0.8\\
2.66	0.8\\
2.64	0.8\\
2.62	0.8\\
2.6	0.8\\
2.58	0.8\\
2.56	0.8\\
2.54	0.8\\
2.52	0.8\\
2.5	0.8\\
2.48	0.8\\
2.46	0.8\\
2.44	0.8\\
2.42	0.8\\
2.4	0.8\\
2.38	0.8\\
2.36	0.8\\
2.34	0.8\\
2.32	0.8\\
2.3	0.8\\
2.28	0.8\\
2.26	0.8\\
2.24	0.8\\
2.22	0.8\\
2.2	0.8\\
2.18	0.8\\
2.16	0.8\\
2.14	0.8\\
2.12	0.8\\
2.1	0.8\\
2.08	0.8\\
2.06	0.8\\
2.04	0.8\\
2.02	0.8\\
2	0.8\\
1.98	0.8\\
1.96	0.8\\
1.94	0.8\\
1.92	0.8\\
1.9	0.8\\
1.88	0.8\\
1.86	0.8\\
1.84	0.8\\
1.82	0.8\\
1.8	0.8\\
1.78	0.8\\
1.76	0.8\\
1.74	0.8\\
1.72	0.8\\
1.7	0.8\\
1.68	0.8\\
1.66	0.8\\
1.64	0.8\\
1.62	0.8\\
1.6	0.8\\
1.58	0.8\\
1.56	0.8\\
1.54	0.8\\
1.52	0.8\\
1.5	0.8\\
1.48	0.8\\
1.46	0.8\\
1.44	0.8\\
1.42	0.8\\
1.4	0.8\\
1.38	0.8\\
1.36	0.8\\
1.34	0.8\\
1.32	0.8\\
1.3	0.8\\
1.28	0.8\\
1.26	0.8\\
1.24	0.8\\
1.22	0.8\\
1.2	0.8\\
1.18	0.8\\
1.16	0.8\\
1.14	0.8\\
1.12	0.8\\
1.1	0.8\\
1.08	0.8\\
1.06	0.8\\
1.04	0.8\\
1.02	0.8\\
1	0.8\\
0.98	0.8\\
0.96	0.8\\
0.94	0.8\\
0.92	0.8\\
0.9	0.8\\
0.88	0.8\\
0.86	0.8\\
0.84	0.8\\
0.82	0.8\\
0.8	0.8\\
0.78	0.8\\
0.76	0.8\\
0.74	0.8\\
0.72	0.8\\
0.7	0.8\\
0.68	0.8\\
0.66	0.8\\
0.64	0.8\\
0.62	0.8\\
0.6	0.8\\
0.58	0.8\\
0.56	0.8\\
0.54	0.8\\
0.52	0.8\\
0.5	0.8\\
0.48	0.8\\
0.46	0.8\\
0.44	0.8\\
0.42	0.8\\
0.4	0.8\\
0.38	0.8\\
0.36	0.8\\
0.34	0.8\\
0.32	0.8\\
0.3	0.8\\
0.28	0.8\\
0.26	0.8\\
0.24	0.8\\
0.22	0.8\\
0.2	0.8\\
0.18	0.8\\
0.16	0.8\\
0.14	0.8\\
0.12	0.8\\
0.1	0.8\\
0.08	0.8\\
0.06	0.8\\
0.04	0.8\\
0.02	0.8\\
0	0.8\\
}--cycle;
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	1.15\\
0.02	1.14747179183584\\
0.04	1.14494372423836\\
0.06	1.14230726562138\\
0.08	1.13945771510362\\
0.1	1.13629516082983\\
0.12	1.13272529038433\\
0.14	1.12866005357579\\
0.16	1.12401818192288\\
0.18	1.11872557224415\\
0.2	1.11271554395593\\
0.22	1.10592898114564\\
0.24	1.09831437135881\\
0.26	1.08982775345697\\
0.28	1.08043258699475\\
0.3	1.07009955543607\\
0.32	1.05880631526756\\
0.34	1.05190733324141\\
0.36	1.05000743763875\\
0.38	1.05315716611559\\
0.4	1.05534500785023\\
0.42	1.05656508981573\\
0.44	1.05681586171643\\
0.46	1.05609985606133\\
0.48	1.05442344009156\\
0.5	1.05179656440998\\
0.52	1.05080139832166\\
0.54	1.05141046904961\\
0.56	1.05105822024716\\
0.58	1.05229414299129\\
0.6	1.05510366692395\\
0.62	1.05697110898441\\
0.64	1.05792463809499\\
0.66	1.05799440712635\\
0.68	1.0572123231428\\
0.7	1.05561185100976\\
0.72	1.0532278555995\\
0.74	1.05009648760306\\
0.76	1.0512891939653\\
0.78	1.05003860062382\\
0.8	1.0515348299456\\
0.82	1.05320845622394\\
0.84	1.05509454309308\\
0.86	1.05723463952901\\
0.88	1.05967706904132\\
0.9	1.06247718076297\\
0.92	1.06569754570877\\
0.94	1.06940807847832\\
0.96	1.07368606205951\\
0.98	1.07861605145106\\
1	1.08428963092532\\
1.02	1.09080500029101\\
1.04	1.09826636787996\\
1.06	1.10678313250957\\
1.08	1.11646884357175\\
1.1	1.1274399376731\\
1.12	1.13981426162647\\
1.14	1.14848090500755\\
1.16	1.1541852102902\\
1.18	1.15925304971678\\
1.2	1.16617611658225\\
1.22	1.17507972881408\\
1.24	1.18607792556333\\
1.26	1.199270841444\\
1.28	1.21474233556244\\
1.3	1.23255799399641\\
1.32	1.24932152702307\\
1.34	1.24924834711004\\
1.36	1.24959945224933\\
1.38	1.24843961848329\\
1.4	1.2479233333473\\
1.42	1.24795249467061\\
1.44	1.24840647152631\\
1.46	1.24950142411362\\
1.48	1.24662786845137\\
1.5	1.2452531043076\\
1.52	1.24531940582002\\
1.54	1.24676166371157\\
1.56	1.24992587005833\\
1.58	1.2499145158783\\
1.6	1.2466793673693\\
1.62	1.24533170108633\\
1.64	1.24589882791519\\
1.66	1.24840893848927\\
1.68	1.24893236811117\\
1.7	1.24850742660753\\
1.72	1.24986415371376\\
1.74	1.2478012170141\\
1.76	1.24770770036705\\
1.78	1.24964145672587\\
1.8	1.24865327823324\\
1.82	1.24999804079825\\
1.84	1.24896932231987\\
1.86	1.2492079300939\\
1.88	1.24892499268527\\
1.9	1.24929487403854\\
1.92	1.2483645970815\\
1.94	1.24936751813406\\
1.96	1.2485303775257\\
1.98	1.24943822762369\\
2	1.24801013282244\\
2.02	1.24815862097855\\
2.04	1.24994762733291\\
2.06	1.24888000187769\\
2.08	1.24930929210092\\
2.1	1.24650438590965\\
2.12	1.24508848679155\\
2.14	1.24512485323605\\
2.16	1.24667030368215\\
2.18	1.24977333072851\\
2.2	1.24921751798165\\
2.22	1.24482891343208\\
2.24	1.22967841224894\\
2.26	1.21263333575568\\
2.28	1.19645270679043\\
2.3	1.17576012984094\\
2.32	1.15334402795256\\
2.34	1.12931621829689\\
2.36	1.10658102066191\\
2.38	1.08531048348849\\
2.4	1.05990084022298\\
2.42	1.05096901256809\\
2.44	1.0529050384927\\
2.46	1.05388543646248\\
2.48	1.05389813168394\\
2.5	1.05293436406345\\
2.52	1.05098815525037\\
2.54	1.05313648865512\\
2.56	1.05391269663533\\
2.58	1.05369875436812\\
2.6	1.05249546238061\\
2.62	1.05030503357645\\
2.64	1.05194458221009\\
2.66	1.05267612152581\\
2.68	1.05250488026843\\
2.7	1.05143671030689\\
2.72	1.05178905377909\\
2.74	1.05381433882995\\
2.76	1.0552879313604\\
2.78	1.05621388951209\\
2.8	1.05659580527138\\
2.82	1.05643655272231\\
2.84	1.05573811323874\\
2.86	1.05450147598489\\
2.88	1.05272661246419\\
2.9	1.05041252420983\\
2.92	1.05029672646121\\
2.94	1.05312071910685\\
2.96	1.05558988369662\\
2.98	1.05768793145638\\
3	1.05939854096286\\
3.02	1.05929280642936\\
3.04	1.05638621299227\\
3.06	1.0533586978379\\
3.08	1.05019091394636\\
3.1	1.05038523395007\\
3.12	1.05091476877012\\
3.14	1.05292454424599\\
3.16	1.05164739317137\\
3.18	1.05114921763673\\
3.2	1.05136074081595\\
3.22	1.05221185058957\\
3.24	1.05061309166828\\
3.26	1.05153836138887\\
3.28	1.05343350345607\\
3.3	1.05411998951351\\
3.32	1.05169795102658\\
3.34	1.05039299714315\\
3.36	1.05233945650006\\
3.38	1.05213620629515\\
3.4	1.05021019106439\\
3.42	1.05470012834734\\
3.44	1.05685664603866\\
3.46	1.06017333395752\\
3.48	1.06362942324264\\
3.5	1.0698775923732\\
3.52	1.07593684491584\\
3.54	1.08282498096388\\
3.56	1.09221837364521\\
3.58	1.10433050874777\\
3.6	1.12010639090463\\
3.62	1.1330548514956\\
3.64	1.14574480503646\\
3.66	1.15499759868354\\
3.68	1.16327238994295\\
3.7	1.17036438609985\\
3.72	1.17615360571397\\
3.74	1.18059639474924\\
3.76	1.18371845638401\\
3.78	1.18560938973823\\
3.8	1.18880444441361\\
3.82	1.19096371018182\\
3.84	1.1945461434384\\
3.86	1.19743180133944\\
3.88	1.19993526359964\\
3.9	1.20434210755531\\
3.92	1.21071894872511\\
3.94	1.21743725967325\\
3.96	1.22493622109011\\
3.98	1.23512889944106\\
4	1.24437040004976\\
4.02	1.24912383985434\\
4.04	1.24792650537291\\
4.06	1.24791642112827\\
4.08	1.24879125608204\\
4.1	1.24760219086175\\
4.12	1.24673925199266\\
4.14	1.24874358234674\\
4.16	1.24801797551601\\
4.18	1.24713776469084\\
4.2	1.2459966510784\\
4.22	1.24727017891749\\
4.24	1.24813263794799\\
4.26	1.24578419677267\\
4.28	1.24296362084476\\
4.3	1.24239293614853\\
4.32	1.23862681401683\\
4.34	1.23712108774629\\
4.36	1.23785327654105\\
4.38	1.24079752902003\\
4.4	1.24073177704731\\
4.42	1.24295673054805\\
4.44	1.24745403133815\\
4.46	1.24924195971793\\
4.48	1.24840129043402\\
4.5	1.24731168580555\\
4.52	1.24845935027964\\
4.54	1.24955662493455\\
4.56	1.2485346223862\\
4.58	1.24791949348158\\
4.6	1.24790694616464\\
4.62	1.24870157241645\\
4.64	1.24858144402127\\
4.66	1.24987272004188\\
4.68	1.24932941380037\\
4.7	1.24826564849371\\
4.72	1.24845151237028\\
4.74	1.24960400301955\\
4.76	1.24795486747514\\
4.78	1.2479204423699\\
4.8	1.24660008995013\\
4.82	1.24634356623019\\
4.84	1.24708032974379\\
4.86	1.24873120743431\\
4.88	1.24867577143959\\
4.9	1.2467762773219\\
4.92	1.24649056866012\\
4.94	1.24969818285115\\
4.96	1.24803570718299\\
4.98	1.24653813612983\\
5	1.2451231023166\\
5.02	1.24370611781708\\
5.04	1.24220125696956\\
5.06	1.24052185368351\\
5.08	1.2385812042942\\
5.1	1.23629326756044\\
5.12	1.23357335404565\\
5.14	1.23033879782997\\
5.16	1.22650960423269\\
5.18	1.22200906795547\\
5.2	1.2167643567705\\
5.22	1.21070705656773\\
5.24	1.20377367424179\\
5.26	1.19590609554826\\
5.28	1.18705199570036\\
5.3	1.17716520112304\\
5.32	1.16620600144436\\
5.34	1.15414141149775\\
5.36	1.14094538384479\\
5.38	1.12659897311996\\
5.4	1.11109045435799\\
5.42	1.09441539840389\\
5.44	1.07657670854119\\
5.46	1.05758462362312\\
5.48	1.0504935259568\\
5.5	1.05102321295352\\
5.52	1.05082843998523\\
5.54	1.05159945881503\\
5.56	1.05347586480466\\
5.58	1.05123463620549\\
5.6	1.05011641577564\\
5.62	1.05158409785911\\
5.64	1.0537411973207\\
5.66	1.05685107960255\\
5.68	1.06119015745678\\
5.7	1.06704146795949\\
5.72	1.07468744192652\\
5.74	1.08440212108077\\
5.76	1.09387225247141\\
5.78	1.10320775105003\\
5.8	1.11439231156998\\
5.82	1.12799198652735\\
5.84	1.14506610989579\\
5.86	1.16572869458714\\
5.88	1.19003992882025\\
5.9	1.21777100008061\\
5.92	1.24965383081011\\
5.94	1.2474280849174\\
5.96	1.24989690247724\\
5.98	1.24801113496672\\
6	1.24772332856867\\
6.02	1.24910592613203\\
6.04	1.24964412833209\\
6.06	1.24945604109536\\
6.08	1.24943182091347\\
6.1	1.24774523414015\\
6.12	1.24433979844877\\
6.14	1.24338681663715\\
6.16	1.24969958024225\\
6.18	1.24607812700481\\
6.2	1.24306497563935\\
6.22	1.24057869149818\\
6.24	1.23853649954166\\
6.26	1.23685443699104\\
6.28	1.2354475246089\\
6.3	1.23422996397414\\
6.32	1.23311536752619\\
6.34	1.23201702753049\\
6.36	1.2308482295113\\
6.38	1.22952261514711\\
6.4	1.22795459915732\\
6.42	1.22605984434572\\
6.44	1.22375579872063\\
6.46	1.22096229848858\\
6.48	1.21760224072207\\
6.5	1.21360232962884\\
6.52	1.20889390059675\\
6.54	1.20341382654347\\
6.56	1.19710551154793\\
6.58	1.18991997725137\\
6.6	1.1818170480428\\
6.62	1.17276664150744\\
6.64	1.16275017089332\\
6.66	1.15176206624388\\
6.68	1.13981142005622\\
6.7	1.12692376141237\\
6.72	1.11314295885284\\
6.74	1.09853324591234\\
6.76	1.0831813529801\\
6.78	1.06719871335951\\
6.8	1.0507236880691\\
6.82	1.05041291127009\\
6.84	1.05203274825068\\
6.86	1.0510771953131\\
6.88	1.05191686958141\\
6.9	1.05159566640969\\
6.92	1.05144145666871\\
6.94	1.05377809288314\\
6.96	1.05369270402773\\
6.98	1.05117049140498\\
7	1.05173324224522\\
7.02	1.05263884465105\\
7.04	1.05128578023432\\
7.06	1.05062685168964\\
7.08	1.05086070782883\\
7.1	1.0521894857637\\
7.12	1.05442908379747\\
7.14	1.05214596648324\\
7.16	1.0508404127461\\
7.18	1.0505357220227\\
7.2	1.0512569346968\\
7.22	1.05303001374343\\
7.24	1.05054240468703\\
7.26	1.05070212673317\\
7.28	1.05222832848269\\
7.3	1.05512689286949\\
7.32	1.05940120690534\\
7.34	1.06505174562529\\
7.36	1.07207570191228\\
7.38	1.07791716849724\\
7.4	1.08262314938621\\
7.42	1.08874967569796\\
7.44	1.09628060674112\\
7.46	1.10519607578037\\
7.48	1.1154727528185\\
7.5	1.12224679720288\\
7.52	1.13042652008545\\
7.54	1.13998498306651\\
7.56	1.15089360732345\\
7.58	1.1631226607577\\
7.6	1.17664174422101\\
7.62	1.19142026747656\\
7.64	1.2074279066332\\
7.66	1.22463503600454\\
7.68	1.24301312859452\\
7.7	1.24876599569854\\
7.72	1.24971731656454\\
7.74	1.24785844881544\\
7.76	1.24742882841211\\
7.78	1.2484559989258\\
7.8	1.24911773019743\\
7.82	1.2496348541981\\
7.84	1.24765201197209\\
7.86	1.2495760396617\\
7.88	1.24804800495673\\
7.9	1.24487035395586\\
7.92	1.24983715024102\\
7.94	1.24814508205517\\
7.96	1.24654497753778\\
7.98	1.2455721733032\\
8	1.24520162197026\\
8.02	1.24541529060871\\
8.04	1.24620216864968\\
8.06	1.24755816125911\\
8.08	1.24948588086205\\
8.1	1.2482916193522\\
8.12	1.24933083189506\\
8.14	1.24900976810327\\
8.16	1.24939972328119\\
8.18	1.24855844298187\\
8.2	1.24658284157304\\
8.22	1.24549698582129\\
8.24	1.24533722321812\\
8.26	1.24614282639517\\
8.28	1.24795542409281\\
8.3	1.24900199686553\\
8.32	1.24941240173008\\
8.34	1.24681838999018\\
8.36	1.24542949871401\\
8.38	1.24746673643207\\
8.4	1.24865420328401\\
8.42	1.24628459229667\\
8.44	1.24394087186164\\
8.46	1.2433531155166\\
8.48	1.24457792300301\\
8.5	1.24766976646595\\
8.52	1.24891405882362\\
8.54	1.24843702681889\\
8.56	1.24884380624462\\
8.58	1.24790956328793\\
8.6	1.24691900768058\\
8.62	1.24841170192028\\
8.64	1.24727143263103\\
8.66	1.24864099736138\\
8.68	1.24729788884019\\
8.7	1.24851145348941\\
8.72	1.24697278159335\\
8.74	1.24806403267778\\
8.76	1.24914046977249\\
8.78	1.2475002837622\\
8.8	1.24591788758312\\
8.82	1.247230123501\\
8.84	1.24878367157184\\
8.86	1.24792977142898\\
8.88	1.24756871323759\\
8.9	1.24786919991299\\
8.92	1.24902634866009\\
8.94	1.24857923851701\\
8.96	1.24953491439968\\
8.98	1.24775017364569\\
9	1.24753581238434\\
9.02	1.24926053277105\\
9.04	1.24851125438882\\
9.06	1.24856818600009\\
9.08	1.24970908634548\\
9.1	1.24913534559449\\
9.12	1.24935105333523\\
9.14	1.24788091739753\\
9.16	1.24815033446724\\
9.18	1.24786360037456\\
9.2	1.24890181125786\\
9.22	1.24883008724602\\
9.24	1.24733828141123\\
9.26	1.24909331430992\\
9.28	1.24917319948415\\
9.3	1.2473650090311\\
9.32	1.24875532281057\\
9.34	1.2454740028877\\
9.36	1.23462434660363\\
9.38	1.22147383720526\\
9.4	1.20884371335239\\
9.42	1.19416261853629\\
9.44	1.17487546221253\\
9.46	1.15404545065614\\
9.48	1.13209923533001\\
9.5	1.10418748609443\\
9.52	1.07583477056303\\
9.54	1.05227199903545\\
9.56	1.05014852477943\\
9.58	1.05107578561221\\
9.6	1.0526676468315\\
9.62	1.05440367864733\\
9.64	1.05501571818815\\
9.66	1.05433335279232\\
9.68	1.05355921930239\\
9.7	1.05269091641991\\
9.72	1.05172938669735\\
9.74	1.05067873320399\\
9.76	1.05023217916018\\
9.78	1.05015328753202\\
9.8	1.05081162067437\\
9.82	1.05083695394082\\
9.84	1.05022116063541\\
9.86	1.05328557585645\\
9.88	1.05562657484339\\
9.9	1.05724195767055\\
9.92	1.0539150785955\\
9.94	1.0520450486358\\
9.96	1.05206645314474\\
9.98	1.05359390852688\\
10	1.05247261053072\\
10.02	1.05052494034934\\
10.04	1.05137900493147\\
10.06	1.05144112767669\\
10.08	1.05073811593219\\
10.1	1.05114471247732\\
10.12	1.05149298160155\\
10.14	1.05323801526497\\
10.16	1.0525453450933\\
10.18	1.05128623529782\\
10.2	1.05129596344612\\
10.22	1.05145327210126\\
10.24	1.05125436440384\\
10.26	1.0507484837064\\
10.28	1.0504176733808\\
10.3	1.05043334564309\\
10.32	1.05046017775764\\
10.34	1.05055628820432\\
10.36	1.05078764161732\\
10.38	1.05187472460835\\
10.4	1.05175590060068\\
10.42	1.05212662956688\\
10.44	1.05236240552853\\
10.46	1.05340479534954\\
10.48	1.0553220975269\\
10.5	1.0581879890238\\
10.52	1.06071742438833\\
10.54	1.06309105453902\\
10.56	1.06677929730316\\
10.58	1.0693995269166\\
10.6	1.07098425084782\\
10.62	1.07405902009435\\
10.64	1.07372663494867\\
10.66	1.07501357255478\\
10.68	1.07799979907492\\
10.7	1.07774502284785\\
10.72	1.07931074607026\\
10.74	1.08275369891016\\
10.76	1.08560603032288\\
10.78	1.08789607896716\\
10.8	1.09215402926362\\
10.82	1.09838448819552\\
10.84	1.10657839389557\\
10.86	1.11671374605153\\
10.88	1.12875665286281\\
10.9	1.14266262901798\\
10.92	1.15837806922259\\
10.94	1.17584181913253\\
10.96	1.19498676947479\\
10.98	1.21574140824437\\
11	1.23803127833466\\
11.02	1.24949107093076\\
11.04	1.24910398837072\\
11.06	1.24922924314196\\
11.08	1.24823518093401\\
11.1	1.24604582380456\\
11.12	1.24523736786955\\
11.14	1.2483709326868\\
11.16	1.24936922753644\\
11.18	1.24936811141395\\
11.2	1.24785580246175\\
11.22	1.24803975674597\\
11.24	1.24879120936175\\
11.26	1.24956359892152\\
11.28	1.24965337548547\\
11.3	1.2465236340291\\
11.32	1.24472615984593\\
11.34	1.24407692389853\\
11.36	1.24441654697853\\
11.38	1.24561093483809\\
11.4	1.24755117624313\\
11.42	1.2481236525811\\
11.44	1.24708956050363\\
11.46	1.24639455800584\\
11.48	1.24603634849378\\
11.5	1.24602978920382\\
11.52	1.24640514264404\\
11.54	1.24720629874368\\
11.56	1.24848899321963\\
11.58	1.24790484374293\\
11.6	1.23935146415608\\
11.62	1.22980004025728\\
11.64	1.22043114828763\\
11.66	1.21134659097514\\
11.68	1.2026516460476\\
11.7	1.19445428643604\\
11.72	1.18686440205821\\
11.74	1.17999301359183\\
11.76	1.17395147016036\\
11.78	1.16885062506552\\
11.8	1.16479998659922\\
11.82	1.15652970333387\\
11.84	1.1494579953812\\
11.86	1.14369486383815\\
11.88	1.13115687553318\\
11.9	1.11733456261758\\
11.92	1.09957066604747\\
11.94	1.08345656147988\\
11.96	1.06912357410152\\
11.98	1.05670166325682\\
12	1.05129434986144\\
12.02	1.0520445911832\\
12.04	1.05368195681205\\
12.06	1.05071144534432\\
12.08	1.05415614590726\\
12.1	1.05301340690446\\
12.12	1.05279111930938\\
12.14	1.05348764757152\\
12.16	1.05236475802348\\
12.18	1.05174186577863\\
12.2	1.05331105727319\\
12.22	1.05545152087633\\
12.24	1.05811508728023\\
12.26	1.06125183408086\\
12.28	1.06481056724912\\
12.3	1.06815426518589\\
12.32	1.07053321202916\\
12.34	1.07237339253206\\
12.36	1.07417667695207\\
12.38	1.07586248497597\\
12.4	1.07735342606567\\
12.42	1.07857585261958\\
12.44	1.07946033853079\\
12.46	1.07994208475418\\
12.48	1.07840728211573\\
12.5	1.07624975347988\\
};
\addlegendentry{$\|(x_1,y_1)-(x_3,y_3)\|_2$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.25\\
0.02	1.25\\
0.04	1.25\\
0.06	1.25\\
0.08	1.25\\
0.1	1.25\\
0.12	1.25\\
0.14	1.25\\
0.16	1.25\\
0.18	1.25\\
0.2	1.25\\
0.22	1.25\\
0.24	1.25\\
0.26	1.25\\
0.28	1.25\\
0.3	1.25\\
0.32	1.25\\
0.34	1.25\\
0.36	1.25\\
0.38	1.25\\
0.4	1.25\\
0.42	1.25\\
0.44	1.25\\
0.46	1.25\\
0.48	1.25\\
0.5	1.25\\
0.52	1.25\\
0.54	1.25\\
0.56	1.25\\
0.58	1.25\\
0.6	1.25\\
0.62	1.25\\
0.64	1.25\\
0.66	1.25\\
0.68	1.25\\
0.7	1.25\\
0.72	1.25\\
0.74	1.25\\
0.76	1.25\\
0.78	1.25\\
0.8	1.25\\
0.82	1.25\\
0.84	1.25\\
0.86	1.25\\
0.88	1.25\\
0.9	1.25\\
0.92	1.25\\
0.94	1.25\\
0.96	1.25\\
0.98	1.25\\
1	1.25\\
1.02	1.25\\
1.04	1.25\\
1.06	1.25\\
1.08	1.25\\
1.1	1.25\\
1.12	1.25\\
1.14	1.25\\
1.16	1.25\\
1.18	1.25\\
1.2	1.25\\
1.22	1.25\\
1.24	1.25\\
1.26	1.25\\
1.28	1.25\\
1.3	1.25\\
1.32	1.25\\
1.34	1.25\\
1.36	1.25\\
1.38	1.25\\
1.4	1.25\\
1.42	1.25\\
1.44	1.25\\
1.46	1.25\\
1.48	1.25\\
1.5	1.25\\
1.52	1.25\\
1.54	1.25\\
1.56	1.25\\
1.58	1.25\\
1.6	1.25\\
1.62	1.25\\
1.64	1.25\\
1.66	1.25\\
1.68	1.25\\
1.7	1.25\\
1.72	1.25\\
1.74	1.25\\
1.76	1.25\\
1.78	1.25\\
1.8	1.25\\
1.82	1.25\\
1.84	1.25\\
1.86	1.25\\
1.88	1.25\\
1.9	1.25\\
1.92	1.25\\
1.94	1.25\\
1.96	1.25\\
1.98	1.25\\
2	1.25\\
2.02	1.25\\
2.04	1.25\\
2.06	1.25\\
2.08	1.25\\
2.1	1.25\\
2.12	1.25\\
2.14	1.25\\
2.16	1.25\\
2.18	1.25\\
2.2	1.25\\
2.22	1.25\\
2.24	1.25\\
2.26	1.25\\
2.28	1.25\\
2.3	1.25\\
2.32	1.25\\
2.34	1.25\\
2.36	1.25\\
2.38	1.25\\
2.4	1.25\\
2.42	1.25\\
2.44	1.25\\
2.46	1.25\\
2.48	1.25\\
2.5	1.25\\
2.52	1.25\\
2.54	1.25\\
2.56	1.25\\
2.58	1.25\\
2.6	1.25\\
2.62	1.25\\
2.64	1.25\\
2.66	1.25\\
2.68	1.25\\
2.7	1.25\\
2.72	1.25\\
2.74	1.25\\
2.76	1.25\\
2.78	1.25\\
2.8	1.25\\
2.82	1.25\\
2.84	1.25\\
2.86	1.25\\
2.88	1.25\\
2.9	1.25\\
2.92	1.25\\
2.94	1.25\\
2.96	1.25\\
2.98	1.25\\
3	1.25\\
3.02	1.25\\
3.04	1.25\\
3.06	1.25\\
3.08	1.25\\
3.1	1.25\\
3.12	1.25\\
3.14	1.25\\
3.16	1.25\\
3.18	1.25\\
3.2	1.25\\
3.22	1.25\\
3.24	1.25\\
3.26	1.25\\
3.28	1.25\\
3.3	1.25\\
3.32	1.25\\
3.34	1.25\\
3.36	1.25\\
3.38	1.25\\
3.4	1.25\\
3.42	1.25\\
3.44	1.25\\
3.46	1.25\\
3.48	1.25\\
3.5	1.25\\
3.52	1.25\\
3.54	1.25\\
3.56	1.25\\
3.58	1.25\\
3.6	1.25\\
3.62	1.25\\
3.64	1.25\\
3.66	1.25\\
3.68	1.25\\
3.7	1.25\\
3.72	1.25\\
3.74	1.25\\
3.76	1.25\\
3.78	1.25\\
3.8	1.25\\
3.82	1.25\\
3.84	1.25\\
3.86	1.25\\
3.88	1.25\\
3.9	1.25\\
3.92	1.25\\
3.94	1.25\\
3.96	1.25\\
3.98	1.25\\
4	1.25\\
4.02	1.25\\
4.04	1.25\\
4.06	1.25\\
4.08	1.25\\
4.1	1.25\\
4.12	1.25\\
4.14	1.25\\
4.16	1.25\\
4.18	1.25\\
4.2	1.25\\
4.22	1.25\\
4.24	1.25\\
4.26	1.25\\
4.28	1.25\\
4.3	1.25\\
4.32	1.25\\
4.34	1.25\\
4.36	1.25\\
4.38	1.25\\
4.4	1.25\\
4.42	1.25\\
4.44	1.25\\
4.46	1.25\\
4.48	1.25\\
4.5	1.25\\
4.52	1.25\\
4.54	1.25\\
4.56	1.25\\
4.58	1.25\\
4.6	1.25\\
4.62	1.25\\
4.64	1.25\\
4.66	1.25\\
4.68	1.25\\
4.7	1.25\\
4.72	1.25\\
4.74	1.25\\
4.76	1.25\\
4.78	1.25\\
4.8	1.25\\
4.82	1.25\\
4.84	1.25\\
4.86	1.25\\
4.88	1.25\\
4.9	1.25\\
4.92	1.25\\
4.94	1.25\\
4.96	1.25\\
4.98	1.25\\
5	1.25\\
5.02	1.25\\
5.04	1.25\\
5.06	1.25\\
5.08	1.25\\
5.1	1.25\\
5.12	1.25\\
5.14	1.25\\
5.16	1.25\\
5.18	1.25\\
5.2	1.25\\
5.22	1.25\\
5.24	1.25\\
5.26	1.25\\
5.28	1.25\\
5.3	1.25\\
5.32	1.25\\
5.34	1.25\\
5.36	1.25\\
5.38	1.25\\
5.4	1.25\\
5.42	1.25\\
5.44	1.25\\
5.46	1.25\\
5.48	1.25\\
5.5	1.25\\
5.52	1.25\\
5.54	1.25\\
5.56	1.25\\
5.58	1.25\\
5.6	1.25\\
5.62	1.25\\
5.64	1.25\\
5.66	1.25\\
5.68	1.25\\
5.7	1.25\\
5.72	1.25\\
5.74	1.25\\
5.76	1.25\\
5.78	1.25\\
5.8	1.25\\
5.82	1.25\\
5.84	1.25\\
5.86	1.25\\
5.88	1.25\\
5.9	1.25\\
5.92	1.25\\
5.94	1.25\\
5.96	1.25\\
5.98	1.25\\
6	1.25\\
6.02	1.25\\
6.04	1.25\\
6.06	1.25\\
6.08	1.25\\
6.1	1.25\\
6.12	1.25\\
6.14	1.25\\
6.16	1.25\\
6.18	1.25\\
6.2	1.25\\
6.22	1.25\\
6.24	1.25\\
6.26	1.25\\
6.28	1.25\\
6.3	1.25\\
6.32	1.25\\
6.34	1.25\\
6.36	1.25\\
6.38	1.25\\
6.4	1.25\\
6.42	1.25\\
6.44	1.25\\
6.46	1.25\\
6.48	1.25\\
6.5	1.25\\
6.52	1.25\\
6.54	1.25\\
6.56	1.25\\
6.58	1.25\\
6.6	1.25\\
6.62	1.25\\
6.64	1.25\\
6.66	1.25\\
6.68	1.25\\
6.7	1.25\\
6.72	1.25\\
6.74	1.25\\
6.76	1.25\\
6.78	1.25\\
6.8	1.25\\
6.82	1.25\\
6.84	1.25\\
6.86	1.25\\
6.88	1.25\\
6.9	1.25\\
6.92	1.25\\
6.94	1.25\\
6.96	1.25\\
6.98	1.25\\
7	1.25\\
7.02	1.25\\
7.04	1.25\\
7.06	1.25\\
7.08	1.25\\
7.1	1.25\\
7.12	1.25\\
7.14	1.25\\
7.16	1.25\\
7.18	1.25\\
7.2	1.25\\
7.22	1.25\\
7.24	1.25\\
7.26	1.25\\
7.28	1.25\\
7.3	1.25\\
7.32	1.25\\
7.34	1.25\\
7.36	1.25\\
7.38	1.25\\
7.4	1.25\\
7.42	1.25\\
7.44	1.25\\
7.46	1.25\\
7.48	1.25\\
7.5	1.25\\
7.52	1.25\\
7.54	1.25\\
7.56	1.25\\
7.58	1.25\\
7.6	1.25\\
7.62	1.25\\
7.64	1.25\\
7.66	1.25\\
7.68	1.25\\
7.7	1.25\\
7.72	1.25\\
7.74	1.25\\
7.76	1.25\\
7.78	1.25\\
7.8	1.25\\
7.82	1.25\\
7.84	1.25\\
7.86	1.25\\
7.88	1.25\\
7.9	1.25\\
7.92	1.25\\
7.94	1.25\\
7.96	1.25\\
7.98	1.25\\
8	1.25\\
8.02	1.25\\
8.04	1.25\\
8.06	1.25\\
8.08	1.25\\
8.1	1.25\\
8.12	1.25\\
8.14	1.25\\
8.16	1.25\\
8.18	1.25\\
8.2	1.25\\
8.22	1.25\\
8.24	1.25\\
8.26	1.25\\
8.28	1.25\\
8.3	1.25\\
8.32	1.25\\
8.34	1.25\\
8.36	1.25\\
8.38	1.25\\
8.4	1.25\\
8.42	1.25\\
8.44	1.25\\
8.46	1.25\\
8.48	1.25\\
8.5	1.25\\
8.52	1.25\\
8.54	1.25\\
8.56	1.25\\
8.58	1.25\\
8.6	1.25\\
8.62	1.25\\
8.64	1.25\\
8.66	1.25\\
8.68	1.25\\
8.7	1.25\\
8.72	1.25\\
8.74	1.25\\
8.76	1.25\\
8.78	1.25\\
8.8	1.25\\
8.82	1.25\\
8.84	1.25\\
8.86	1.25\\
8.88	1.25\\
8.9	1.25\\
8.92	1.25\\
8.94	1.25\\
8.96	1.25\\
8.98	1.25\\
9	1.25\\
9.02	1.25\\
9.04	1.25\\
9.06	1.25\\
9.08	1.25\\
9.1	1.25\\
9.12	1.25\\
9.14	1.25\\
9.16	1.25\\
9.18	1.25\\
9.2	1.25\\
9.22	1.25\\
9.24	1.25\\
9.26	1.25\\
9.28	1.25\\
9.3	1.25\\
9.32	1.25\\
9.34	1.25\\
9.36	1.25\\
9.38	1.25\\
9.4	1.25\\
9.42	1.25\\
9.44	1.25\\
9.46	1.25\\
9.48	1.25\\
9.5	1.25\\
9.52	1.25\\
9.54	1.25\\
9.56	1.25\\
9.58	1.25\\
9.6	1.25\\
9.62	1.25\\
9.64	1.25\\
9.66	1.25\\
9.68	1.25\\
9.7	1.25\\
9.72	1.25\\
9.74	1.25\\
9.76	1.25\\
9.78	1.25\\
9.8	1.25\\
9.82	1.25\\
9.84	1.25\\
9.86	1.25\\
9.88	1.25\\
9.9	1.25\\
9.92	1.25\\
9.94	1.25\\
9.96	1.25\\
9.98	1.25\\
10	1.25\\
10.02	1.25\\
10.04	1.25\\
10.06	1.25\\
10.08	1.25\\
10.1	1.25\\
10.12	1.25\\
10.14	1.25\\
10.16	1.25\\
10.18	1.25\\
10.2	1.25\\
10.22	1.25\\
10.24	1.25\\
10.26	1.25\\
10.28	1.25\\
10.3	1.25\\
10.32	1.25\\
10.34	1.25\\
10.36	1.25\\
10.38	1.25\\
10.4	1.25\\
10.42	1.25\\
10.44	1.25\\
10.46	1.25\\
10.48	1.25\\
10.5	1.25\\
10.52	1.25\\
10.54	1.25\\
10.56	1.25\\
10.58	1.25\\
10.6	1.25\\
10.62	1.25\\
10.64	1.25\\
10.66	1.25\\
10.68	1.25\\
10.7	1.25\\
10.72	1.25\\
10.74	1.25\\
10.76	1.25\\
10.78	1.25\\
10.8	1.25\\
10.82	1.25\\
10.84	1.25\\
10.86	1.25\\
10.88	1.25\\
10.9	1.25\\
10.92	1.25\\
10.94	1.25\\
10.96	1.25\\
10.98	1.25\\
11	1.25\\
11.02	1.25\\
11.04	1.25\\
11.06	1.25\\
11.08	1.25\\
11.1	1.25\\
11.12	1.25\\
11.14	1.25\\
11.16	1.25\\
11.18	1.25\\
11.2	1.25\\
11.22	1.25\\
11.24	1.25\\
11.26	1.25\\
11.28	1.25\\
11.3	1.25\\
11.32	1.25\\
11.34	1.25\\
11.36	1.25\\
11.38	1.25\\
11.4	1.25\\
11.42	1.25\\
11.44	1.25\\
11.46	1.25\\
11.48	1.25\\
11.5	1.25\\
11.52	1.25\\
11.54	1.25\\
11.56	1.25\\
11.58	1.25\\
11.6	1.25\\
11.62	1.25\\
11.64	1.25\\
11.66	1.25\\
11.68	1.25\\
11.7	1.25\\
11.72	1.25\\
11.74	1.25\\
11.76	1.25\\
11.78	1.25\\
11.8	1.25\\
11.82	1.25\\
11.84	1.25\\
11.86	1.25\\
11.88	1.25\\
11.9	1.25\\
11.92	1.25\\
11.94	1.25\\
11.96	1.25\\
11.98	1.25\\
12	1.25\\
12.02	1.25\\
12.04	1.25\\
12.06	1.25\\
12.08	1.25\\
12.1	1.25\\
12.12	1.25\\
12.14	1.25\\
12.16	1.25\\
12.18	1.25\\
12.2	1.25\\
12.22	1.25\\
12.24	1.25\\
12.26	1.25\\
12.28	1.25\\
12.3	1.25\\
12.32	1.25\\
12.34	1.25\\
12.36	1.25\\
12.38	1.25\\
12.4	1.25\\
12.42	1.25\\
12.44	1.25\\
12.46	1.25\\
12.48	1.25\\
12.5	1.25\\
};
\addlegendentry{$d_{23}^{max}$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.05\\
0.02	1.05\\
0.04	1.05\\
0.06	1.05\\
0.08	1.05\\
0.1	1.05\\
0.12	1.05\\
0.14	1.05\\
0.16	1.05\\
0.18	1.05\\
0.2	1.05\\
0.22	1.05\\
0.24	1.05\\
0.26	1.05\\
0.28	1.05\\
0.3	1.05\\
0.32	1.05\\
0.34	1.05\\
0.36	1.05\\
0.38	1.05\\
0.4	1.05\\
0.42	1.05\\
0.44	1.05\\
0.46	1.05\\
0.48	1.05\\
0.5	1.05\\
0.52	1.05\\
0.54	1.05\\
0.56	1.05\\
0.58	1.05\\
0.6	1.05\\
0.62	1.05\\
0.64	1.05\\
0.66	1.05\\
0.68	1.05\\
0.7	1.05\\
0.72	1.05\\
0.74	1.05\\
0.76	1.05\\
0.78	1.05\\
0.8	1.05\\
0.82	1.05\\
0.84	1.05\\
0.86	1.05\\
0.88	1.05\\
0.9	1.05\\
0.92	1.05\\
0.94	1.05\\
0.96	1.05\\
0.98	1.05\\
1	1.05\\
1.02	1.05\\
1.04	1.05\\
1.06	1.05\\
1.08	1.05\\
1.1	1.05\\
1.12	1.05\\
1.14	1.05\\
1.16	1.05\\
1.18	1.05\\
1.2	1.05\\
1.22	1.05\\
1.24	1.05\\
1.26	1.05\\
1.28	1.05\\
1.3	1.05\\
1.32	1.05\\
1.34	1.05\\
1.36	1.05\\
1.38	1.05\\
1.4	1.05\\
1.42	1.05\\
1.44	1.05\\
1.46	1.05\\
1.48	1.05\\
1.5	1.05\\
1.52	1.05\\
1.54	1.05\\
1.56	1.05\\
1.58	1.05\\
1.6	1.05\\
1.62	1.05\\
1.64	1.05\\
1.66	1.05\\
1.68	1.05\\
1.7	1.05\\
1.72	1.05\\
1.74	1.05\\
1.76	1.05\\
1.78	1.05\\
1.8	1.05\\
1.82	1.05\\
1.84	1.05\\
1.86	1.05\\
1.88	1.05\\
1.9	1.05\\
1.92	1.05\\
1.94	1.05\\
1.96	1.05\\
1.98	1.05\\
2	1.05\\
2.02	1.05\\
2.04	1.05\\
2.06	1.05\\
2.08	1.05\\
2.1	1.05\\
2.12	1.05\\
2.14	1.05\\
2.16	1.05\\
2.18	1.05\\
2.2	1.05\\
2.22	1.05\\
2.24	1.05\\
2.26	1.05\\
2.28	1.05\\
2.3	1.05\\
2.32	1.05\\
2.34	1.05\\
2.36	1.05\\
2.38	1.05\\
2.4	1.05\\
2.42	1.05\\
2.44	1.05\\
2.46	1.05\\
2.48	1.05\\
2.5	1.05\\
2.52	1.05\\
2.54	1.05\\
2.56	1.05\\
2.58	1.05\\
2.6	1.05\\
2.62	1.05\\
2.64	1.05\\
2.66	1.05\\
2.68	1.05\\
2.7	1.05\\
2.72	1.05\\
2.74	1.05\\
2.76	1.05\\
2.78	1.05\\
2.8	1.05\\
2.82	1.05\\
2.84	1.05\\
2.86	1.05\\
2.88	1.05\\
2.9	1.05\\
2.92	1.05\\
2.94	1.05\\
2.96	1.05\\
2.98	1.05\\
3	1.05\\
3.02	1.05\\
3.04	1.05\\
3.06	1.05\\
3.08	1.05\\
3.1	1.05\\
3.12	1.05\\
3.14	1.05\\
3.16	1.05\\
3.18	1.05\\
3.2	1.05\\
3.22	1.05\\
3.24	1.05\\
3.26	1.05\\
3.28	1.05\\
3.3	1.05\\
3.32	1.05\\
3.34	1.05\\
3.36	1.05\\
3.38	1.05\\
3.4	1.05\\
3.42	1.05\\
3.44	1.05\\
3.46	1.05\\
3.48	1.05\\
3.5	1.05\\
3.52	1.05\\
3.54	1.05\\
3.56	1.05\\
3.58	1.05\\
3.6	1.05\\
3.62	1.05\\
3.64	1.05\\
3.66	1.05\\
3.68	1.05\\
3.7	1.05\\
3.72	1.05\\
3.74	1.05\\
3.76	1.05\\
3.78	1.05\\
3.8	1.05\\
3.82	1.05\\
3.84	1.05\\
3.86	1.05\\
3.88	1.05\\
3.9	1.05\\
3.92	1.05\\
3.94	1.05\\
3.96	1.05\\
3.98	1.05\\
4	1.05\\
4.02	1.05\\
4.04	1.05\\
4.06	1.05\\
4.08	1.05\\
4.1	1.05\\
4.12	1.05\\
4.14	1.05\\
4.16	1.05\\
4.18	1.05\\
4.2	1.05\\
4.22	1.05\\
4.24	1.05\\
4.26	1.05\\
4.28	1.05\\
4.3	1.05\\
4.32	1.05\\
4.34	1.05\\
4.36	1.05\\
4.38	1.05\\
4.4	1.05\\
4.42	1.05\\
4.44	1.05\\
4.46	1.05\\
4.48	1.05\\
4.5	1.05\\
4.52	1.05\\
4.54	1.05\\
4.56	1.05\\
4.58	1.05\\
4.6	1.05\\
4.62	1.05\\
4.64	1.05\\
4.66	1.05\\
4.68	1.05\\
4.7	1.05\\
4.72	1.05\\
4.74	1.05\\
4.76	1.05\\
4.78	1.05\\
4.8	1.05\\
4.82	1.05\\
4.84	1.05\\
4.86	1.05\\
4.88	1.05\\
4.9	1.05\\
4.92	1.05\\
4.94	1.05\\
4.96	1.05\\
4.98	1.05\\
5	1.05\\
5.02	1.05\\
5.04	1.05\\
5.06	1.05\\
5.08	1.05\\
5.1	1.05\\
5.12	1.05\\
5.14	1.05\\
5.16	1.05\\
5.18	1.05\\
5.2	1.05\\
5.22	1.05\\
5.24	1.05\\
5.26	1.05\\
5.28	1.05\\
5.3	1.05\\
5.32	1.05\\
5.34	1.05\\
5.36	1.05\\
5.38	1.05\\
5.4	1.05\\
5.42	1.05\\
5.44	1.05\\
5.46	1.05\\
5.48	1.05\\
5.5	1.05\\
5.52	1.05\\
5.54	1.05\\
5.56	1.05\\
5.58	1.05\\
5.6	1.05\\
5.62	1.05\\
5.64	1.05\\
5.66	1.05\\
5.68	1.05\\
5.7	1.05\\
5.72	1.05\\
5.74	1.05\\
5.76	1.05\\
5.78	1.05\\
5.8	1.05\\
5.82	1.05\\
5.84	1.05\\
5.86	1.05\\
5.88	1.05\\
5.9	1.05\\
5.92	1.05\\
5.94	1.05\\
5.96	1.05\\
5.98	1.05\\
6	1.05\\
6.02	1.05\\
6.04	1.05\\
6.06	1.05\\
6.08	1.05\\
6.1	1.05\\
6.12	1.05\\
6.14	1.05\\
6.16	1.05\\
6.18	1.05\\
6.2	1.05\\
6.22	1.05\\
6.24	1.05\\
6.26	1.05\\
6.28	1.05\\
6.3	1.05\\
6.32	1.05\\
6.34	1.05\\
6.36	1.05\\
6.38	1.05\\
6.4	1.05\\
6.42	1.05\\
6.44	1.05\\
6.46	1.05\\
6.48	1.05\\
6.5	1.05\\
6.52	1.05\\
6.54	1.05\\
6.56	1.05\\
6.58	1.05\\
6.6	1.05\\
6.62	1.05\\
6.64	1.05\\
6.66	1.05\\
6.68	1.05\\
6.7	1.05\\
6.72	1.05\\
6.74	1.05\\
6.76	1.05\\
6.78	1.05\\
6.8	1.05\\
6.82	1.05\\
6.84	1.05\\
6.86	1.05\\
6.88	1.05\\
6.9	1.05\\
6.92	1.05\\
6.94	1.05\\
6.96	1.05\\
6.98	1.05\\
7	1.05\\
7.02	1.05\\
7.04	1.05\\
7.06	1.05\\
7.08	1.05\\
7.1	1.05\\
7.12	1.05\\
7.14	1.05\\
7.16	1.05\\
7.18	1.05\\
7.2	1.05\\
7.22	1.05\\
7.24	1.05\\
7.26	1.05\\
7.28	1.05\\
7.3	1.05\\
7.32	1.05\\
7.34	1.05\\
7.36	1.05\\
7.38	1.05\\
7.4	1.05\\
7.42	1.05\\
7.44	1.05\\
7.46	1.05\\
7.48	1.05\\
7.5	1.05\\
7.52	1.05\\
7.54	1.05\\
7.56	1.05\\
7.58	1.05\\
7.6	1.05\\
7.62	1.05\\
7.64	1.05\\
7.66	1.05\\
7.68	1.05\\
7.7	1.05\\
7.72	1.05\\
7.74	1.05\\
7.76	1.05\\
7.78	1.05\\
7.8	1.05\\
7.82	1.05\\
7.84	1.05\\
7.86	1.05\\
7.88	1.05\\
7.9	1.05\\
7.92	1.05\\
7.94	1.05\\
7.96	1.05\\
7.98	1.05\\
8	1.05\\
8.02	1.05\\
8.04	1.05\\
8.06	1.05\\
8.08	1.05\\
8.1	1.05\\
8.12	1.05\\
8.14	1.05\\
8.16	1.05\\
8.18	1.05\\
8.2	1.05\\
8.22	1.05\\
8.24	1.05\\
8.26	1.05\\
8.28	1.05\\
8.3	1.05\\
8.32	1.05\\
8.34	1.05\\
8.36	1.05\\
8.38	1.05\\
8.4	1.05\\
8.42	1.05\\
8.44	1.05\\
8.46	1.05\\
8.48	1.05\\
8.5	1.05\\
8.52	1.05\\
8.54	1.05\\
8.56	1.05\\
8.58	1.05\\
8.6	1.05\\
8.62	1.05\\
8.64	1.05\\
8.66	1.05\\
8.68	1.05\\
8.7	1.05\\
8.72	1.05\\
8.74	1.05\\
8.76	1.05\\
8.78	1.05\\
8.8	1.05\\
8.82	1.05\\
8.84	1.05\\
8.86	1.05\\
8.88	1.05\\
8.9	1.05\\
8.92	1.05\\
8.94	1.05\\
8.96	1.05\\
8.98	1.05\\
9	1.05\\
9.02	1.05\\
9.04	1.05\\
9.06	1.05\\
9.08	1.05\\
9.1	1.05\\
9.12	1.05\\
9.14	1.05\\
9.16	1.05\\
9.18	1.05\\
9.2	1.05\\
9.22	1.05\\
9.24	1.05\\
9.26	1.05\\
9.28	1.05\\
9.3	1.05\\
9.32	1.05\\
9.34	1.05\\
9.36	1.05\\
9.38	1.05\\
9.4	1.05\\
9.42	1.05\\
9.44	1.05\\
9.46	1.05\\
9.48	1.05\\
9.5	1.05\\
9.52	1.05\\
9.54	1.05\\
9.56	1.05\\
9.58	1.05\\
9.6	1.05\\
9.62	1.05\\
9.64	1.05\\
9.66	1.05\\
9.68	1.05\\
9.7	1.05\\
9.72	1.05\\
9.74	1.05\\
9.76	1.05\\
9.78	1.05\\
9.8	1.05\\
9.82	1.05\\
9.84	1.05\\
9.86	1.05\\
9.88	1.05\\
9.9	1.05\\
9.92	1.05\\
9.94	1.05\\
9.96	1.05\\
9.98	1.05\\
10	1.05\\
10.02	1.05\\
10.04	1.05\\
10.06	1.05\\
10.08	1.05\\
10.1	1.05\\
10.12	1.05\\
10.14	1.05\\
10.16	1.05\\
10.18	1.05\\
10.2	1.05\\
10.22	1.05\\
10.24	1.05\\
10.26	1.05\\
10.28	1.05\\
10.3	1.05\\
10.32	1.05\\
10.34	1.05\\
10.36	1.05\\
10.38	1.05\\
10.4	1.05\\
10.42	1.05\\
10.44	1.05\\
10.46	1.05\\
10.48	1.05\\
10.5	1.05\\
10.52	1.05\\
10.54	1.05\\
10.56	1.05\\
10.58	1.05\\
10.6	1.05\\
10.62	1.05\\
10.64	1.05\\
10.66	1.05\\
10.68	1.05\\
10.7	1.05\\
10.72	1.05\\
10.74	1.05\\
10.76	1.05\\
10.78	1.05\\
10.8	1.05\\
10.82	1.05\\
10.84	1.05\\
10.86	1.05\\
10.88	1.05\\
10.9	1.05\\
10.92	1.05\\
10.94	1.05\\
10.96	1.05\\
10.98	1.05\\
11	1.05\\
11.02	1.05\\
11.04	1.05\\
11.06	1.05\\
11.08	1.05\\
11.1	1.05\\
11.12	1.05\\
11.14	1.05\\
11.16	1.05\\
11.18	1.05\\
11.2	1.05\\
11.22	1.05\\
11.24	1.05\\
11.26	1.05\\
11.28	1.05\\
11.3	1.05\\
11.32	1.05\\
11.34	1.05\\
11.36	1.05\\
11.38	1.05\\
11.4	1.05\\
11.42	1.05\\
11.44	1.05\\
11.46	1.05\\
11.48	1.05\\
11.5	1.05\\
11.52	1.05\\
11.54	1.05\\
11.56	1.05\\
11.58	1.05\\
11.6	1.05\\
11.62	1.05\\
11.64	1.05\\
11.66	1.05\\
11.68	1.05\\
11.7	1.05\\
11.72	1.05\\
11.74	1.05\\
11.76	1.05\\
11.78	1.05\\
11.8	1.05\\
11.82	1.05\\
11.84	1.05\\
11.86	1.05\\
11.88	1.05\\
11.9	1.05\\
11.92	1.05\\
11.94	1.05\\
11.96	1.05\\
11.98	1.05\\
12	1.05\\
12.02	1.05\\
12.04	1.05\\
12.06	1.05\\
12.08	1.05\\
12.1	1.05\\
12.12	1.05\\
12.14	1.05\\
12.16	1.05\\
12.18	1.05\\
12.2	1.05\\
12.22	1.05\\
12.24	1.05\\
12.26	1.05\\
12.28	1.05\\
12.3	1.05\\
12.32	1.05\\
12.34	1.05\\
12.36	1.05\\
12.38	1.05\\
12.4	1.05\\
12.42	1.05\\
12.44	1.05\\
12.46	1.05\\
12.48	1.05\\
12.5	1.05\\
};
\addlegendentry{$d_{23}^{min}$}


\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.25\\
0.02	1.25\\
0.04	1.25\\
0.06	1.25\\
0.08	1.25\\
0.1	1.25\\
0.12	1.25\\
0.14	1.25\\
0.16	1.25\\
0.18	1.25\\
0.2	1.25\\
0.22	1.25\\
0.24	1.25\\
0.26	1.25\\
0.28	1.25\\
0.3	1.25\\
0.32	1.25\\
0.34	1.25\\
0.36	1.25\\
0.38	1.25\\
0.4	1.25\\
0.42	1.25\\
0.44	1.25\\
0.46	1.25\\
0.48	1.25\\
0.5	1.25\\
0.52	1.25\\
0.54	1.25\\
0.56	1.25\\
0.58	1.25\\
0.6	1.25\\
0.62	1.25\\
0.64	1.25\\
0.66	1.25\\
0.68	1.25\\
0.7	1.25\\
0.72	1.25\\
0.74	1.25\\
0.76	1.25\\
0.78	1.25\\
0.8	1.25\\
0.82	1.25\\
0.84	1.25\\
0.86	1.25\\
0.88	1.25\\
0.9	1.25\\
0.92	1.25\\
0.94	1.25\\
0.96	1.25\\
0.98	1.25\\
1	1.25\\
1.02	1.25\\
1.04	1.25\\
1.06	1.25\\
1.08	1.25\\
1.1	1.25\\
1.12	1.25\\
1.14	1.25\\
1.16	1.25\\
1.18	1.25\\
1.2	1.25\\
1.22	1.25\\
1.24	1.25\\
1.26	1.25\\
1.28	1.25\\
1.3	1.25\\
1.32	1.25\\
1.34	1.25\\
1.36	1.25\\
1.38	1.25\\
1.4	1.25\\
1.42	1.25\\
1.44	1.25\\
1.46	1.25\\
1.48	1.25\\
1.5	1.25\\
1.52	1.25\\
1.54	1.25\\
1.56	1.25\\
1.58	1.25\\
1.6	1.25\\
1.62	1.25\\
1.64	1.25\\
1.66	1.25\\
1.68	1.25\\
1.7	1.25\\
1.72	1.25\\
1.74	1.25\\
1.76	1.25\\
1.78	1.25\\
1.8	1.25\\
1.82	1.25\\
1.84	1.25\\
1.86	1.25\\
1.88	1.25\\
1.9	1.25\\
1.92	1.25\\
1.94	1.25\\
1.96	1.25\\
1.98	1.25\\
2	1.25\\
2.02	1.25\\
2.04	1.25\\
2.06	1.25\\
2.08	1.25\\
2.1	1.25\\
2.12	1.25\\
2.14	1.25\\
2.16	1.25\\
2.18	1.25\\
2.2	1.25\\
2.22	1.25\\
2.24	1.25\\
2.26	1.25\\
2.28	1.25\\
2.3	1.25\\
2.32	1.25\\
2.34	1.25\\
2.36	1.25\\
2.38	1.25\\
2.4	1.25\\
2.42	1.25\\
2.44	1.25\\
2.46	1.25\\
2.48	1.25\\
2.5	1.25\\
2.52	1.25\\
2.54	1.25\\
2.56	1.25\\
2.58	1.25\\
2.6	1.25\\
2.62	1.25\\
2.64	1.25\\
2.66	1.25\\
2.68	1.25\\
2.7	1.25\\
2.72	1.25\\
2.74	1.25\\
2.76	1.25\\
2.78	1.25\\
2.8	1.25\\
2.82	1.25\\
2.84	1.25\\
2.86	1.25\\
2.88	1.25\\
2.9	1.25\\
2.92	1.25\\
2.94	1.25\\
2.96	1.25\\
2.98	1.25\\
3	1.25\\
3.02	1.25\\
3.04	1.25\\
3.06	1.25\\
3.08	1.25\\
3.1	1.25\\
3.12	1.25\\
3.14	1.25\\
3.16	1.25\\
3.18	1.25\\
3.2	1.25\\
3.22	1.25\\
3.24	1.25\\
3.26	1.25\\
3.28	1.25\\
3.3	1.25\\
3.32	1.25\\
3.34	1.25\\
3.36	1.25\\
3.38	1.25\\
3.4	1.25\\
3.42	1.25\\
3.44	1.25\\
3.46	1.25\\
3.48	1.25\\
3.5	1.25\\
3.52	1.25\\
3.54	1.25\\
3.56	1.25\\
3.58	1.25\\
3.6	1.25\\
3.62	1.25\\
3.64	1.25\\
3.66	1.25\\
3.68	1.25\\
3.7	1.25\\
3.72	1.25\\
3.74	1.25\\
3.76	1.25\\
3.78	1.25\\
3.8	1.25\\
3.82	1.25\\
3.84	1.25\\
3.86	1.25\\
3.88	1.25\\
3.9	1.25\\
3.92	1.25\\
3.94	1.25\\
3.96	1.25\\
3.98	1.25\\
4	1.25\\
4.02	1.25\\
4.04	1.25\\
4.06	1.25\\
4.08	1.25\\
4.1	1.25\\
4.12	1.25\\
4.14	1.25\\
4.16	1.25\\
4.18	1.25\\
4.2	1.25\\
4.22	1.25\\
4.24	1.25\\
4.26	1.25\\
4.28	1.25\\
4.3	1.25\\
4.32	1.25\\
4.34	1.25\\
4.36	1.25\\
4.38	1.25\\
4.4	1.25\\
4.42	1.25\\
4.44	1.25\\
4.46	1.25\\
4.48	1.25\\
4.5	1.25\\
4.52	1.25\\
4.54	1.25\\
4.56	1.25\\
4.58	1.25\\
4.6	1.25\\
4.62	1.25\\
4.64	1.25\\
4.66	1.25\\
4.68	1.25\\
4.7	1.25\\
4.72	1.25\\
4.74	1.25\\
4.76	1.25\\
4.78	1.25\\
4.8	1.25\\
4.82	1.25\\
4.84	1.25\\
4.86	1.25\\
4.88	1.25\\
4.9	1.25\\
4.92	1.25\\
4.94	1.25\\
4.96	1.25\\
4.98	1.25\\
5	1.25\\
5.02	1.25\\
5.04	1.25\\
5.06	1.25\\
5.08	1.25\\
5.1	1.25\\
5.12	1.25\\
5.14	1.25\\
5.16	1.25\\
5.18	1.25\\
5.2	1.25\\
5.22	1.25\\
5.24	1.25\\
5.26	1.25\\
5.28	1.25\\
5.3	1.25\\
5.32	1.25\\
5.34	1.25\\
5.36	1.25\\
5.38	1.25\\
5.4	1.25\\
5.42	1.25\\
5.44	1.25\\
5.46	1.25\\
5.48	1.25\\
5.5	1.25\\
5.52	1.25\\
5.54	1.25\\
5.56	1.25\\
5.58	1.25\\
5.6	1.25\\
5.62	1.25\\
5.64	1.25\\
5.66	1.25\\
5.68	1.25\\
5.7	1.25\\
5.72	1.25\\
5.74	1.25\\
5.76	1.25\\
5.78	1.25\\
5.8	1.25\\
5.82	1.25\\
5.84	1.25\\
5.86	1.25\\
5.88	1.25\\
5.9	1.25\\
5.92	1.25\\
5.94	1.25\\
5.96	1.25\\
5.98	1.25\\
6	1.25\\
6.02	1.25\\
6.04	1.25\\
6.06	1.25\\
6.08	1.25\\
6.1	1.25\\
6.12	1.25\\
6.14	1.25\\
6.16	1.25\\
6.18	1.25\\
6.2	1.25\\
6.22	1.25\\
6.24	1.25\\
6.26	1.25\\
6.28	1.25\\
6.3	1.25\\
6.32	1.25\\
6.34	1.25\\
6.36	1.25\\
6.38	1.25\\
6.4	1.25\\
6.42	1.25\\
6.44	1.25\\
6.46	1.25\\
6.48	1.25\\
6.5	1.25\\
6.52	1.25\\
6.54	1.25\\
6.56	1.25\\
6.58	1.25\\
6.6	1.25\\
6.62	1.25\\
6.64	1.25\\
6.66	1.25\\
6.68	1.25\\
6.7	1.25\\
6.72	1.25\\
6.74	1.25\\
6.76	1.25\\
6.78	1.25\\
6.8	1.25\\
6.82	1.25\\
6.84	1.25\\
6.86	1.25\\
6.88	1.25\\
6.9	1.25\\
6.92	1.25\\
6.94	1.25\\
6.96	1.25\\
6.98	1.25\\
7	1.25\\
7.02	1.25\\
7.04	1.25\\
7.06	1.25\\
7.08	1.25\\
7.1	1.25\\
7.12	1.25\\
7.14	1.25\\
7.16	1.25\\
7.18	1.25\\
7.2	1.25\\
7.22	1.25\\
7.24	1.25\\
7.26	1.25\\
7.28	1.25\\
7.3	1.25\\
7.32	1.25\\
7.34	1.25\\
7.36	1.25\\
7.38	1.25\\
7.4	1.25\\
7.42	1.25\\
7.44	1.25\\
7.46	1.25\\
7.48	1.25\\
7.5	1.25\\
7.52	1.25\\
7.54	1.25\\
7.56	1.25\\
7.58	1.25\\
7.6	1.25\\
7.62	1.25\\
7.64	1.25\\
7.66	1.25\\
7.68	1.25\\
7.7	1.25\\
7.72	1.25\\
7.74	1.25\\
7.76	1.25\\
7.78	1.25\\
7.8	1.25\\
7.82	1.25\\
7.84	1.25\\
7.86	1.25\\
7.88	1.25\\
7.9	1.25\\
7.92	1.25\\
7.94	1.25\\
7.96	1.25\\
7.98	1.25\\
8	1.25\\
8.02	1.25\\
8.04	1.25\\
8.06	1.25\\
8.08	1.25\\
8.1	1.25\\
8.12	1.25\\
8.14	1.25\\
8.16	1.25\\
8.18	1.25\\
8.2	1.25\\
8.22	1.25\\
8.24	1.25\\
8.26	1.25\\
8.28	1.25\\
8.3	1.25\\
8.32	1.25\\
8.34	1.25\\
8.36	1.25\\
8.38	1.25\\
8.4	1.25\\
8.42	1.25\\
8.44	1.25\\
8.46	1.25\\
8.48	1.25\\
8.5	1.25\\
8.52	1.25\\
8.54	1.25\\
8.56	1.25\\
8.58	1.25\\
8.6	1.25\\
8.62	1.25\\
8.64	1.25\\
8.66	1.25\\
8.68	1.25\\
8.7	1.25\\
8.72	1.25\\
8.74	1.25\\
8.76	1.25\\
8.78	1.25\\
8.8	1.25\\
8.82	1.25\\
8.84	1.25\\
8.86	1.25\\
8.88	1.25\\
8.9	1.25\\
8.92	1.25\\
8.94	1.25\\
8.96	1.25\\
8.98	1.25\\
9	1.25\\
9.02	1.25\\
9.04	1.25\\
9.06	1.25\\
9.08	1.25\\
9.1	1.25\\
9.12	1.25\\
9.14	1.25\\
9.16	1.25\\
9.18	1.25\\
9.2	1.25\\
9.22	1.25\\
9.24	1.25\\
9.26	1.25\\
9.28	1.25\\
9.3	1.25\\
9.32	1.25\\
9.34	1.25\\
9.36	1.25\\
9.38	1.25\\
9.4	1.25\\
9.42	1.25\\
9.44	1.25\\
9.46	1.25\\
9.48	1.25\\
9.5	1.25\\
9.52	1.25\\
9.54	1.25\\
9.56	1.25\\
9.58	1.25\\
9.6	1.25\\
9.62	1.25\\
9.64	1.25\\
9.66	1.25\\
9.68	1.25\\
9.7	1.25\\
9.72	1.25\\
9.74	1.25\\
9.76	1.25\\
9.78	1.25\\
9.8	1.25\\
9.82	1.25\\
9.84	1.25\\
9.86	1.25\\
9.88	1.25\\
9.9	1.25\\
9.92	1.25\\
9.94	1.25\\
9.96	1.25\\
9.98	1.25\\
10	1.25\\
10.02	1.25\\
10.04	1.25\\
10.06	1.25\\
10.08	1.25\\
10.1	1.25\\
10.12	1.25\\
10.14	1.25\\
10.16	1.25\\
10.18	1.25\\
10.2	1.25\\
10.22	1.25\\
10.24	1.25\\
10.26	1.25\\
10.28	1.25\\
10.3	1.25\\
10.32	1.25\\
10.34	1.25\\
10.36	1.25\\
10.38	1.25\\
10.4	1.25\\
10.42	1.25\\
10.44	1.25\\
10.46	1.25\\
10.48	1.25\\
10.5	1.25\\
10.52	1.25\\
10.54	1.25\\
10.56	1.25\\
10.58	1.25\\
10.6	1.25\\
10.62	1.25\\
10.64	1.25\\
10.66	1.25\\
10.68	1.25\\
10.7	1.25\\
10.72	1.25\\
10.74	1.25\\
10.76	1.25\\
10.78	1.25\\
10.8	1.25\\
10.82	1.25\\
10.84	1.25\\
10.86	1.25\\
10.88	1.25\\
10.9	1.25\\
10.92	1.25\\
10.94	1.25\\
10.96	1.25\\
10.98	1.25\\
11	1.25\\
11.02	1.25\\
11.04	1.25\\
11.06	1.25\\
11.08	1.25\\
11.1	1.25\\
11.12	1.25\\
11.14	1.25\\
11.16	1.25\\
11.18	1.25\\
11.2	1.25\\
11.22	1.25\\
11.24	1.25\\
11.26	1.25\\
11.28	1.25\\
11.3	1.25\\
11.32	1.25\\
11.34	1.25\\
11.36	1.25\\
11.38	1.25\\
11.4	1.25\\
11.42	1.25\\
11.44	1.25\\
11.46	1.25\\
11.48	1.25\\
11.5	1.25\\
11.52	1.25\\
11.54	1.25\\
11.56	1.25\\
11.58	1.25\\
11.6	1.25\\
11.62	1.25\\
11.64	1.25\\
11.66	1.25\\
11.68	1.25\\
11.7	1.25\\
11.72	1.25\\
11.74	1.25\\
11.76	1.25\\
11.78	1.25\\
11.8	1.25\\
11.82	1.25\\
11.84	1.25\\
11.86	1.25\\
11.88	1.25\\
11.9	1.25\\
11.92	1.25\\
11.94	1.25\\
11.96	1.25\\
11.98	1.25\\
12	1.25\\
12.02	1.25\\
12.04	1.25\\
12.06	1.25\\
12.08	1.25\\
12.1	1.25\\
12.12	1.25\\
12.14	1.25\\
12.16	1.25\\
12.18	1.25\\
12.2	1.25\\
12.22	1.25\\
12.24	1.25\\
12.26	1.25\\
12.28	1.25\\
12.3	1.25\\
12.32	1.25\\
12.34	1.25\\
12.36	1.25\\
12.38	1.25\\
12.4	1.25\\
12.42	1.25\\
12.44	1.25\\
12.46	1.25\\
12.48	1.25\\
12.5	1.25\\
12.5	1.05\\
12.48	1.05\\
12.46	1.05\\
12.44	1.05\\
12.42	1.05\\
12.4	1.05\\
12.38	1.05\\
12.36	1.05\\
12.34	1.05\\
12.32	1.05\\
12.3	1.05\\
12.28	1.05\\
12.26	1.05\\
12.24	1.05\\
12.22	1.05\\
12.2	1.05\\
12.18	1.05\\
12.16	1.05\\
12.14	1.05\\
12.12	1.05\\
12.1	1.05\\
12.08	1.05\\
12.06	1.05\\
12.04	1.05\\
12.02	1.05\\
12	1.05\\
11.98	1.05\\
11.96	1.05\\
11.94	1.05\\
11.92	1.05\\
11.9	1.05\\
11.88	1.05\\
11.86	1.05\\
11.84	1.05\\
11.82	1.05\\
11.8	1.05\\
11.78	1.05\\
11.76	1.05\\
11.74	1.05\\
11.72	1.05\\
11.7	1.05\\
11.68	1.05\\
11.66	1.05\\
11.64	1.05\\
11.62	1.05\\
11.6	1.05\\
11.58	1.05\\
11.56	1.05\\
11.54	1.05\\
11.52	1.05\\
11.5	1.05\\
11.48	1.05\\
11.46	1.05\\
11.44	1.05\\
11.42	1.05\\
11.4	1.05\\
11.38	1.05\\
11.36	1.05\\
11.34	1.05\\
11.32	1.05\\
11.3	1.05\\
11.28	1.05\\
11.26	1.05\\
11.24	1.05\\
11.22	1.05\\
11.2	1.05\\
11.18	1.05\\
11.16	1.05\\
11.14	1.05\\
11.12	1.05\\
11.1	1.05\\
11.08	1.05\\
11.06	1.05\\
11.04	1.05\\
11.02	1.05\\
11	1.05\\
10.98	1.05\\
10.96	1.05\\
10.94	1.05\\
10.92	1.05\\
10.9	1.05\\
10.88	1.05\\
10.86	1.05\\
10.84	1.05\\
10.82	1.05\\
10.8	1.05\\
10.78	1.05\\
10.76	1.05\\
10.74	1.05\\
10.72	1.05\\
10.7	1.05\\
10.68	1.05\\
10.66	1.05\\
10.64	1.05\\
10.62	1.05\\
10.6	1.05\\
10.58	1.05\\
10.56	1.05\\
10.54	1.05\\
10.52	1.05\\
10.5	1.05\\
10.48	1.05\\
10.46	1.05\\
10.44	1.05\\
10.42	1.05\\
10.4	1.05\\
10.38	1.05\\
10.36	1.05\\
10.34	1.05\\
10.32	1.05\\
10.3	1.05\\
10.28	1.05\\
10.26	1.05\\
10.24	1.05\\
10.22	1.05\\
10.2	1.05\\
10.18	1.05\\
10.16	1.05\\
10.14	1.05\\
10.12	1.05\\
10.1	1.05\\
10.08	1.05\\
10.06	1.05\\
10.04	1.05\\
10.02	1.05\\
10	1.05\\
9.98	1.05\\
9.96	1.05\\
9.94	1.05\\
9.92	1.05\\
9.9	1.05\\
9.88	1.05\\
9.86	1.05\\
9.84	1.05\\
9.82	1.05\\
9.8	1.05\\
9.78	1.05\\
9.76	1.05\\
9.74	1.05\\
9.72	1.05\\
9.7	1.05\\
9.68	1.05\\
9.66	1.05\\
9.64	1.05\\
9.62	1.05\\
9.6	1.05\\
9.58	1.05\\
9.56	1.05\\
9.54	1.05\\
9.52	1.05\\
9.5	1.05\\
9.48	1.05\\
9.46	1.05\\
9.44	1.05\\
9.42	1.05\\
9.4	1.05\\
9.38	1.05\\
9.36	1.05\\
9.34	1.05\\
9.32	1.05\\
9.3	1.05\\
9.28	1.05\\
9.26	1.05\\
9.24	1.05\\
9.22	1.05\\
9.2	1.05\\
9.18	1.05\\
9.16	1.05\\
9.14	1.05\\
9.12	1.05\\
9.1	1.05\\
9.08	1.05\\
9.06	1.05\\
9.04	1.05\\
9.02	1.05\\
9	1.05\\
8.98	1.05\\
8.96	1.05\\
8.94	1.05\\
8.92	1.05\\
8.9	1.05\\
8.88	1.05\\
8.86	1.05\\
8.84	1.05\\
8.82	1.05\\
8.8	1.05\\
8.78	1.05\\
8.76	1.05\\
8.74	1.05\\
8.72	1.05\\
8.7	1.05\\
8.68	1.05\\
8.66	1.05\\
8.64	1.05\\
8.62	1.05\\
8.6	1.05\\
8.58	1.05\\
8.56	1.05\\
8.54	1.05\\
8.52	1.05\\
8.5	1.05\\
8.48	1.05\\
8.46	1.05\\
8.44	1.05\\
8.42	1.05\\
8.4	1.05\\
8.38	1.05\\
8.36	1.05\\
8.34	1.05\\
8.32	1.05\\
8.3	1.05\\
8.28	1.05\\
8.26	1.05\\
8.24	1.05\\
8.22	1.05\\
8.2	1.05\\
8.18	1.05\\
8.16	1.05\\
8.14	1.05\\
8.12	1.05\\
8.1	1.05\\
8.08	1.05\\
8.06	1.05\\
8.04	1.05\\
8.02	1.05\\
8	1.05\\
7.98	1.05\\
7.96	1.05\\
7.94	1.05\\
7.92	1.05\\
7.9	1.05\\
7.88	1.05\\
7.86	1.05\\
7.84	1.05\\
7.82	1.05\\
7.8	1.05\\
7.78	1.05\\
7.76	1.05\\
7.74	1.05\\
7.72	1.05\\
7.7	1.05\\
7.68	1.05\\
7.66	1.05\\
7.64	1.05\\
7.62	1.05\\
7.6	1.05\\
7.58	1.05\\
7.56	1.05\\
7.54	1.05\\
7.52	1.05\\
7.5	1.05\\
7.48	1.05\\
7.46	1.05\\
7.44	1.05\\
7.42	1.05\\
7.4	1.05\\
7.38	1.05\\
7.36	1.05\\
7.34	1.05\\
7.32	1.05\\
7.3	1.05\\
7.28	1.05\\
7.26	1.05\\
7.24	1.05\\
7.22	1.05\\
7.2	1.05\\
7.18	1.05\\
7.16	1.05\\
7.14	1.05\\
7.12	1.05\\
7.1	1.05\\
7.08	1.05\\
7.06	1.05\\
7.04	1.05\\
7.02	1.05\\
7	1.05\\
6.98	1.05\\
6.96	1.05\\
6.94	1.05\\
6.92	1.05\\
6.9	1.05\\
6.88	1.05\\
6.86	1.05\\
6.84	1.05\\
6.82	1.05\\
6.8	1.05\\
6.78	1.05\\
6.76	1.05\\
6.74	1.05\\
6.72	1.05\\
6.7	1.05\\
6.68	1.05\\
6.66	1.05\\
6.64	1.05\\
6.62	1.05\\
6.6	1.05\\
6.58	1.05\\
6.56	1.05\\
6.54	1.05\\
6.52	1.05\\
6.5	1.05\\
6.48	1.05\\
6.46	1.05\\
6.44	1.05\\
6.42	1.05\\
6.4	1.05\\
6.38	1.05\\
6.36	1.05\\
6.34	1.05\\
6.32	1.05\\
6.3	1.05\\
6.28	1.05\\
6.26	1.05\\
6.24	1.05\\
6.22	1.05\\
6.2	1.05\\
6.18	1.05\\
6.16	1.05\\
6.14	1.05\\
6.12	1.05\\
6.1	1.05\\
6.08	1.05\\
6.06	1.05\\
6.04	1.05\\
6.02	1.05\\
6	1.05\\
5.98	1.05\\
5.96	1.05\\
5.94	1.05\\
5.92	1.05\\
5.9	1.05\\
5.88	1.05\\
5.86	1.05\\
5.84	1.05\\
5.82	1.05\\
5.8	1.05\\
5.78	1.05\\
5.76	1.05\\
5.74	1.05\\
5.72	1.05\\
5.7	1.05\\
5.68	1.05\\
5.66	1.05\\
5.64	1.05\\
5.62	1.05\\
5.6	1.05\\
5.58	1.05\\
5.56	1.05\\
5.54	1.05\\
5.52	1.05\\
5.5	1.05\\
5.48	1.05\\
5.46	1.05\\
5.44	1.05\\
5.42	1.05\\
5.4	1.05\\
5.38	1.05\\
5.36	1.05\\
5.34	1.05\\
5.32	1.05\\
5.3	1.05\\
5.28	1.05\\
5.26	1.05\\
5.24	1.05\\
5.22	1.05\\
5.2	1.05\\
5.18	1.05\\
5.16	1.05\\
5.14	1.05\\
5.12	1.05\\
5.1	1.05\\
5.08	1.05\\
5.06	1.05\\
5.04	1.05\\
5.02	1.05\\
5	1.05\\
4.98	1.05\\
4.96	1.05\\
4.94	1.05\\
4.92	1.05\\
4.9	1.05\\
4.88	1.05\\
4.86	1.05\\
4.84	1.05\\
4.82	1.05\\
4.8	1.05\\
4.78	1.05\\
4.76	1.05\\
4.74	1.05\\
4.72	1.05\\
4.7	1.05\\
4.68	1.05\\
4.66	1.05\\
4.64	1.05\\
4.62	1.05\\
4.6	1.05\\
4.58	1.05\\
4.56	1.05\\
4.54	1.05\\
4.52	1.05\\
4.5	1.05\\
4.48	1.05\\
4.46	1.05\\
4.44	1.05\\
4.42	1.05\\
4.4	1.05\\
4.38	1.05\\
4.36	1.05\\
4.34	1.05\\
4.32	1.05\\
4.3	1.05\\
4.28	1.05\\
4.26	1.05\\
4.24	1.05\\
4.22	1.05\\
4.2	1.05\\
4.18	1.05\\
4.16	1.05\\
4.14	1.05\\
4.12	1.05\\
4.1	1.05\\
4.08	1.05\\
4.06	1.05\\
4.04	1.05\\
4.02	1.05\\
4	1.05\\
3.98	1.05\\
3.96	1.05\\
3.94	1.05\\
3.92	1.05\\
3.9	1.05\\
3.88	1.05\\
3.86	1.05\\
3.84	1.05\\
3.82	1.05\\
3.8	1.05\\
3.78	1.05\\
3.76	1.05\\
3.74	1.05\\
3.72	1.05\\
3.7	1.05\\
3.68	1.05\\
3.66	1.05\\
3.64	1.05\\
3.62	1.05\\
3.6	1.05\\
3.58	1.05\\
3.56	1.05\\
3.54	1.05\\
3.52	1.05\\
3.5	1.05\\
3.48	1.05\\
3.46	1.05\\
3.44	1.05\\
3.42	1.05\\
3.4	1.05\\
3.38	1.05\\
3.36	1.05\\
3.34	1.05\\
3.32	1.05\\
3.3	1.05\\
3.28	1.05\\
3.26	1.05\\
3.24	1.05\\
3.22	1.05\\
3.2	1.05\\
3.18	1.05\\
3.16	1.05\\
3.14	1.05\\
3.12	1.05\\
3.1	1.05\\
3.08	1.05\\
3.06	1.05\\
3.04	1.05\\
3.02	1.05\\
3	1.05\\
2.98	1.05\\
2.96	1.05\\
2.94	1.05\\
2.92	1.05\\
2.9	1.05\\
2.88	1.05\\
2.86	1.05\\
2.84	1.05\\
2.82	1.05\\
2.8	1.05\\
2.78	1.05\\
2.76	1.05\\
2.74	1.05\\
2.72	1.05\\
2.7	1.05\\
2.68	1.05\\
2.66	1.05\\
2.64	1.05\\
2.62	1.05\\
2.6	1.05\\
2.58	1.05\\
2.56	1.05\\
2.54	1.05\\
2.52	1.05\\
2.5	1.05\\
2.48	1.05\\
2.46	1.05\\
2.44	1.05\\
2.42	1.05\\
2.4	1.05\\
2.38	1.05\\
2.36	1.05\\
2.34	1.05\\
2.32	1.05\\
2.3	1.05\\
2.28	1.05\\
2.26	1.05\\
2.24	1.05\\
2.22	1.05\\
2.2	1.05\\
2.18	1.05\\
2.16	1.05\\
2.14	1.05\\
2.12	1.05\\
2.1	1.05\\
2.08	1.05\\
2.06	1.05\\
2.04	1.05\\
2.02	1.05\\
2	1.05\\
1.98	1.05\\
1.96	1.05\\
1.94	1.05\\
1.92	1.05\\
1.9	1.05\\
1.88	1.05\\
1.86	1.05\\
1.84	1.05\\
1.82	1.05\\
1.8	1.05\\
1.78	1.05\\
1.76	1.05\\
1.74	1.05\\
1.72	1.05\\
1.7	1.05\\
1.68	1.05\\
1.66	1.05\\
1.64	1.05\\
1.62	1.05\\
1.6	1.05\\
1.58	1.05\\
1.56	1.05\\
1.54	1.05\\
1.52	1.05\\
1.5	1.05\\
1.48	1.05\\
1.46	1.05\\
1.44	1.05\\
1.42	1.05\\
1.4	1.05\\
1.38	1.05\\
1.36	1.05\\
1.34	1.05\\
1.32	1.05\\
1.3	1.05\\
1.28	1.05\\
1.26	1.05\\
1.24	1.05\\
1.22	1.05\\
1.2	1.05\\
1.18	1.05\\
1.16	1.05\\
1.14	1.05\\
1.12	1.05\\
1.1	1.05\\
1.08	1.05\\
1.06	1.05\\
1.04	1.05\\
1.02	1.05\\
1	1.05\\
0.98	1.05\\
0.96	1.05\\
0.94	1.05\\
0.92	1.05\\
0.9	1.05\\
0.88	1.05\\
0.86	1.05\\
0.84	1.05\\
0.82	1.05\\
0.8	1.05\\
0.78	1.05\\
0.76	1.05\\
0.74	1.05\\
0.72	1.05\\
0.7	1.05\\
0.68	1.05\\
0.66	1.05\\
0.64	1.05\\
0.62	1.05\\
0.6	1.05\\
0.58	1.05\\
0.56	1.05\\
0.54	1.05\\
0.52	1.05\\
0.5	1.05\\
0.48	1.05\\
0.46	1.05\\
0.44	1.05\\
0.42	1.05\\
0.4	1.05\\
0.38	1.05\\
0.36	1.05\\
0.34	1.05\\
0.32	1.05\\
0.3	1.05\\
0.28	1.05\\
0.26	1.05\\
0.24	1.05\\
0.22	1.05\\
0.2	1.05\\
0.18	1.05\\
0.16	1.05\\
0.14	1.05\\
0.12	1.05\\
0.1	1.05\\
0.08	1.05\\
0.06	1.05\\
0.04	1.05\\
0.02	1.05\\
0	1.05\\
}--cycle;
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	1.40614721846612\\
0.02	1.40329840054754\\
0.04	1.40044756388481\\
0.06	1.39759471079534\\
0.08	1.39473984364807\\
0.1	1.39188296486395\\
0.12	1.38902407691646\\
0.14	1.38616318233212\\
0.16	1.38330028369094\\
0.18	1.38043538362697\\
0.2	1.37756848482881\\
0.22	1.37469959004013\\
0.24	1.37182870206023\\
0.26	1.36895582374454\\
0.28	1.36315980357662\\
0.3	1.35352450872634\\
0.32	1.343019972837\\
0.34	1.33715355581346\\
0.36	1.33439114897563\\
0.38	1.33492873488005\\
0.4	1.33575876020297\\
0.42	1.33686760937344\\
0.44	1.33822364830311\\
0.46	1.33982118607277\\
0.48	1.34165436065002\\
0.5	1.34370840213974\\
0.52	1.3484490752189\\
0.54	1.35593226616679\\
0.56	1.36364231916468\\
0.58	1.37411787060434\\
0.6	1.38740191982834\\
0.62	1.4009334335258\\
0.64	1.41469258480351\\
0.66	1.42866026435798\\
0.68	1.44279284616079\\
0.7	1.45706436713206\\
0.72	1.47145810316605\\
0.74	1.48595814139791\\
0.76	1.49983336171011\\
0.78	1.49940329933862\\
0.8	1.49891211051345\\
0.82	1.49953720314028\\
0.84	1.49908958584964\\
0.86	1.49978132377687\\
0.88	1.49942914412792\\
0.9	1.49915415013311\\
0.92	1.49892161256887\\
0.94	1.49975925498147\\
0.96	1.49948313448536\\
0.98	1.4991852089142\\
1	1.4988790728949\\
1.02	1.49959490760001\\
1.04	1.49915394007842\\
1.06	1.49969474797867\\
1.08	1.49904492224023\\
1.1	1.49932703638429\\
1.12	1.49940456806751\\
1.14	1.49937036551085\\
1.16	1.49928028182193\\
1.18	1.4979139893938\\
1.2	1.49649027150804\\
1.22	1.49497930635538\\
1.24	1.49335218531522\\
1.26	1.49158098754555\\
1.28	1.49001210954359\\
1.3	1.48919386362061\\
1.32	1.48531505841028\\
1.34	1.46867804902381\\
1.36	1.44717123619405\\
1.38	1.41822570025793\\
1.4	1.38816031140232\\
1.42	1.35692539633293\\
1.44	1.3262048517451\\
1.46	1.30047215935022\\
1.48	1.30004102858151\\
1.5	1.30046297168843\\
1.52	1.30173408517703\\
1.54	1.30385523553331\\
1.56	1.3009812845219\\
1.58	1.30024504455495\\
1.6	1.30250609497192\\
1.62	1.30619471485038\\
1.64	1.31128421812678\\
1.66	1.31774619001445\\
1.68	1.31940551618884\\
1.7	1.32096773053935\\
1.72	1.32390869165948\\
1.74	1.32574006990106\\
1.76	1.32923736571789\\
1.78	1.33436881710081\\
1.8	1.33904467680747\\
1.82	1.34565147262425\\
1.84	1.35232810376134\\
1.86	1.35851410977826\\
1.88	1.36142593494305\\
1.9	1.36356667060241\\
1.92	1.3621531185833\\
1.94	1.36340041682223\\
1.96	1.36191498975313\\
1.98	1.36221502360216\\
2	1.36703959679608\\
2.02	1.37675930708599\\
2.04	1.38866542893584\\
2.06	1.39717960917628\\
2.08	1.40776125324402\\
2.1	1.41485768999775\\
2.12	1.42586686448534\\
2.14	1.43893312443916\\
2.16	1.45399791706632\\
2.18	1.47294536557247\\
2.2	1.48853008324408\\
2.22	1.49985769058402\\
2.24	1.49831616751228\\
2.26	1.49710655708416\\
2.28	1.4989088848108\\
2.3	1.49881985695256\\
2.32	1.49859649024617\\
2.34	1.49839736395584\\
2.36	1.49966881124115\\
2.38	1.49891683994019\\
2.4	1.49992852951519\\
2.42	1.49967929077155\\
2.44	1.49804367646369\\
2.46	1.49873386968638\\
2.48	1.49943627016726\\
2.5	1.49899576351967\\
2.52	1.49740574505166\\
2.54	1.49956073980322\\
2.56	1.49884530703833\\
2.58	1.49929687300581\\
2.6	1.49860476493152\\
2.62	1.49907855573798\\
2.64	1.49941165872708\\
2.66	1.49984548222777\\
2.68	1.49923035274981\\
2.7	1.49987365132576\\
2.72	1.49853085522291\\
2.74	1.49774163666508\\
2.76	1.4984946707614\\
2.78	1.49961400154871\\
2.8	1.49998046385684\\
2.82	1.49848412385223\\
2.84	1.49742947751442\\
2.86	1.49680527582152\\
2.88	1.49660981501845\\
2.9	1.49683760714926\\
2.92	1.49997406107465\\
2.94	1.49932677526628\\
2.96	1.49951816662323\\
2.98	1.4993843809386\\
3	1.49895964208403\\
3.02	1.49843699855077\\
3.04	1.4973029360278\\
3.06	1.49701693597856\\
3.08	1.49757129623417\\
3.1	1.4988610654367\\
3.12	1.49939629748821\\
3.14	1.49988971553\\
3.16	1.49737182259335\\
3.18	1.49655923670984\\
3.2	1.49744024310855\\
3.22	1.49999668434561\\
3.24	1.49884573646109\\
3.26	1.49980107506193\\
3.28	1.49942523863144\\
3.3	1.49847782741733\\
3.32	1.49760091152815\\
3.34	1.49875492645244\\
3.36	1.49975236861371\\
3.38	1.49921909307109\\
3.4	1.49841727423308\\
3.42	1.49919013679782\\
3.44	1.49814486985486\\
3.46	1.49925898912161\\
3.48	1.49924187866167\\
3.5	1.49968723103641\\
3.52	1.49986145455592\\
3.54	1.4992800612501\\
3.56	1.49964286434422\\
3.58	1.49985559930081\\
3.6	1.49945971450082\\
3.62	1.49952288481008\\
3.64	1.49920347988213\\
3.66	1.49853496565806\\
3.68	1.49923532810503\\
3.7	1.49989518454446\\
3.72	1.49925527938467\\
3.74	1.49809434839819\\
3.76	1.49793661089039\\
3.78	1.49754369219211\\
3.8	1.49862816835957\\
3.82	1.49839857432256\\
3.84	1.49960220768429\\
3.86	1.49951075320159\\
3.88	1.49820885073398\\
3.9	1.49852828299232\\
3.92	1.49968692056492\\
3.94	1.49931409756609\\
3.96	1.49860757322275\\
3.98	1.49876408357274\\
4	1.49886132293336\\
4.02	1.49890558864378\\
4.04	1.49473332107959\\
4.06	1.49270274130063\\
4.08	1.49250904790117\\
4.1	1.49195522281029\\
4.12	1.49248113139755\\
4.14	1.49589528849319\\
4.16	1.49790314324865\\
4.18	1.49939025227731\\
4.2	1.49932522427057\\
4.22	1.49991027210967\\
4.24	1.49794609991242\\
4.26	1.49897162232689\\
4.28	1.49950396333545\\
4.3	1.49909894008109\\
4.32	1.49651434286796\\
4.34	1.49573376883098\\
4.36	1.49675134434699\\
4.38	1.49955385780639\\
4.4	1.49873632856743\\
4.42	1.49957789656541\\
4.44	1.49996852083381\\
4.46	1.49669903832042\\
4.48	1.49287576118386\\
4.5	1.48767046441475\\
4.52	1.48383030132567\\
4.54	1.47861639582681\\
4.56	1.4703210884907\\
4.58	1.46165505592275\\
4.6	1.45160605823622\\
4.62	1.44022895730302\\
4.64	1.42488621422918\\
4.66	1.40841150323675\\
4.68	1.38557449578809\\
4.7	1.36305746118068\\
4.72	1.34125115916762\\
4.74	1.31997323102254\\
4.76	1.30037309880696\\
4.78	1.30007041297459\\
4.8	1.30130907796141\\
4.82	1.30263865130985\\
4.84	1.30405872208574\\
4.86	1.30556887922238\\
4.88	1.30614015960551\\
4.9	1.30575791549679\\
4.92	1.30165227213441\\
4.94	1.30254044140111\\
4.96	1.30135962382273\\
4.98	1.30017171304601\\
5	1.30078813657111\\
5.02	1.30141055916588\\
5.04	1.30203897094957\\
5.06	1.30267336202421\\
5.08	1.30331372247511\\
5.1	1.30396004237141\\
5.12	1.3046123117665\\
5.14	1.30527052069863\\
5.16	1.30593465919133\\
5.18	1.30660471725394\\
5.2	1.30728068488211\\
5.22	1.30796255205829\\
5.24	1.30865030875223\\
5.26	1.30934394492148\\
5.28	1.31004345051188\\
5.3	1.31074881545801\\
5.32	1.31146002968377\\
5.34	1.31217708310277\\
5.36	1.31289996561886\\
5.38	1.31362866712664\\
5.4	1.31436317751187\\
5.42	1.31510348665201\\
5.44	1.31764696839507\\
5.46	1.323837238138\\
5.48	1.3432497214981\\
5.5	1.37416540308208\\
5.52	1.40530418151607\\
5.54	1.43927791020881\\
5.56	1.4761094064165\\
5.58	1.49996282929045\\
5.6	1.49976677916238\\
5.62	1.49982439601784\\
5.64	1.4993179479409\\
5.66	1.49944735395574\\
5.68	1.49912880509931\\
5.7	1.49958334696454\\
5.72	1.49971012257616\\
5.74	1.49959934621652\\
5.76	1.49877741150219\\
5.78	1.49915780483977\\
5.8	1.49908688078826\\
5.82	1.4987349976154\\
5.84	1.49909175271638\\
5.86	1.49911151952266\\
5.88	1.49995615081374\\
5.9	1.49942667461202\\
5.92	1.49956971584259\\
5.94	1.46758031036973\\
5.96	1.43709633757422\\
5.98	1.40362886373268\\
6	1.36899907484944\\
6.02	1.33318880674013\\
6.04	1.30024613491877\\
6.06	1.30255381438621\\
6.08	1.30619947406259\\
6.1	1.3076213434482\\
6.12	1.30778238490729\\
6.14	1.30001879330367\\
6.16	1.30362607342345\\
6.18	1.30385352896394\\
6.2	1.30452729099805\\
6.22	1.30564282569123\\
6.24	1.30719552226289\\
6.26	1.30918070929756\\
6.28	1.3097462331659\\
6.3	1.31070807965757\\
6.32	1.31206315436774\\
6.34	1.31380840234845\\
6.36	1.31594081731041\\
6.38	1.31845745042717\\
6.4	1.32135541869507\\
6.42	1.32463191280785\\
6.44	1.32828420450968\\
6.46	1.33230965339635\\
6.48	1.33670571313974\\
6.5	1.34146993711628\\
6.52	1.34659998342569\\
6.54	1.35209361929138\\
6.56	1.35794872483938\\
6.58	1.36416329625709\\
6.6	1.37073544833799\\
6.62	1.37766341642258\\
6.64	1.38494555774969\\
6.66	1.39258035223564\\
6.68	1.40217767178136\\
6.7	1.41324313149124\\
6.72	1.42393629541315\\
6.74	1.43426713878663\\
6.76	1.44416969200317\\
6.78	1.45363337832693\\
6.8	1.46267478257333\\
6.82	1.48392457895693\\
6.84	1.49982596847644\\
6.86	1.49954305370846\\
6.88	1.49927344615751\\
6.9	1.4987259667337\\
6.92	1.49867026343621\\
6.94	1.49918840342806\\
6.96	1.49789016127531\\
6.98	1.49581287503229\\
7	1.49757445694671\\
7.02	1.49966804161946\\
7.04	1.49952823566167\\
7.06	1.49964745986552\\
7.08	1.49898437764922\\
7.1	1.49888997877311\\
7.12	1.49935957727156\\
7.14	1.49765863219346\\
7.16	1.4975762669684\\
7.18	1.49789798087735\\
7.2	1.49861835063153\\
7.22	1.49973154026097\\
7.24	1.49717171202927\\
7.26	1.49473167468224\\
7.28	1.49278862107507\\
7.3	1.49385827912435\\
7.32	1.49539328941311\\
7.34	1.4973911820396\\
7.36	1.49984904230648\\
7.38	1.49874839082055\\
7.4	1.49797280171706\\
7.42	1.49892232157776\\
7.44	1.49895140373733\\
7.46	1.4980914671342\\
7.48	1.49897241371351\\
7.5	1.49604175491268\\
7.52	1.49348326605771\\
7.54	1.491297970887\\
7.56	1.48948760237999\\
7.58	1.48805045517624\\
7.6	1.48698648929899\\
7.62	1.48629640835753\\
7.64	1.48597730099657\\
7.66	1.48602801909657\\
7.68	1.48644821591647\\
7.7	1.47539645525544\\
7.72	1.45872806801948\\
7.74	1.4367161002781\\
7.76	1.41485585563898\\
7.78	1.39315468447432\\
7.8	1.36889549334888\\
7.82	1.34210290431135\\
7.84	1.31452923448123\\
7.86	1.3003183655292\\
7.88	1.3007336684565\\
7.9	1.30211370187279\\
7.92	1.30191084140132\\
7.94	1.30146954899762\\
7.96	1.30196401746096\\
7.98	1.30278111351551\\
8	1.30392446552062\\
8.02	1.30358076389266\\
8.04	1.30358083448734\\
8.06	1.30392242687877\\
8.08	1.30460326187343\\
8.1	1.30010683738723\\
8.12	1.30139342715109\\
8.14	1.30124083688048\\
8.16	1.30150323707247\\
8.18	1.30041864386328\\
8.2	1.30071983568245\\
8.22	1.30154794541904\\
8.24	1.30198762599522\\
8.26	1.30291600585701\\
8.28	1.30432842055638\\
8.3	1.30555992814489\\
8.32	1.30667949512757\\
8.34	1.30288240613747\\
8.36	1.30056096475909\\
8.38	1.30247969305034\\
8.4	1.30045514836047\\
8.42	1.30039734140521\\
8.44	1.30183411726824\\
8.46	1.30437630950624\\
8.48	1.30708219514497\\
8.5	1.30989136139569\\
8.52	1.31270630019319\\
8.54	1.31579946615973\\
8.56	1.32117711563117\\
8.58	1.32736938002885\\
8.6	1.33275144705074\\
8.62	1.3389699476818\\
8.64	1.34192349801274\\
8.66	1.34669266799988\\
8.68	1.34839219921341\\
8.7	1.35200196876763\\
8.72	1.3528738481675\\
8.74	1.35581705312256\\
8.76	1.35856931666323\\
8.78	1.35911326894854\\
8.8	1.35986230633236\\
8.82	1.36301694025202\\
8.84	1.36651615671351\\
8.86	1.36857675003067\\
8.88	1.37149489141955\\
8.9	1.37542963877234\\
8.92	1.38056931149706\\
8.94	1.38553349075742\\
8.96	1.39229600488916\\
8.98	1.39489251490648\\
9	1.39962569949081\\
9.02	1.40671042295704\\
9.04	1.41417883254979\\
9.06	1.42401146337085\\
9.08	1.43163720672734\\
9.1	1.4360787899713\\
9.12	1.43929012706499\\
9.14	1.4383053940671\\
9.16	1.44038449255881\\
9.18	1.44703010066896\\
9.2	1.45492531365217\\
9.22	1.46120004712718\\
9.24	1.46577391786917\\
9.26	1.47409857135539\\
9.28	1.48064135756778\\
9.3	1.48543424737526\\
9.32	1.49389570904671\\
9.34	1.49911208186028\\
9.36	1.4987961561076\\
9.38	1.49755919062945\\
9.4	1.49817710142843\\
9.42	1.49949935593732\\
9.44	1.49853254246087\\
9.46	1.49939654472947\\
9.48	1.49929066984997\\
9.5	1.4991922407584\\
9.52	1.49892008891062\\
9.54	1.49997250895012\\
9.56	1.49786791479569\\
9.58	1.49874430473568\\
9.6	1.49905554989413\\
9.62	1.49913210765914\\
9.64	1.49896573547713\\
9.66	1.49848939774578\\
9.68	1.49884505976773\\
9.7	1.49886101720723\\
9.72	1.49848947586039\\
9.74	1.49887274375871\\
9.76	1.49864265327151\\
9.78	1.49993778710853\\
9.8	1.49877417825542\\
9.82	1.49789022764118\\
9.84	1.49728596124801\\
9.86	1.4989051588534\\
9.88	1.49952034226417\\
9.9	1.49911029046073\\
9.92	1.49934331355152\\
9.94	1.49954590850774\\
9.96	1.49840821338815\\
9.98	1.49871136133729\\
10	1.49639230438765\\
10.02	1.49407398390715\\
10.04	1.49701862595523\\
10.06	1.4999760912433\\
10.08	1.49831662805048\\
10.1	1.49928297924153\\
10.12	1.49946723203455\\
10.14	1.49935956240193\\
10.16	1.49899377302182\\
10.18	1.499828567878\\
10.2	1.49984932438264\\
10.22	1.49997767372977\\
10.24	1.49908282347623\\
10.26	1.49947722656018\\
10.28	1.49954786600746\\
10.3	1.49938236367981\\
10.32	1.49947811869639\\
10.34	1.49983658181151\\
10.36	1.49930922888566\\
10.38	1.49996912699825\\
10.4	1.49961058576323\\
10.42	1.49960548098865\\
10.44	1.49852670854931\\
10.46	1.49790237249351\\
10.48	1.497736827564\\
10.5	1.49917596604463\\
10.52	1.49866172690152\\
10.54	1.49852105247438\\
10.56	1.49999531682088\\
10.58	1.49935726044886\\
10.6	1.498793068036\\
10.62	1.49972826470712\\
10.64	1.49912003354726\\
10.66	1.49995279192244\\
10.68	1.49991019066161\\
10.7	1.49938446034429\\
10.72	1.49912091099867\\
10.74	1.49911789599362\\
10.76	1.49902891270641\\
10.78	1.49887524559979\\
10.8	1.49900468269703\\
10.82	1.49941188403781\\
10.84	1.49880796333363\\
10.86	1.4971641147563\\
10.88	1.49803483306987\\
10.9	1.49851364748639\\
10.92	1.4985564197792\\
10.94	1.49807785127198\\
10.96	1.49698857721389\\
10.98	1.49521579492588\\
11	1.49272596477193\\
11.02	1.47886426349199\\
11.04	1.45137999235508\\
11.06	1.42084288803997\\
11.08	1.38822107924568\\
11.1	1.35365814636746\\
11.12	1.31767150953576\\
11.14	1.3003846470997\\
11.16	1.30292072375069\\
11.18	1.30320563085999\\
11.2	1.30040970144077\\
11.22	1.30156972868492\\
11.24	1.30159799580089\\
11.26	1.30036713355377\\
11.28	1.3038256381144\\
11.3	1.30801805425598\\
11.32	1.31321741334128\\
11.34	1.32109776390909\\
11.36	1.32978285814117\\
11.38	1.34093208095116\\
11.4	1.35447742791273\\
11.42	1.36587534923831\\
11.44	1.37674046018404\\
11.46	1.38978275919272\\
11.48	1.40495362828317\\
11.5	1.42295650726963\\
11.52	1.44085633608711\\
11.54	1.46045149917345\\
11.56	1.47925660570514\\
11.58	1.49606990205477\\
11.6	1.49965979512105\\
11.62	1.49959355905329\\
11.64	1.49998199871552\\
11.66	1.49905852151705\\
11.68	1.49841713739419\\
11.7	1.49801943477911\\
11.72	1.49786419516544\\
11.74	1.49795010139584\\
11.76	1.49827573974328\\
11.78	1.49883960221303\\
11.8	1.49964008905451\\
11.82	1.49549512129792\\
11.84	1.49162587317872\\
11.86	1.49718273503187\\
11.88	1.49894070136418\\
11.9	1.499159187874\\
11.92	1.49769409645794\\
11.94	1.49751357059422\\
11.96	1.49861556080087\\
11.98	1.4997705130078\\
12	1.49930332507048\\
12.02	1.49892307706411\\
12.04	1.49998467850462\\
12.06	1.49669063007083\\
12.08	1.49947251851801\\
12.1	1.49930111607793\\
12.12	1.49945870338314\\
12.14	1.49994416048967\\
12.16	1.49993926505859\\
12.18	1.49995536558812\\
12.2	1.49712843079803\\
12.22	1.49722492469184\\
12.24	1.4989299072408\\
12.26	1.49954621340203\\
12.28	1.49908509244606\\
12.3	1.49977384395984\\
12.32	1.49828787481819\\
12.34	1.49642617527907\\
12.36	1.49607337626056\\
12.38	1.49587364238178\\
12.4	1.49582643539586\\
12.42	1.49593119658344\\
12.44	1.49750359865072\\
12.46	1.49923696410169\\
12.48	1.49836466840458\\
12.5	1.49888366878317\\
};
\addlegendentry{$\|(x_2,y_2)-(x_3,y_3)\|_2$}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.5\\
0.02	1.5\\
0.04	1.5\\
0.06	1.5\\
0.08	1.5\\
0.1	1.5\\
0.12	1.5\\
0.14	1.5\\
0.16	1.5\\
0.18	1.5\\
0.2	1.5\\
0.22	1.5\\
0.24	1.5\\
0.26	1.5\\
0.28	1.5\\
0.3	1.5\\
0.32	1.5\\
0.34	1.5\\
0.36	1.5\\
0.38	1.5\\
0.4	1.5\\
0.42	1.5\\
0.44	1.5\\
0.46	1.5\\
0.48	1.5\\
0.5	1.5\\
0.52	1.5\\
0.54	1.5\\
0.56	1.5\\
0.58	1.5\\
0.6	1.5\\
0.62	1.5\\
0.64	1.5\\
0.66	1.5\\
0.68	1.5\\
0.7	1.5\\
0.72	1.5\\
0.74	1.5\\
0.76	1.5\\
0.78	1.5\\
0.8	1.5\\
0.82	1.5\\
0.84	1.5\\
0.86	1.5\\
0.88	1.5\\
0.9	1.5\\
0.92	1.5\\
0.94	1.5\\
0.96	1.5\\
0.98	1.5\\
1	1.5\\
1.02	1.5\\
1.04	1.5\\
1.06	1.5\\
1.08	1.5\\
1.1	1.5\\
1.12	1.5\\
1.14	1.5\\
1.16	1.5\\
1.18	1.5\\
1.2	1.5\\
1.22	1.5\\
1.24	1.5\\
1.26	1.5\\
1.28	1.5\\
1.3	1.5\\
1.32	1.5\\
1.34	1.5\\
1.36	1.5\\
1.38	1.5\\
1.4	1.5\\
1.42	1.5\\
1.44	1.5\\
1.46	1.5\\
1.48	1.5\\
1.5	1.5\\
1.52	1.5\\
1.54	1.5\\
1.56	1.5\\
1.58	1.5\\
1.6	1.5\\
1.62	1.5\\
1.64	1.5\\
1.66	1.5\\
1.68	1.5\\
1.7	1.5\\
1.72	1.5\\
1.74	1.5\\
1.76	1.5\\
1.78	1.5\\
1.8	1.5\\
1.82	1.5\\
1.84	1.5\\
1.86	1.5\\
1.88	1.5\\
1.9	1.5\\
1.92	1.5\\
1.94	1.5\\
1.96	1.5\\
1.98	1.5\\
2	1.5\\
2.02	1.5\\
2.04	1.5\\
2.06	1.5\\
2.08	1.5\\
2.1	1.5\\
2.12	1.5\\
2.14	1.5\\
2.16	1.5\\
2.18	1.5\\
2.2	1.5\\
2.22	1.5\\
2.24	1.5\\
2.26	1.5\\
2.28	1.5\\
2.3	1.5\\
2.32	1.5\\
2.34	1.5\\
2.36	1.5\\
2.38	1.5\\
2.4	1.5\\
2.42	1.5\\
2.44	1.5\\
2.46	1.5\\
2.48	1.5\\
2.5	1.5\\
2.52	1.5\\
2.54	1.5\\
2.56	1.5\\
2.58	1.5\\
2.6	1.5\\
2.62	1.5\\
2.64	1.5\\
2.66	1.5\\
2.68	1.5\\
2.7	1.5\\
2.72	1.5\\
2.74	1.5\\
2.76	1.5\\
2.78	1.5\\
2.8	1.5\\
2.82	1.5\\
2.84	1.5\\
2.86	1.5\\
2.88	1.5\\
2.9	1.5\\
2.92	1.5\\
2.94	1.5\\
2.96	1.5\\
2.98	1.5\\
3	1.5\\
3.02	1.5\\
3.04	1.5\\
3.06	1.5\\
3.08	1.5\\
3.1	1.5\\
3.12	1.5\\
3.14	1.5\\
3.16	1.5\\
3.18	1.5\\
3.2	1.5\\
3.22	1.5\\
3.24	1.5\\
3.26	1.5\\
3.28	1.5\\
3.3	1.5\\
3.32	1.5\\
3.34	1.5\\
3.36	1.5\\
3.38	1.5\\
3.4	1.5\\
3.42	1.5\\
3.44	1.5\\
3.46	1.5\\
3.48	1.5\\
3.5	1.5\\
3.52	1.5\\
3.54	1.5\\
3.56	1.5\\
3.58	1.5\\
3.6	1.5\\
3.62	1.5\\
3.64	1.5\\
3.66	1.5\\
3.68	1.5\\
3.7	1.5\\
3.72	1.5\\
3.74	1.5\\
3.76	1.5\\
3.78	1.5\\
3.8	1.5\\
3.82	1.5\\
3.84	1.5\\
3.86	1.5\\
3.88	1.5\\
3.9	1.5\\
3.92	1.5\\
3.94	1.5\\
3.96	1.5\\
3.98	1.5\\
4	1.5\\
4.02	1.5\\
4.04	1.5\\
4.06	1.5\\
4.08	1.5\\
4.1	1.5\\
4.12	1.5\\
4.14	1.5\\
4.16	1.5\\
4.18	1.5\\
4.2	1.5\\
4.22	1.5\\
4.24	1.5\\
4.26	1.5\\
4.28	1.5\\
4.3	1.5\\
4.32	1.5\\
4.34	1.5\\
4.36	1.5\\
4.38	1.5\\
4.4	1.5\\
4.42	1.5\\
4.44	1.5\\
4.46	1.5\\
4.48	1.5\\
4.5	1.5\\
4.52	1.5\\
4.54	1.5\\
4.56	1.5\\
4.58	1.5\\
4.6	1.5\\
4.62	1.5\\
4.64	1.5\\
4.66	1.5\\
4.68	1.5\\
4.7	1.5\\
4.72	1.5\\
4.74	1.5\\
4.76	1.5\\
4.78	1.5\\
4.8	1.5\\
4.82	1.5\\
4.84	1.5\\
4.86	1.5\\
4.88	1.5\\
4.9	1.5\\
4.92	1.5\\
4.94	1.5\\
4.96	1.5\\
4.98	1.5\\
5	1.5\\
5.02	1.5\\
5.04	1.5\\
5.06	1.5\\
5.08	1.5\\
5.1	1.5\\
5.12	1.5\\
5.14	1.5\\
5.16	1.5\\
5.18	1.5\\
5.2	1.5\\
5.22	1.5\\
5.24	1.5\\
5.26	1.5\\
5.28	1.5\\
5.3	1.5\\
5.32	1.5\\
5.34	1.5\\
5.36	1.5\\
5.38	1.5\\
5.4	1.5\\
5.42	1.5\\
5.44	1.5\\
5.46	1.5\\
5.48	1.5\\
5.5	1.5\\
5.52	1.5\\
5.54	1.5\\
5.56	1.5\\
5.58	1.5\\
5.6	1.5\\
5.62	1.5\\
5.64	1.5\\
5.66	1.5\\
5.68	1.5\\
5.7	1.5\\
5.72	1.5\\
5.74	1.5\\
5.76	1.5\\
5.78	1.5\\
5.8	1.5\\
5.82	1.5\\
5.84	1.5\\
5.86	1.5\\
5.88	1.5\\
5.9	1.5\\
5.92	1.5\\
5.94	1.5\\
5.96	1.5\\
5.98	1.5\\
6	1.5\\
6.02	1.5\\
6.04	1.5\\
6.06	1.5\\
6.08	1.5\\
6.1	1.5\\
6.12	1.5\\
6.14	1.5\\
6.16	1.5\\
6.18	1.5\\
6.2	1.5\\
6.22	1.5\\
6.24	1.5\\
6.26	1.5\\
6.28	1.5\\
6.3	1.5\\
6.32	1.5\\
6.34	1.5\\
6.36	1.5\\
6.38	1.5\\
6.4	1.5\\
6.42	1.5\\
6.44	1.5\\
6.46	1.5\\
6.48	1.5\\
6.5	1.5\\
6.52	1.5\\
6.54	1.5\\
6.56	1.5\\
6.58	1.5\\
6.6	1.5\\
6.62	1.5\\
6.64	1.5\\
6.66	1.5\\
6.68	1.5\\
6.7	1.5\\
6.72	1.5\\
6.74	1.5\\
6.76	1.5\\
6.78	1.5\\
6.8	1.5\\
6.82	1.5\\
6.84	1.5\\
6.86	1.5\\
6.88	1.5\\
6.9	1.5\\
6.92	1.5\\
6.94	1.5\\
6.96	1.5\\
6.98	1.5\\
7	1.5\\
7.02	1.5\\
7.04	1.5\\
7.06	1.5\\
7.08	1.5\\
7.1	1.5\\
7.12	1.5\\
7.14	1.5\\
7.16	1.5\\
7.18	1.5\\
7.2	1.5\\
7.22	1.5\\
7.24	1.5\\
7.26	1.5\\
7.28	1.5\\
7.3	1.5\\
7.32	1.5\\
7.34	1.5\\
7.36	1.5\\
7.38	1.5\\
7.4	1.5\\
7.42	1.5\\
7.44	1.5\\
7.46	1.5\\
7.48	1.5\\
7.5	1.5\\
7.52	1.5\\
7.54	1.5\\
7.56	1.5\\
7.58	1.5\\
7.6	1.5\\
7.62	1.5\\
7.64	1.5\\
7.66	1.5\\
7.68	1.5\\
7.7	1.5\\
7.72	1.5\\
7.74	1.5\\
7.76	1.5\\
7.78	1.5\\
7.8	1.5\\
7.82	1.5\\
7.84	1.5\\
7.86	1.5\\
7.88	1.5\\
7.9	1.5\\
7.92	1.5\\
7.94	1.5\\
7.96	1.5\\
7.98	1.5\\
8	1.5\\
8.02	1.5\\
8.04	1.5\\
8.06	1.5\\
8.08	1.5\\
8.1	1.5\\
8.12	1.5\\
8.14	1.5\\
8.16	1.5\\
8.18	1.5\\
8.2	1.5\\
8.22	1.5\\
8.24	1.5\\
8.26	1.5\\
8.28	1.5\\
8.3	1.5\\
8.32	1.5\\
8.34	1.5\\
8.36	1.5\\
8.38	1.5\\
8.4	1.5\\
8.42	1.5\\
8.44	1.5\\
8.46	1.5\\
8.48	1.5\\
8.5	1.5\\
8.52	1.5\\
8.54	1.5\\
8.56	1.5\\
8.58	1.5\\
8.6	1.5\\
8.62	1.5\\
8.64	1.5\\
8.66	1.5\\
8.68	1.5\\
8.7	1.5\\
8.72	1.5\\
8.74	1.5\\
8.76	1.5\\
8.78	1.5\\
8.8	1.5\\
8.82	1.5\\
8.84	1.5\\
8.86	1.5\\
8.88	1.5\\
8.9	1.5\\
8.92	1.5\\
8.94	1.5\\
8.96	1.5\\
8.98	1.5\\
9	1.5\\
9.02	1.5\\
9.04	1.5\\
9.06	1.5\\
9.08	1.5\\
9.1	1.5\\
9.12	1.5\\
9.14	1.5\\
9.16	1.5\\
9.18	1.5\\
9.2	1.5\\
9.22	1.5\\
9.24	1.5\\
9.26	1.5\\
9.28	1.5\\
9.3	1.5\\
9.32	1.5\\
9.34	1.5\\
9.36	1.5\\
9.38	1.5\\
9.4	1.5\\
9.42	1.5\\
9.44	1.5\\
9.46	1.5\\
9.48	1.5\\
9.5	1.5\\
9.52	1.5\\
9.54	1.5\\
9.56	1.5\\
9.58	1.5\\
9.6	1.5\\
9.62	1.5\\
9.64	1.5\\
9.66	1.5\\
9.68	1.5\\
9.7	1.5\\
9.72	1.5\\
9.74	1.5\\
9.76	1.5\\
9.78	1.5\\
9.8	1.5\\
9.82	1.5\\
9.84	1.5\\
9.86	1.5\\
9.88	1.5\\
9.9	1.5\\
9.92	1.5\\
9.94	1.5\\
9.96	1.5\\
9.98	1.5\\
10	1.5\\
10.02	1.5\\
10.04	1.5\\
10.06	1.5\\
10.08	1.5\\
10.1	1.5\\
10.12	1.5\\
10.14	1.5\\
10.16	1.5\\
10.18	1.5\\
10.2	1.5\\
10.22	1.5\\
10.24	1.5\\
10.26	1.5\\
10.28	1.5\\
10.3	1.5\\
10.32	1.5\\
10.34	1.5\\
10.36	1.5\\
10.38	1.5\\
10.4	1.5\\
10.42	1.5\\
10.44	1.5\\
10.46	1.5\\
10.48	1.5\\
10.5	1.5\\
10.52	1.5\\
10.54	1.5\\
10.56	1.5\\
10.58	1.5\\
10.6	1.5\\
10.62	1.5\\
10.64	1.5\\
10.66	1.5\\
10.68	1.5\\
10.7	1.5\\
10.72	1.5\\
10.74	1.5\\
10.76	1.5\\
10.78	1.5\\
10.8	1.5\\
10.82	1.5\\
10.84	1.5\\
10.86	1.5\\
10.88	1.5\\
10.9	1.5\\
10.92	1.5\\
10.94	1.5\\
10.96	1.5\\
10.98	1.5\\
11	1.5\\
11.02	1.5\\
11.04	1.5\\
11.06	1.5\\
11.08	1.5\\
11.1	1.5\\
11.12	1.5\\
11.14	1.5\\
11.16	1.5\\
11.18	1.5\\
11.2	1.5\\
11.22	1.5\\
11.24	1.5\\
11.26	1.5\\
11.28	1.5\\
11.3	1.5\\
11.32	1.5\\
11.34	1.5\\
11.36	1.5\\
11.38	1.5\\
11.4	1.5\\
11.42	1.5\\
11.44	1.5\\
11.46	1.5\\
11.48	1.5\\
11.5	1.5\\
11.52	1.5\\
11.54	1.5\\
11.56	1.5\\
11.58	1.5\\
11.6	1.5\\
11.62	1.5\\
11.64	1.5\\
11.66	1.5\\
11.68	1.5\\
11.7	1.5\\
11.72	1.5\\
11.74	1.5\\
11.76	1.5\\
11.78	1.5\\
11.8	1.5\\
11.82	1.5\\
11.84	1.5\\
11.86	1.5\\
11.88	1.5\\
11.9	1.5\\
11.92	1.5\\
11.94	1.5\\
11.96	1.5\\
11.98	1.5\\
12	1.5\\
12.02	1.5\\
12.04	1.5\\
12.06	1.5\\
12.08	1.5\\
12.1	1.5\\
12.12	1.5\\
12.14	1.5\\
12.16	1.5\\
12.18	1.5\\
12.2	1.5\\
12.22	1.5\\
12.24	1.5\\
12.26	1.5\\
12.28	1.5\\
12.3	1.5\\
12.32	1.5\\
12.34	1.5\\
12.36	1.5\\
12.38	1.5\\
12.4	1.5\\
12.42	1.5\\
12.44	1.5\\
12.46	1.5\\
12.48	1.5\\
12.5	1.5\\
};
\addlegendentry{$d_{13}^{max}$}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.3\\
0.02	1.3\\
0.04	1.3\\
0.06	1.3\\
0.08	1.3\\
0.1	1.3\\
0.12	1.3\\
0.14	1.3\\
0.16	1.3\\
0.18	1.3\\
0.2	1.3\\
0.22	1.3\\
0.24	1.3\\
0.26	1.3\\
0.28	1.3\\
0.3	1.3\\
0.32	1.3\\
0.34	1.3\\
0.36	1.3\\
0.38	1.3\\
0.4	1.3\\
0.42	1.3\\
0.44	1.3\\
0.46	1.3\\
0.48	1.3\\
0.5	1.3\\
0.52	1.3\\
0.54	1.3\\
0.56	1.3\\
0.58	1.3\\
0.6	1.3\\
0.62	1.3\\
0.64	1.3\\
0.66	1.3\\
0.68	1.3\\
0.7	1.3\\
0.72	1.3\\
0.74	1.3\\
0.76	1.3\\
0.78	1.3\\
0.8	1.3\\
0.82	1.3\\
0.84	1.3\\
0.86	1.3\\
0.88	1.3\\
0.9	1.3\\
0.92	1.3\\
0.94	1.3\\
0.96	1.3\\
0.98	1.3\\
1	1.3\\
1.02	1.3\\
1.04	1.3\\
1.06	1.3\\
1.08	1.3\\
1.1	1.3\\
1.12	1.3\\
1.14	1.3\\
1.16	1.3\\
1.18	1.3\\
1.2	1.3\\
1.22	1.3\\
1.24	1.3\\
1.26	1.3\\
1.28	1.3\\
1.3	1.3\\
1.32	1.3\\
1.34	1.3\\
1.36	1.3\\
1.38	1.3\\
1.4	1.3\\
1.42	1.3\\
1.44	1.3\\
1.46	1.3\\
1.48	1.3\\
1.5	1.3\\
1.52	1.3\\
1.54	1.3\\
1.56	1.3\\
1.58	1.3\\
1.6	1.3\\
1.62	1.3\\
1.64	1.3\\
1.66	1.3\\
1.68	1.3\\
1.7	1.3\\
1.72	1.3\\
1.74	1.3\\
1.76	1.3\\
1.78	1.3\\
1.8	1.3\\
1.82	1.3\\
1.84	1.3\\
1.86	1.3\\
1.88	1.3\\
1.9	1.3\\
1.92	1.3\\
1.94	1.3\\
1.96	1.3\\
1.98	1.3\\
2	1.3\\
2.02	1.3\\
2.04	1.3\\
2.06	1.3\\
2.08	1.3\\
2.1	1.3\\
2.12	1.3\\
2.14	1.3\\
2.16	1.3\\
2.18	1.3\\
2.2	1.3\\
2.22	1.3\\
2.24	1.3\\
2.26	1.3\\
2.28	1.3\\
2.3	1.3\\
2.32	1.3\\
2.34	1.3\\
2.36	1.3\\
2.38	1.3\\
2.4	1.3\\
2.42	1.3\\
2.44	1.3\\
2.46	1.3\\
2.48	1.3\\
2.5	1.3\\
2.52	1.3\\
2.54	1.3\\
2.56	1.3\\
2.58	1.3\\
2.6	1.3\\
2.62	1.3\\
2.64	1.3\\
2.66	1.3\\
2.68	1.3\\
2.7	1.3\\
2.72	1.3\\
2.74	1.3\\
2.76	1.3\\
2.78	1.3\\
2.8	1.3\\
2.82	1.3\\
2.84	1.3\\
2.86	1.3\\
2.88	1.3\\
2.9	1.3\\
2.92	1.3\\
2.94	1.3\\
2.96	1.3\\
2.98	1.3\\
3	1.3\\
3.02	1.3\\
3.04	1.3\\
3.06	1.3\\
3.08	1.3\\
3.1	1.3\\
3.12	1.3\\
3.14	1.3\\
3.16	1.3\\
3.18	1.3\\
3.2	1.3\\
3.22	1.3\\
3.24	1.3\\
3.26	1.3\\
3.28	1.3\\
3.3	1.3\\
3.32	1.3\\
3.34	1.3\\
3.36	1.3\\
3.38	1.3\\
3.4	1.3\\
3.42	1.3\\
3.44	1.3\\
3.46	1.3\\
3.48	1.3\\
3.5	1.3\\
3.52	1.3\\
3.54	1.3\\
3.56	1.3\\
3.58	1.3\\
3.6	1.3\\
3.62	1.3\\
3.64	1.3\\
3.66	1.3\\
3.68	1.3\\
3.7	1.3\\
3.72	1.3\\
3.74	1.3\\
3.76	1.3\\
3.78	1.3\\
3.8	1.3\\
3.82	1.3\\
3.84	1.3\\
3.86	1.3\\
3.88	1.3\\
3.9	1.3\\
3.92	1.3\\
3.94	1.3\\
3.96	1.3\\
3.98	1.3\\
4	1.3\\
4.02	1.3\\
4.04	1.3\\
4.06	1.3\\
4.08	1.3\\
4.1	1.3\\
4.12	1.3\\
4.14	1.3\\
4.16	1.3\\
4.18	1.3\\
4.2	1.3\\
4.22	1.3\\
4.24	1.3\\
4.26	1.3\\
4.28	1.3\\
4.3	1.3\\
4.32	1.3\\
4.34	1.3\\
4.36	1.3\\
4.38	1.3\\
4.4	1.3\\
4.42	1.3\\
4.44	1.3\\
4.46	1.3\\
4.48	1.3\\
4.5	1.3\\
4.52	1.3\\
4.54	1.3\\
4.56	1.3\\
4.58	1.3\\
4.6	1.3\\
4.62	1.3\\
4.64	1.3\\
4.66	1.3\\
4.68	1.3\\
4.7	1.3\\
4.72	1.3\\
4.74	1.3\\
4.76	1.3\\
4.78	1.3\\
4.8	1.3\\
4.82	1.3\\
4.84	1.3\\
4.86	1.3\\
4.88	1.3\\
4.9	1.3\\
4.92	1.3\\
4.94	1.3\\
4.96	1.3\\
4.98	1.3\\
5	1.3\\
5.02	1.3\\
5.04	1.3\\
5.06	1.3\\
5.08	1.3\\
5.1	1.3\\
5.12	1.3\\
5.14	1.3\\
5.16	1.3\\
5.18	1.3\\
5.2	1.3\\
5.22	1.3\\
5.24	1.3\\
5.26	1.3\\
5.28	1.3\\
5.3	1.3\\
5.32	1.3\\
5.34	1.3\\
5.36	1.3\\
5.38	1.3\\
5.4	1.3\\
5.42	1.3\\
5.44	1.3\\
5.46	1.3\\
5.48	1.3\\
5.5	1.3\\
5.52	1.3\\
5.54	1.3\\
5.56	1.3\\
5.58	1.3\\
5.6	1.3\\
5.62	1.3\\
5.64	1.3\\
5.66	1.3\\
5.68	1.3\\
5.7	1.3\\
5.72	1.3\\
5.74	1.3\\
5.76	1.3\\
5.78	1.3\\
5.8	1.3\\
5.82	1.3\\
5.84	1.3\\
5.86	1.3\\
5.88	1.3\\
5.9	1.3\\
5.92	1.3\\
5.94	1.3\\
5.96	1.3\\
5.98	1.3\\
6	1.3\\
6.02	1.3\\
6.04	1.3\\
6.06	1.3\\
6.08	1.3\\
6.1	1.3\\
6.12	1.3\\
6.14	1.3\\
6.16	1.3\\
6.18	1.3\\
6.2	1.3\\
6.22	1.3\\
6.24	1.3\\
6.26	1.3\\
6.28	1.3\\
6.3	1.3\\
6.32	1.3\\
6.34	1.3\\
6.36	1.3\\
6.38	1.3\\
6.4	1.3\\
6.42	1.3\\
6.44	1.3\\
6.46	1.3\\
6.48	1.3\\
6.5	1.3\\
6.52	1.3\\
6.54	1.3\\
6.56	1.3\\
6.58	1.3\\
6.6	1.3\\
6.62	1.3\\
6.64	1.3\\
6.66	1.3\\
6.68	1.3\\
6.7	1.3\\
6.72	1.3\\
6.74	1.3\\
6.76	1.3\\
6.78	1.3\\
6.8	1.3\\
6.82	1.3\\
6.84	1.3\\
6.86	1.3\\
6.88	1.3\\
6.9	1.3\\
6.92	1.3\\
6.94	1.3\\
6.96	1.3\\
6.98	1.3\\
7	1.3\\
7.02	1.3\\
7.04	1.3\\
7.06	1.3\\
7.08	1.3\\
7.1	1.3\\
7.12	1.3\\
7.14	1.3\\
7.16	1.3\\
7.18	1.3\\
7.2	1.3\\
7.22	1.3\\
7.24	1.3\\
7.26	1.3\\
7.28	1.3\\
7.3	1.3\\
7.32	1.3\\
7.34	1.3\\
7.36	1.3\\
7.38	1.3\\
7.4	1.3\\
7.42	1.3\\
7.44	1.3\\
7.46	1.3\\
7.48	1.3\\
7.5	1.3\\
7.52	1.3\\
7.54	1.3\\
7.56	1.3\\
7.58	1.3\\
7.6	1.3\\
7.62	1.3\\
7.64	1.3\\
7.66	1.3\\
7.68	1.3\\
7.7	1.3\\
7.72	1.3\\
7.74	1.3\\
7.76	1.3\\
7.78	1.3\\
7.8	1.3\\
7.82	1.3\\
7.84	1.3\\
7.86	1.3\\
7.88	1.3\\
7.9	1.3\\
7.92	1.3\\
7.94	1.3\\
7.96	1.3\\
7.98	1.3\\
8	1.3\\
8.02	1.3\\
8.04	1.3\\
8.06	1.3\\
8.08	1.3\\
8.1	1.3\\
8.12	1.3\\
8.14	1.3\\
8.16	1.3\\
8.18	1.3\\
8.2	1.3\\
8.22	1.3\\
8.24	1.3\\
8.26	1.3\\
8.28	1.3\\
8.3	1.3\\
8.32	1.3\\
8.34	1.3\\
8.36	1.3\\
8.38	1.3\\
8.4	1.3\\
8.42	1.3\\
8.44	1.3\\
8.46	1.3\\
8.48	1.3\\
8.5	1.3\\
8.52	1.3\\
8.54	1.3\\
8.56	1.3\\
8.58	1.3\\
8.6	1.3\\
8.62	1.3\\
8.64	1.3\\
8.66	1.3\\
8.68	1.3\\
8.7	1.3\\
8.72	1.3\\
8.74	1.3\\
8.76	1.3\\
8.78	1.3\\
8.8	1.3\\
8.82	1.3\\
8.84	1.3\\
8.86	1.3\\
8.88	1.3\\
8.9	1.3\\
8.92	1.3\\
8.94	1.3\\
8.96	1.3\\
8.98	1.3\\
9	1.3\\
9.02	1.3\\
9.04	1.3\\
9.06	1.3\\
9.08	1.3\\
9.1	1.3\\
9.12	1.3\\
9.14	1.3\\
9.16	1.3\\
9.18	1.3\\
9.2	1.3\\
9.22	1.3\\
9.24	1.3\\
9.26	1.3\\
9.28	1.3\\
9.3	1.3\\
9.32	1.3\\
9.34	1.3\\
9.36	1.3\\
9.38	1.3\\
9.4	1.3\\
9.42	1.3\\
9.44	1.3\\
9.46	1.3\\
9.48	1.3\\
9.5	1.3\\
9.52	1.3\\
9.54	1.3\\
9.56	1.3\\
9.58	1.3\\
9.6	1.3\\
9.62	1.3\\
9.64	1.3\\
9.66	1.3\\
9.68	1.3\\
9.7	1.3\\
9.72	1.3\\
9.74	1.3\\
9.76	1.3\\
9.78	1.3\\
9.8	1.3\\
9.82	1.3\\
9.84	1.3\\
9.86	1.3\\
9.88	1.3\\
9.9	1.3\\
9.92	1.3\\
9.94	1.3\\
9.96	1.3\\
9.98	1.3\\
10	1.3\\
10.02	1.3\\
10.04	1.3\\
10.06	1.3\\
10.08	1.3\\
10.1	1.3\\
10.12	1.3\\
10.14	1.3\\
10.16	1.3\\
10.18	1.3\\
10.2	1.3\\
10.22	1.3\\
10.24	1.3\\
10.26	1.3\\
10.28	1.3\\
10.3	1.3\\
10.32	1.3\\
10.34	1.3\\
10.36	1.3\\
10.38	1.3\\
10.4	1.3\\
10.42	1.3\\
10.44	1.3\\
10.46	1.3\\
10.48	1.3\\
10.5	1.3\\
10.52	1.3\\
10.54	1.3\\
10.56	1.3\\
10.58	1.3\\
10.6	1.3\\
10.62	1.3\\
10.64	1.3\\
10.66	1.3\\
10.68	1.3\\
10.7	1.3\\
10.72	1.3\\
10.74	1.3\\
10.76	1.3\\
10.78	1.3\\
10.8	1.3\\
10.82	1.3\\
10.84	1.3\\
10.86	1.3\\
10.88	1.3\\
10.9	1.3\\
10.92	1.3\\
10.94	1.3\\
10.96	1.3\\
10.98	1.3\\
11	1.3\\
11.02	1.3\\
11.04	1.3\\
11.06	1.3\\
11.08	1.3\\
11.1	1.3\\
11.12	1.3\\
11.14	1.3\\
11.16	1.3\\
11.18	1.3\\
11.2	1.3\\
11.22	1.3\\
11.24	1.3\\
11.26	1.3\\
11.28	1.3\\
11.3	1.3\\
11.32	1.3\\
11.34	1.3\\
11.36	1.3\\
11.38	1.3\\
11.4	1.3\\
11.42	1.3\\
11.44	1.3\\
11.46	1.3\\
11.48	1.3\\
11.5	1.3\\
11.52	1.3\\
11.54	1.3\\
11.56	1.3\\
11.58	1.3\\
11.6	1.3\\
11.62	1.3\\
11.64	1.3\\
11.66	1.3\\
11.68	1.3\\
11.7	1.3\\
11.72	1.3\\
11.74	1.3\\
11.76	1.3\\
11.78	1.3\\
11.8	1.3\\
11.82	1.3\\
11.84	1.3\\
11.86	1.3\\
11.88	1.3\\
11.9	1.3\\
11.92	1.3\\
11.94	1.3\\
11.96	1.3\\
11.98	1.3\\
12	1.3\\
12.02	1.3\\
12.04	1.3\\
12.06	1.3\\
12.08	1.3\\
12.1	1.3\\
12.12	1.3\\
12.14	1.3\\
12.16	1.3\\
12.18	1.3\\
12.2	1.3\\
12.22	1.3\\
12.24	1.3\\
12.26	1.3\\
12.28	1.3\\
12.3	1.3\\
12.32	1.3\\
12.34	1.3\\
12.36	1.3\\
12.38	1.3\\
12.4	1.3\\
12.42	1.3\\
12.44	1.3\\
12.46	1.3\\
12.48	1.3\\
12.5	1.3\\
};
\addlegendentry{$d_{13}^{min}$}


\addplot[area legend, draw=none, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.5\\
0.02	1.5\\
0.04	1.5\\
0.06	1.5\\
0.08	1.5\\
0.1	1.5\\
0.12	1.5\\
0.14	1.5\\
0.16	1.5\\
0.18	1.5\\
0.2	1.5\\
0.22	1.5\\
0.24	1.5\\
0.26	1.5\\
0.28	1.5\\
0.3	1.5\\
0.32	1.5\\
0.34	1.5\\
0.36	1.5\\
0.38	1.5\\
0.4	1.5\\
0.42	1.5\\
0.44	1.5\\
0.46	1.5\\
0.48	1.5\\
0.5	1.5\\
0.52	1.5\\
0.54	1.5\\
0.56	1.5\\
0.58	1.5\\
0.6	1.5\\
0.62	1.5\\
0.64	1.5\\
0.66	1.5\\
0.68	1.5\\
0.7	1.5\\
0.72	1.5\\
0.74	1.5\\
0.76	1.5\\
0.78	1.5\\
0.8	1.5\\
0.82	1.5\\
0.84	1.5\\
0.86	1.5\\
0.88	1.5\\
0.9	1.5\\
0.92	1.5\\
0.94	1.5\\
0.96	1.5\\
0.98	1.5\\
1	1.5\\
1.02	1.5\\
1.04	1.5\\
1.06	1.5\\
1.08	1.5\\
1.1	1.5\\
1.12	1.5\\
1.14	1.5\\
1.16	1.5\\
1.18	1.5\\
1.2	1.5\\
1.22	1.5\\
1.24	1.5\\
1.26	1.5\\
1.28	1.5\\
1.3	1.5\\
1.32	1.5\\
1.34	1.5\\
1.36	1.5\\
1.38	1.5\\
1.4	1.5\\
1.42	1.5\\
1.44	1.5\\
1.46	1.5\\
1.48	1.5\\
1.5	1.5\\
1.52	1.5\\
1.54	1.5\\
1.56	1.5\\
1.58	1.5\\
1.6	1.5\\
1.62	1.5\\
1.64	1.5\\
1.66	1.5\\
1.68	1.5\\
1.7	1.5\\
1.72	1.5\\
1.74	1.5\\
1.76	1.5\\
1.78	1.5\\
1.8	1.5\\
1.82	1.5\\
1.84	1.5\\
1.86	1.5\\
1.88	1.5\\
1.9	1.5\\
1.92	1.5\\
1.94	1.5\\
1.96	1.5\\
1.98	1.5\\
2	1.5\\
2.02	1.5\\
2.04	1.5\\
2.06	1.5\\
2.08	1.5\\
2.1	1.5\\
2.12	1.5\\
2.14	1.5\\
2.16	1.5\\
2.18	1.5\\
2.2	1.5\\
2.22	1.5\\
2.24	1.5\\
2.26	1.5\\
2.28	1.5\\
2.3	1.5\\
2.32	1.5\\
2.34	1.5\\
2.36	1.5\\
2.38	1.5\\
2.4	1.5\\
2.42	1.5\\
2.44	1.5\\
2.46	1.5\\
2.48	1.5\\
2.5	1.5\\
2.52	1.5\\
2.54	1.5\\
2.56	1.5\\
2.58	1.5\\
2.6	1.5\\
2.62	1.5\\
2.64	1.5\\
2.66	1.5\\
2.68	1.5\\
2.7	1.5\\
2.72	1.5\\
2.74	1.5\\
2.76	1.5\\
2.78	1.5\\
2.8	1.5\\
2.82	1.5\\
2.84	1.5\\
2.86	1.5\\
2.88	1.5\\
2.9	1.5\\
2.92	1.5\\
2.94	1.5\\
2.96	1.5\\
2.98	1.5\\
3	1.5\\
3.02	1.5\\
3.04	1.5\\
3.06	1.5\\
3.08	1.5\\
3.1	1.5\\
3.12	1.5\\
3.14	1.5\\
3.16	1.5\\
3.18	1.5\\
3.2	1.5\\
3.22	1.5\\
3.24	1.5\\
3.26	1.5\\
3.28	1.5\\
3.3	1.5\\
3.32	1.5\\
3.34	1.5\\
3.36	1.5\\
3.38	1.5\\
3.4	1.5\\
3.42	1.5\\
3.44	1.5\\
3.46	1.5\\
3.48	1.5\\
3.5	1.5\\
3.52	1.5\\
3.54	1.5\\
3.56	1.5\\
3.58	1.5\\
3.6	1.5\\
3.62	1.5\\
3.64	1.5\\
3.66	1.5\\
3.68	1.5\\
3.7	1.5\\
3.72	1.5\\
3.74	1.5\\
3.76	1.5\\
3.78	1.5\\
3.8	1.5\\
3.82	1.5\\
3.84	1.5\\
3.86	1.5\\
3.88	1.5\\
3.9	1.5\\
3.92	1.5\\
3.94	1.5\\
3.96	1.5\\
3.98	1.5\\
4	1.5\\
4.02	1.5\\
4.04	1.5\\
4.06	1.5\\
4.08	1.5\\
4.1	1.5\\
4.12	1.5\\
4.14	1.5\\
4.16	1.5\\
4.18	1.5\\
4.2	1.5\\
4.22	1.5\\
4.24	1.5\\
4.26	1.5\\
4.28	1.5\\
4.3	1.5\\
4.32	1.5\\
4.34	1.5\\
4.36	1.5\\
4.38	1.5\\
4.4	1.5\\
4.42	1.5\\
4.44	1.5\\
4.46	1.5\\
4.48	1.5\\
4.5	1.5\\
4.52	1.5\\
4.54	1.5\\
4.56	1.5\\
4.58	1.5\\
4.6	1.5\\
4.62	1.5\\
4.64	1.5\\
4.66	1.5\\
4.68	1.5\\
4.7	1.5\\
4.72	1.5\\
4.74	1.5\\
4.76	1.5\\
4.78	1.5\\
4.8	1.5\\
4.82	1.5\\
4.84	1.5\\
4.86	1.5\\
4.88	1.5\\
4.9	1.5\\
4.92	1.5\\
4.94	1.5\\
4.96	1.5\\
4.98	1.5\\
5	1.5\\
5.02	1.5\\
5.04	1.5\\
5.06	1.5\\
5.08	1.5\\
5.1	1.5\\
5.12	1.5\\
5.14	1.5\\
5.16	1.5\\
5.18	1.5\\
5.2	1.5\\
5.22	1.5\\
5.24	1.5\\
5.26	1.5\\
5.28	1.5\\
5.3	1.5\\
5.32	1.5\\
5.34	1.5\\
5.36	1.5\\
5.38	1.5\\
5.4	1.5\\
5.42	1.5\\
5.44	1.5\\
5.46	1.5\\
5.48	1.5\\
5.5	1.5\\
5.52	1.5\\
5.54	1.5\\
5.56	1.5\\
5.58	1.5\\
5.6	1.5\\
5.62	1.5\\
5.64	1.5\\
5.66	1.5\\
5.68	1.5\\
5.7	1.5\\
5.72	1.5\\
5.74	1.5\\
5.76	1.5\\
5.78	1.5\\
5.8	1.5\\
5.82	1.5\\
5.84	1.5\\
5.86	1.5\\
5.88	1.5\\
5.9	1.5\\
5.92	1.5\\
5.94	1.5\\
5.96	1.5\\
5.98	1.5\\
6	1.5\\
6.02	1.5\\
6.04	1.5\\
6.06	1.5\\
6.08	1.5\\
6.1	1.5\\
6.12	1.5\\
6.14	1.5\\
6.16	1.5\\
6.18	1.5\\
6.2	1.5\\
6.22	1.5\\
6.24	1.5\\
6.26	1.5\\
6.28	1.5\\
6.3	1.5\\
6.32	1.5\\
6.34	1.5\\
6.36	1.5\\
6.38	1.5\\
6.4	1.5\\
6.42	1.5\\
6.44	1.5\\
6.46	1.5\\
6.48	1.5\\
6.5	1.5\\
6.52	1.5\\
6.54	1.5\\
6.56	1.5\\
6.58	1.5\\
6.6	1.5\\
6.62	1.5\\
6.64	1.5\\
6.66	1.5\\
6.68	1.5\\
6.7	1.5\\
6.72	1.5\\
6.74	1.5\\
6.76	1.5\\
6.78	1.5\\
6.8	1.5\\
6.82	1.5\\
6.84	1.5\\
6.86	1.5\\
6.88	1.5\\
6.9	1.5\\
6.92	1.5\\
6.94	1.5\\
6.96	1.5\\
6.98	1.5\\
7	1.5\\
7.02	1.5\\
7.04	1.5\\
7.06	1.5\\
7.08	1.5\\
7.1	1.5\\
7.12	1.5\\
7.14	1.5\\
7.16	1.5\\
7.18	1.5\\
7.2	1.5\\
7.22	1.5\\
7.24	1.5\\
7.26	1.5\\
7.28	1.5\\
7.3	1.5\\
7.32	1.5\\
7.34	1.5\\
7.36	1.5\\
7.38	1.5\\
7.4	1.5\\
7.42	1.5\\
7.44	1.5\\
7.46	1.5\\
7.48	1.5\\
7.5	1.5\\
7.52	1.5\\
7.54	1.5\\
7.56	1.5\\
7.58	1.5\\
7.6	1.5\\
7.62	1.5\\
7.64	1.5\\
7.66	1.5\\
7.68	1.5\\
7.7	1.5\\
7.72	1.5\\
7.74	1.5\\
7.76	1.5\\
7.78	1.5\\
7.8	1.5\\
7.82	1.5\\
7.84	1.5\\
7.86	1.5\\
7.88	1.5\\
7.9	1.5\\
7.92	1.5\\
7.94	1.5\\
7.96	1.5\\
7.98	1.5\\
8	1.5\\
8.02	1.5\\
8.04	1.5\\
8.06	1.5\\
8.08	1.5\\
8.1	1.5\\
8.12	1.5\\
8.14	1.5\\
8.16	1.5\\
8.18	1.5\\
8.2	1.5\\
8.22	1.5\\
8.24	1.5\\
8.26	1.5\\
8.28	1.5\\
8.3	1.5\\
8.32	1.5\\
8.34	1.5\\
8.36	1.5\\
8.38	1.5\\
8.4	1.5\\
8.42	1.5\\
8.44	1.5\\
8.46	1.5\\
8.48	1.5\\
8.5	1.5\\
8.52	1.5\\
8.54	1.5\\
8.56	1.5\\
8.58	1.5\\
8.6	1.5\\
8.62	1.5\\
8.64	1.5\\
8.66	1.5\\
8.68	1.5\\
8.7	1.5\\
8.72	1.5\\
8.74	1.5\\
8.76	1.5\\
8.78	1.5\\
8.8	1.5\\
8.82	1.5\\
8.84	1.5\\
8.86	1.5\\
8.88	1.5\\
8.9	1.5\\
8.92	1.5\\
8.94	1.5\\
8.96	1.5\\
8.98	1.5\\
9	1.5\\
9.02	1.5\\
9.04	1.5\\
9.06	1.5\\
9.08	1.5\\
9.1	1.5\\
9.12	1.5\\
9.14	1.5\\
9.16	1.5\\
9.18	1.5\\
9.2	1.5\\
9.22	1.5\\
9.24	1.5\\
9.26	1.5\\
9.28	1.5\\
9.3	1.5\\
9.32	1.5\\
9.34	1.5\\
9.36	1.5\\
9.38	1.5\\
9.4	1.5\\
9.42	1.5\\
9.44	1.5\\
9.46	1.5\\
9.48	1.5\\
9.5	1.5\\
9.52	1.5\\
9.54	1.5\\
9.56	1.5\\
9.58	1.5\\
9.6	1.5\\
9.62	1.5\\
9.64	1.5\\
9.66	1.5\\
9.68	1.5\\
9.7	1.5\\
9.72	1.5\\
9.74	1.5\\
9.76	1.5\\
9.78	1.5\\
9.8	1.5\\
9.82	1.5\\
9.84	1.5\\
9.86	1.5\\
9.88	1.5\\
9.9	1.5\\
9.92	1.5\\
9.94	1.5\\
9.96	1.5\\
9.98	1.5\\
10	1.5\\
10.02	1.5\\
10.04	1.5\\
10.06	1.5\\
10.08	1.5\\
10.1	1.5\\
10.12	1.5\\
10.14	1.5\\
10.16	1.5\\
10.18	1.5\\
10.2	1.5\\
10.22	1.5\\
10.24	1.5\\
10.26	1.5\\
10.28	1.5\\
10.3	1.5\\
10.32	1.5\\
10.34	1.5\\
10.36	1.5\\
10.38	1.5\\
10.4	1.5\\
10.42	1.5\\
10.44	1.5\\
10.46	1.5\\
10.48	1.5\\
10.5	1.5\\
10.52	1.5\\
10.54	1.5\\
10.56	1.5\\
10.58	1.5\\
10.6	1.5\\
10.62	1.5\\
10.64	1.5\\
10.66	1.5\\
10.68	1.5\\
10.7	1.5\\
10.72	1.5\\
10.74	1.5\\
10.76	1.5\\
10.78	1.5\\
10.8	1.5\\
10.82	1.5\\
10.84	1.5\\
10.86	1.5\\
10.88	1.5\\
10.9	1.5\\
10.92	1.5\\
10.94	1.5\\
10.96	1.5\\
10.98	1.5\\
11	1.5\\
11.02	1.5\\
11.04	1.5\\
11.06	1.5\\
11.08	1.5\\
11.1	1.5\\
11.12	1.5\\
11.14	1.5\\
11.16	1.5\\
11.18	1.5\\
11.2	1.5\\
11.22	1.5\\
11.24	1.5\\
11.26	1.5\\
11.28	1.5\\
11.3	1.5\\
11.32	1.5\\
11.34	1.5\\
11.36	1.5\\
11.38	1.5\\
11.4	1.5\\
11.42	1.5\\
11.44	1.5\\
11.46	1.5\\
11.48	1.5\\
11.5	1.5\\
11.52	1.5\\
11.54	1.5\\
11.56	1.5\\
11.58	1.5\\
11.6	1.5\\
11.62	1.5\\
11.64	1.5\\
11.66	1.5\\
11.68	1.5\\
11.7	1.5\\
11.72	1.5\\
11.74	1.5\\
11.76	1.5\\
11.78	1.5\\
11.8	1.5\\
11.82	1.5\\
11.84	1.5\\
11.86	1.5\\
11.88	1.5\\
11.9	1.5\\
11.92	1.5\\
11.94	1.5\\
11.96	1.5\\
11.98	1.5\\
12	1.5\\
12.02	1.5\\
12.04	1.5\\
12.06	1.5\\
12.08	1.5\\
12.1	1.5\\
12.12	1.5\\
12.14	1.5\\
12.16	1.5\\
12.18	1.5\\
12.2	1.5\\
12.22	1.5\\
12.24	1.5\\
12.26	1.5\\
12.28	1.5\\
12.3	1.5\\
12.32	1.5\\
12.34	1.5\\
12.36	1.5\\
12.38	1.5\\
12.4	1.5\\
12.42	1.5\\
12.44	1.5\\
12.46	1.5\\
12.48	1.5\\
12.5	1.5\\
12.5	1.3\\
12.48	1.3\\
12.46	1.3\\
12.44	1.3\\
12.42	1.3\\
12.4	1.3\\
12.38	1.3\\
12.36	1.3\\
12.34	1.3\\
12.32	1.3\\
12.3	1.3\\
12.28	1.3\\
12.26	1.3\\
12.24	1.3\\
12.22	1.3\\
12.2	1.3\\
12.18	1.3\\
12.16	1.3\\
12.14	1.3\\
12.12	1.3\\
12.1	1.3\\
12.08	1.3\\
12.06	1.3\\
12.04	1.3\\
12.02	1.3\\
12	1.3\\
11.98	1.3\\
11.96	1.3\\
11.94	1.3\\
11.92	1.3\\
11.9	1.3\\
11.88	1.3\\
11.86	1.3\\
11.84	1.3\\
11.82	1.3\\
11.8	1.3\\
11.78	1.3\\
11.76	1.3\\
11.74	1.3\\
11.72	1.3\\
11.7	1.3\\
11.68	1.3\\
11.66	1.3\\
11.64	1.3\\
11.62	1.3\\
11.6	1.3\\
11.58	1.3\\
11.56	1.3\\
11.54	1.3\\
11.52	1.3\\
11.5	1.3\\
11.48	1.3\\
11.46	1.3\\
11.44	1.3\\
11.42	1.3\\
11.4	1.3\\
11.38	1.3\\
11.36	1.3\\
11.34	1.3\\
11.32	1.3\\
11.3	1.3\\
11.28	1.3\\
11.26	1.3\\
11.24	1.3\\
11.22	1.3\\
11.2	1.3\\
11.18	1.3\\
11.16	1.3\\
11.14	1.3\\
11.12	1.3\\
11.1	1.3\\
11.08	1.3\\
11.06	1.3\\
11.04	1.3\\
11.02	1.3\\
11	1.3\\
10.98	1.3\\
10.96	1.3\\
10.94	1.3\\
10.92	1.3\\
10.9	1.3\\
10.88	1.3\\
10.86	1.3\\
10.84	1.3\\
10.82	1.3\\
10.8	1.3\\
10.78	1.3\\
10.76	1.3\\
10.74	1.3\\
10.72	1.3\\
10.7	1.3\\
10.68	1.3\\
10.66	1.3\\
10.64	1.3\\
10.62	1.3\\
10.6	1.3\\
10.58	1.3\\
10.56	1.3\\
10.54	1.3\\
10.52	1.3\\
10.5	1.3\\
10.48	1.3\\
10.46	1.3\\
10.44	1.3\\
10.42	1.3\\
10.4	1.3\\
10.38	1.3\\
10.36	1.3\\
10.34	1.3\\
10.32	1.3\\
10.3	1.3\\
10.28	1.3\\
10.26	1.3\\
10.24	1.3\\
10.22	1.3\\
10.2	1.3\\
10.18	1.3\\
10.16	1.3\\
10.14	1.3\\
10.12	1.3\\
10.1	1.3\\
10.08	1.3\\
10.06	1.3\\
10.04	1.3\\
10.02	1.3\\
10	1.3\\
9.98	1.3\\
9.96	1.3\\
9.94	1.3\\
9.92	1.3\\
9.9	1.3\\
9.88	1.3\\
9.86	1.3\\
9.84	1.3\\
9.82	1.3\\
9.8	1.3\\
9.78	1.3\\
9.76	1.3\\
9.74	1.3\\
9.72	1.3\\
9.7	1.3\\
9.68	1.3\\
9.66	1.3\\
9.64	1.3\\
9.62	1.3\\
9.6	1.3\\
9.58	1.3\\
9.56	1.3\\
9.54	1.3\\
9.52	1.3\\
9.5	1.3\\
9.48	1.3\\
9.46	1.3\\
9.44	1.3\\
9.42	1.3\\
9.4	1.3\\
9.38	1.3\\
9.36	1.3\\
9.34	1.3\\
9.32	1.3\\
9.3	1.3\\
9.28	1.3\\
9.26	1.3\\
9.24	1.3\\
9.22	1.3\\
9.2	1.3\\
9.18	1.3\\
9.16	1.3\\
9.14	1.3\\
9.12	1.3\\
9.1	1.3\\
9.08	1.3\\
9.06	1.3\\
9.04	1.3\\
9.02	1.3\\
9	1.3\\
8.98	1.3\\
8.96	1.3\\
8.94	1.3\\
8.92	1.3\\
8.9	1.3\\
8.88	1.3\\
8.86	1.3\\
8.84	1.3\\
8.82	1.3\\
8.8	1.3\\
8.78	1.3\\
8.76	1.3\\
8.74	1.3\\
8.72	1.3\\
8.7	1.3\\
8.68	1.3\\
8.66	1.3\\
8.64	1.3\\
8.62	1.3\\
8.6	1.3\\
8.58	1.3\\
8.56	1.3\\
8.54	1.3\\
8.52	1.3\\
8.5	1.3\\
8.48	1.3\\
8.46	1.3\\
8.44	1.3\\
8.42	1.3\\
8.4	1.3\\
8.38	1.3\\
8.36	1.3\\
8.34	1.3\\
8.32	1.3\\
8.3	1.3\\
8.28	1.3\\
8.26	1.3\\
8.24	1.3\\
8.22	1.3\\
8.2	1.3\\
8.18	1.3\\
8.16	1.3\\
8.14	1.3\\
8.12	1.3\\
8.1	1.3\\
8.08	1.3\\
8.06	1.3\\
8.04	1.3\\
8.02	1.3\\
8	1.3\\
7.98	1.3\\
7.96	1.3\\
7.94	1.3\\
7.92	1.3\\
7.9	1.3\\
7.88	1.3\\
7.86	1.3\\
7.84	1.3\\
7.82	1.3\\
7.8	1.3\\
7.78	1.3\\
7.76	1.3\\
7.74	1.3\\
7.72	1.3\\
7.7	1.3\\
7.68	1.3\\
7.66	1.3\\
7.64	1.3\\
7.62	1.3\\
7.6	1.3\\
7.58	1.3\\
7.56	1.3\\
7.54	1.3\\
7.52	1.3\\
7.5	1.3\\
7.48	1.3\\
7.46	1.3\\
7.44	1.3\\
7.42	1.3\\
7.4	1.3\\
7.38	1.3\\
7.36	1.3\\
7.34	1.3\\
7.32	1.3\\
7.3	1.3\\
7.28	1.3\\
7.26	1.3\\
7.24	1.3\\
7.22	1.3\\
7.2	1.3\\
7.18	1.3\\
7.16	1.3\\
7.14	1.3\\
7.12	1.3\\
7.1	1.3\\
7.08	1.3\\
7.06	1.3\\
7.04	1.3\\
7.02	1.3\\
7	1.3\\
6.98	1.3\\
6.96	1.3\\
6.94	1.3\\
6.92	1.3\\
6.9	1.3\\
6.88	1.3\\
6.86	1.3\\
6.84	1.3\\
6.82	1.3\\
6.8	1.3\\
6.78	1.3\\
6.76	1.3\\
6.74	1.3\\
6.72	1.3\\
6.7	1.3\\
6.68	1.3\\
6.66	1.3\\
6.64	1.3\\
6.62	1.3\\
6.6	1.3\\
6.58	1.3\\
6.56	1.3\\
6.54	1.3\\
6.52	1.3\\
6.5	1.3\\
6.48	1.3\\
6.46	1.3\\
6.44	1.3\\
6.42	1.3\\
6.4	1.3\\
6.38	1.3\\
6.36	1.3\\
6.34	1.3\\
6.32	1.3\\
6.3	1.3\\
6.28	1.3\\
6.26	1.3\\
6.24	1.3\\
6.22	1.3\\
6.2	1.3\\
6.18	1.3\\
6.16	1.3\\
6.14	1.3\\
6.12	1.3\\
6.1	1.3\\
6.08	1.3\\
6.06	1.3\\
6.04	1.3\\
6.02	1.3\\
6	1.3\\
5.98	1.3\\
5.96	1.3\\
5.94	1.3\\
5.92	1.3\\
5.9	1.3\\
5.88	1.3\\
5.86	1.3\\
5.84	1.3\\
5.82	1.3\\
5.8	1.3\\
5.78	1.3\\
5.76	1.3\\
5.74	1.3\\
5.72	1.3\\
5.7	1.3\\
5.68	1.3\\
5.66	1.3\\
5.64	1.3\\
5.62	1.3\\
5.6	1.3\\
5.58	1.3\\
5.56	1.3\\
5.54	1.3\\
5.52	1.3\\
5.5	1.3\\
5.48	1.3\\
5.46	1.3\\
5.44	1.3\\
5.42	1.3\\
5.4	1.3\\
5.38	1.3\\
5.36	1.3\\
5.34	1.3\\
5.32	1.3\\
5.3	1.3\\
5.28	1.3\\
5.26	1.3\\
5.24	1.3\\
5.22	1.3\\
5.2	1.3\\
5.18	1.3\\
5.16	1.3\\
5.14	1.3\\
5.12	1.3\\
5.1	1.3\\
5.08	1.3\\
5.06	1.3\\
5.04	1.3\\
5.02	1.3\\
5	1.3\\
4.98	1.3\\
4.96	1.3\\
4.94	1.3\\
4.92	1.3\\
4.9	1.3\\
4.88	1.3\\
4.86	1.3\\
4.84	1.3\\
4.82	1.3\\
4.8	1.3\\
4.78	1.3\\
4.76	1.3\\
4.74	1.3\\
4.72	1.3\\
4.7	1.3\\
4.68	1.3\\
4.66	1.3\\
4.64	1.3\\
4.62	1.3\\
4.6	1.3\\
4.58	1.3\\
4.56	1.3\\
4.54	1.3\\
4.52	1.3\\
4.5	1.3\\
4.48	1.3\\
4.46	1.3\\
4.44	1.3\\
4.42	1.3\\
4.4	1.3\\
4.38	1.3\\
4.36	1.3\\
4.34	1.3\\
4.32	1.3\\
4.3	1.3\\
4.28	1.3\\
4.26	1.3\\
4.24	1.3\\
4.22	1.3\\
4.2	1.3\\
4.18	1.3\\
4.16	1.3\\
4.14	1.3\\
4.12	1.3\\
4.1	1.3\\
4.08	1.3\\
4.06	1.3\\
4.04	1.3\\
4.02	1.3\\
4	1.3\\
3.98	1.3\\
3.96	1.3\\
3.94	1.3\\
3.92	1.3\\
3.9	1.3\\
3.88	1.3\\
3.86	1.3\\
3.84	1.3\\
3.82	1.3\\
3.8	1.3\\
3.78	1.3\\
3.76	1.3\\
3.74	1.3\\
3.72	1.3\\
3.7	1.3\\
3.68	1.3\\
3.66	1.3\\
3.64	1.3\\
3.62	1.3\\
3.6	1.3\\
3.58	1.3\\
3.56	1.3\\
3.54	1.3\\
3.52	1.3\\
3.5	1.3\\
3.48	1.3\\
3.46	1.3\\
3.44	1.3\\
3.42	1.3\\
3.4	1.3\\
3.38	1.3\\
3.36	1.3\\
3.34	1.3\\
3.32	1.3\\
3.3	1.3\\
3.28	1.3\\
3.26	1.3\\
3.24	1.3\\
3.22	1.3\\
3.2	1.3\\
3.18	1.3\\
3.16	1.3\\
3.14	1.3\\
3.12	1.3\\
3.1	1.3\\
3.08	1.3\\
3.06	1.3\\
3.04	1.3\\
3.02	1.3\\
3	1.3\\
2.98	1.3\\
2.96	1.3\\
2.94	1.3\\
2.92	1.3\\
2.9	1.3\\
2.88	1.3\\
2.86	1.3\\
2.84	1.3\\
2.82	1.3\\
2.8	1.3\\
2.78	1.3\\
2.76	1.3\\
2.74	1.3\\
2.72	1.3\\
2.7	1.3\\
2.68	1.3\\
2.66	1.3\\
2.64	1.3\\
2.62	1.3\\
2.6	1.3\\
2.58	1.3\\
2.56	1.3\\
2.54	1.3\\
2.52	1.3\\
2.5	1.3\\
2.48	1.3\\
2.46	1.3\\
2.44	1.3\\
2.42	1.3\\
2.4	1.3\\
2.38	1.3\\
2.36	1.3\\
2.34	1.3\\
2.32	1.3\\
2.3	1.3\\
2.28	1.3\\
2.26	1.3\\
2.24	1.3\\
2.22	1.3\\
2.2	1.3\\
2.18	1.3\\
2.16	1.3\\
2.14	1.3\\
2.12	1.3\\
2.1	1.3\\
2.08	1.3\\
2.06	1.3\\
2.04	1.3\\
2.02	1.3\\
2	1.3\\
1.98	1.3\\
1.96	1.3\\
1.94	1.3\\
1.92	1.3\\
1.9	1.3\\
1.88	1.3\\
1.86	1.3\\
1.84	1.3\\
1.82	1.3\\
1.8	1.3\\
1.78	1.3\\
1.76	1.3\\
1.74	1.3\\
1.72	1.3\\
1.7	1.3\\
1.68	1.3\\
1.66	1.3\\
1.64	1.3\\
1.62	1.3\\
1.6	1.3\\
1.58	1.3\\
1.56	1.3\\
1.54	1.3\\
1.52	1.3\\
1.5	1.3\\
1.48	1.3\\
1.46	1.3\\
1.44	1.3\\
1.42	1.3\\
1.4	1.3\\
1.38	1.3\\
1.36	1.3\\
1.34	1.3\\
1.32	1.3\\
1.3	1.3\\
1.28	1.3\\
1.26	1.3\\
1.24	1.3\\
1.22	1.3\\
1.2	1.3\\
1.18	1.3\\
1.16	1.3\\
1.14	1.3\\
1.12	1.3\\
1.1	1.3\\
1.08	1.3\\
1.06	1.3\\
1.04	1.3\\
1.02	1.3\\
1	1.3\\
0.98	1.3\\
0.96	1.3\\
0.94	1.3\\
0.92	1.3\\
0.9	1.3\\
0.88	1.3\\
0.86	1.3\\
0.84	1.3\\
0.82	1.3\\
0.8	1.3\\
0.78	1.3\\
0.76	1.3\\
0.74	1.3\\
0.72	1.3\\
0.7	1.3\\
0.68	1.3\\
0.66	1.3\\
0.64	1.3\\
0.62	1.3\\
0.6	1.3\\
0.58	1.3\\
0.56	1.3\\
0.54	1.3\\
0.52	1.3\\
0.5	1.3\\
0.48	1.3\\
0.46	1.3\\
0.44	1.3\\
0.42	1.3\\
0.4	1.3\\
0.38	1.3\\
0.36	1.3\\
0.34	1.3\\
0.32	1.3\\
0.3	1.3\\
0.28	1.3\\
0.26	1.3\\
0.24	1.3\\
0.22	1.3\\
0.2	1.3\\
0.18	1.3\\
0.16	1.3\\
0.14	1.3\\
0.12	1.3\\
0.1	1.3\\
0.08	1.3\\
0.06	1.3\\
0.04	1.3\\
0.02	1.3\\
0	1.3\\
}--cycle;
\end{axis}

\begin{axis}[%
width=3.745in,
height=1.208in,
at={(0.903in,1.069in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.99,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Cosine angle},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	0.999998500733244\\
0.04	0.999993666006684\\
0.06	0.99998425110098\\
0.08	0.999967883127974\\
0.1	0.9999407951278\\
0.12	0.999897488907052\\
0.14	0.999830372280384\\
0.16	0.999729417088063\\
0.18	0.999581879130871\\
0.2	0.999372111493956\\
0.22	0.999081490612062\\
0.24	0.998688461880276\\
0.26	0.998168700324045\\
0.28	0.997469720527563\\
0.3	0.996525005369642\\
0.32	0.995298179658445\\
0.34	0.995023181317976\\
0.36	0.995146664960575\\
0.38	0.995161907990016\\
0.4	0.99506922645731\\
0.42	0.995209901178146\\
0.44	0.995247536496\\
0.46	0.995184331776687\\
0.48	0.995019623923294\\
0.5	0.995098015200936\\
0.52	0.995082946806937\\
0.54	0.995147331662982\\
0.56	0.995295098859358\\
0.58	0.99536164625628\\
0.6	0.995351749860988\\
0.62	0.995268662886606\\
0.64	0.99511444338904\\
0.66	0.995062916906591\\
0.68	0.995123884331365\\
0.7	0.995133382186165\\
0.72	0.995097828795847\\
0.74	0.995023723466369\\
0.76	0.995221471551356\\
0.78	0.995303478404007\\
0.8	0.995345197677191\\
0.82	0.995356511639402\\
0.84	0.995306075812512\\
0.86	0.995235106148945\\
0.88	0.9951119895473\\
0.9	0.995131121075014\\
0.92	0.995305901924049\\
0.94	0.995502164081313\\
0.96	0.995693857208571\\
0.98	0.995910437881685\\
1	0.996160548736702\\
1.02	0.996475197411256\\
1.04	0.996830423024418\\
1.06	0.997259710232233\\
1.08	0.997733965902135\\
1.1	0.998264332167388\\
1.12	0.998815314743193\\
1.14	0.999367447879622\\
1.16	0.999807806717381\\
1.18	0.99999965360293\\
1.2	0.999781709701717\\
1.22	0.998956043092822\\
1.24	0.997287065245735\\
1.26	0.995029860985063\\
1.28	0.99508279347993\\
1.3	0.995121880127364\\
1.32	0.995152438723406\\
1.34	0.995023288996256\\
1.36	0.99507684928846\\
1.38	0.995129999351328\\
1.4	0.995191473481588\\
1.42	0.995094581409254\\
1.44	0.995050729621208\\
1.46	0.995094013212878\\
1.48	0.995188913276198\\
1.5	0.995171102601028\\
1.52	0.995049416765732\\
1.54	0.995173972078241\\
1.56	0.995012502987975\\
1.58	0.995008591063246\\
1.6	0.995262400628643\\
1.62	0.995423339246208\\
1.64	0.995497300202494\\
1.66	0.995487787855107\\
1.68	0.995396009652954\\
1.7	0.995220971783064\\
1.72	0.995130983398832\\
1.74	0.995138382242172\\
1.76	0.995077808756442\\
1.78	0.995121006848324\\
1.8	0.99527653421213\\
1.82	0.995379048892844\\
1.84	0.995431602309517\\
1.86	0.995436298470092\\
1.88	0.995394335811299\\
1.9	0.995306035534734\\
1.92	0.995170853292745\\
1.94	0.995010938080708\\
1.96	0.995184611940874\\
1.98	0.995339461696853\\
2	0.995690480214017\\
2.02	0.996139346313492\\
2.04	0.996619050440564\\
2.06	0.997121018399344\\
2.08	0.997634400766829\\
2.1	0.998145732035724\\
2.12	0.998655721047571\\
2.14	0.999123355573229\\
2.16	0.999521784059866\\
2.18	0.999823457391815\\
2.2	0.999984388182313\\
2.22	0.999962253275121\\
2.24	0.999711065454567\\
2.26	0.999179432462621\\
2.28	0.998314793017895\\
2.3	0.997060277668861\\
2.32	0.995346899491946\\
2.34	0.995148906245624\\
2.36	0.995315790281002\\
2.38	0.995288772961561\\
2.4	0.995243793809725\\
2.42	0.995075284623875\\
2.44	0.995082828704002\\
2.46	0.995008812242929\\
2.48	0.995153185564654\\
2.5	0.995153988507308\\
2.52	0.995012391260238\\
2.54	0.995112480648201\\
2.56	0.995071188466883\\
2.58	0.995102835889343\\
2.6	0.995165785491267\\
2.62	0.995134586797704\\
2.64	0.995137652261886\\
2.66	0.99519759649552\\
2.68	0.99512423713617\\
2.7	0.995131870616872\\
2.72	0.995178962887949\\
2.74	0.995142156338925\\
2.76	0.995023998068778\\
2.78	0.995150796690866\\
2.8	0.995158621008571\\
2.82	0.995024528510321\\
2.84	0.995131077956388\\
2.86	0.995139514216434\\
2.88	0.99505132579558\\
2.9	0.995208807227688\\
2.92	0.995273861944853\\
2.94	0.995155504967509\\
2.96	0.995095443135999\\
2.98	0.995073865878794\\
3	0.995081811507392\\
3.02	0.99521688397719\\
3.04	0.995279416840687\\
3.06	0.995250492424177\\
3.08	0.995129737165607\\
3.1	0.995033977054861\\
3.12	0.995058893479317\\
3.14	0.995138375468316\\
3.16	0.995322488293811\\
3.18	0.995423128220622\\
3.2	0.995443419756695\\
3.22	0.995384396639236\\
3.24	0.995245044226413\\
3.26	0.995022342328448\\
3.28	0.995151135532866\\
3.3	0.995344486045229\\
3.32	0.995520009822233\\
3.34	0.99562404667605\\
3.36	0.995636486350616\\
3.38	0.995595813855573\\
3.4	0.995538639323388\\
3.42	0.995354835271602\\
3.44	0.995138498449643\\
3.46	0.995060622938081\\
3.48	0.99510674987082\\
3.5	0.995024793152235\\
3.52	0.995261535318379\\
3.54	0.995473606744864\\
3.56	0.995643221282518\\
3.58	0.995773443974721\\
3.6	0.995866810473808\\
3.62	0.995974597237888\\
3.64	0.996018768847997\\
3.66	0.996052996626503\\
3.68	0.996092435640429\\
3.7	0.996121262171214\\
3.72	0.996119488007125\\
3.74	0.996095543112358\\
3.76	0.996103170968904\\
3.78	0.996140883258258\\
3.8	0.996192866399046\\
3.82	0.996260105082397\\
3.84	0.996343514302976\\
3.86	0.996443915592008\\
3.88	0.996562007796553\\
3.9	0.996698331262946\\
3.92	0.996835750250749\\
3.94	0.996964345954695\\
3.96	0.997099519859908\\
3.98	0.997207208162711\\
4	0.997326744737201\\
4.02	0.997485207872719\\
4.04	0.997680271826978\\
4.06	0.997898903909652\\
4.08	0.998138572980516\\
4.1	0.998395510246311\\
4.12	0.998664463867843\\
4.14	0.998938426381088\\
4.16	0.999208336306656\\
4.18	0.999458752830947\\
4.2	0.999672835422637\\
4.22	0.999840027800629\\
4.24	0.999949996164997\\
4.26	0.999999244090134\\
4.28	0.999964574263051\\
4.3	0.99982123270195\\
4.32	0.999543655560981\\
4.34	0.999098260980111\\
4.36	0.998446029969417\\
4.38	0.997541350233232\\
4.4	0.996331524179346\\
4.42	0.995103109208632\\
4.44	0.995166008730942\\
4.46	0.995291296505581\\
4.48	0.995305764784011\\
4.5	0.995203908009591\\
4.52	0.995147430097741\\
4.54	0.995134787369314\\
4.56	0.995010261555255\\
4.58	0.995105860691482\\
4.6	0.99505863070817\\
4.62	0.995209267680431\\
4.64	0.995219087494452\\
4.66	0.995088930956588\\
4.68	0.995159539402432\\
4.7	0.995094367888362\\
4.72	0.995065395994961\\
4.74	0.995077123035653\\
4.76	0.995151616112692\\
4.78	0.995375275803941\\
4.8	0.995515742997805\\
4.82	0.995531810627453\\
4.84	0.995435739547329\\
4.86	0.99523524644119\\
4.88	0.995106694691912\\
4.9	0.995060581139385\\
4.92	0.995162029293251\\
4.94	0.995149494269601\\
4.96	0.995080127023054\\
4.98	0.995131149687054\\
5	0.995342026902974\\
5.02	0.995516474017745\\
5.04	0.995664597390943\\
5.06	0.995796124413978\\
5.08	0.995920577541235\\
5.1	0.996047365914507\\
5.12	0.996185777074429\\
5.14	0.996344848516365\\
5.16	0.996533095952469\\
5.18	0.996758072344576\\
5.2	0.997025729512236\\
5.22	0.997339553097329\\
5.24	0.997699442947697\\
5.26	0.99810031611782\\
5.28	0.998530420821226\\
5.3	0.998969369610594\\
5.32	0.999385932192979\\
5.34	0.999735676228691\\
5.36	0.999958611242513\\
5.38	0.999977077297944\\
5.4	0.999694222676256\\
5.42	0.998993521898928\\
5.44	0.997759020965638\\
5.46	0.99592404730746\\
5.48	0.995032323367619\\
5.5	0.995138666260725\\
5.52	0.995100934701186\\
5.54	0.995115146060097\\
5.56	0.995207471884228\\
5.58	0.995077574626464\\
5.6	0.995233841191923\\
5.62	0.995562504668384\\
5.64	0.995838557408339\\
5.66	0.996116102107864\\
5.68	0.996402350683366\\
5.7	0.996736361208792\\
5.72	0.997119643619852\\
5.74	0.997558937149607\\
5.76	0.998061243828371\\
5.78	0.998625526484924\\
5.8	0.999189272037121\\
5.82	0.999672222892665\\
5.84	0.999964898702967\\
5.86	0.999934249272414\\
5.88	0.999419945484906\\
5.9	0.99823291422397\\
5.92	0.996161193104303\\
5.94	0.99504645687987\\
5.96	0.99522242344104\\
5.98	0.995255316388349\\
6	0.995153553790814\\
6.02	0.995093159367066\\
6.04	0.995111543049747\\
6.06	0.995200903060965\\
6.08	0.995201131485855\\
6.1	0.995126187600008\\
6.12	0.99500498747162\\
6.14	0.995121051896124\\
6.16	0.995304033858056\\
6.18	0.995462751254482\\
6.2	0.995605973549205\\
6.22	0.995742040139548\\
6.24	0.995878883362016\\
6.26	0.996023988620583\\
6.28	0.996155945957344\\
6.3	0.996309082975802\\
6.32	0.996489424192356\\
6.34	0.996701934636459\\
6.36	0.996950127983649\\
6.38	0.997235601129492\\
6.4	0.99755749818961\\
6.42	0.997911907509255\\
6.44	0.998291195389813\\
6.46	0.998683279857166\\
6.48	0.999070846908974\\
6.5	0.999430510323593\\
6.52	0.999731914372989\\
6.54	0.999936776781112\\
6.56	0.999997867183629\\
6.58	0.99985791440949\\
6.6	0.999448434429117\\
6.62	0.998688470206291\\
6.64	0.99748323549388\\
6.66	0.995722657553403\\
6.68	0.995008969764636\\
6.7	0.995070336908187\\
6.72	0.99505581039772\\
6.74	0.995132618188079\\
6.76	0.995305273140915\\
6.78	0.995405179023575\\
6.8	0.995431749934206\\
6.82	0.995382914538559\\
6.84	0.995191994139932\\
6.86	0.995166034704235\\
6.88	0.995380813525397\\
6.9	0.995566982750766\\
6.92	0.995896763224375\\
6.94	0.996206584447123\\
6.96	0.996482173327847\\
6.98	0.996744394675898\\
7	0.997000827286468\\
7.02	0.99724018744078\\
7.04	0.99747894890636\\
7.06	0.997722932985438\\
7.08	0.99796245131768\\
7.1	0.998208580392567\\
7.12	0.998455352908657\\
7.14	0.998714439187023\\
7.16	0.998977378250463\\
7.18	0.999231732466526\\
7.2	0.999469622030769\\
7.22	0.999680623098286\\
7.24	0.999852395966753\\
7.26	0.999966385014769\\
7.28	0.999998592471823\\
7.3	0.99992138003871\\
7.32	0.999701693842838\\
7.34	0.999301281295923\\
7.36	0.998676259431774\\
7.38	0.997770961144527\\
7.4	0.996553972457918\\
7.42	0.995139564523789\\
7.44	0.995161071822693\\
7.46	0.995209770810751\\
7.48	0.995155810674269\\
7.5	0.995168174736468\\
7.52	0.995226734788137\\
7.54	0.995165289065027\\
7.56	0.99515627450195\\
7.58	0.995203958516157\\
7.6	0.995144671085349\\
7.62	0.995154147284811\\
7.64	0.995239015169703\\
7.66	0.995238490541495\\
7.68	0.995161324975087\\
7.7	0.99501501660961\\
7.72	0.99515122296201\\
7.74	0.995236610699278\\
7.76	0.995281793902124\\
7.78	0.995296319157303\\
7.8	0.995288835364291\\
7.82	0.995267184503123\\
7.84	0.995238426574643\\
7.86	0.995282950928816\\
7.88	0.995460074570123\\
7.9	0.99566079070989\\
7.92	0.995558779286693\\
7.94	0.995424879560967\\
7.96	0.995257160583991\\
7.98	0.995087707994488\\
8	0.99509119616014\\
8.02	0.995236028119302\\
8.04	0.995386408499963\\
8.06	0.995541797362663\\
8.08	0.995701019666049\\
8.1	0.995862354673694\\
8.12	0.996023637384358\\
8.14	0.996153306292176\\
8.16	0.996276255109297\\
8.18	0.996362077131556\\
8.2	0.996446352996027\\
8.22	0.996514788290605\\
8.24	0.996549505364788\\
8.26	0.996558896047114\\
8.28	0.996538731944762\\
8.3	0.996471274607107\\
8.32	0.996347314724053\\
8.34	0.996171319263132\\
8.36	0.995949408507675\\
8.38	0.995676961724049\\
8.4	0.995294874512815\\
8.42	0.995160073379082\\
8.44	0.995294452283544\\
8.46	0.995361026554596\\
8.48	0.995338596375678\\
8.5	0.995216267669041\\
8.52	0.995019959871454\\
8.54	0.995096230708345\\
8.56	0.995091189276951\\
8.58	0.995019765975922\\
8.6	0.995209483092449\\
8.62	0.995299997935749\\
8.64	0.995307437491688\\
8.66	0.995228903210166\\
8.68	0.995059312351945\\
8.7	0.99513948186802\\
8.72	0.995135035082183\\
8.74	0.995043412754675\\
8.76	0.995205860873531\\
8.78	0.995287185579458\\
8.8	0.995287389865491\\
8.82	0.995204489966327\\
8.84	0.995034311379777\\
8.86	0.99511945187595\\
8.88	0.995125619835032\\
8.9	0.99505104343673\\
8.92	0.995236952510768\\
8.94	0.995348691265213\\
8.96	0.995386918643715\\
8.98	0.995350507067328\\
9	0.995236348625834\\
9.02	0.99503913529244\\
9.04	0.995101242578059\\
9.06	0.995088996607003\\
9.08	0.995024292321579\\
9.1	0.995145422551393\\
9.12	0.995399505826238\\
9.14	0.995618635445966\\
9.16	0.995850286971942\\
9.18	0.996210827759863\\
9.2	0.99659153009432\\
9.22	0.996987676455924\\
9.24	0.997393753172491\\
9.26	0.997803321267875\\
9.28	0.998208873411955\\
9.3	0.998601675466777\\
9.32	0.998971590889619\\
9.34	0.999313580794719\\
9.36	0.999609086692206\\
9.38	0.999836082800955\\
9.4	0.999972145345919\\
9.42	0.999991668811335\\
9.44	0.999864491154098\\
9.46	0.999556397877392\\
9.48	0.99902685294579\\
9.5	0.998244180477045\\
9.52	0.997152017539868\\
9.54	0.995713957475502\\
9.56	0.995130178698557\\
9.58	0.995280446377113\\
9.6	0.995350096417667\\
9.62	0.995303992190614\\
9.64	0.995176686418385\\
9.66	0.99512719000931\\
9.68	0.995135745088512\\
9.7	0.995012405734523\\
9.72	0.99510431822668\\
9.74	0.995089551938322\\
9.76	0.995136605757303\\
9.78	0.995279862501679\\
9.8	0.995306623488579\\
9.82	0.99521718049697\\
9.84	0.995007625161876\\
9.86	0.995019615171434\\
9.88	0.99523320742469\\
9.9	0.995310816815629\\
9.92	0.995312484826253\\
9.94	0.995176469567115\\
9.96	0.995110622526259\\
9.98	0.995135875019371\\
10	0.995040845548777\\
10.02	0.995168375609604\\
10.04	0.995179008285845\\
10.06	0.995075348630585\\
10.08	0.995116085961121\\
10.1	0.995043651175266\\
10.12	0.995115817283159\\
10.14	0.995228496640814\\
10.16	0.99527774169431\\
10.18	0.995249252497006\\
10.2	0.995060354471112\\
10.22	0.995181035838217\\
10.24	0.995190625480614\\
10.26	0.995137638984607\\
10.28	0.995027462008548\\
10.3	0.99520970428496\\
10.32	0.995324680618021\\
10.34	0.995381219872106\\
10.36	0.995364727550384\\
10.38	0.995345487259957\\
10.4	0.995315036694763\\
10.42	0.99526135808415\\
10.44	0.995237667287161\\
10.46	0.995213986623985\\
10.48	0.99520006891705\\
10.5	0.995228000569739\\
10.52	0.995288897627461\\
10.54	0.99543640274565\\
10.56	0.995660335456263\\
10.58	0.995926951862827\\
10.6	0.99627893736094\\
10.62	0.996714189164104\\
10.64	0.997222169105611\\
10.66	0.997784546788121\\
10.68	0.998357072007625\\
10.7	0.998928891152398\\
10.72	0.999435338616274\\
10.74	0.999816238384186\\
10.76	0.999995930995437\\
10.78	0.999881904617784\\
10.8	0.999369548038984\\
10.82	0.998340778972471\\
10.84	0.996651924252107\\
10.86	0.995032036650929\\
10.88	0.995095664284732\\
10.9	0.995029959177834\\
10.92	0.995015602543264\\
10.94	0.995061797651627\\
10.96	0.995183175611892\\
10.98	0.995065519812478\\
11	0.995087082331969\\
11.02	0.995113984383885\\
11.04	0.995185865214667\\
11.06	0.995180810967557\\
11.08	0.995148439729307\\
11.1	0.995135040205746\\
11.12	0.995162392108369\\
11.14	0.995048901541222\\
11.16	0.9950673714709\\
11.18	0.995112762092274\\
11.2	0.995200462719385\\
11.22	0.995336499104367\\
11.24	0.995573895929276\\
11.26	0.995932455461325\\
11.28	0.996397569969893\\
11.3	0.996972360327761\\
11.32	0.997620502872247\\
11.34	0.998319738646865\\
11.36	0.998991332640733\\
11.38	0.9995640441143\\
11.4	0.999930806199331\\
11.42	0.999965438713475\\
11.44	0.999526426043997\\
11.46	0.998454443758557\\
11.48	0.996577543316673\\
11.5	0.995009081993637\\
11.52	0.99500466281956\\
11.54	0.995260721970868\\
11.56	0.995402881304688\\
11.58	0.995475931280338\\
11.6	0.995442783556757\\
11.62	0.995341647325827\\
11.64	0.995192719473753\\
11.66	0.995136883813626\\
11.68	0.995228901129155\\
11.7	0.995310274534095\\
11.72	0.995388303598899\\
11.74	0.99547020910363\\
11.76	0.995563123253992\\
11.78	0.995674030487924\\
11.8	0.995809654036032\\
11.82	0.995976282272111\\
11.84	0.996179526719632\\
11.86	0.996559105104858\\
11.88	0.996995988609072\\
11.9	0.997437329687307\\
11.92	0.997895644970416\\
11.94	0.9983377284718\\
11.96	0.998754473439902\\
11.98	0.999131088535822\\
12	0.999461002152071\\
12.02	0.999730182783823\\
12.04	0.999915272408205\\
12.06	0.999997444972595\\
12.08	0.999959309118955\\
12.1	0.999784731980775\\
12.12	0.999458576803564\\
12.14	0.998965860575356\\
12.16	0.998299488110534\\
12.18	0.99745723579873\\
12.2	0.996427467244607\\
12.22	0.995246494780278\\
12.24	0.995009324363002\\
12.26	0.995111828510689\\
12.28	0.995218094295429\\
12.3	0.995395530405745\\
12.32	0.99563106900487\\
12.34	0.995925687948526\\
12.36	0.996280657570596\\
12.38	0.996675212113574\\
12.4	0.997105096290122\\
12.42	0.997563109114301\\
12.44	0.998047878936432\\
12.46	0.998533057690344\\
12.48	0.99900136045424\\
12.5	0.999421604176231\\
};
\addlegendentry{${\langle a_{12},b_{2}\rangle}{\langle a_{12}, a_{12} \rangle^{-1/2}}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
};
\addlegendentry{1}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.995004165278026\\
0.02	0.995004165278026\\
0.04	0.995004165278026\\
0.06	0.995004165278026\\
0.08	0.995004165278026\\
0.1	0.995004165278026\\
0.12	0.995004165278026\\
0.14	0.995004165278026\\
0.16	0.995004165278026\\
0.18	0.995004165278026\\
0.2	0.995004165278026\\
0.22	0.995004165278026\\
0.24	0.995004165278026\\
0.26	0.995004165278026\\
0.28	0.995004165278026\\
0.3	0.995004165278026\\
0.32	0.995004165278026\\
0.34	0.995004165278026\\
0.36	0.995004165278026\\
0.38	0.995004165278026\\
0.4	0.995004165278026\\
0.42	0.995004165278026\\
0.44	0.995004165278026\\
0.46	0.995004165278026\\
0.48	0.995004165278026\\
0.5	0.995004165278026\\
0.52	0.995004165278026\\
0.54	0.995004165278026\\
0.56	0.995004165278026\\
0.58	0.995004165278026\\
0.6	0.995004165278026\\
0.62	0.995004165278026\\
0.64	0.995004165278026\\
0.66	0.995004165278026\\
0.68	0.995004165278026\\
0.7	0.995004165278026\\
0.72	0.995004165278026\\
0.74	0.995004165278026\\
0.76	0.995004165278026\\
0.78	0.995004165278026\\
0.8	0.995004165278026\\
0.82	0.995004165278026\\
0.84	0.995004165278026\\
0.86	0.995004165278026\\
0.88	0.995004165278026\\
0.9	0.995004165278026\\
0.92	0.995004165278026\\
0.94	0.995004165278026\\
0.96	0.995004165278026\\
0.98	0.995004165278026\\
1	0.995004165278026\\
1.02	0.995004165278026\\
1.04	0.995004165278026\\
1.06	0.995004165278026\\
1.08	0.995004165278026\\
1.1	0.995004165278026\\
1.12	0.995004165278026\\
1.14	0.995004165278026\\
1.16	0.995004165278026\\
1.18	0.995004165278026\\
1.2	0.995004165278026\\
1.22	0.995004165278026\\
1.24	0.995004165278026\\
1.26	0.995004165278026\\
1.28	0.995004165278026\\
1.3	0.995004165278026\\
1.32	0.995004165278026\\
1.34	0.995004165278026\\
1.36	0.995004165278026\\
1.38	0.995004165278026\\
1.4	0.995004165278026\\
1.42	0.995004165278026\\
1.44	0.995004165278026\\
1.46	0.995004165278026\\
1.48	0.995004165278026\\
1.5	0.995004165278026\\
1.52	0.995004165278026\\
1.54	0.995004165278026\\
1.56	0.995004165278026\\
1.58	0.995004165278026\\
1.6	0.995004165278026\\
1.62	0.995004165278026\\
1.64	0.995004165278026\\
1.66	0.995004165278026\\
1.68	0.995004165278026\\
1.7	0.995004165278026\\
1.72	0.995004165278026\\
1.74	0.995004165278026\\
1.76	0.995004165278026\\
1.78	0.995004165278026\\
1.8	0.995004165278026\\
1.82	0.995004165278026\\
1.84	0.995004165278026\\
1.86	0.995004165278026\\
1.88	0.995004165278026\\
1.9	0.995004165278026\\
1.92	0.995004165278026\\
1.94	0.995004165278026\\
1.96	0.995004165278026\\
1.98	0.995004165278026\\
2	0.995004165278026\\
2.02	0.995004165278026\\
2.04	0.995004165278026\\
2.06	0.995004165278026\\
2.08	0.995004165278026\\
2.1	0.995004165278026\\
2.12	0.995004165278026\\
2.14	0.995004165278026\\
2.16	0.995004165278026\\
2.18	0.995004165278026\\
2.2	0.995004165278026\\
2.22	0.995004165278026\\
2.24	0.995004165278026\\
2.26	0.995004165278026\\
2.28	0.995004165278026\\
2.3	0.995004165278026\\
2.32	0.995004165278026\\
2.34	0.995004165278026\\
2.36	0.995004165278026\\
2.38	0.995004165278026\\
2.4	0.995004165278026\\
2.42	0.995004165278026\\
2.44	0.995004165278026\\
2.46	0.995004165278026\\
2.48	0.995004165278026\\
2.5	0.995004165278026\\
2.52	0.995004165278026\\
2.54	0.995004165278026\\
2.56	0.995004165278026\\
2.58	0.995004165278026\\
2.6	0.995004165278026\\
2.62	0.995004165278026\\
2.64	0.995004165278026\\
2.66	0.995004165278026\\
2.68	0.995004165278026\\
2.7	0.995004165278026\\
2.72	0.995004165278026\\
2.74	0.995004165278026\\
2.76	0.995004165278026\\
2.78	0.995004165278026\\
2.8	0.995004165278026\\
2.82	0.995004165278026\\
2.84	0.995004165278026\\
2.86	0.995004165278026\\
2.88	0.995004165278026\\
2.9	0.995004165278026\\
2.92	0.995004165278026\\
2.94	0.995004165278026\\
2.96	0.995004165278026\\
2.98	0.995004165278026\\
3	0.995004165278026\\
3.02	0.995004165278026\\
3.04	0.995004165278026\\
3.06	0.995004165278026\\
3.08	0.995004165278026\\
3.1	0.995004165278026\\
3.12	0.995004165278026\\
3.14	0.995004165278026\\
3.16	0.995004165278026\\
3.18	0.995004165278026\\
3.2	0.995004165278026\\
3.22	0.995004165278026\\
3.24	0.995004165278026\\
3.26	0.995004165278026\\
3.28	0.995004165278026\\
3.3	0.995004165278026\\
3.32	0.995004165278026\\
3.34	0.995004165278026\\
3.36	0.995004165278026\\
3.38	0.995004165278026\\
3.4	0.995004165278026\\
3.42	0.995004165278026\\
3.44	0.995004165278026\\
3.46	0.995004165278026\\
3.48	0.995004165278026\\
3.5	0.995004165278026\\
3.52	0.995004165278026\\
3.54	0.995004165278026\\
3.56	0.995004165278026\\
3.58	0.995004165278026\\
3.6	0.995004165278026\\
3.62	0.995004165278026\\
3.64	0.995004165278026\\
3.66	0.995004165278026\\
3.68	0.995004165278026\\
3.7	0.995004165278026\\
3.72	0.995004165278026\\
3.74	0.995004165278026\\
3.76	0.995004165278026\\
3.78	0.995004165278026\\
3.8	0.995004165278026\\
3.82	0.995004165278026\\
3.84	0.995004165278026\\
3.86	0.995004165278026\\
3.88	0.995004165278026\\
3.9	0.995004165278026\\
3.92	0.995004165278026\\
3.94	0.995004165278026\\
3.96	0.995004165278026\\
3.98	0.995004165278026\\
4	0.995004165278026\\
4.02	0.995004165278026\\
4.04	0.995004165278026\\
4.06	0.995004165278026\\
4.08	0.995004165278026\\
4.1	0.995004165278026\\
4.12	0.995004165278026\\
4.14	0.995004165278026\\
4.16	0.995004165278026\\
4.18	0.995004165278026\\
4.2	0.995004165278026\\
4.22	0.995004165278026\\
4.24	0.995004165278026\\
4.26	0.995004165278026\\
4.28	0.995004165278026\\
4.3	0.995004165278026\\
4.32	0.995004165278026\\
4.34	0.995004165278026\\
4.36	0.995004165278026\\
4.38	0.995004165278026\\
4.4	0.995004165278026\\
4.42	0.995004165278026\\
4.44	0.995004165278026\\
4.46	0.995004165278026\\
4.48	0.995004165278026\\
4.5	0.995004165278026\\
4.52	0.995004165278026\\
4.54	0.995004165278026\\
4.56	0.995004165278026\\
4.58	0.995004165278026\\
4.6	0.995004165278026\\
4.62	0.995004165278026\\
4.64	0.995004165278026\\
4.66	0.995004165278026\\
4.68	0.995004165278026\\
4.7	0.995004165278026\\
4.72	0.995004165278026\\
4.74	0.995004165278026\\
4.76	0.995004165278026\\
4.78	0.995004165278026\\
4.8	0.995004165278026\\
4.82	0.995004165278026\\
4.84	0.995004165278026\\
4.86	0.995004165278026\\
4.88	0.995004165278026\\
4.9	0.995004165278026\\
4.92	0.995004165278026\\
4.94	0.995004165278026\\
4.96	0.995004165278026\\
4.98	0.995004165278026\\
5	0.995004165278026\\
5.02	0.995004165278026\\
5.04	0.995004165278026\\
5.06	0.995004165278026\\
5.08	0.995004165278026\\
5.1	0.995004165278026\\
5.12	0.995004165278026\\
5.14	0.995004165278026\\
5.16	0.995004165278026\\
5.18	0.995004165278026\\
5.2	0.995004165278026\\
5.22	0.995004165278026\\
5.24	0.995004165278026\\
5.26	0.995004165278026\\
5.28	0.995004165278026\\
5.3	0.995004165278026\\
5.32	0.995004165278026\\
5.34	0.995004165278026\\
5.36	0.995004165278026\\
5.38	0.995004165278026\\
5.4	0.995004165278026\\
5.42	0.995004165278026\\
5.44	0.995004165278026\\
5.46	0.995004165278026\\
5.48	0.995004165278026\\
5.5	0.995004165278026\\
5.52	0.995004165278026\\
5.54	0.995004165278026\\
5.56	0.995004165278026\\
5.58	0.995004165278026\\
5.6	0.995004165278026\\
5.62	0.995004165278026\\
5.64	0.995004165278026\\
5.66	0.995004165278026\\
5.68	0.995004165278026\\
5.7	0.995004165278026\\
5.72	0.995004165278026\\
5.74	0.995004165278026\\
5.76	0.995004165278026\\
5.78	0.995004165278026\\
5.8	0.995004165278026\\
5.82	0.995004165278026\\
5.84	0.995004165278026\\
5.86	0.995004165278026\\
5.88	0.995004165278026\\
5.9	0.995004165278026\\
5.92	0.995004165278026\\
5.94	0.995004165278026\\
5.96	0.995004165278026\\
5.98	0.995004165278026\\
6	0.995004165278026\\
6.02	0.995004165278026\\
6.04	0.995004165278026\\
6.06	0.995004165278026\\
6.08	0.995004165278026\\
6.1	0.995004165278026\\
6.12	0.995004165278026\\
6.14	0.995004165278026\\
6.16	0.995004165278026\\
6.18	0.995004165278026\\
6.2	0.995004165278026\\
6.22	0.995004165278026\\
6.24	0.995004165278026\\
6.26	0.995004165278026\\
6.28	0.995004165278026\\
6.3	0.995004165278026\\
6.32	0.995004165278026\\
6.34	0.995004165278026\\
6.36	0.995004165278026\\
6.38	0.995004165278026\\
6.4	0.995004165278026\\
6.42	0.995004165278026\\
6.44	0.995004165278026\\
6.46	0.995004165278026\\
6.48	0.995004165278026\\
6.5	0.995004165278026\\
6.52	0.995004165278026\\
6.54	0.995004165278026\\
6.56	0.995004165278026\\
6.58	0.995004165278026\\
6.6	0.995004165278026\\
6.62	0.995004165278026\\
6.64	0.995004165278026\\
6.66	0.995004165278026\\
6.68	0.995004165278026\\
6.7	0.995004165278026\\
6.72	0.995004165278026\\
6.74	0.995004165278026\\
6.76	0.995004165278026\\
6.78	0.995004165278026\\
6.8	0.995004165278026\\
6.82	0.995004165278026\\
6.84	0.995004165278026\\
6.86	0.995004165278026\\
6.88	0.995004165278026\\
6.9	0.995004165278026\\
6.92	0.995004165278026\\
6.94	0.995004165278026\\
6.96	0.995004165278026\\
6.98	0.995004165278026\\
7	0.995004165278026\\
7.02	0.995004165278026\\
7.04	0.995004165278026\\
7.06	0.995004165278026\\
7.08	0.995004165278026\\
7.1	0.995004165278026\\
7.12	0.995004165278026\\
7.14	0.995004165278026\\
7.16	0.995004165278026\\
7.18	0.995004165278026\\
7.2	0.995004165278026\\
7.22	0.995004165278026\\
7.24	0.995004165278026\\
7.26	0.995004165278026\\
7.28	0.995004165278026\\
7.3	0.995004165278026\\
7.32	0.995004165278026\\
7.34	0.995004165278026\\
7.36	0.995004165278026\\
7.38	0.995004165278026\\
7.4	0.995004165278026\\
7.42	0.995004165278026\\
7.44	0.995004165278026\\
7.46	0.995004165278026\\
7.48	0.995004165278026\\
7.5	0.995004165278026\\
7.52	0.995004165278026\\
7.54	0.995004165278026\\
7.56	0.995004165278026\\
7.58	0.995004165278026\\
7.6	0.995004165278026\\
7.62	0.995004165278026\\
7.64	0.995004165278026\\
7.66	0.995004165278026\\
7.68	0.995004165278026\\
7.7	0.995004165278026\\
7.72	0.995004165278026\\
7.74	0.995004165278026\\
7.76	0.995004165278026\\
7.78	0.995004165278026\\
7.8	0.995004165278026\\
7.82	0.995004165278026\\
7.84	0.995004165278026\\
7.86	0.995004165278026\\
7.88	0.995004165278026\\
7.9	0.995004165278026\\
7.92	0.995004165278026\\
7.94	0.995004165278026\\
7.96	0.995004165278026\\
7.98	0.995004165278026\\
8	0.995004165278026\\
8.02	0.995004165278026\\
8.04	0.995004165278026\\
8.06	0.995004165278026\\
8.08	0.995004165278026\\
8.1	0.995004165278026\\
8.12	0.995004165278026\\
8.14	0.995004165278026\\
8.16	0.995004165278026\\
8.18	0.995004165278026\\
8.2	0.995004165278026\\
8.22	0.995004165278026\\
8.24	0.995004165278026\\
8.26	0.995004165278026\\
8.28	0.995004165278026\\
8.3	0.995004165278026\\
8.32	0.995004165278026\\
8.34	0.995004165278026\\
8.36	0.995004165278026\\
8.38	0.995004165278026\\
8.4	0.995004165278026\\
8.42	0.995004165278026\\
8.44	0.995004165278026\\
8.46	0.995004165278026\\
8.48	0.995004165278026\\
8.5	0.995004165278026\\
8.52	0.995004165278026\\
8.54	0.995004165278026\\
8.56	0.995004165278026\\
8.58	0.995004165278026\\
8.6	0.995004165278026\\
8.62	0.995004165278026\\
8.64	0.995004165278026\\
8.66	0.995004165278026\\
8.68	0.995004165278026\\
8.7	0.995004165278026\\
8.72	0.995004165278026\\
8.74	0.995004165278026\\
8.76	0.995004165278026\\
8.78	0.995004165278026\\
8.8	0.995004165278026\\
8.82	0.995004165278026\\
8.84	0.995004165278026\\
8.86	0.995004165278026\\
8.88	0.995004165278026\\
8.9	0.995004165278026\\
8.92	0.995004165278026\\
8.94	0.995004165278026\\
8.96	0.995004165278026\\
8.98	0.995004165278026\\
9	0.995004165278026\\
9.02	0.995004165278026\\
9.04	0.995004165278026\\
9.06	0.995004165278026\\
9.08	0.995004165278026\\
9.1	0.995004165278026\\
9.12	0.995004165278026\\
9.14	0.995004165278026\\
9.16	0.995004165278026\\
9.18	0.995004165278026\\
9.2	0.995004165278026\\
9.22	0.995004165278026\\
9.24	0.995004165278026\\
9.26	0.995004165278026\\
9.28	0.995004165278026\\
9.3	0.995004165278026\\
9.32	0.995004165278026\\
9.34	0.995004165278026\\
9.36	0.995004165278026\\
9.38	0.995004165278026\\
9.4	0.995004165278026\\
9.42	0.995004165278026\\
9.44	0.995004165278026\\
9.46	0.995004165278026\\
9.48	0.995004165278026\\
9.5	0.995004165278026\\
9.52	0.995004165278026\\
9.54	0.995004165278026\\
9.56	0.995004165278026\\
9.58	0.995004165278026\\
9.6	0.995004165278026\\
9.62	0.995004165278026\\
9.64	0.995004165278026\\
9.66	0.995004165278026\\
9.68	0.995004165278026\\
9.7	0.995004165278026\\
9.72	0.995004165278026\\
9.74	0.995004165278026\\
9.76	0.995004165278026\\
9.78	0.995004165278026\\
9.8	0.995004165278026\\
9.82	0.995004165278026\\
9.84	0.995004165278026\\
9.86	0.995004165278026\\
9.88	0.995004165278026\\
9.9	0.995004165278026\\
9.92	0.995004165278026\\
9.94	0.995004165278026\\
9.96	0.995004165278026\\
9.98	0.995004165278026\\
10	0.995004165278026\\
10.02	0.995004165278026\\
10.04	0.995004165278026\\
10.06	0.995004165278026\\
10.08	0.995004165278026\\
10.1	0.995004165278026\\
10.12	0.995004165278026\\
10.14	0.995004165278026\\
10.16	0.995004165278026\\
10.18	0.995004165278026\\
10.2	0.995004165278026\\
10.22	0.995004165278026\\
10.24	0.995004165278026\\
10.26	0.995004165278026\\
10.28	0.995004165278026\\
10.3	0.995004165278026\\
10.32	0.995004165278026\\
10.34	0.995004165278026\\
10.36	0.995004165278026\\
10.38	0.995004165278026\\
10.4	0.995004165278026\\
10.42	0.995004165278026\\
10.44	0.995004165278026\\
10.46	0.995004165278026\\
10.48	0.995004165278026\\
10.5	0.995004165278026\\
10.52	0.995004165278026\\
10.54	0.995004165278026\\
10.56	0.995004165278026\\
10.58	0.995004165278026\\
10.6	0.995004165278026\\
10.62	0.995004165278026\\
10.64	0.995004165278026\\
10.66	0.995004165278026\\
10.68	0.995004165278026\\
10.7	0.995004165278026\\
10.72	0.995004165278026\\
10.74	0.995004165278026\\
10.76	0.995004165278026\\
10.78	0.995004165278026\\
10.8	0.995004165278026\\
10.82	0.995004165278026\\
10.84	0.995004165278026\\
10.86	0.995004165278026\\
10.88	0.995004165278026\\
10.9	0.995004165278026\\
10.92	0.995004165278026\\
10.94	0.995004165278026\\
10.96	0.995004165278026\\
10.98	0.995004165278026\\
11	0.995004165278026\\
11.02	0.995004165278026\\
11.04	0.995004165278026\\
11.06	0.995004165278026\\
11.08	0.995004165278026\\
11.1	0.995004165278026\\
11.12	0.995004165278026\\
11.14	0.995004165278026\\
11.16	0.995004165278026\\
11.18	0.995004165278026\\
11.2	0.995004165278026\\
11.22	0.995004165278026\\
11.24	0.995004165278026\\
11.26	0.995004165278026\\
11.28	0.995004165278026\\
11.3	0.995004165278026\\
11.32	0.995004165278026\\
11.34	0.995004165278026\\
11.36	0.995004165278026\\
11.38	0.995004165278026\\
11.4	0.995004165278026\\
11.42	0.995004165278026\\
11.44	0.995004165278026\\
11.46	0.995004165278026\\
11.48	0.995004165278026\\
11.5	0.995004165278026\\
11.52	0.995004165278026\\
11.54	0.995004165278026\\
11.56	0.995004165278026\\
11.58	0.995004165278026\\
11.6	0.995004165278026\\
11.62	0.995004165278026\\
11.64	0.995004165278026\\
11.66	0.995004165278026\\
11.68	0.995004165278026\\
11.7	0.995004165278026\\
11.72	0.995004165278026\\
11.74	0.995004165278026\\
11.76	0.995004165278026\\
11.78	0.995004165278026\\
11.8	0.995004165278026\\
11.82	0.995004165278026\\
11.84	0.995004165278026\\
11.86	0.995004165278026\\
11.88	0.995004165278026\\
11.9	0.995004165278026\\
11.92	0.995004165278026\\
11.94	0.995004165278026\\
11.96	0.995004165278026\\
11.98	0.995004165278026\\
12	0.995004165278026\\
12.02	0.995004165278026\\
12.04	0.995004165278026\\
12.06	0.995004165278026\\
12.08	0.995004165278026\\
12.1	0.995004165278026\\
12.12	0.995004165278026\\
12.14	0.995004165278026\\
12.16	0.995004165278026\\
12.18	0.995004165278026\\
12.2	0.995004165278026\\
12.22	0.995004165278026\\
12.24	0.995004165278026\\
12.26	0.995004165278026\\
12.28	0.995004165278026\\
12.3	0.995004165278026\\
12.32	0.995004165278026\\
12.34	0.995004165278026\\
12.36	0.995004165278026\\
12.38	0.995004165278026\\
12.4	0.995004165278026\\
12.42	0.995004165278026\\
12.44	0.995004165278026\\
12.46	0.995004165278026\\
12.48	0.995004165278026\\
12.5	0.995004165278026\\
};
\addlegendentry{$\cos(\Delta\theta_{12})$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	1\\
1.12	1\\
1.14	1\\
1.16	1\\
1.18	1\\
1.2	1\\
1.22	1\\
1.24	1\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	1\\
1.72	1\\
1.74	1\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	1\\
2.12	1\\
2.14	1\\
2.16	1\\
2.18	1\\
2.2	1\\
2.22	1\\
2.24	1\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	1\\
2.66	1\\
2.68	1\\
2.7	1\\
2.72	1\\
2.74	1\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	1\\
4.12	1\\
4.14	1\\
4.16	1\\
4.18	1\\
4.2	1\\
4.22	1\\
4.24	1\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	1\\
4.62	1\\
4.64	1\\
4.66	1\\
4.68	1\\
4.7	1\\
4.72	1\\
4.74	1\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	1\\
5.12	1\\
5.14	1\\
5.16	1\\
5.18	1\\
5.2	1\\
5.22	1\\
5.24	1\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	1\\
5.62	1\\
5.64	1\\
5.66	1\\
5.68	1\\
5.7	1\\
5.72	1\\
5.74	1\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	1\\
6.12	1\\
6.14	1\\
6.16	1\\
6.18	1\\
6.2	1\\
6.22	1\\
6.24	1\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	1\\
6.62	1\\
6.64	1\\
6.66	1\\
6.68	1\\
6.7	1\\
6.72	1\\
6.74	1\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	1\\
7.12	1\\
7.14	1\\
7.16	1\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	1\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	1\\
7.62	1\\
7.64	1\\
7.66	1\\
7.68	1\\
7.7	1\\
7.72	1\\
7.74	1\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	1\\
8.12	1\\
8.14	1\\
8.16	1\\
8.18	1\\
8.2	1\\
8.22	1\\
8.24	1\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	1\\
8.62	1\\
8.64	1\\
8.66	1\\
8.68	1\\
8.7	1\\
8.72	1\\
8.74	1\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	1\\
9.12	1\\
9.14	1\\
9.16	1\\
9.18	1\\
9.2	1\\
9.22	1\\
9.24	1\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	1\\
9.62	1\\
9.64	1\\
9.66	1\\
9.68	1\\
9.7	1\\
9.72	1\\
9.74	1\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	1\\
10.02	1\\
10.04	1\\
10.06	1\\
10.08	1\\
10.1	1\\
10.12	1\\
10.14	1\\
10.16	1\\
10.18	1\\
10.2	1\\
10.22	1\\
10.24	1\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	1\\
10.52	1\\
10.54	1\\
10.56	1\\
10.58	1\\
10.6	1\\
10.62	1\\
10.64	1\\
10.66	1\\
10.68	1\\
10.7	1\\
10.72	1\\
10.74	1\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	1\\
11.02	1\\
11.04	1\\
11.06	1\\
11.08	1\\
11.1	1\\
11.12	1\\
11.14	1\\
11.16	1\\
11.18	1\\
11.2	1\\
11.22	1\\
11.24	1\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	1\\
11.52	1\\
11.54	1\\
11.56	1\\
11.58	1\\
11.6	1\\
11.62	1\\
11.64	1\\
11.66	1\\
11.68	1\\
11.7	1\\
11.72	1\\
11.74	1\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	1\\
12.02	1\\
12.04	1\\
12.06	1\\
12.08	1\\
12.1	1\\
12.12	1\\
12.14	1\\
12.16	1\\
12.18	1\\
12.2	1\\
12.22	1\\
12.24	1\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	1\\
12.5	0.995004165278026\\
12.48	0.995004165278026\\
12.46	0.995004165278026\\
12.44	0.995004165278026\\
12.42	0.995004165278026\\
12.4	0.995004165278026\\
12.38	0.995004165278026\\
12.36	0.995004165278026\\
12.34	0.995004165278026\\
12.32	0.995004165278026\\
12.3	0.995004165278026\\
12.28	0.995004165278026\\
12.26	0.995004165278026\\
12.24	0.995004165278026\\
12.22	0.995004165278026\\
12.2	0.995004165278026\\
12.18	0.995004165278026\\
12.16	0.995004165278026\\
12.14	0.995004165278026\\
12.12	0.995004165278026\\
12.1	0.995004165278026\\
12.08	0.995004165278026\\
12.06	0.995004165278026\\
12.04	0.995004165278026\\
12.02	0.995004165278026\\
12	0.995004165278026\\
11.98	0.995004165278026\\
11.96	0.995004165278026\\
11.94	0.995004165278026\\
11.92	0.995004165278026\\
11.9	0.995004165278026\\
11.88	0.995004165278026\\
11.86	0.995004165278026\\
11.84	0.995004165278026\\
11.82	0.995004165278026\\
11.8	0.995004165278026\\
11.78	0.995004165278026\\
11.76	0.995004165278026\\
11.74	0.995004165278026\\
11.72	0.995004165278026\\
11.7	0.995004165278026\\
11.68	0.995004165278026\\
11.66	0.995004165278026\\
11.64	0.995004165278026\\
11.62	0.995004165278026\\
11.6	0.995004165278026\\
11.58	0.995004165278026\\
11.56	0.995004165278026\\
11.54	0.995004165278026\\
11.52	0.995004165278026\\
11.5	0.995004165278026\\
11.48	0.995004165278026\\
11.46	0.995004165278026\\
11.44	0.995004165278026\\
11.42	0.995004165278026\\
11.4	0.995004165278026\\
11.38	0.995004165278026\\
11.36	0.995004165278026\\
11.34	0.995004165278026\\
11.32	0.995004165278026\\
11.3	0.995004165278026\\
11.28	0.995004165278026\\
11.26	0.995004165278026\\
11.24	0.995004165278026\\
11.22	0.995004165278026\\
11.2	0.995004165278026\\
11.18	0.995004165278026\\
11.16	0.995004165278026\\
11.14	0.995004165278026\\
11.12	0.995004165278026\\
11.1	0.995004165278026\\
11.08	0.995004165278026\\
11.06	0.995004165278026\\
11.04	0.995004165278026\\
11.02	0.995004165278026\\
11	0.995004165278026\\
10.98	0.995004165278026\\
10.96	0.995004165278026\\
10.94	0.995004165278026\\
10.92	0.995004165278026\\
10.9	0.995004165278026\\
10.88	0.995004165278026\\
10.86	0.995004165278026\\
10.84	0.995004165278026\\
10.82	0.995004165278026\\
10.8	0.995004165278026\\
10.78	0.995004165278026\\
10.76	0.995004165278026\\
10.74	0.995004165278026\\
10.72	0.995004165278026\\
10.7	0.995004165278026\\
10.68	0.995004165278026\\
10.66	0.995004165278026\\
10.64	0.995004165278026\\
10.62	0.995004165278026\\
10.6	0.995004165278026\\
10.58	0.995004165278026\\
10.56	0.995004165278026\\
10.54	0.995004165278026\\
10.52	0.995004165278026\\
10.5	0.995004165278026\\
10.48	0.995004165278026\\
10.46	0.995004165278026\\
10.44	0.995004165278026\\
10.42	0.995004165278026\\
10.4	0.995004165278026\\
10.38	0.995004165278026\\
10.36	0.995004165278026\\
10.34	0.995004165278026\\
10.32	0.995004165278026\\
10.3	0.995004165278026\\
10.28	0.995004165278026\\
10.26	0.995004165278026\\
10.24	0.995004165278026\\
10.22	0.995004165278026\\
10.2	0.995004165278026\\
10.18	0.995004165278026\\
10.16	0.995004165278026\\
10.14	0.995004165278026\\
10.12	0.995004165278026\\
10.1	0.995004165278026\\
10.08	0.995004165278026\\
10.06	0.995004165278026\\
10.04	0.995004165278026\\
10.02	0.995004165278026\\
10	0.995004165278026\\
9.98	0.995004165278026\\
9.96	0.995004165278026\\
9.94	0.995004165278026\\
9.92	0.995004165278026\\
9.9	0.995004165278026\\
9.88	0.995004165278026\\
9.86	0.995004165278026\\
9.84	0.995004165278026\\
9.82	0.995004165278026\\
9.8	0.995004165278026\\
9.78	0.995004165278026\\
9.76	0.995004165278026\\
9.74	0.995004165278026\\
9.72	0.995004165278026\\
9.7	0.995004165278026\\
9.68	0.995004165278026\\
9.66	0.995004165278026\\
9.64	0.995004165278026\\
9.62	0.995004165278026\\
9.6	0.995004165278026\\
9.58	0.995004165278026\\
9.56	0.995004165278026\\
9.54	0.995004165278026\\
9.52	0.995004165278026\\
9.5	0.995004165278026\\
9.48	0.995004165278026\\
9.46	0.995004165278026\\
9.44	0.995004165278026\\
9.42	0.995004165278026\\
9.4	0.995004165278026\\
9.38	0.995004165278026\\
9.36	0.995004165278026\\
9.34	0.995004165278026\\
9.32	0.995004165278026\\
9.3	0.995004165278026\\
9.28	0.995004165278026\\
9.26	0.995004165278026\\
9.24	0.995004165278026\\
9.22	0.995004165278026\\
9.2	0.995004165278026\\
9.18	0.995004165278026\\
9.16	0.995004165278026\\
9.14	0.995004165278026\\
9.12	0.995004165278026\\
9.1	0.995004165278026\\
9.08	0.995004165278026\\
9.06	0.995004165278026\\
9.04	0.995004165278026\\
9.02	0.995004165278026\\
9	0.995004165278026\\
8.98	0.995004165278026\\
8.96	0.995004165278026\\
8.94	0.995004165278026\\
8.92	0.995004165278026\\
8.9	0.995004165278026\\
8.88	0.995004165278026\\
8.86	0.995004165278026\\
8.84	0.995004165278026\\
8.82	0.995004165278026\\
8.8	0.995004165278026\\
8.78	0.995004165278026\\
8.76	0.995004165278026\\
8.74	0.995004165278026\\
8.72	0.995004165278026\\
8.7	0.995004165278026\\
8.68	0.995004165278026\\
8.66	0.995004165278026\\
8.64	0.995004165278026\\
8.62	0.995004165278026\\
8.6	0.995004165278026\\
8.58	0.995004165278026\\
8.56	0.995004165278026\\
8.54	0.995004165278026\\
8.52	0.995004165278026\\
8.5	0.995004165278026\\
8.48	0.995004165278026\\
8.46	0.995004165278026\\
8.44	0.995004165278026\\
8.42	0.995004165278026\\
8.4	0.995004165278026\\
8.38	0.995004165278026\\
8.36	0.995004165278026\\
8.34	0.995004165278026\\
8.32	0.995004165278026\\
8.3	0.995004165278026\\
8.28	0.995004165278026\\
8.26	0.995004165278026\\
8.24	0.995004165278026\\
8.22	0.995004165278026\\
8.2	0.995004165278026\\
8.18	0.995004165278026\\
8.16	0.995004165278026\\
8.14	0.995004165278026\\
8.12	0.995004165278026\\
8.1	0.995004165278026\\
8.08	0.995004165278026\\
8.06	0.995004165278026\\
8.04	0.995004165278026\\
8.02	0.995004165278026\\
8	0.995004165278026\\
7.98	0.995004165278026\\
7.96	0.995004165278026\\
7.94	0.995004165278026\\
7.92	0.995004165278026\\
7.9	0.995004165278026\\
7.88	0.995004165278026\\
7.86	0.995004165278026\\
7.84	0.995004165278026\\
7.82	0.995004165278026\\
7.8	0.995004165278026\\
7.78	0.995004165278026\\
7.76	0.995004165278026\\
7.74	0.995004165278026\\
7.72	0.995004165278026\\
7.7	0.995004165278026\\
7.68	0.995004165278026\\
7.66	0.995004165278026\\
7.64	0.995004165278026\\
7.62	0.995004165278026\\
7.6	0.995004165278026\\
7.58	0.995004165278026\\
7.56	0.995004165278026\\
7.54	0.995004165278026\\
7.52	0.995004165278026\\
7.5	0.995004165278026\\
7.48	0.995004165278026\\
7.46	0.995004165278026\\
7.44	0.995004165278026\\
7.42	0.995004165278026\\
7.4	0.995004165278026\\
7.38	0.995004165278026\\
7.36	0.995004165278026\\
7.34	0.995004165278026\\
7.32	0.995004165278026\\
7.3	0.995004165278026\\
7.28	0.995004165278026\\
7.26	0.995004165278026\\
7.24	0.995004165278026\\
7.22	0.995004165278026\\
7.2	0.995004165278026\\
7.18	0.995004165278026\\
7.16	0.995004165278026\\
7.14	0.995004165278026\\
7.12	0.995004165278026\\
7.1	0.995004165278026\\
7.08	0.995004165278026\\
7.06	0.995004165278026\\
7.04	0.995004165278026\\
7.02	0.995004165278026\\
7	0.995004165278026\\
6.98	0.995004165278026\\
6.96	0.995004165278026\\
6.94	0.995004165278026\\
6.92	0.995004165278026\\
6.9	0.995004165278026\\
6.88	0.995004165278026\\
6.86	0.995004165278026\\
6.84	0.995004165278026\\
6.82	0.995004165278026\\
6.8	0.995004165278026\\
6.78	0.995004165278026\\
6.76	0.995004165278026\\
6.74	0.995004165278026\\
6.72	0.995004165278026\\
6.7	0.995004165278026\\
6.68	0.995004165278026\\
6.66	0.995004165278026\\
6.64	0.995004165278026\\
6.62	0.995004165278026\\
6.6	0.995004165278026\\
6.58	0.995004165278026\\
6.56	0.995004165278026\\
6.54	0.995004165278026\\
6.52	0.995004165278026\\
6.5	0.995004165278026\\
6.48	0.995004165278026\\
6.46	0.995004165278026\\
6.44	0.995004165278026\\
6.42	0.995004165278026\\
6.4	0.995004165278026\\
6.38	0.995004165278026\\
6.36	0.995004165278026\\
6.34	0.995004165278026\\
6.32	0.995004165278026\\
6.3	0.995004165278026\\
6.28	0.995004165278026\\
6.26	0.995004165278026\\
6.24	0.995004165278026\\
6.22	0.995004165278026\\
6.2	0.995004165278026\\
6.18	0.995004165278026\\
6.16	0.995004165278026\\
6.14	0.995004165278026\\
6.12	0.995004165278026\\
6.1	0.995004165278026\\
6.08	0.995004165278026\\
6.06	0.995004165278026\\
6.04	0.995004165278026\\
6.02	0.995004165278026\\
6	0.995004165278026\\
5.98	0.995004165278026\\
5.96	0.995004165278026\\
5.94	0.995004165278026\\
5.92	0.995004165278026\\
5.9	0.995004165278026\\
5.88	0.995004165278026\\
5.86	0.995004165278026\\
5.84	0.995004165278026\\
5.82	0.995004165278026\\
5.8	0.995004165278026\\
5.78	0.995004165278026\\
5.76	0.995004165278026\\
5.74	0.995004165278026\\
5.72	0.995004165278026\\
5.7	0.995004165278026\\
5.68	0.995004165278026\\
5.66	0.995004165278026\\
5.64	0.995004165278026\\
5.62	0.995004165278026\\
5.6	0.995004165278026\\
5.58	0.995004165278026\\
5.56	0.995004165278026\\
5.54	0.995004165278026\\
5.52	0.995004165278026\\
5.5	0.995004165278026\\
5.48	0.995004165278026\\
5.46	0.995004165278026\\
5.44	0.995004165278026\\
5.42	0.995004165278026\\
5.4	0.995004165278026\\
5.38	0.995004165278026\\
5.36	0.995004165278026\\
5.34	0.995004165278026\\
5.32	0.995004165278026\\
5.3	0.995004165278026\\
5.28	0.995004165278026\\
5.26	0.995004165278026\\
5.24	0.995004165278026\\
5.22	0.995004165278026\\
5.2	0.995004165278026\\
5.18	0.995004165278026\\
5.16	0.995004165278026\\
5.14	0.995004165278026\\
5.12	0.995004165278026\\
5.1	0.995004165278026\\
5.08	0.995004165278026\\
5.06	0.995004165278026\\
5.04	0.995004165278026\\
5.02	0.995004165278026\\
5	0.995004165278026\\
4.98	0.995004165278026\\
4.96	0.995004165278026\\
4.94	0.995004165278026\\
4.92	0.995004165278026\\
4.9	0.995004165278026\\
4.88	0.995004165278026\\
4.86	0.995004165278026\\
4.84	0.995004165278026\\
4.82	0.995004165278026\\
4.8	0.995004165278026\\
4.78	0.995004165278026\\
4.76	0.995004165278026\\
4.74	0.995004165278026\\
4.72	0.995004165278026\\
4.7	0.995004165278026\\
4.68	0.995004165278026\\
4.66	0.995004165278026\\
4.64	0.995004165278026\\
4.62	0.995004165278026\\
4.6	0.995004165278026\\
4.58	0.995004165278026\\
4.56	0.995004165278026\\
4.54	0.995004165278026\\
4.52	0.995004165278026\\
4.5	0.995004165278026\\
4.48	0.995004165278026\\
4.46	0.995004165278026\\
4.44	0.995004165278026\\
4.42	0.995004165278026\\
4.4	0.995004165278026\\
4.38	0.995004165278026\\
4.36	0.995004165278026\\
4.34	0.995004165278026\\
4.32	0.995004165278026\\
4.3	0.995004165278026\\
4.28	0.995004165278026\\
4.26	0.995004165278026\\
4.24	0.995004165278026\\
4.22	0.995004165278026\\
4.2	0.995004165278026\\
4.18	0.995004165278026\\
4.16	0.995004165278026\\
4.14	0.995004165278026\\
4.12	0.995004165278026\\
4.1	0.995004165278026\\
4.08	0.995004165278026\\
4.06	0.995004165278026\\
4.04	0.995004165278026\\
4.02	0.995004165278026\\
4	0.995004165278026\\
3.98	0.995004165278026\\
3.96	0.995004165278026\\
3.94	0.995004165278026\\
3.92	0.995004165278026\\
3.9	0.995004165278026\\
3.88	0.995004165278026\\
3.86	0.995004165278026\\
3.84	0.995004165278026\\
3.82	0.995004165278026\\
3.8	0.995004165278026\\
3.78	0.995004165278026\\
3.76	0.995004165278026\\
3.74	0.995004165278026\\
3.72	0.995004165278026\\
3.7	0.995004165278026\\
3.68	0.995004165278026\\
3.66	0.995004165278026\\
3.64	0.995004165278026\\
3.62	0.995004165278026\\
3.6	0.995004165278026\\
3.58	0.995004165278026\\
3.56	0.995004165278026\\
3.54	0.995004165278026\\
3.52	0.995004165278026\\
3.5	0.995004165278026\\
3.48	0.995004165278026\\
3.46	0.995004165278026\\
3.44	0.995004165278026\\
3.42	0.995004165278026\\
3.4	0.995004165278026\\
3.38	0.995004165278026\\
3.36	0.995004165278026\\
3.34	0.995004165278026\\
3.32	0.995004165278026\\
3.3	0.995004165278026\\
3.28	0.995004165278026\\
3.26	0.995004165278026\\
3.24	0.995004165278026\\
3.22	0.995004165278026\\
3.2	0.995004165278026\\
3.18	0.995004165278026\\
3.16	0.995004165278026\\
3.14	0.995004165278026\\
3.12	0.995004165278026\\
3.1	0.995004165278026\\
3.08	0.995004165278026\\
3.06	0.995004165278026\\
3.04	0.995004165278026\\
3.02	0.995004165278026\\
3	0.995004165278026\\
2.98	0.995004165278026\\
2.96	0.995004165278026\\
2.94	0.995004165278026\\
2.92	0.995004165278026\\
2.9	0.995004165278026\\
2.88	0.995004165278026\\
2.86	0.995004165278026\\
2.84	0.995004165278026\\
2.82	0.995004165278026\\
2.8	0.995004165278026\\
2.78	0.995004165278026\\
2.76	0.995004165278026\\
2.74	0.995004165278026\\
2.72	0.995004165278026\\
2.7	0.995004165278026\\
2.68	0.995004165278026\\
2.66	0.995004165278026\\
2.64	0.995004165278026\\
2.62	0.995004165278026\\
2.6	0.995004165278026\\
2.58	0.995004165278026\\
2.56	0.995004165278026\\
2.54	0.995004165278026\\
2.52	0.995004165278026\\
2.5	0.995004165278026\\
2.48	0.995004165278026\\
2.46	0.995004165278026\\
2.44	0.995004165278026\\
2.42	0.995004165278026\\
2.4	0.995004165278026\\
2.38	0.995004165278026\\
2.36	0.995004165278026\\
2.34	0.995004165278026\\
2.32	0.995004165278026\\
2.3	0.995004165278026\\
2.28	0.995004165278026\\
2.26	0.995004165278026\\
2.24	0.995004165278026\\
2.22	0.995004165278026\\
2.2	0.995004165278026\\
2.18	0.995004165278026\\
2.16	0.995004165278026\\
2.14	0.995004165278026\\
2.12	0.995004165278026\\
2.1	0.995004165278026\\
2.08	0.995004165278026\\
2.06	0.995004165278026\\
2.04	0.995004165278026\\
2.02	0.995004165278026\\
2	0.995004165278026\\
1.98	0.995004165278026\\
1.96	0.995004165278026\\
1.94	0.995004165278026\\
1.92	0.995004165278026\\
1.9	0.995004165278026\\
1.88	0.995004165278026\\
1.86	0.995004165278026\\
1.84	0.995004165278026\\
1.82	0.995004165278026\\
1.8	0.995004165278026\\
1.78	0.995004165278026\\
1.76	0.995004165278026\\
1.74	0.995004165278026\\
1.72	0.995004165278026\\
1.7	0.995004165278026\\
1.68	0.995004165278026\\
1.66	0.995004165278026\\
1.64	0.995004165278026\\
1.62	0.995004165278026\\
1.6	0.995004165278026\\
1.58	0.995004165278026\\
1.56	0.995004165278026\\
1.54	0.995004165278026\\
1.52	0.995004165278026\\
1.5	0.995004165278026\\
1.48	0.995004165278026\\
1.46	0.995004165278026\\
1.44	0.995004165278026\\
1.42	0.995004165278026\\
1.4	0.995004165278026\\
1.38	0.995004165278026\\
1.36	0.995004165278026\\
1.34	0.995004165278026\\
1.32	0.995004165278026\\
1.3	0.995004165278026\\
1.28	0.995004165278026\\
1.26	0.995004165278026\\
1.24	0.995004165278026\\
1.22	0.995004165278026\\
1.2	0.995004165278026\\
1.18	0.995004165278026\\
1.16	0.995004165278026\\
1.14	0.995004165278026\\
1.12	0.995004165278026\\
1.1	0.995004165278026\\
1.08	0.995004165278026\\
1.06	0.995004165278026\\
1.04	0.995004165278026\\
1.02	0.995004165278026\\
1	0.995004165278026\\
0.98	0.995004165278026\\
0.96	0.995004165278026\\
0.94	0.995004165278026\\
0.92	0.995004165278026\\
0.9	0.995004165278026\\
0.88	0.995004165278026\\
0.86	0.995004165278026\\
0.84	0.995004165278026\\
0.82	0.995004165278026\\
0.8	0.995004165278026\\
0.78	0.995004165278026\\
0.76	0.995004165278026\\
0.74	0.995004165278026\\
0.72	0.995004165278026\\
0.7	0.995004165278026\\
0.68	0.995004165278026\\
0.66	0.995004165278026\\
0.64	0.995004165278026\\
0.62	0.995004165278026\\
0.6	0.995004165278026\\
0.58	0.995004165278026\\
0.56	0.995004165278026\\
0.54	0.995004165278026\\
0.52	0.995004165278026\\
0.5	0.995004165278026\\
0.48	0.995004165278026\\
0.46	0.995004165278026\\
0.44	0.995004165278026\\
0.42	0.995004165278026\\
0.4	0.995004165278026\\
0.38	0.995004165278026\\
0.36	0.995004165278026\\
0.34	0.995004165278026\\
0.32	0.995004165278026\\
0.3	0.995004165278026\\
0.28	0.995004165278026\\
0.26	0.995004165278026\\
0.24	0.995004165278026\\
0.22	0.995004165278026\\
0.2	0.995004165278026\\
0.18	0.995004165278026\\
0.16	0.995004165278026\\
0.14	0.995004165278026\\
0.12	0.995004165278026\\
0.1	0.995004165278026\\
0.08	0.995004165278026\\
0.06	0.995004165278026\\
0.04	0.995004165278026\\
0.02	0.995004165278026\\
0	0.995004165278026\\
}--cycle;
\end{axis}

\begin{axis}[%
width=3.745in,
height=1.208in,
at={(0.903in,4.425in)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.000249881001000887\\
0.04	0.00149572046054454\\
0.06	0.00372330821762811\\
0.08	0.00690728130501562\\
0.1	0.0110114985809052\\
0.12	0.015989577171396\\
0.14	0.0217855792864241\\
0.16	0.0283348348901283\\
0.18	0.0355648830540404\\
0.2	0.0433965126695963\\
0.22	0.0517448815979233\\
0.24	0.060520692322029\\
0.26	0.0696314017507125\\
0.28	0.0789824429953594\\
0.3	0.0884784376713224\\
0.32	0.0980243785182872\\
0.34	0.107526763827323\\
0.36	0.116894667232759\\
0.38	0.126040728792641\\
0.4	0.134882055855443\\
0.42	0.143341024904563\\
0.44	0.151345978299634\\
0.46	0.158831812513201\\
0.48	0.165740457019045\\
0.5	0.172021245359684\\
0.52	0.177631182051996\\
0.54	0.182535110839739\\
0.56	0.186705791340675\\
0.58	0.190123892346555\\
0.6	0.192777910910497\\
0.62	0.194664026902731\\
0.64	0.195785902945926\\
0.66	0.196154439576635\\
0.68	0.195787495147296\\
0.7	0.194709579415806\\
0.72	0.192951529001964\\
0.74	0.190550171958992\\
0.76	0.18754798765115\\
0.78	0.183992766981885\\
0.8	0.179937276816376\\
0.82	0.175438931221178\\
0.84	0.170559470932812\\
0.86	0.165364651295121\\
0.88	0.159923937797579\\
0.9	0.154310207326563\\
0.92	0.148599452329482\\
0.94	0.142870484305667\\
0.96	0.137204632394117\\
0.98	0.131685432340591\\
1	0.126398300807106\\
1.02	0.121430189845911\\
1.04	0.116869216405523\\
1.06	0.112804261974521\\
1.08	0.109324537902941\\
1.1	0.106519112572073\\
1.12	0.104476397408467\\
1.14	0.103283589750663\\
1.16	0.103026071766563\\
1.18	0.10378676596979\\
1.2	0.105645449373654\\
1.22	0.108678029924634\\
1.24	0.112955790540903\\
1.26	0.118544607806904\\
1.28	0.125504154098209\\
1.3	0.133887093583021\\
1.32	0.143738284114752\\
1.34	0.155093998438377\\
1.36	0.167981179325047\\
1.38	0.182416744168335\\
1.4	0.198406955168338\\
1.42	0.215946871448101\\
1.44	0.235019899249699\\
1.46	0.255597455713495\\
1.48	0.277638760634394\\
1.5	0.301090769007849\\
1.52	0.325888255135945\\
1.54	0.351954056586444\\
1.56	0.379199483428288\\
1.58	0.407524894965482\\
1.6	0.43682044273247\\
1.62	0.466966974886921\\
1.64	0.497837093440076\\
1.66	0.529296352108233\\
1.68	0.561204579063601\\
1.7	0.593417305620571\\
1.72	0.625787279022176\\
1.74	0.658166035090013\\
1.76	0.690405504655334\\
1.78	0.722359626468642\\
1.8	0.753885938739466\\
1.82	0.784847121614367\\
1.84	0.815112463763004\\
1.86	0.844559227788841\\
1.88	0.873073891368344\\
1.9	0.90055324378442\\
1.92	0.926905320770546\\
1.94	0.95205016422038\\
1.96	0.975920397230027\\
1.98	0.998461609006071\\
2	1.01963254826865\\
2.02	1.03940512778428\\
2.04	1.05776424646358\\
2.06	1.07470743895116\\
2.08	1.0902443657295\\
2.1	1.10439615938427\\
2.12	1.11719464478146\\
2.14	1.12868145245514\\
2.16	1.13890704548468\\
2.18	1.14792968055914\\
2.2	1.15581432380894\\
2.22	1.16263154137009\\
2.24	1.16845638358898\\
2.26	1.17336728033867\\
2.28	1.17744496317236\\
2.3	1.18077142806066\\
2.32	1.18342895032285\\
2.34	1.18549916114295\\
2.36	1.18706219282884\\
2.38	1.1881958977919\\
2.4	1.18897514415203\\
2.42	1.18947118895637\\
2.44	1.18975112827904\\
2.46	1.18987742197247\\
2.48	1.1899074895889\\
2.5	1.18989337299497\\
2.52	1.18988146046549\\
2.54	1.18991226656165\\
2.56	1.19002026186339\\
2.58	1.19023374662027\\
2.6	1.19057476259111\\
2.62	1.19105903773732\\
2.64	1.19169595899357\\
2.66	1.19248856903584\\
2.68	1.19343358377468\\
2.7	1.19452142819225\\
2.72	1.1957362890882\\
2.74	1.19705618427479\\
2.76	1.19845304873727\\
2.78	1.19989283922681\\
2.8	1.20133565965174\\
2.82	1.20273591045469\\
2.84	1.20404246588184\\
2.86	1.2051988836431\\
2.88	1.2061436519041\\
2.9	1.2068104788214\\
2.92	1.2071286299116\\
2.94	1.2070233184145\\
2.96	1.20641615345772\\
2.98	1.20522565024262\\
3	1.20336780564595\\
3.02	1.20075674156631\\
3.04	1.19730541704734\\
3.06	1.19292640869405\\
3.08	1.18753275718653\\
3.1	1.18103887581672\\
3.12	1.17336151496772\\
3.14	1.16442077436802\\
3.16	1.15414115283948\\
3.18	1.14245262317994\\
3.2	1.12929171784507\\
3.22	1.11460260929045\\
3.24	1.09833816727574\\
3.26	1.08046097418864\\
3.28	1.0609442785846\\
3.3	1.03977286671835\\
3.32	1.01694383191673\\
3.34	0.992467222245371\\
3.36	0.966366548079078\\
3.38	0.938679132900889\\
3.4	0.9094562929161\\
3.42	0.878763333840782\\
3.44	0.846679356457646\\
3.46	0.813296866153393\\
3.48	0.778721185572237\\
3.5	0.743069673636359\\
3.52	0.706470758380553\\
3.54	0.669062795202765\\
3.56	0.630992766119073\\
3.58	0.592414839307146\\
3.6	0.553488811509503\\
3.62	0.514378458641097\\
3.64	0.475249822115318\\
3.66	0.436269459897625\\
3.68	0.397602692069001\\
3.7	0.359411870708299\\
3.72	0.321854703185128\\
3.74	0.285082656519895\\
3.76	0.249239468365633\\
3.78	0.214459787469762\\
3.8	0.180867963273584\\
3.82	0.148577000708849\\
3.84	0.117687692369716\\
3.86	0.0882879361963252\\
3.88	0.0604522427252398\\
3.9	0.0342414319604688\\
3.92	0.00970251610739752\\
3.94	-0.0131312391107148\\
3.96	-0.0342400849836188\\
3.98	-0.0536174053316165\\
4	-0.0712691923690199\\
4.02	-0.0872133999731776\\
4.04	-0.101479192587867\\
4.06	-0.114106108633466\\
4.08	-0.125143157436579\\
4.1	-0.134647868364014\\
4.12	-0.142685310097666\\
4.14	-0.149327096873772\\
4.16	-0.154650397094176\\
4.18	-0.158736958064026\\
4.2	-0.161672158786028\\
4.22	-0.163544100810793\\
4.24	-0.164442745167535\\
4.26	-0.164459101436063\\
4.28	-0.163684473120372\\
4.3	-0.162209761689813\\
4.32	-0.160124830002529\\
4.34	-0.157517924346498\\
4.36	-0.154475153048117\\
4.38	-0.151080018521837\\
4.4	-0.14741299877563\\
4.42	-0.143551173749184\\
4.44	-0.139567891443003\\
4.46	-0.135532468590981\\
4.48	-0.131509920627192\\
4.5	-0.127560715887275\\
4.52	-0.12374054935124\\
4.54	-0.120100131761233\\
4.56	-0.116684990616561\\
4.58	-0.113535280339508\\
4.6	-0.110685599798189\\
4.62	-0.108164816344676\\
4.64	-0.105995896554365\\
4.66	-0.104195744911066\\
4.68	-0.102775052745427\\
4.7	-0.101738160774265\\
4.72	-0.10108293957649\\
4.74	-0.100800693247503\\
4.76	-0.100876092267776\\
4.78	-0.101287142271974\\
4.8	-0.102005195882347\\
4.82	-0.102995015045216\\
4.84	-0.104214891355864\\
4.86	-0.105616831651928\\
4.88	-0.107146815680205\\
4.9	-0.108745131884326\\
4.92	-0.110346796315878\\
4.94	-0.111882058342551\\
4.96	-0.113276995226294\\
4.98	-0.114454195795002\\
5	-0.115333531366127\\
5.02	-0.115833009843387\\
5.04	-0.115869706552435\\
5.06	-0.115360762970654\\
5.08	-0.114224442111091\\
5.1	-0.112381227017226\\
5.12	-0.109754946693845\\
5.14	-0.106273911920119\\
5.16	-0.101872041842268\\
5.18	-0.0964899610970497\\
5.2	-0.0900760465372045\\
5.22	-0.0825874024668867\\
5.24	-0.0739907436852121\\
5.26	-0.0642631665980322\\
5.28	-0.0533927901914397\\
5.3	-0.0413792507447847\\
5.32	-0.0282340367551224\\
5.34	-0.0139806535886003\\
5.36	0.00134538921129028\\
5.38	0.0176967713372646\\
5.4	0.0350147353701895\\
5.42	0.0532296362676258\\
5.44	0.0722616584310991\\
5.46	0.0920216884181026\\
5.48	0.112412327981378\\
5.5	0.133329029129815\\
5.52	0.154661330401562\\
5.54	0.176294171592294\\
5.56	0.198109262842171\\
5.58	0.219986483284015\\
5.6	0.241805284400871\\
5.62	0.263446073818853\\
5.64	0.284791556436037\\
5.66	0.30572801150557\\
5.68	0.326146486480691\\
5.7	0.345943891007259\\
5.72	0.365023977322931\\
5.74	0.383298196393134\\
5.76	0.400686422282934\\
5.78	0.417117540433686\\
5.8	0.432529898592526\\
5.82	0.446871622048925\\
5.84	0.460100797493906\\
5.86	0.472185532175798\\
5.88	0.48310389703654\\
5.9	0.492843764144489\\
5.92	0.501402549976973\\
5.94	0.508786876945934\\
5.96	0.515012166012299\\
5.98	0.520102173319548\\
6	0.524088483523565\\
6.02	0.527009971940569\\
6.04	0.528912246819226\\
6.06	0.529847082011649\\
6.08	0.529871849117189\\
6.1	0.529048956848824\\
6.12	0.527445303969496\\
6.14	0.525131750707162\\
6.16	0.522182612121864\\
6.18	0.518675175501035\\
6.2	0.514689242531718\\
6.22	0.51030669576749\\
6.24	0.505611087796315\\
6.26	0.500687250542365\\
6.28	0.495620921315057\\
6.3	0.490498381564189\\
6.32	0.485406103819783\\
6.34	0.480430401995317\\
6.36	0.475657080116958\\
6.38	0.471171074610627\\
6.4	0.46705608553219\\
6.42	0.463394192560645\\
6.44	0.4602654521842\\
6.46	0.457747473286325\\
6.48	0.455914969272067\\
6.5	0.45483928594974\\
6.52	0.454587905581522\\
6.54	0.455223928816771\\
6.56	0.456805537598065\\
6.58	0.459385443552013\\
6.6	0.463010327810713\\
6.62	0.467720279617143\\
6.64	0.473548242407545\\
6.66	0.4805194772918\\
6.68	0.488651054923333\\
6.7	0.49795138761702\\
6.72	0.508419814192025\\
6.74	0.520046250344218\\
6.76	0.532810917352298\\
6.78	0.546684161561965\\
6.8	0.561626376350952\\
6.82	0.577588037142202\\
6.84	0.594509858502484\\
6.86	0.612323080452191\\
6.88	0.630949888845411\\
6.9	0.650303972098882\\
6.92	0.67029121370885\\
6.94	0.690810516964618\\
6.96	0.711754755126095\\
6.98	0.733011837169299\\
7	0.754465876113887\\
7.02	0.775998444029563\\
7.04	0.797489895171864\\
7.06	0.818820736416827\\
7.08	0.839873022334096\\
7.1	0.860531750933337\\
7.12	0.880686235397622\\
7.14	0.900231427020162\\
7.16	0.919069165106585\\
7.18	0.937109330791872\\
7.2	0.954270883523959\\
7.22	0.970482761338483\\
7.24	0.985684628924103\\
7.26	0.999827460770398\\
7.28	1.01287395030101\\
7.3	1.024798739713\\
7.32	1.03558846915254\\
7.34	1.04524164773885\\
7.36	1.05376835268576\\
7.38	1.0611897662567\\
7.4	1.06753756342518\\
7.42	1.07285316581746\\
7.44	1.07718687972179\\
7.46	1.08059693761334\\
7.48	1.08314846373995\\
7.5	1.0849123848364\\
7.52	1.08596430699734\\
7.54	1.0863833791742\\
7.56	1.08625116271641\\
7.58	1.08565052491336\\
7.6	1.08466457268062\\
7.62	1.08337564044958\\
7.64	1.08186434404399\\
7.66	1.08020870994027\\
7.68	1.0784833868889\\
7.7	1.07675894449377\\
7.72	1.07510126107067\\
7.74	1.07357100099076\\
7.76	1.07222317980693\\
7.78	1.07110681379541\\
7.8	1.07026464914794\\
7.82	1.06973296493511\\
7.84	1.06954144313611\\
7.86	1.06971309848878\\
7.88	1.07026426064782\\
7.9	1.07120460112939\\
7.92	1.07253719774647\\
7.94	1.07425862967424\\
7.96	1.07635909690046\\
7.98	1.07882255858212\\
8	1.0816268857156\\
8.02	1.08474402450259\\
8.04	1.08814016782771\\
8.06	1.09177593332703\\
8.08	1.09560654759156\\
8.1	1.09958203708971\\
8.12	1.10364742738195\\
8.14	1.10774295311675\\
8.16	1.11180428211555\\
8.18	1.11576275755578\\
8.2	1.11954566282479\\
8.22	1.12307651402497\\
8.24	1.12627538534561\\
8.26	1.12905927256397\\
8.28	1.13134249978439\\
8.3	1.13303717416055\\
8.32	1.13405369276394\\
8.34	1.13430130496007\\
8.36	1.13368873263383\\
8.38	1.13212484937419\\
8.4	1.12951941829992\\
8.42	1.12578388660158\\
8.44	1.12083223311869\\
8.46	1.11458186339826\\
8.48	1.10695454473483\\
8.5	1.09787737172014\\
8.52	1.08728375088892\\
8.54	1.07511439119565\\
8.56	1.06131828535901\\
8.58	1.04585366563324\\
8.6	1.02868891637317\\
8.62	1.00980342491565\\
8.64	0.989188351862355\\
8.66	0.96684730186648\\
8.68	0.942796876537793\\
8.7	0.91706709211258\\
8.72	0.88970164609698\\
8.74	0.860758019177345\\
8.76	0.830307401274305\\
8.78	0.798434433653738\\
8.8	0.765236762435785\\
8.82	0.730824402582192\\
8.84	0.695318915397837\\
8.86	0.65885240664657\\
8.88	0.621566356437931\\
8.9	0.583610295968512\\
8.92	0.545140349877718\\
8.94	0.506317666285216\\
8.96	0.467306759407531\\
8.98	0.428273791909541\\
9	0.389384825755263\\
9.02	0.350804071225158\\
9.04	0.312692163930548\\
9.06	0.275204499072015\\
9.08	0.23848965087434\\
9.1	0.202687903128025\\
9.12	0.167929914141009\\
9.14	0.134335536239385\\
9.16	0.102012806354283\\
9.18	0.0710571203084787\\
9.2	0.0415505992926099\\
9.22	0.0135616528232007\\
9.24	-0.0128552616736824\\
9.26	-0.0376596864905116\\
9.28	-0.0608250260228953\\
9.3	-0.0823382347956581\\
9.32	-0.102199344912204\\
9.34	-0.120420849104632\\
9.36	-0.137026957418325\\
9.38	-0.15205274686344\\
9.4	-0.165543224107419\\
9.42	-0.177552321485995\\
9.44	-0.188141846309281\\
9.46	-0.197380402682029\\
9.48	-0.205342303900964\\
9.5	-0.212106492002832\\
9.52	-0.217755479284686\\
9.54	-0.222374324674921\\
9.56	-0.226049655770928\\
9.58	-0.228868745244932\\
9.6	-0.230918648216837\\
9.62	-0.232285405158203\\
9.64	-0.233053312973962\\
9.66	-0.233304265148829\\
9.68	-0.233117160276077\\
9.7	-0.232567376931195\\
9.72	-0.231726311727929\\
9.74	-0.230660976507661\\
9.76	-0.229433649966637\\
9.78	-0.228101578615117\\
9.8	-0.226716721778583\\
9.82	-0.225325535380489\\
9.84	-0.223968789471725\\
9.86	-0.222681414874541\\
9.88	-0.221492374866795\\
9.9	-0.220424558522894\\
9.92	-0.219494693126746\\
9.94	-0.218713273954357\\
9.96	-0.218084510663809\\
9.98	-0.217606290502165\\
10	-0.217270159515539\\
10.02	-0.217061323903398\\
10.04	-0.216958674563509\\
10.06	-0.216934838702497\\
10.08	-0.216956263111157\\
10.1	-0.216983334296327\\
10.12	-0.216970541096035\\
10.14	-0.216866685656692\\
10.16	-0.216615148697556\\
10.18	-0.216154214808442\\
10.2	-0.215417463105661\\
10.22	-0.214334227897083\\
10.24	-0.212830133074662\\
10.26	-0.210827702763209\\
10.28	-0.208247049317006\\
10.3	-0.205006638088892\\
10.32	-0.201024126526801\\
10.34	-0.196217273116864\\
10.36	-0.190504909535897\\
10.38	-0.183807967153872\\
10.4	-0.176050546801392\\
10.42	-0.167161018557015\\
10.44	-0.157073136288027\\
10.46	-0.14572714987169\\
10.48	-0.133070896507502\\
10.5	-0.119060851376678\\
10.52	-0.103663117178687\\
10.54	-0.0868543318325499\\
10.56	-0.0686224739164228\\
10.58	-0.0489675462615861\\
10.6	-0.0279021195274844\\
10.62	-0.00545171955510352\\
10.64	0.0183449552009601\\
10.66	0.0434359968739413\\
10.68	0.0697564393272957\\
10.7	0.0972286008085619\\
10.72	0.125762617715984\\
10.74	0.155257164989786\\
10.76	0.185600354549972\\
10.78	0.216670799235412\\
10.8	0.248338825976393\\
10.82	0.280467818570717\\
10.84	0.312915667536872\\
10.86	0.345536302176714\\
10.88	0.378181278266272\\
10.9	0.410701393756505\\
10.92	0.442948304533273\\
10.94	0.4747761126597\\
10.96	0.50604290058368\\
10.98	0.536612186493914\\
11	0.56635427828532\\
11.02	0.59514750636626\\
11.04	0.622879318709783\\
11.06	0.649447225012618\\
11.08	0.674759580467546\\
11.1	0.69873620336401\\
11.12	0.721308824399226\\
11.14	0.74242136910467\\
11.16	0.762030078078789\\
11.18	0.780103472686816\\
11.2	0.796622176478944\\
11.22	0.811578604741063\\
11.24	0.824976536297139\\
11.26	0.836830582914957\\
11.28	0.847165572429056\\
11.3	0.856015862002171\\
11.32	0.863424597827892\\
11.34	0.869442937071434\\
11.36	0.874129246999235\\
11.38	0.877548295114196\\
11.4	0.879770442747701\\
11.42	0.880870853019217\\
11.44	0.880928722415711\\
11.46	0.880026543520357\\
11.48	0.878249404683374\\
11.5	0.875684330722742\\
11.52	0.872419667109331\\
11.54	0.868544508563731\\
11.56	0.864148171599374\\
11.58	0.859319709310826\\
11.6	0.854147465644623\\
11.62	0.84871866551463\\
11.64	0.843119036442196\\
11.66	0.837432456916696\\
11.68	0.831740626384479\\
11.7	0.826122751680688\\
11.72	0.82065524481334\\
11.74	0.815411427284631\\
11.76	0.810461236580822\\
11.78	0.805870931067467\\
11.8	0.801702790277595\\
11.82	0.798014808461021\\
11.84	0.794860380255625\\
11.86	0.792287978426159\\
11.88	0.790340824770441\\
11.9	0.789056556491753\\
11.92	0.78846689155213\\
11.94	0.788597297723767\\
11.96	0.789466671212312\\
11.98	0.791087031801506\\
12	0.793463242427336\\
12.02	0.796592761894397\\
12.04	0.800465440060881\\
12.06	0.805063365205827\\
12.08	0.810360773420651\\
12.1	0.816324029707545\\
12.12	0.822911689997754\\
12.14	0.830074652507225\\
12.16	0.837756405719061\\
12.18	0.845893378825041\\
12.2	0.854415398686599\\
12.22	0.86324625531555\\
12.24	0.872304375565103\\
12.26	0.881503602212736\\
12.28	0.890754072970131\\
12.3	0.899963191243168\\
12.32	0.909036677766611\\
12.34	0.917879689638588\\
12.36	0.926397990867441\\
12.38	0.934499156405012\\
12.4	0.942093789859323\\
12.42	0.949096733731589\\
12.44	0.955428250172014\\
12.46	0.961015149946434\\
12.48	0.96579184758465\\
12.5	0.969701321555806\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	7.49867976894511e-06\\
0.04	0.000104851230231064\\
0.06	0.000410955656782226\\
0.08	0.00104250132636774\\
0.1	0.00211272300176485\\
0.12	0.00373021861360425\\
0.14	0.00599785233106413\\
0.16	0.00901176230988686\\
0.18	0.0128604898454775\\
0.2	0.0176242436274558\\
0.22	0.0233743094791592\\
0.24	0.030172612477014\\
0.26	0.0380714347886985\\
0.28	0.0471132890521294\\
0.3	0.0573309437402897\\
0.32	0.0687475938112181\\
0.34	0.0813771671071613\\
0.36	0.0952247545063907\\
0.38	0.110287149793653\\
0.4	0.126553483631847\\
0.42	0.144005934902387\\
0.44	0.162620502032691\\
0.46	0.182367816729055\\
0.48	0.203213982751565\\
0.5	0.225121422963461\\
0.52	0.248049718810798\\
0.54	0.271956427584114\\
0.56	0.296797864223484\\
0.58	0.322529835992716\\
0.6	0.349108320009921\\
0.62	0.376490075326378\\
0.64	0.404633182944724\\
0.66	0.433497508818729\\
0.68	0.463045086445457\\
0.7	0.49324041711907\\
0.72	0.524050687244874\\
0.74	0.555445903300679\\
0.76	0.587398946075867\\
0.78	0.619885546718879\\
0.8	0.652884187888787\\
0.82	0.686375933948713\\
0.84	0.720344194673782\\
0.86	0.754774427392488\\
0.88	0.789653782857239\\
0.9	0.824970700467285\\
0.92	0.860714458764176\\
0.94	0.896874687403522\\
0.96	0.93344084709187\\
0.98	0.970401684275306\\
1	1.00774466768438\\
1.02	1.04545541418129\\
1.04	1.08351711171831\\
1.06	1.12190994759504\\
1.08	1.16061055058433\\
1.1	1.19959145586759\\
1.12	1.23882060205869\\
1.14	1.2782608698776\\
1.16	1.31786967223428\\
1.18	1.35759860556875\\
1.2	1.39739317223689\\
1.22	1.4371925835006\\
1.24	1.47692965224903\\
1.26	1.51653078391753\\
1.28	1.55591607316301\\
1.3	1.59499951268328\\
1.32	1.63368931912636\\
1.34	1.67188837932687\\
1.36	1.70949481814091\\
1.38	1.74640268695271\\
1.4	1.78250276952934\\
1.42	1.81768349935006\\
1.44	1.85183197989071\\
1.46	1.88483509666745\\
1.48	1.91658070721238\\
1.5	1.9469588926469\\
1.52	1.97586325222057\\
1.54	2.00319222017869\\
1.56	2.02885038269138\\
1.58	2.05274977139664\\
1.6	2.07481110944398\\
1.62	2.09496498582644\\
1.64	2.11315293429241\\
1.66	2.12932839425289\\
1.68	2.14345753284027\\
1.7	2.15551990960829\\
1.72	2.16550896824314\\
1.74	2.1734323430155\\
1.76	2.17931197145935\\
1.78	2.18318400881189\\
1.8	2.18509854397781\\
1.82	2.18511912106731\\
1.84	2.18332207477386\\
1.86	2.1797956918805\\
1.88	2.17463921489207\\
1.9	2.16796170707661\\
1.92	2.1598808009682\\
1.94	2.15052135455892\\
1.96	2.1400140409356\\
1.98	2.12849389796383\\
2	2.11609886477986\\
2.02	2.10296833133431\\
2.04	2.0892417260764\\
2.06	2.07505716513099\\
2.08	2.060550184075\\
2.1	2.04585257075308\\
2.12	2.03109131457966\\
2.14	2.01638768455833\\
2.16	2.00185644491237\\
2.18	1.98760521386306\\
2.2	1.97373396780874\\
2.22	1.96033469003344\\
2.24	1.94749116018178\\
2.26	1.93527887813771\\
2.28	1.92376511368333\\
2.3	1.91300907142219\\
2.32	1.90306215894468\\
2.34	1.89396834509416\\
2.36	1.88576459445172\\
2.38	1.8784813637738\\
2.4	1.87214314606139\\
2.42	1.86676904817573\\
2.44	1.86237338840274\\
2.46	1.85896630106377\\
2.48	1.8565543361295\\
2.5	1.85514104277507\\
2.52	1.85472752687669\\
2.54	1.85531297355862\\
2.56	1.85689512702149\\
2.58	1.8594707209943\\
2.6	1.86303585423166\\
2.62	1.86758630651183\\
2.64	1.87311779157037\\
2.66	1.87962614432616\\
2.68	1.88710744062265\\
2.7	1.89555804852225\\
2.72	1.90497461096607\\
2.74	1.91535396035431\\
2.76	1.92669296632856\\
2.78	1.93898831875848\\
2.8	1.95223624866435\\
2.82	1.96643219055625\\
2.84	1.98157039044728\\
2.86	1.9976434646097\\
2.88	2.01464191499076\\
2.9	2.03255360808574\\
2.92	2.05136322497387\\
2.94	2.07105169114349\\
2.96	2.09159559564976\\
2.98	2.11296661003669\\
3	2.13513091828819\\
3.02	2.15804866981627\\
3.04	2.18167346811364\\
3.06	2.20595190815357\\
3.08	2.23082317587249\\
3.1	2.25621872308224\\
3.12	2.2820620308922\\
3.14	2.30826847414468\\
3.16	2.33474529845427\\
3.18	2.36139172017593\\
3.2	2.38809915799919\\
3.22	2.4147516028816\\
3.24	2.44122613071037\\
3.26	2.46739355944716\\
3.28	2.49311924961263\\
3.3	2.51826404386265\\
3.32	2.54268533816839\\
3.34	2.56623827382102\\
3.36	2.58877703622955\\
3.38	2.61015624336573\\
3.4	2.63023240383392\\
3.42	2.64886542200592\\
3.44	2.66592012555651\\
3.46	2.68126778915091\\
3.48	2.69478762704356\\
3.5	2.70636822700575\\
3.52	2.71590889834521\\
3.54	2.72332090782819\\
3.56	2.72852857905749\\
3.58	2.73147023326464\\
3.6	2.73209895248709\\
3.62	2.73038314964409\\
3.64	2.72630693400051\\
3.66	2.71987026480562\\
3.68	2.7110888903872\\
3.7	2.69999407454065\\
3.72	2.68663211654394\\
3.74	2.67106367542209\\
3.76	2.65336291305697\\
3.78	2.6336164742806\\
3.8	2.6119223251089\\
3.82	2.58838847269481\\
3.84	2.56313159235345\\
3.86	2.53627558810908\\
3.88	2.50795011362797\\
3.9	2.47828908015151\\
3.92	2.44742917716699\\
3.94	2.41550843010628\\
3.96	2.38266481741683\\
3.98	2.34903496698775\\
4	2.31475294922813\\
4.02	2.27994918117914\\
4.04	2.24474945299212\\
4.06	2.20927408501307\\
4.08	2.17363722066562\\
4.1	2.13794625739621\\
4.12	2.10230141520346\\
4.14	2.06679543977079\\
4.16	2.03151343500018\\
4.18	1.99653281783106\\
4.2	1.96192338663868\\
4.22	1.92774749324291\\
4.24	1.8940603076146\\
4.26	1.86091016372586\\
4.28	1.82833897462873\\
4.3	1.79638270473513\\
4.32	1.76507188737501\\
4.34	1.73443217599606\\
4.36	1.70448491779858\\
4.38	1.67524773914135\\
4.4	1.64673513267354\\
4.42	1.61895903681593\\
4.44	1.59192939890627\\
4.46	1.56565471401812\\
4.48	1.54014253214378\\
4.5	1.51539992709088\\
4.52	1.49143392107129\\
4.54	1.46825185956226\\
4.56	1.44586173159468\\
4.58	1.4242724311815\\
4.6	1.40349395615084\\
4.62	1.38353754120693\\
4.64	1.36441572262311\\
4.66	1.34614233259027\\
4.68	1.3287324219167\\
4.7	1.31220211051674\\
4.72	1.29656836594644\\
4.74	1.28184871115484\\
4.76	1.26806086362328\\
4.78	1.25522230916257\\
4.8	1.24334981482253\\
4.82	1.23245888662822\\
4.84	1.22256317917348\\
4.86	1.21367386544909\\
4.88	1.20579897662929\\
4.9	1.19894272284657\\
4.92	1.19310480721052\\
4.94	1.18827974642173\\
4.96	1.1844562122506\\
4.98	1.18161640884007\\
5	1.17973550120497\\
5.02	1.17878111039215\\
5.04	1.17871289049679\\
5.06	1.17948220207027\\
5.08	1.18103189538392\\
5.1	1.18329621552222\\
5.12	1.18620083937622\\
5.14	1.18966305231309\\
5.16	1.19359206964892\\
5.18	1.197889505101\\
5.2	1.20244998521096\\
5.22	1.20716190539073\\
5.24	1.21190831984133\\
5.26	1.21656795422901\\
5.28	1.22101632677749\\
5.3	1.22512696045304\\
5.32	1.22877266628221\\
5.34	1.23182687564174\\
5.36	1.23416499767824\\
5.38	1.23566577691717\\
5.4	1.23621262565351\\
5.42	1.23569490590615\\
5.44	1.23400913656973\\
5.46	1.23106010289105\\
5.48	1.22676184749254\\
5.5	1.22103852480028\\
5.52	1.21382510382816\\
5.54	1.20506790772801\\
5.56	1.19472498223044\\
5.58	1.1827662889595\\
5.6	1.16917372348833\\
5.62	1.15394096179962\\
5.64	1.1370731424147\\
5.66	1.11858639476017\\
5.68	1.09850722726833\\
5.7	1.07687179118653\\
5.72	1.05372503805361\\
5.74	1.0291197902549\\
5.76	1.00311574498093\\
5.78	0.975778432294008\\
5.8	0.947178147874667\\
5.82	0.917388880415718\\
5.84	0.88648725260429\\
5.86	0.854551493243607\\
5.88	0.821660456382025\\
5.9	0.787892701407665\\
5.92	0.753325646003968\\
5.94	0.718034801713131\\
5.96	0.682093099685792\\
5.98	0.645570312064262\\
6	0.608532572404056\\
6.02	0.57104199662581\\
6.04	0.533156404239646\\
6.06	0.494929138019148\\
6.08	0.456408978936545\\
6.1	0.417640152008861\\
6.12	0.378662417744567\\
6.14	0.339511243111535\\
6.16	0.300218045355338\\
6.18	0.26081050156245\\
6.2	0.221312916563798\\
6.22	0.181746641586316\\
6.24	0.142130535959426\\
6.26	0.102481464146267\\
6.28	0.0628148203739499\\
6.3	0.0231450731641602\\
6.32	-0.016513677901069\\
6.34	-0.0561471408153644\\
6.36	-0.0957402728076745\\
6.38	-0.135276732648239\\
6.4	-0.174738351238852\\
6.42	-0.214104628148538\\
6.44	-0.253352261776385\\
6.46	-0.292454720826175\\
6.48	-0.331381864744746\\
6.5	-0.370099620686236\\
6.52	-0.408569724394763\\
6.54	-0.446749532124362\\
6.56	-0.484591910313465\\
6.58	-0.522045209178965\\
6.6	-0.559053325672236\\
6.62	-0.595555860329943\\
6.64	-0.631488371445409\\
6.66	-0.666782728676846\\
6.68	-0.701367566700173\\
6.7	-0.735168837817522\\
6.72	-0.768110460568448\\
6.74	-0.800115059389172\\
6.76	-0.831104788264896\\
6.78	-0.861002229169797\\
6.8	-0.889731353944506\\
6.82	-0.91721853618491\\
6.84	-0.94339359777625\\
6.86	-0.968190872973486\\
6.88	-0.991550271472601\\
6.9	-1.01341832080602\\
6.92	-1.03374916768998\\
6.94	-1.05250551770573\\
6.96	-1.06965949295142\\
6.98	-1.08519338808375\\
7	-1.09910030648966\\
7.02	-1.1113846601802\\
7.04	-1.12206251935516\\
7.06	-1.13116180040306\\
7.08	-1.13872228431257\\
7.1	-1.14479546099812\\
7.12	-1.14944419878975\\
7.14	-1.15274224219977\\
7.16	-1.15477354494224\\
7.18	-1.15563144893141\\
7.2	-1.15541772350487\\
7.22	-1.15424148229999\\
7.24	-1.1522179979575\\
7.26	-1.14946743705087\\
7.28	-1.14611353927775\\
7.3	-1.14228226595336\\
7.32	-1.13810044319124\\
7.34	-1.13369442484318\\
7.36	-1.1291887993175\\
7.38	-1.12470516284543\\
7.4	-1.12036097968151\\
7.42	-1.11626854718114\\
7.44	-1.11253408078921\\
7.46	-1.10925693079476\\
7.48	-1.10652893936368\\
7.5	-1.10443394295702\\
7.52	-1.10304742187778\\
7.54	-1.10243629545823\\
7.56	-1.10265885838485\\
7.58	-1.10376485093114\\
7.6	-1.1057956534855\\
7.62	-1.10878459376237\\
7.64	-1.11275735349716\\
7.66	-1.11773246025638\\
7.68	-1.12372184924166\\
7.7	-1.1307314796111\\
7.72	-1.138761989856\\
7.74	-1.14780937711778\\
7.76	-1.1578656859654\\
7.78	-1.16891969302933\\
7.8	-1.18095757495447\\
7.82	-1.19396354834131\\
7.84	-1.20792047164444\\
7.86	-1.22281040034563\\
7.88	-1.23861508807627\\
7.9	-1.25531642769688\\
7.92	-1.27289682762279\\
7.94	-1.29133951989451\\
7.96	-1.31062879761403\\
7.98	-1.33075018039827\\
8	-1.35169050743476\\
8.02	-1.37343795856739\\
8.04	-1.39598200459831\\
8.06	-1.41931328867904\\
8.08	-1.4434234412908\\
8.1	-1.46830483189966\\
8.12	-1.49395026092947\\
8.14	-1.52035259624212\\
8.16	-1.54750435886338\\
8.18	-1.57539726325615\\
8.2	-1.60402171802945\\
8.22	-1.63336629358633\\
8.24	-1.66341716385768\\
8.26	-1.69415752993805\\
8.28	-1.72556703412374\\
8.3	-1.75762117354063\\
8.32	-1.79029072321769\\
8.34	-1.82354117908997\\
8.36	-1.85733223197298\\
8.38	-1.89161728400673\\
8.4	-1.92634301938911\\
8.42	-1.96144904136825\\
8.44	-1.99686758740697\\
8.46	-2.0325233341355\\
8.48	-2.06833330314108\\
8.5	-2.10420687777862\\
8.52	-2.14004594000838\\
8.54	-2.17574513476313\\
8.56	-2.21119226752005\\
8.58	-2.24626883861352\\
8.6	-2.28085071539717\\
8.62	-2.31480894068614\\
8.64	-2.34801067303216\\
8.66	-2.38032025136825\\
8.68	-2.4116003734804\\
8.7	-2.44171337470346\\
8.72	-2.47052259028854\\
8.74	-2.49789378214319\\
8.76	-2.52369660819987\\
8.78	-2.54780611061329\\
8.8	-2.57010419741046\\
8.82	-2.59048109119219\\
8.84	-2.60883671807211\\
8.86	-2.62508201028291\\
8.88	-2.63914009680088\\
8.9	-2.65094735794111\\
8.92	-2.66045432213369\\
8.94	-2.66762638596032\\
8.96	-2.67244434194361\\
8.98	-2.67490470244947\\
9	-2.67501981228064\\
9.02	-2.67281774698783\\
9.04	-2.66834199847534\\
9.06	-2.66165095399724\\
9.08	-2.65281717899659\\
9.1	-2.64192651830635\\
9.12	-2.62907703389143\\
9.14	-2.61437780046514\\
9.16	-2.59794758287797\\
9.18	-2.57991342109016\\
9.2	-2.56040914976539\\
9.22	-2.53957388004473\\
9.24	-2.5175504708894\\
9.26	-2.49448401654809\\
9.28	-2.47052037526264\\
9.3	-2.44580476234357\\
9.32	-2.42048042830796\\
9.34	-2.3946874399697\\
9.36	-2.36856157930497\\
9.38	-2.34223337168565\\
9.4	-2.31582725177901\\
9.42	-2.28946087214713\\
9.44	-2.2632445564301\\
9.46	-2.23728089603659\\
9.48	-2.21166448655721\\
9.5	-2.18648179770736\\
9.52	-2.16181116853264\\
9.54	-2.13772291789008\\
9.56	-2.11427955886183\\
9.58	-2.09153610475767\\
9.6	-2.06954045370527\\
9.62	-2.0483338384872\\
9.64	-2.02795132823148\\
9.66	-2.00842236876203\\
9.68	-1.98977134882777\\
9.7	-1.97201818001613\\
9.72	-1.9551788788775\\
9.74	-1.93926614060666\\
9.76	-1.9242898945104\\
9.78	-1.9102578324086\\
9.8	-1.8971759020435\\
9.82	-1.8850487584903\\
9.84	-1.87388016745627\\
9.86	-1.86367335521701\\
9.88	-1.85443130076373\\
9.9	-1.84615696652483\\
9.92	-1.8388534647837\\
9.94	-1.83252415765115\\
9.96	-1.82717268917512\\
9.98	-1.82280294889558\\
10	-1.81941896689125\\
10.02	-1.81702474113029\\
10.04	-1.81562399874062\\
10.06	-1.81521989366711\\
10.08	-1.81581464408826\\
10.1	-1.81740911392759\\
10.12	-1.82000234381238\\
10.14	-1.82359103789713\\
10.16	-1.82816901406953\\
10.18	-1.83372662617311\\
10.2	-1.84025016798932\\
10.22	-1.8477212697934\\
10.24	-1.8561162992962\\
10.26	-1.86540577967227\\
10.28	-1.87555383810755\\
10.3	-1.88651769883782\\
10.32	-1.89824723494535\\
10.34	-1.91068459319688\\
10.36	-1.92376390590198\\
10.38	-1.93741110311718\\
10.4	-1.95154383749402\\
10.42	-1.96607153265651\\
10.44	-1.98089556419384\\
10.46	-1.99590958018123\\
10.48	-2.01099996562188\\
10.5	-2.02604645237818\\
10.52	-2.04092287308748\\
10.54	-2.05549805430649\\
10.56	-2.06963684078147\\
10.58	-2.08320123939059\\
10.6	-2.09605166804982\\
10.62	-2.10804829181653\\
10.64	-2.11905242566861\\
10.66	-2.12892798107903\\
10.68	-2.13754293163606\\
10.7	-2.14477077165509\\
10.72	-2.15049194104986\\
10.74	-2.15459518972091\\
10.76	-2.15697885539777\\
10.78	-2.15755203023523\\
10.8	-2.15623559348748\\
10.82	-2.15296309021718\\
10.84	-2.14768143916844\\
10.86	-2.1403514565535\\
10.88	-2.130948186467\\
10.9	-2.11946103283104\\
10.92	-2.10589369206496\\
10.94	-2.090263889939\\
10.96	-2.07260293018584\\
10.98	-2.05295506629301\\
11	-2.0313767113757\\
11.02	-2.00793550404461\\
11.04	-1.98270925066524\\
11.06	-1.95578476630176\\
11.08	-1.92725663792092\\
11.1	-1.89722593408982\\
11.12	-1.86579888544964\\
11.14	-1.83308555971481\\
11.16	-1.79919855388478\\
11.18	-1.76425172482258\\
11.2	-1.72835897742721\\
11.22	-1.69163312738285\\
11.24	-1.65418485299411\\
11.26	-1.61612174799487\\
11.28	-1.5775474845334\\
11.3	-1.53856109286273\\
11.32	-1.499256361673\\
11.34	-1.45972136055049\\
11.36	-1.42003808378522\\
11.38	-1.38028221271311\\
11.4	-1.34052299199509\\
11.42	-1.30082321372023\\
11.44	-1.26123930197615\\
11.46	-1.22182148955426\\
11.48	-1.18261407773531\\
11.5	-1.14365576961405\\
11.52	-1.10498006714553\\
11.54	-1.0666157220008\\
11.56	-1.02858723037808\\
11.58	-0.99091536209428\\
11.6	-0.953617714553163\\
11.62	-0.916709282520704\\
11.64	-0.880203035011493\\
11.66	-0.844110490980243\\
11.68	-0.808442285902601\\
11.7	-0.773208721706732\\
11.72	-0.738420292873951\\
11.74	-0.704088181859906\\
11.76	-0.670224717299567\\
11.78	-0.636843788755406\\
11.8	-0.603961212059423\\
11.82	-0.571595039599521\\
11.84	-0.539765810225821\\
11.86	-0.508496733821332\\
11.88	-0.47781380601338\\
11.9	-0.4477458490171\\
11.92	-0.41832447521847\\
11.94	-0.38958397083859\\
11.96	-0.361561097886061\\
11.98	-0.334294813609613\\
12	-0.307825907812031\\
12.02	-0.282196559676263\\
12.04	-0.257449817175659\\
12.06	-0.233629003675427\\
12.08	-0.210777057956331\\
12.1	-0.188935815571815\\
12.12	-0.168145241145411\\
12.14	-0.148442622879832\\
12.16	-0.129861742129767\\
12.18	-0.11243203233079\\
12.2	-0.0961777428179898\\
12.22	-0.0811171240516609\\
12.24	-0.0672616514372889\\
12.26	-0.054615305232342\\
12.28	-0.0431739239295456\\
12.3	-0.0329246479625275\\
12.32	-0.0238454695743568\\
12.34	-0.0159049032167446\\
12.36	-0.00906178891745836\\
12.38	-0.00326523869287443\\
12.4	0.00154526666455652\\
12.42	0.00543962616738623\\
12.44	0.00849671164998871\\
12.46	0.010803807774177\\
12.48	0.0124559051259456\\
12.5	0.0135548560131336\\
};
\addlegendentry{$y_1(t)$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.9\\
0.02	-0.901724137610706\\
0.04	-0.903448271377468\\
0.06	-0.905172396175037\\
0.08	-0.906896506878193\\
0.1	-0.908620598361758\\
0.12	-0.910344665500608\\
0.14	-0.912068703169694\\
0.16	-0.913792706244055\\
0.18	-0.91551666959883\\
0.2	-0.91724058810928\\
0.22	-0.918964456650795\\
0.24	-0.920688270098916\\
0.26	-0.922412023329348\\
0.28	-0.918964698479947\\
0.3	-0.908623012199461\\
0.32	-0.896558219365255\\
0.34	-0.884493184383763\\
0.36	-0.872425387081538\\
0.38	-0.860356540405959\\
0.4	-0.84828955029331\\
0.42	-0.8362277167833\\
0.44	-0.824175844654147\\
0.46	-0.812138268723976\\
0.48	-0.800119318668854\\
0.5	-0.788124516667911\\
0.52	-0.776162629403017\\
0.54	-0.764239666013044\\
0.56	-0.752367244599271\\
0.58	-0.74055485147494\\
0.6	-0.728810386878813\\
0.62	-0.717141705618412\\
0.64	-0.705556611816662\\
0.66	-0.694062853692414\\
0.68	-0.682678508630895\\
0.7	-0.671416456551118\\
0.72	-0.660286371947873\\
0.74	-0.649297815951294\\
0.76	-0.635382206054252\\
0.78	-0.615598265153818\\
0.8	-0.596169917301996\\
0.82	-0.57711800972348\\
0.84	-0.55559298201652\\
0.86	-0.534548993913235\\
0.88	-0.511269910585166\\
0.9	-0.487261204299766\\
0.92	-0.462658316477752\\
0.94	-0.438854437259124\\
0.96	-0.413462487773768\\
0.98	-0.387869076555739\\
1	-0.362176825319862\\
1.02	-0.33759478517461\\
1.04	-0.312116951466974\\
1.06	-0.287914289151588\\
1.08	-0.263186861691727\\
1.1	-0.239903294689352\\
1.12	-0.217300147913765\\
1.14	-0.199974171838043\\
1.16	-0.185370123567164\\
1.18	-0.171974895587609\\
1.2	-0.159806046312649\\
1.22	-0.148879526623072\\
1.24	-0.139209658958829\\
1.26	-0.13080911854523\\
1.28	-0.123199665806302\\
1.3	-0.115651255794277\\
1.32	-0.108072321602609\\
1.34	-0.100796890288657\\
1.36	-0.0938017558271182\\
1.38	-0.0866411827954661\\
1.4	-0.0792328235002352\\
1.42	-0.0715496579869726\\
1.44	-0.0644298783681281\\
1.46	-0.0583196048145199\\
1.48	-0.056031498204065\\
1.5	-0.0536432500801254\\
1.52	-0.0511552083105301\\
1.54	-0.0485606550305106\\
1.56	-0.039819157815924\\
1.58	-0.0284052816451564\\
1.6	-0.0169441437821679\\
1.62	-0.00479811420570778\\
1.64	0.0080267054401551\\
1.66	0.0215238725163481\\
1.68	0.0356866066253\\
1.7	0.0505077930171226\\
1.72	0.0659799861637549\\
1.74	0.0821690337499328\\
1.76	0.0990890858284269\\
1.78	0.116728826110503\\
1.8	0.135146469363856\\
1.82	0.154350101109135\\
1.84	0.174323224758157\\
1.86	0.195048682702409\\
1.88	0.216508671052024\\
1.9	0.238684754929951\\
1.92	0.261557884308148\\
1.94	0.283860127568555\\
1.96	0.305536511109705\\
1.98	0.327847394077455\\
2	0.338607555876294\\
2.02	0.345521498772439\\
2.04	0.352600365064492\\
2.06	0.359836558907591\\
2.08	0.367222315639498\\
2.1	0.374749710112314\\
2.12	0.379346283162776\\
2.14	0.38401806031341\\
2.16	0.388760028601267\\
2.18	0.390362385649548\\
2.2	0.391984724270945\\
2.22	0.395270224032389\\
2.24	0.398580444886661\\
2.26	0.400252206904382\\
2.28	0.400249205155878\\
2.3	0.398553433981683\\
2.32	0.396848381696773\\
2.34	0.395136537671058\\
2.36	0.395136938899636\\
2.38	0.401999686155096\\
2.4	0.400282677977877\\
2.42	0.398564383696066\\
2.44	0.400283728849566\\
2.46	0.398563742312555\\
2.48	0.396843255161242\\
2.5	0.396843302218078\\
2.52	0.398564165823867\\
2.54	0.398564210962432\\
2.56	0.400284982372753\\
2.58	0.400284934676563\\
2.6	0.402005023637476\\
2.62	0.40200485945758\\
2.64	0.403723634985911\\
2.66	0.405441302171733\\
2.68	0.408874290136239\\
2.7	0.41058912993737\\
2.72	0.414015176851397\\
2.74	0.415725387459169\\
2.76	0.415726109384063\\
2.78	0.415725095624118\\
2.8	0.417425041252199\\
2.82	0.422510870120026\\
2.84	0.427580565479884\\
2.86	0.432629902967076\\
2.88	0.437657066435575\\
2.9	0.442659092485738\\
2.92	0.447630360357099\\
2.94	0.459152389152534\\
2.96	0.470591033537374\\
2.98	0.483545847217549\\
3	0.497982005707426\\
3.02	0.507499233064728\\
3.04	0.51532343209149\\
3.06	0.523038223489116\\
3.08	0.530636979983229\\
3.1	0.541103651575174\\
3.12	0.548439126005444\\
3.14	0.55706681622874\\
3.16	0.564077104767495\\
3.18	0.570901203734867\\
3.2	0.577530168128195\\
3.22	0.583955308726471\\
3.24	0.590168203480132\\
3.26	0.596160708550648\\
3.28	0.605361886678985\\
3.3	0.614148416485996\\
3.32	0.619339311379361\\
3.34	0.624228837746641\\
3.36	0.629707986992389\\
3.38	0.633968104367795\\
3.4	0.636328052035059\\
3.42	0.640630052173774\\
3.44	0.64325381659771\\
3.46	0.645000589992499\\
3.48	0.64652317596566\\
3.5	0.649085586938658\\
3.52	0.650509463358124\\
3.54	0.651307142259949\\
3.56	0.651848424394023\\
3.58	0.652131956836906\\
3.6	0.652157030905151\\
3.62	0.65207921524565\\
3.64	0.651587830716265\\
3.66	0.65111042599592\\
3.68	0.650776114870843\\
3.7	0.650357692849348\\
3.72	0.649334099441293\\
3.74	0.648187782236926\\
3.76	0.648207672625887\\
3.78	0.648950019843787\\
3.8	0.649769206454823\\
3.82	0.650663184919093\\
3.84	0.651629720756013\\
3.86	0.65266639812935\\
3.88	0.653770625885564\\
3.9	0.654939644030333\\
3.92	0.654924554417112\\
3.94	0.653634875943786\\
3.96	0.652289629118444\\
3.98	0.648097270835785\\
4	0.645216671174838\\
4.02	0.645227484912537\\
4.04	0.646760120061253\\
4.06	0.648330295406596\\
4.08	0.649934086327935\\
4.1	0.651567484183205\\
4.12	0.653226406328425\\
4.14	0.654906706322182\\
4.16	0.656604184289574\\
4.18	0.656601483625907\\
4.2	0.653161708654213\\
4.22	0.646267410512976\\
4.24	0.634202967047865\\
4.26	0.632483727416835\\
4.28	0.630773037282076\\
4.3	0.62398531662291\\
4.32	0.618942929536164\\
4.34	0.613964353116545\\
4.36	0.609062031212308\\
4.38	0.604248217075134\\
4.4	0.59953494273338\\
4.42	0.594933988918276\\
4.44	0.587438507237148\\
4.46	0.58007483721079\\
4.48	0.57284568127583\\
4.5	0.565757249528878\\
4.52	0.558815631179564\\
4.54	0.552013032061212\\
4.56	0.546675241346543\\
4.58	0.542760461214304\\
4.6	0.538922427014807\\
4.62	0.535159988934834\\
4.64	0.531465537211748\\
4.66	0.527840400666175\\
4.68	0.524282632080247\\
4.7	0.52078354787239\\
4.72	0.517343990551921\\
4.74	0.513954662144681\\
4.76	0.511722740267357\\
4.78	0.516125679786533\\
4.8	0.523755497318583\\
4.82	0.531304418457978\\
4.84	0.538771882200379\\
4.86	0.546157333595021\\
4.88	0.553460223785954\\
4.9	0.560705008617107\\
4.92	0.560706797487231\\
4.94	0.557626907427385\\
4.96	0.554554186587845\\
4.98	0.551488644102737\\
5	0.550465599835151\\
5.02	0.549440164304221\\
5.04	0.548412340558208\\
5.06	0.547382131652473\\
5.08	0.546349540649467\\
5.1	0.545314570618721\\
5.12	0.544277224636844\\
5.14	0.5432375057875\\
5.16	0.542195417161411\\
5.18	0.541150961856343\\
5.2	0.540104142977095\\
5.22	0.539054963635497\\
5.24	0.538003426950392\\
5.26	0.53694953604763\\
5.28	0.535893294060062\\
5.3	0.534834704127527\\
5.32	0.533773769396843\\
5.34	0.532710493021798\\
5.36	0.531644878163141\\
5.38	0.530576927988573\\
5.4	0.52950664567274\\
5.42	0.528434034397214\\
5.44	0.529510133531324\\
5.46	0.534896431643821\\
5.48	0.54028272575342\\
5.5	0.545540299774493\\
5.52	0.550619455378278\\
5.54	0.555516795578106\\
5.56	0.560210332604166\\
5.58	0.558494043312447\\
5.6	0.546556489403532\\
5.62	0.544171748310172\\
5.64	0.540476684528674\\
5.66	0.536398158510924\\
5.68	0.531417670676516\\
5.7	0.526325496673621\\
5.72	0.520754290972105\\
5.74	0.514949979516678\\
5.76	0.509531994351476\\
5.78	0.505309156992811\\
5.8	0.501885880003475\\
5.82	0.499266650601767\\
5.84	0.497331091927566\\
5.86	0.496113583652895\\
5.88	0.49586417551773\\
5.9	0.496675853732982\\
5.92	0.498547554353972\\
5.94	0.501426580294448\\
5.96	0.504607267910724\\
5.98	0.507838187413778\\
6	0.511119329199213\\
6.02	0.514450683513342\\
6.04	0.517563185959676\\
6.06	0.518903904958434\\
6.08	0.520223942208797\\
6.1	0.521523293786756\\
6.12	0.522620028803893\\
6.14	0.525997554973527\\
6.16	0.529790730060601\\
6.18	0.533243481805104\\
6.2	0.536355553612923\\
6.22	0.539126714207859\\
6.24	0.541556757648814\\
6.26	0.543645503345091\\
6.28	0.545544734567625\\
6.3	0.547072680112924\\
6.32	0.548229226430447\\
6.34	0.549014287570496\\
6.36	0.5494278051906\\
6.38	0.549469748559852\\
6.4	0.549140114561199\\
6.42	0.548438927691663\\
6.44	0.547366240060528\\
6.46	0.545922131385467\\
6.48	0.544106708986615\\
6.5	0.541920107778592\\
6.52	0.539362490260482\\
6.54	0.536434046503755\\
6.56	0.533134994138138\\
6.58	0.529465578335445\\
6.6	0.525426071791356\\
6.62	0.521016774705153\\
6.64	0.516238014757409\\
6.66	0.511090147085635\\
6.68	0.506115125692745\\
6.7	0.501945925051359\\
6.72	0.498335293647211\\
6.74	0.495284100847946\\
6.76	0.492886514398006\\
6.78	0.491174485648536\\
6.8	0.490148630382146\\
6.82	0.489809317578522\\
6.84	0.490230814108849\\
6.86	0.491560102890384\\
6.88	0.49401206315183\\
6.9	0.497226043140734\\
6.92	0.499730841555456\\
6.94	0.502642672639919\\
6.96	0.506128208363514\\
6.98	0.509862084391696\\
7	0.513776027717874\\
7.02	0.518168527362023\\
7.04	0.522583315511918\\
7.06	0.526952799923664\\
7.08	0.531705840580995\\
7.1	0.536258359152632\\
7.12	0.54116687960027\\
7.14	0.545078978544268\\
7.16	0.548552836605657\\
7.18	0.552229551144818\\
7.2	0.556106663140755\\
7.22	0.560181579544782\\
7.24	0.563587892148424\\
7.26	0.566265223382312\\
7.28	0.569056097943977\\
7.3	0.570023615052806\\
7.32	0.571027710665438\\
7.34	0.572067713233357\\
7.36	0.573142927193139\\
7.38	0.575353808303359\\
7.4	0.575345465327193\\
7.42	0.574169023649258\\
7.44	0.574171689198107\\
7.46	0.575380353655712\\
7.48	0.575381935478004\\
7.5	0.574160616505549\\
7.52	0.572936153363508\\
7.54	0.571709599262082\\
7.56	0.570480957847388\\
7.58	0.569253359633175\\
7.6	0.568027850556065\\
7.62	0.566804434259068\\
7.64	0.56558626671497\\
7.66	0.564374426449458\\
7.68	0.563168945883868\\
7.7	0.561969857269393\\
7.72	0.560778268236042\\
7.74	0.559597465547038\\
7.76	0.558427536954713\\
7.78	0.557268569403281\\
7.8	0.556120649022378\\
7.82	0.554983861120659\\
7.84	0.553858290179461\\
7.86	0.548298280685034\\
7.88	0.535066493823068\\
7.9	0.520878013821082\\
7.92	0.52843134578742\\
7.94	0.538045580583975\\
7.96	0.549667544598297\\
7.98	0.56115987751303\\
8	0.572515774849164\\
8.02	0.585741420841084\\
8.04	0.598747712051297\\
8.06	0.611532754007347\\
8.08	0.624094684463541\\
8.1	0.636431673672192\\
8.12	0.648541924650149\\
8.14	0.662251634792893\\
8.16	0.675695691634193\\
8.18	0.690628996311227\\
8.2	0.704400879756578\\
8.22	0.71787421141282\\
8.24	0.731884764200506\\
8.26	0.745583591479503\\
8.28	0.758968697903828\\
8.3	0.772802267833672\\
8.32	0.787054348607522\\
8.34	0.800949417607248\\
8.36	0.813777765352293\\
8.38	0.825565946472056\\
8.4	0.838378046041361\\
8.42	0.850825353035735\\
8.44	0.86274831616711\\
8.46	0.874090505115856\\
8.48	0.885406294439974\\
8.5	0.896645286944514\\
8.52	0.906733348693074\\
8.54	0.915686554564494\\
8.56	0.923931293055152\\
8.58	0.93107639671974\\
8.6	0.937496300844742\\
8.62	0.943453400621182\\
8.64	0.948575539282039\\
8.66	0.952859291093176\\
8.68	0.956301791041403\\
8.7	0.958872569921463\\
8.72	0.960485202222566\\
8.74	0.961138302637427\\
8.76	0.960803074297861\\
8.78	0.959395182670681\\
8.8	0.95691613846762\\
8.82	0.953368601780619\\
8.84	0.948756379227459\\
8.86	0.943056651634226\\
8.88	0.936192967407323\\
8.9	0.928174323437616\\
8.92	0.918984197350921\\
8.94	0.908554807737911\\
8.96	0.896902553005697\\
8.98	0.884045754304792\\
9	0.870004626722277\\
9.02	0.854801247497085\\
9.04	0.838435199541656\\
9.06	0.820861659885002\\
9.08	0.803115265347349\\
9.1	0.787413892359516\\
9.12	0.770790544099629\\
9.14	0.753263366427683\\
9.16	0.737350948234634\\
9.18	0.728382065908695\\
9.2	0.719047148554275\\
9.22	0.709366421872646\\
9.24	0.699360860820358\\
9.26	0.689052144163403\\
9.28	0.678462607506441\\
9.3	0.667615194898881\\
9.32	0.656533409122656\\
9.34	0.646847345894357\\
9.36	0.638648742642944\\
9.38	0.630335120074093\\
9.4	0.621924491078565\\
9.42	0.615129480460648\\
9.44	0.608292196314995\\
9.46	0.60313719617071\\
9.48	0.5945222796137\\
9.5	0.58935057930712\\
9.52	0.582465081050548\\
9.54	0.577321477810113\\
9.56	0.572207940689966\\
9.58	0.567119958409876\\
9.6	0.563747427389744\\
9.62	0.55871433960247\\
9.64	0.555377770017733\\
9.66	0.553722859737248\\
9.68	0.552079642689374\\
9.7	0.548820558525317\\
9.72	0.543964466093347\\
9.74	0.539143020776472\\
9.76	0.534357956752444\\
9.78	0.532773864776489\\
9.8	0.531200524611533\\
9.82	0.529638315086339\\
9.84	0.528087612349637\\
9.86	0.52654811544672\\
9.88	0.523488416699488\\
9.9	0.518916994450225\\
9.92	0.517400197258972\\
9.94	0.514382643556784\\
9.96	0.512880204452646\\
9.98	0.514377514717287\\
10	0.515870383515609\\
10.02	0.517359521683936\\
10.04	0.518847159405893\\
10.06	0.520333292259251\\
10.08	0.515877155972885\\
10.1	0.511416498452416\\
10.12	0.512904886950615\\
10.14	0.512903769922197\\
10.16	0.515898022553519\\
10.18	0.520400965226973\\
10.2	0.520402052182021\\
10.22	0.524933226970726\\
10.24	0.527969997413009\\
10.26	0.532543504070295\\
10.28	0.538670762670148\\
10.3	0.546364898392619\\
10.32	0.554105395740534\\
10.34	0.561891127247289\\
10.36	0.568157169088149\\
10.38	0.577606637940742\\
10.4	0.588687083713299\\
10.42	0.599824453572194\\
10.44	0.614215031467601\\
10.46	0.628674615620445\\
10.48	0.643201099874293\\
10.5	0.65941539046948\\
10.52	0.675699242857703\\
10.54	0.695320163321909\\
10.56	0.716658699637428\\
10.58	0.736432314497332\\
10.6	0.757930171151571\\
10.62	0.781161033238273\\
10.64	0.80613563181062\\
10.66	0.832861015585121\\
10.68	0.857990443026896\\
10.7	0.886551980872237\\
10.72	0.9151908785745\\
10.74	0.943902964644529\\
10.76	0.974378046360585\\
10.78	1.00661758870181\\
10.8	1.03892487428625\\
10.82	1.07129519729411\\
10.84	1.10201633556684\\
10.86	1.13107939630503\\
10.88	1.16354671262399\\
10.9	1.19592971392526\\
10.92	1.2282081825275\\
10.94	1.26034775299297\\
10.96	1.29230638404905\\
10.98	1.32404053755407\\
11	1.35551492765007\\
11.02	1.38667508734729\\
11.04	1.41745849144477\\
11.06	1.44781632167084\\
11.08	1.4777087850985\\
11.1	1.50709669880176\\
11.12	1.53443078785647\\
11.14	1.53294321093975\\
11.16	1.52714183294987\\
11.18	1.52006837157878\\
11.2	1.51044677155959\\
11.22	1.49713587020529\\
11.24	1.48297071555713\\
11.26	1.46808718409853\\
11.28	1.45139930892653\\
11.3	1.43426050789405\\
11.32	1.41572193321275\\
11.34	1.39809790704843\\
11.36	1.37945357931259\\
11.38	1.36189167982125\\
11.4	1.34543982161682\\
11.42	1.32851166721285\\
11.44	1.31286560774531\\
11.46	1.29852624393026\\
11.48	1.28551612193142\\
11.5	1.27439477446219\\
11.52	1.26288934025703\\
11.54	1.25217826058719\\
11.56	1.2406431662053\\
11.58	1.22930446854473\\
11.6	1.21671130660092\\
11.62	1.20386282902034\\
11.64	1.19124595390138\\
11.66	1.17794361619287\\
11.68	1.16476596294251\\
11.7	1.15167148827198\\
11.72	1.13866023110658\\
11.74	1.12573223012423\\
11.76	1.11288752375538\\
11.78	1.10012615018284\\
11.8	1.08744814734173\\
11.82	1.07485355291932\\
11.84	1.06234240435495\\
11.86	1.05377088071035\\
11.88	1.04653465747294\\
11.9	1.03934741574185\\
11.92	1.03304896968926\\
11.94	1.02679378018753\\
11.96	1.02058186583115\\
11.98	1.01400272541636\\
12	1.00746834068182\\
12.02	1.0017925496048\\
12.04	0.996559069921613\\
12.06	0.991363174267254\\
12.08	0.986602393315807\\
12.1	0.982269509078193\\
12.12	0.977968465635381\\
12.14	0.973699275772872\\
12.16	0.969846439040083\\
12.18	0.966405620629376\\
12.2	0.962990895156547\\
12.22	0.960355299968862\\
12.24	0.958134681248486\\
12.26	0.955702549097838\\
12.28	0.953139505393475\\
12.3	0.951363641638161\\
12.32	0.950021216295481\\
12.34	0.949046488012827\\
12.36	0.948399958952379\\
12.38	0.947833136048442\\
12.4	0.947346155780605\\
12.42	0.946939135403953\\
12.44	0.946714485342472\\
12.46	0.946556615596276\\
12.48	0.946501072325169\\
12.5	0.946507759841445\\
};
\addlegendentry{$x_2(t)$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	7.43162809259453e-07\\
0.04	4.45897409410215e-06\\
0.06	1.11474228087184e-05\\
0.08	2.08084890706855e-05\\
0.1	3.34421441610262e-05\\
0.12	4.90483505242949e-05\\
0.14	6.76270617686885e-05\\
0.16	8.9178222666185e-05\\
0.18	0.000113701769152707\\
0.2	0.000141197628328314\\
0.22	0.000171665718457414\\
0.24	0.000205105948969014\\
0.26	0.000241518220456984\\
0.28	0.000160520905119676\\
0.3	-9.43581527703579e-05\\
0.32	-0.000411652120205062\\
0.34	-0.000718544603335051\\
0.36	-0.00087980494066641\\
0.38	-0.000853794454973998\\
0.4	-0.000640519409061226\\
0.42	-0.000229634359703747\\
0.44	0.000409921993969242\\
0.46	0.00127791961628822\\
0.48	0.00237404630581379\\
0.5	0.00370824274555534\\
0.52	0.00531093056406459\\
0.54	0.00718130463975341\\
0.56	0.00934912601284312\\
0.58	0.0118232336111751\\
0.6	0.0146019727284983\\
0.62	0.0176834849181589\\
0.64	0.0210657092360466\\
0.66	0.0247463836189735\\
0.68	0.0287524783909883\\
0.7	0.0330904837799326\\
0.72	0.0377566732881634\\
0.74	0.0427470384964548\\
0.76	0.049611820322901\\
0.78	0.0601446314271602\\
0.8	0.0713197702208622\\
0.82	0.0831252454306786\\
0.84	0.0974596423328932\\
0.86	0.112491352716093\\
0.88	0.130299299667584\\
0.9	0.149962888995002\\
0.92	0.171590122230262\\
0.94	0.194093780615954\\
0.96	0.219902322846169\\
0.98	0.247895590656649\\
1	0.278100095050549\\
1.02	0.309214836919093\\
1.04	0.343980265461826\\
1.06	0.379645180561139\\
1.08	0.419084244961403\\
1.1	0.459392568880872\\
1.12	0.50204776682648\\
1.14	0.537715895267531\\
1.16	0.570845243658615\\
1.18	0.604481530880777\\
1.2	0.638580666618201\\
1.22	0.673097953855023\\
1.24	0.707988147464001\\
1.26	0.743205513513657\\
1.28	0.778603752782881\\
1.3	0.814015059178403\\
1.32	0.849419845166537\\
1.34	0.883126350783774\\
1.36	0.915129374530931\\
1.38	0.947095788608124\\
1.4	0.979005637520681\\
1.42	1.01085043635448\\
1.44	1.03928283093873\\
1.46	1.06263447351688\\
1.48	1.07094592235059\\
1.5	1.07922915145975\\
1.52	1.08748295432443\\
1.54	1.09570387063736\\
1.56	1.12186824916084\\
1.58	1.15440680181748\\
1.6	1.18509451685135\\
1.62	1.21551765772539\\
1.64	1.2456609411591\\
1.66	1.27550922446034\\
1.68	1.30504751313239\\
1.7	1.3342609684065\\
1.72	1.36313491469632\\
1.74	1.39161292566131\\
1.76	1.4196627778522\\
1.78	1.44726571126607\\
1.8	1.4743555622722\\
1.82	1.50089402753178\\
1.84	1.5268583095793\\
1.86	1.55222610419261\\
1.88	1.57697561955305\\
1.9	1.60108559496534\\
1.92	1.6245353191213\\
1.94	1.64611534488251\\
1.96	1.6658428153691\\
1.98	1.68484974032876\\
2	1.69347862526849\\
2.02	1.69862728523433\\
2.04	1.70354673213763\\
2.06	1.70823168725803\\
2.08	1.71267712349221\\
2.1	1.71687827074811\\
2.12	1.71924968093726\\
2.14	1.72146926836474\\
2.16	1.72353465134385\\
2.18	1.72417097211392\\
2.2	1.72475446986895\\
2.22	1.72580113104651\\
2.24	1.72676676358478\\
2.26	1.72718826564731\\
2.28	1.72720206282582\\
2.3	1.72689091598368\\
2.32	1.72663547726632\\
2.34	1.7264301122008\\
2.36	1.72642641811476\\
2.38	1.72710826757215\\
2.4	1.72695167664861\\
2.42	1.72680989315495\\
2.44	1.72693834111232\\
2.46	1.72681878799812\\
2.48	1.72670664962329\\
2.5	1.72670590795172\\
2.52	1.7268121129573\\
2.54	1.72681137116651\\
2.56	1.72691905963554\\
2.58	1.72691980126627\\
2.6	1.72703787158921\\
2.62	1.72704009502396\\
2.64	1.72717595273565\\
2.66	1.72732514133015\\
2.68	1.72764942305137\\
2.7	1.72782820295638\\
2.72	1.72821900697026\\
2.74	1.72843764873231\\
2.76	1.72843249693592\\
2.78	1.7284391081117\\
2.8	1.72872684363514\\
2.82	1.72966907850823\\
2.84	1.73069448182636\\
2.86	1.73181584436677\\
2.88	1.73303276279772\\
2.9	1.73434910614754\\
2.92	1.73577722385007\\
2.94	1.73936863132053\\
2.96	1.74321736745319\\
2.98	1.74795178152777\\
3	1.75364142498883\\
3.02	1.75769509676801\\
3.04	1.76131368896508\\
3.06	1.76516002405061\\
3.08	1.76923079788886\\
3.1	1.77523919980522\\
3.12	1.77976712656014\\
3.14	1.78547426605004\\
3.16	1.7904908441558\\
3.18	1.7957578997442\\
3.2	1.80126852877905\\
3.22	1.80701550794902\\
3.24	1.81299130413595\\
3.26	1.81918808428919\\
3.28	1.8294627919825\\
3.3	1.84009410662676\\
3.32	1.8469761318463\\
3.34	1.85407544116624\\
3.36	1.86284939696912\\
3.38	1.87034333190774\\
3.4	1.87494565794331\\
3.42	1.88435289833009\\
3.44	1.89073044553907\\
3.46	1.89559866293737\\
3.48	1.90054153386257\\
3.5	1.91056328105169\\
3.52	1.91731072759364\\
3.54	1.92242085408357\\
3.56	1.9275644615749\\
3.58	1.93272869372763\\
3.6	1.93790064265087\\
3.62	1.93962288882252\\
3.64	1.94477150277365\\
3.66	1.94818636701634\\
3.68	1.94987764559312\\
3.7	1.95155010191976\\
3.72	1.95484274061814\\
3.74	1.95809468925396\\
3.76	1.95810298534035\\
3.78	1.9565469944147\\
3.8	1.95503004996981\\
3.82	1.95355594357676\\
3.84	1.95212835973384\\
3.86	1.95075086665719\\
3.88	1.94942690736211\\
3.9	1.94815979105734\\
3.92	1.94814440417347\\
3.94	1.94928848309909\\
3.96	1.95036667516525\\
3.98	1.95339550602934\\
4	1.95529059406329\\
4.02	1.95530923583626\\
4.04	1.95451979511427\\
4.06	1.95380794081915\\
4.08	1.9531754522159\\
4.1	1.95262391019664\\
4.12	1.95215469332918\\
4.14	1.95176897441133\\
4.16	1.9514677175395\\
4.18	1.95144633626176\\
4.2	1.95168542036236\\
4.22	1.95184070086359\\
4.24	1.95154680572083\\
4.26	1.95141873447619\\
4.28	1.95120489711872\\
4.3	1.94998739675015\\
4.32	1.9488367374431\\
4.34	1.94743550184283\\
4.36	1.94578719230857\\
4.38	1.94389592875576\\
4.4	1.9417664383583\\
4.42	1.93940404373319\\
4.44	1.93514622032412\\
4.46	1.93066418243473\\
4.48	1.92596826885301\\
4.5	1.92106251353218\\
4.52	1.91595113068686\\
4.54	1.91065605478829\\
4.56	1.90628929946957\\
4.58	1.90290883782398\\
4.6	1.89944148755258\\
4.62	1.89589221682453\\
4.64	1.89227223209082\\
4.66	1.88858283538776\\
4.68	1.88482840540201\\
4.7	1.88101922287354\\
4.72	1.87715620497712\\
4.74	1.87324902263747\\
4.76	1.87062051546268\\
4.78	1.87592865470024\\
4.8	1.88527986513143\\
4.82	1.89469650156553\\
4.84	1.90417786419738\\
4.86	1.91372324841165\\
4.88	1.9233319448352\\
4.9	1.93298454955342\\
4.92	1.93298321892829\\
4.94	1.92882772416885\\
4.96	1.92466692543319\\
4.98	1.9205008350899\\
5	1.91911301972772\\
5.02	1.91772697029684\\
5.04	1.9163426909175\\
5.06	1.91496018570468\\
5.08	1.91357945876808\\
5.1	1.91220051421213\\
5.12	1.91082335613593\\
5.14	1.90944798863332\\
5.16	1.90807441579276\\
5.18	1.90670264169742\\
5.2	1.90533267042509\\
5.22	1.90396450604823\\
5.24	1.90259815263392\\
5.26	1.90123361424383\\
5.28	1.89987089493428\\
5.3	1.89850999875614\\
5.32	1.89715092975488\\
5.34	1.89579369197056\\
5.36	1.89443828943775\\
5.38	1.89308472618559\\
5.4	1.89173300623776\\
5.42	1.89038313361246\\
5.44	1.89173022823262\\
5.46	1.89846105797098\\
5.48	1.90519188270724\\
5.5	1.91202350762006\\
5.52	1.9189888045907\\
5.54	1.92608311516353\\
5.56	1.93331381430566\\
5.58	1.93032180162099\\
5.6	1.90934350386472\\
5.62	1.90475387616945\\
5.64	1.89696563471593\\
5.66	1.88745918643434\\
5.68	1.8745972620145\\
5.7	1.85994001752257\\
5.72	1.84181205455747\\
5.74	1.82016379991112\\
5.76	1.79664279528974\\
5.78	1.77463132997398\\
5.8	1.75248142849882\\
5.82	1.73022212486986\\
5.84	1.70616290970669\\
5.86	1.67860470986815\\
5.88	1.64929662698189\\
5.9	1.6199987242351\\
5.92	1.59074940520591\\
5.94	1.56158159081288\\
5.96	1.53244434007457\\
5.98	1.50331261658514\\
6	1.47418650694305\\
6.02	1.44506609773004\\
6.04	1.41765604485475\\
6.06	1.40566178063553\\
6.08	1.39366522266036\\
6.1	1.38166640659081\\
6.12	1.37137988090133\\
6.14	1.33879586899981\\
6.16	1.29932262213706\\
6.18	1.25981814263766\\
6.2	1.22028536630976\\
6.22	1.18072723106447\\
6.24	1.14114667669741\\
6.26	1.10154664467035\\
6.28	1.05848515904227\\
6.3	1.01540890100905\\
6.32	0.972321071818558\\
6.34	0.929224873578573\\
6.36	0.886123509018831\\
6.38	0.843020181253014\\
6.4	0.799918093540691\\
6.42	0.756820449049284\\
6.44	0.713730450616007\\
6.46	0.670651300509856\\
6.48	0.627586200193618\\
6.5	0.584538350085967\\
6.52	0.541510949323606\\
6.54	0.498507195523532\\
6.56	0.455530284545395\\
6.58	0.412583410254003\\
6.6	0.369669764281956\\
6.62	0.326792535792474\\
6.64	0.28395491124237\\
6.66	0.241160074145268\\
6.68	0.201818218935401\\
6.7	0.165852438037066\\
6.72	0.129826295161669\\
6.74	0.0937484646820397\\
6.76	0.057621446170446\\
6.78	0.021455456001738\\
6.8	-0.0147364976384621\\
6.82	-0.0509413972259957\\
6.84	-0.0923181029254102\\
6.86	-0.138850320741325\\
6.88	-0.185336451176153\\
6.9	-0.226589901937133\\
6.92	-0.250597014801707\\
6.94	-0.272820388992929\\
6.96	-0.294961034002211\\
6.98	-0.315310535992207\\
7	-0.333867390681423\\
7.02	-0.352316828482976\\
7.04	-0.368983036930063\\
7.06	-0.383872036917777\\
7.08	-0.398643066643845\\
7.1	-0.411662914906111\\
7.12	-0.424552767548116\\
7.14	-0.434129123348151\\
7.16	-0.44201870468723\\
7.18	-0.449815816571391\\
7.2	-0.457515244219442\\
7.22	-0.465111838182318\\
7.24	-0.471108303488936\\
7.26	-0.475533757537644\\
7.28	-0.479888498087233\\
7.3	-0.481315536273684\\
7.32	-0.482717078046931\\
7.34	-0.484092186042758\\
7.36	-0.485439940576104\\
7.38	-0.488086114861009\\
7.4	-0.488093508000679\\
7.42	-0.486833146020977\\
7.44	-0.486830557178494\\
7.46	-0.48806010053419\\
7.48	-0.488058529402321\\
7.5	-0.486841555038526\\
7.52	-0.485627742422542\\
7.54	-0.484416042752981\\
7.56	-0.483206459631803\\
7.58	-0.481995817786581\\
7.6	-0.480783061193171\\
7.62	-0.479568193456674\\
7.64	-0.478348064582693\\
7.66	-0.477121651191746\\
7.68	-0.475888986095056\\
7.7	-0.474650102271104\\
7.72	-0.473404007020503\\
7.74	-0.472147685880183\\
7.76	-0.470881232214692\\
7.78	-0.469604740141586\\
7.8	-0.468318304524433\\
7.82	-0.467022020965762\\
7.84	-0.465715985799962\\
7.86	-0.459127931437153\\
7.88	-0.443222596698299\\
7.9	-0.425871434688484\\
7.92	-0.435284536384314\\
7.94	-0.447464444056896\\
7.96	-0.462451742879721\\
7.98	-0.477538672909777\\
8	-0.49272856509093\\
8.02	-0.510824305912249\\
8.04	-0.52907834482782\\
8.06	-0.547488022987908\\
8.08	-0.566050658872656\\
8.1	-0.584763548682666\\
8.12	-0.60362396673283\\
8.14	-0.625553042636498\\
8.16	-0.647645979467866\\
8.18	-0.672866703176063\\
8.2	-0.696769153603821\\
8.22	-0.720841154853505\\
8.24	-0.746585919438287\\
8.26	-0.772497897829034\\
8.28	-0.798573315734636\\
8.3	-0.826353933474486\\
8.32	-0.855849622204498\\
8.34	-0.885515166486291\\
8.36	-0.913774038953952\\
8.38	-0.940609226280114\\
8.4	-0.970758315232657\\
8.42	-1.00105983348884\\
8.44	-1.0315712420963\\
8.46	-1.06230327513829\\
8.48	-1.09487606885028\\
8.5	-1.12929401380356\\
8.52	-1.16226771526986\\
8.54	-1.19377856482583\\
8.56	-1.22548215803442\\
8.58	-1.25568243065107\\
8.6	-1.28604497029988\\
8.62	-1.31825669693047\\
8.64	-1.35061169756112\\
8.66	-1.38308833286546\\
8.68	-1.41566488216671\\
8.7	-1.44832159214327\\
8.72	-1.48103961512151\\
8.74	-1.51379084518072\\
8.76	-1.54654665196258\\
8.78	-1.57927390508803\\
8.8	-1.61193748719119\\
8.82	-1.64450234922721\\
8.84	-1.67693354808095\\
8.86	-1.70919114272096\\
8.88	-1.74122127143487\\
8.9	-1.77298194925325\\
8.92	-1.80442337646286\\
8.94	-1.8354757450483\\
8.96	-1.86609023054328\\
8.98	-1.89621869697671\\
9	-1.92581377255827\\
9.02	-1.95482892416224\\
9.04	-1.98320417919113\\
9.06	-2.01084786432119\\
9.08	-2.03630553726198\\
9.1	-2.05685391516743\\
9.12	-2.07666351683811\\
9.14	-2.09567809199971\\
9.16	-2.11146120446838\\
9.18	-2.11953581597484\\
9.2	-2.12718431381056\\
9.22	-2.13439012619172\\
9.24	-2.14113764048854\\
9.26	-2.14741223705274\\
9.28	-2.15320032089351\\
9.3	-2.15848935113337\\
9.32	-2.16326786818018\\
9.34	-2.16689850804868\\
9.36	-2.16956105003069\\
9.38	-2.17183918630026\\
9.4	-2.17372798088401\\
9.42	-2.17490450855289\\
9.44	-2.17580335902146\\
9.46	-2.17622313817918\\
9.48	-2.17652219970426\\
9.5	-2.17646090559576\\
9.52	-2.17607841322723\\
9.54	-2.1755365767816\\
9.56	-2.17476037059069\\
9.58	-2.17383021878012\\
9.6	-2.17311170075816\\
9.62	-2.17191973876261\\
9.64	-2.17104937272705\\
9.66	-2.17056584474956\\
9.68	-2.17004392904508\\
9.7	-2.16891756461743\\
9.72	-2.16713665774205\\
9.74	-2.16526397836133\\
9.76	-2.1633002000407\\
9.78	-2.16261956836233\\
9.8	-2.16191443887407\\
9.82	-2.16118498135696\\
9.84	-2.16043137144973\\
9.86	-2.15965511515896\\
9.88	-2.15806489235214\\
9.9	-2.15564500830517\\
9.92	-2.154825274154\\
9.94	-2.15315646180578\\
9.96	-2.15231069911073\\
9.98	-2.15316551406499\\
10	-2.1540280622582\\
10.02	-2.15489703784392\\
10.04	-2.15576857961639\\
10.06	-2.15664268498481\\
10.08	-2.15401652640738\\
10.1	-2.15139805472306\\
10.12	-2.15226831372553\\
10.14	-2.15227024319816\\
10.16	-2.15398051881598\\
10.18	-2.15652557814557\\
10.2	-2.15652363157273\\
10.22	-2.15901806441728\\
10.24	-2.16065164645687\\
10.26	-2.16306758872389\\
10.28	-2.16623285658387\\
10.3	-2.17012077235721\\
10.32	-2.17391554697282\\
10.34	-2.1776166276908\\
10.36	-2.18049738096028\\
10.38	-2.18470713736844\\
10.4	-2.18949068459733\\
10.42	-2.19414015717341\\
10.44	-2.19994479806011\\
10.46	-2.20557534102808\\
10.48	-2.21103096594278\\
10.5	-2.21689264333601\\
10.52	-2.22255820886524\\
10.54	-2.22912154958467\\
10.56	-2.23598015116861\\
10.58	-2.24206801751356\\
10.6	-2.24840960304477\\
10.62	-2.25496410410964\\
10.64	-2.26168049810769\\
10.66	-2.26851758609816\\
10.68	-2.27462924697189\\
10.7	-2.28121157549998\\
10.72	-2.28744872479606\\
10.74	-2.29333978636844\\
10.76	-2.29920491837131\\
10.78	-2.30501261754312\\
10.8	-2.31043080526667\\
10.82	-2.31545869233869\\
10.84	-2.31985665121062\\
10.86	-2.32365493943967\\
10.88	-2.32801205443371\\
10.9	-2.33295617536316\\
10.92	-2.33854133425158\\
10.94	-2.34487618867499\\
10.96	-2.35206753844847\\
10.98	-2.36019238379238\\
11	-2.36927082110592\\
11.02	-2.37937526090307\\
11.04	-2.39057442778135\\
11.06	-2.40288058276824\\
11.08	-2.41627759500313\\
11.1	-2.43074790373397\\
11.12	-2.44544171289949\\
11.14	-2.44457020675015\\
11.16	-2.44084166054339\\
11.18	-2.43591468068224\\
11.2	-2.42862973550341\\
11.22	-2.41767272210695\\
11.24	-2.40506304774223\\
11.26	-2.39069292092725\\
11.28	-2.37325452744769\\
11.3	-2.35388851660258\\
11.32	-2.33118756660816\\
11.34	-2.30776950555215\\
11.36	-2.28083605412563\\
11.38	-2.25318462651831\\
11.4	-2.22485869980642\\
11.42	-2.19285482336673\\
11.44	-2.16020499424268\\
11.46	-2.12696054863035\\
11.48	-2.09317375765714\\
11.5	-2.06053544116031\\
11.52	-2.02439153860705\\
11.54	-1.98980527054915\\
11.56	-1.95186490066015\\
11.58	-1.91386537428054\\
11.6	-1.87084303819533\\
11.62	-1.82609959151877\\
11.64	-1.78129028602461\\
11.66	-1.73309232308838\\
11.68	-1.6848600829337\\
11.7	-1.63660519438726\\
11.72	-1.58832780089402\\
11.74	-1.5400280459658\\
11.76	-1.49170607318091\\
11.78	-1.44336202618371\\
11.8	-1.39499604868416\\
11.82	-1.34660828445744\\
11.84	-1.29819887734347\\
11.86	-1.26479843716464\\
11.88	-1.2363953875474\\
11.9	-1.20797990390556\\
11.92	-1.1828965216728\\
11.94	-1.15780231733774\\
11.96	-1.13269736549669\\
11.98	-1.10590718853743\\
12	-1.07910606008643\\
12.02	-1.05564492195166\\
12.04	-1.03385068605422\\
12.06	-1.01204745931374\\
12.08	-0.991912993417955\\
12.1	-0.973449058528836\\
12.12	-0.954977680596769\\
12.14	-0.936498914530712\\
12.16	-0.919693535779934\\
12.18	-0.904562590536724\\
12.2	-0.889425735340426\\
12.22	-0.877648064110472\\
12.24	-0.867544432926051\\
12.26	-0.855723161005233\\
12.28	-0.84217038669968\\
12.3	-0.831979204237688\\
12.32	-0.823463743830503\\
12.34	-0.81663647062457\\
12.36	-0.811504661781393\\
12.38	-0.806363438811661\\
12.4	-0.801214039618779\\
12.42	-0.796057704074819\\
12.44	-0.792616773304699\\
12.46	-0.789172132632856\\
12.48	-0.787448902580044\\
12.5	-0.787448790863567\\
};
\addlegendentry{$y_2(t)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.08625\\
0.02	-0.0890086206896552\\
0.04	-0.0917672413793104\\
0.06	-0.0945258620689655\\
0.08	-0.0972844827586207\\
0.1	-0.100043103448276\\
0.12	-0.102801724137931\\
0.14	-0.105560344827586\\
0.16	-0.108318965517241\\
0.18	-0.111077586206896\\
0.2	-0.113836206896552\\
0.22	-0.116594827586207\\
0.24	-0.119353448275862\\
0.26	-0.122112068965517\\
0.28	-0.124870689655172\\
0.3	-0.127629310344827\\
0.32	-0.130387931034483\\
0.34	-0.133146551724138\\
0.36	-0.138663793103448\\
0.38	-0.146939655172413\\
0.4	-0.155215517241379\\
0.42	-0.163491379310344\\
0.44	-0.17176724137931\\
0.46	-0.180043103448275\\
0.48	-0.188318965517241\\
0.5	-0.196594827586206\\
0.52	-0.204870689655172\\
0.54	-0.213146551724137\\
0.56	-0.221422413793103\\
0.58	-0.229698275862068\\
0.6	-0.237974137931033\\
0.62	-0.246249999999999\\
0.64	-0.254525862068965\\
0.66	-0.262801724137931\\
0.68	-0.271077586206897\\
0.7	-0.279353448275863\\
0.72	-0.287629310344829\\
0.74	-0.295905172413795\\
0.76	-0.309698275862071\\
0.78	-0.334525862068968\\
0.8	-0.364870689655175\\
0.82	-0.395215517241383\\
0.84	-0.42556034482759\\
0.86	-0.455905172413797\\
0.88	-0.486250000000004\\
0.9	-0.516594827586211\\
0.92	-0.546939655172417\\
0.94	-0.577284482758623\\
0.96	-0.607629310344829\\
0.98	-0.637974137931035\\
1	-0.668318965517242\\
1.02	-0.698663793103451\\
1.04	-0.72900862068966\\
1.06	-0.759353448275869\\
1.08	-0.789698275862079\\
1.1	-0.820043103448288\\
1.12	-0.850387931034497\\
1.14	-0.877974137931052\\
1.16	-0.900043103448295\\
1.18	-0.919353448275882\\
1.2	-0.93866379310347\\
1.22	-0.957974137931057\\
1.24	-0.977284482758645\\
1.26	-0.996594827586232\\
1.28	-1.01590517241382\\
1.3	-1.03521551724141\\
1.32	-1.05176724137934\\
1.34	-1.04900862068969\\
1.36	-1.04625000000004\\
1.38	-1.04073275862073\\
1.4	-1.03245689655176\\
1.42	-1.02142241379314\\
1.44	-1.00762931034486\\
1.46	-0.991077586206929\\
1.48	-0.96625000000003\\
1.5	-0.94142241379313\\
1.52	-0.916594827586231\\
1.54	-0.891767241379331\\
1.56	-0.866939655172432\\
1.58	-0.836594827586223\\
1.6	-0.800732758620702\\
1.62	-0.764870689655181\\
1.64	-0.729008620689659\\
1.66	-0.693146551724138\\
1.68	-0.654525862068963\\
1.7	-0.613146551724132\\
1.72	-0.571767241379301\\
1.74	-0.524870689655158\\
1.76	-0.477974137931015\\
1.78	-0.431077586206872\\
1.8	-0.378663793103418\\
1.82	-0.326249999999965\\
1.84	-0.2683189655172\\
1.86	-0.210387931034435\\
1.88	-0.152456896551671\\
1.9	-0.0945258620689064\\
1.92	-0.0365948275861426\\
1.94	0.0213362068966218\\
1.96	0.0792672413793862\\
1.98	0.137198275862151\\
2	0.195129310344915\\
2.02	0.25306034482768\\
2.04	0.310991379310444\\
2.06	0.368922413793209\\
2.08	0.426853448275974\\
2.1	0.484784482758738\\
2.12	0.542715517241503\\
2.14	0.600646551724267\\
2.16	0.658577586207032\\
2.18	0.716508620689797\\
2.2	0.774439655172561\\
2.22	0.832370689655326\\
2.24	0.884784482758779\\
2.26	0.937198275862231\\
2.28	0.989612068965684\\
2.3	1.04202586206914\\
2.32	1.09443965517259\\
2.34	1.14685344827604\\
2.36	1.19926724137949\\
2.38	1.25168103448295\\
2.4	1.30133620689674\\
2.42	1.32064655172433\\
2.44	1.32340517241399\\
2.46	1.32616379310364\\
2.48	1.32892241379329\\
2.5	1.33168103448295\\
2.52	1.3344396551726\\
2.54	1.3344396551726\\
2.56	1.33168103448295\\
2.58	1.32892241379329\\
2.6	1.32616379310364\\
2.62	1.32340517241399\\
2.64	1.31512931034502\\
2.66	1.30685344827605\\
2.68	1.29857758620709\\
2.7	1.29030172413812\\
2.72	1.27650862068984\\
2.74	1.25719827586225\\
2.76	1.23788793103467\\
2.78	1.21857758620708\\
2.8	1.19926724137949\\
2.82	1.1799568965519\\
2.84	1.16064655172431\\
2.86	1.14133620689672\\
2.88	1.12202586206913\\
2.9	1.10271551724154\\
2.92	1.08340517241395\\
2.94	1.05857758620705\\
2.96	1.03375000000015\\
2.98	1.00892241379326\\
3	0.984094827586358\\
3.02	0.953750000000149\\
3.04	0.92340517241394\\
3.06	0.893060344827731\\
3.08	0.862715517241521\\
3.1	0.829612068965656\\
3.12	0.788232758620825\\
3.14	0.744094827586338\\
3.16	0.697198275862195\\
3.18	0.650301724138052\\
3.2	0.603405172413909\\
3.22	0.556508620689767\\
3.24	0.506853448275969\\
3.26	0.454439655172515\\
3.28	0.402025862069061\\
3.3	0.349612068965608\\
3.32	0.297198275862154\\
3.34	0.244784482758701\\
3.36	0.186853448275937\\
3.38	0.128922413793172\\
3.4	0.0709913793104078\\
3.42	0.00754310344833249\\
3.44	-0.0559051724137428\\
3.46	-0.119353448275818\\
3.48	-0.182801724137894\\
3.5	-0.246249999999969\\
3.52	-0.309698275862044\\
3.54	-0.37314655172412\\
3.56	-0.436594827586195\\
3.58	-0.500043103448271\\
3.6	-0.563491379310345\\
3.62	-0.618663793103454\\
3.64	-0.668318965517252\\
3.66	-0.709698275862083\\
3.68	-0.745560344827604\\
3.7	-0.775905172413813\\
3.72	-0.800732758620712\\
3.74	-0.8200431034483\\
3.76	-0.833836206896577\\
3.78	-0.842112068965542\\
3.8	-0.847629310344853\\
3.82	-0.847629310344853\\
3.84	-0.844870689655197\\
3.86	-0.836594827586231\\
3.88	-0.822801724137954\\
3.9	-0.806250000000021\\
3.92	-0.786939655172434\\
3.94	-0.762112068965534\\
3.96	-0.731767241379325\\
3.98	-0.69866379310346\\
4	-0.660043103448284\\
4.02	-0.618663793103469\\
4.04	-0.571767241379345\\
4.06	-0.52487068965522\\
4.08	-0.477974137931097\\
4.1	-0.431077586206974\\
4.12	-0.384181034482849\\
4.14	-0.337284482758726\\
4.16	-0.290387931034601\\
4.18	-0.243491379310477\\
4.2	-0.196594827586352\\
4.22	-0.149698275862229\\
4.24	-0.102801724138104\\
4.26	-0.0559051724139813\\
4.28	-0.00900862068985642\\
4.3	0.0378879310342664\\
4.32	0.0847844827583913\\
4.34	0.131681034482514\\
4.36	0.178577586206639\\
4.38	0.225474137930762\\
4.4	0.272370689654888\\
4.42	0.319267241379011\\
4.44	0.366163793103136\\
4.46	0.413060344827259\\
4.48	0.454439655172075\\
4.5	0.49581896551689\\
4.52	0.537198275861705\\
4.54	0.578577586206519\\
4.56	0.619956896551334\\
4.58	0.661336206896148\\
4.6	0.702715517240963\\
4.62	0.744094827585776\\
4.64	0.78547413793059\\
4.66	0.826853448275405\\
4.68	0.868232758620219\\
4.7	0.904094827585726\\
4.72	0.937198275861578\\
4.74	0.967543103447775\\
4.76	0.989612068965009\\
4.78	1.00064655172363\\
4.8	1.00892241379259\\
4.82	1.01719827586155\\
4.84	1.02547413793051\\
4.86	1.03374999999948\\
4.88	1.03926724137878\\
4.9	1.04202586206844\\
4.92	1.04478448275809\\
4.94	1.04754310344774\\
4.96	1.04478448275809\\
4.98	1.04202586206844\\
5	1.03926724137878\\
5.02	1.03650862068913\\
5.04	1.03374999999948\\
5.06	1.03099137930983\\
5.08	1.02823275862017\\
5.1	1.02547413793052\\
5.12	1.02271551724087\\
5.14	1.01995689655122\\
5.16	1.01719827586156\\
5.18	1.01443965517191\\
5.2	1.01168103448226\\
5.22	1.0089224137926\\
5.24	1.00616379310295\\
5.26	1.0034051724133\\
5.28	1.00064655172365\\
5.3	0.997887931033992\\
5.32	0.995129310344337\\
5.34	0.992370689654683\\
5.36	0.989612068965028\\
5.38	0.986853448275373\\
5.4	0.984094827585718\\
5.42	0.981336206896063\\
5.44	0.978577586206408\\
5.46	0.975818965516753\\
5.48	0.981336206896062\\
5.5	0.989612068965025\\
5.52	0.997887931033987\\
5.54	1.00616379310295\\
5.56	1.01443965517191\\
5.58	1.02271551724087\\
5.6	1.04754310344776\\
5.62	1.09443965517189\\
5.64	1.14133620689601\\
5.66	1.18823275862013\\
5.68	1.23512931034425\\
5.7	1.28202586206837\\
5.72	1.32892241379249\\
5.74	1.37581896551662\\
5.76	1.41995689655109\\
5.78	1.4613362068959\\
5.8	1.50271551724072\\
5.82	1.54409482758554\\
5.84	1.58547413793035\\
5.86	1.62685344827517\\
5.88	1.66823275861999\\
5.9	1.7096120689648\\
5.92	1.75099137930962\\
5.94	1.75374999999927\\
5.96	1.75650862068892\\
5.98	1.75099137930962\\
6	1.74271551724065\\
6.02	1.73168103448204\\
6.04	1.71788793103376\\
6.06	1.71512931034411\\
6.08	1.71237068965446\\
6.1	1.70685344827515\\
6.12	1.69857758620619\\
6.14	1.69306034482688\\
6.16	1.69857758620619\\
6.18	1.69581896551654\\
6.2	1.69306034482688\\
6.22	1.69030172413723\\
6.24	1.68754310344758\\
6.26	1.68478448275792\\
6.28	1.68202586206827\\
6.3	1.67926724137862\\
6.32	1.67650862068897\\
6.34	1.67374999999931\\
6.36	1.67099137930966\\
6.38	1.66823275862001\\
6.4	1.66547413793036\\
6.42	1.6627155172407\\
6.44	1.65995689655105\\
6.46	1.6571982758614\\
6.48	1.65443965517174\\
6.5	1.65168103448209\\
6.52	1.64892241379244\\
6.54	1.64616379310279\\
6.56	1.64340517241313\\
6.58	1.64064655172348\\
6.6	1.63788793103383\\
6.62	1.63512931034418\\
6.64	1.63237068965452\\
6.66	1.62961206896487\\
6.68	1.62685344827522\\
6.7	1.62409482758557\\
6.72	1.62133620689591\\
6.74	1.61857758620626\\
6.76	1.61581896551661\\
6.78	1.61306034482695\\
6.8	1.6103017241373\\
6.82	1.62409482758557\\
6.84	1.6406465517235\\
6.86	1.65719827586143\\
6.88	1.67650862068901\\
6.9	1.69581896551659\\
6.92	1.71788793103383\\
6.94	1.74271551724071\\
6.96	1.76478448275795\\
6.98	1.78409482758553\\
7	1.80616379310276\\
7.02	1.82823275862\\
7.04	1.84754310344758\\
7.06	1.86685344827516\\
7.08	1.88616379310275\\
7.1	1.90547413793033\\
7.12	1.92478448275791\\
7.14	1.93857758620618\\
7.16	1.95237068965445\\
7.18	1.96616379310273\\
7.2	1.979956896551\\
7.22	1.99374999999927\\
7.24	2.00202586206823\\
7.26	2.0103017241372\\
7.28	2.01857758620616\\
7.3	2.02685344827512\\
7.32	2.03512931034408\\
7.34	2.04340517241305\\
7.36	2.05168103448201\\
7.38	2.05719827586132\\
7.4	2.05995689655097\\
7.42	2.06271551724063\\
7.44	2.06547413793029\\
7.46	2.06823275861995\\
7.48	2.0709913793096\\
7.5	2.06823275861995\\
7.52	2.06547413793029\\
7.54	2.06271551724063\\
7.56	2.05995689655097\\
7.58	2.05719827586132\\
7.6	2.05443965517166\\
7.62	2.051681034482\\
7.64	2.04892241379235\\
7.66	2.04616379310269\\
7.68	2.04340517241303\\
7.7	2.02961206896476\\
7.72	2.01030172413718\\
7.74	1.98547413793029\\
7.76	1.9606465517234\\
7.78	1.93581896551652\\
7.8	1.90823275861997\\
7.82	1.87788793103378\\
7.84	1.84754310344758\\
7.86	1.82823275862\\
7.88	1.81995689655104\\
7.9	1.81168103448207\\
7.92	1.81995689655104\\
7.94	1.83099137930965\\
7.96	1.84478448275793\\
7.98	1.8585775862062\\
8	1.87237068965447\\
8.02	1.88616379310275\\
8.04	1.89995689655104\\
8.06	1.91374999999932\\
8.08	1.9275431034476\\
8.1	1.93581896551657\\
8.12	1.94961206896486\\
8.14	1.96340517241314\\
8.16	1.97719827586142\\
8.18	1.99099137930971\\
8.2	2.00478448275799\\
8.22	2.01857758620627\\
8.24	2.03237068965455\\
8.26	2.04616379310283\\
8.28	2.05995689655111\\
8.3	2.07374999999939\\
8.32	2.08754310344766\\
8.34	2.09581896551663\\
8.36	2.1040948275856\\
8.38	2.11512931034423\\
8.4	2.1234051724132\\
8.42	2.13168103448217\\
8.44	2.13995689655114\\
8.46	2.14823275862011\\
8.48	2.15650862068907\\
8.5	2.16478448275804\\
8.52	2.17030172413736\\
8.54	2.17306034482702\\
8.56	2.17581896551668\\
8.58	2.17581896551668\\
8.6	2.17306034482702\\
8.62	2.17030172413736\\
8.64	2.16202586206839\\
8.66	2.15374999999942\\
8.68	2.13995689655114\\
8.7	2.12616379310286\\
8.72	2.10685344827526\\
8.74	2.08754310344767\\
8.76	2.06547413793042\\
8.78	2.03788793103385\\
8.8	2.00754310344762\\
8.82	1.9771982758614\\
8.84	1.94409482758552\\
8.86	1.90547413793033\\
8.88	1.86409482758548\\
8.9	1.81995689655097\\
8.92	1.77306034482682\\
8.94	1.72064655172334\\
8.96	1.66547413793021\\
8.98	1.60478448275777\\
9	1.54133620689567\\
9.02	1.47512931034391\\
9.04	1.40064655172318\\
9.06	1.32064655172314\\
9.08	1.2406465517231\\
9.1	1.16064655172306\\
9.12	1.08064655172302\\
9.14	1.00064655172298\\
9.16	0.920646551722943\\
9.18	0.840646551722904\\
9.2	0.760646551722859\\
9.22	0.680646551722821\\
9.24	0.600646551722782\\
9.26	0.520646551722744\\
9.28	0.440646551722706\\
9.3	0.36064655172266\\
9.32	0.280646551722622\\
9.34	0.200646551722584\\
9.36	0.120646551722546\\
9.38	0.0406465517225003\\
9.4	-0.0393534482775378\\
9.42	-0.119353448277576\\
9.44	-0.199353448277614\\
9.46	-0.27935344827766\\
9.48	-0.359353448277698\\
9.5	-0.439353448277736\\
9.52	-0.516594827588118\\
9.54	-0.582801724139878\\
9.56	-0.613146551726099\\
9.58	-0.643491379312321\\
9.6	-0.66831896551923\\
9.62	-0.693146551726141\\
9.64	-0.715215517243392\\
9.66	-0.734525862070987\\
9.68	-0.753836206898582\\
9.7	-0.773146551726179\\
9.72	-0.792456896553773\\
9.74	-0.811767241381368\\
9.76	-0.828318965519307\\
9.78	-0.84211206896759\\
9.8	-0.85038793103656\\
9.82	-0.858663793105529\\
9.84	-0.866939655174497\\
9.86	-0.875215517243466\\
9.88	-0.883491379312436\\
9.9	-0.891767241381405\\
9.92	-0.900043103450374\\
9.94	-0.908318965519343\\
9.96	-0.911077586209\\
9.98	-0.911077586209\\
10	-0.908318965519343\\
10.02	-0.905560344829686\\
10.04	-0.908318965519343\\
10.06	-0.911077586209\\
10.08	-0.913836206898657\\
10.1	-0.91935344827797\\
10.12	-0.916594827588313\\
10.14	-0.913836206898656\\
10.16	-0.908318965519343\\
10.18	-0.90280172414003\\
10.2	-0.900043103450373\\
10.22	-0.891767241381404\\
10.24	-0.883491379312435\\
10.26	-0.875215517243466\\
10.28	-0.86418103448484\\
10.3	-0.850387931036556\\
10.32	-0.836594827588273\\
10.34	-0.822801724139991\\
10.36	-0.809008620691708\\
10.38	-0.792456896553768\\
10.4	-0.773146551726173\\
10.42	-0.753836206898578\\
10.44	-0.729008620691669\\
10.46	-0.704181034484758\\
10.48	-0.67935344827785\\
10.5	-0.654525862070941\\
10.52	-0.626939655174376\\
10.54	-0.596594827588153\\
10.56	-0.566250000001932\\
10.58	-0.535905172415711\\
10.6	-0.50556034482949\\
10.62	-0.475215517243266\\
10.64	-0.444870689657044\\
10.66	-0.414525862070823\\
10.68	-0.384181034484601\\
10.7	-0.353836206898377\\
10.72	-0.323491379312155\\
10.74	-0.293146551725933\\
10.76	-0.262801724139711\\
10.78	-0.23245689655349\\
10.8	-0.202112068967266\\
10.82	-0.171767241381045\\
10.84	-0.141422413794824\\
10.86	-0.111077586208602\\
10.88	-0.0807327586223782\\
10.9	-0.0503879310361568\\
10.92	-0.0200431034499354\\
10.94	0.010301724136286\\
10.96	0.0406465517225101\\
10.98	0.0709913793087314\\
11	0.101336206894953\\
11.02	0.137198275860487\\
11.04	0.181336206894995\\
11.06	0.228232758619156\\
11.08	0.275129310343316\\
11.1	0.322025862067477\\
11.12	0.368922413791642\\
11.14	0.368922413791642\\
11.16	0.33857758620542\\
11.18	0.310991379308855\\
11.2	0.286163793101944\\
11.22	0.255818965515722\\
11.24	0.228232758619157\\
11.26	0.203405172412249\\
11.28	0.173060344826028\\
11.3	0.142715517239804\\
11.32	0.112370689653583\\
11.34	0.082025862067361\\
11.36	0.0516810344811396\\
11.38	0.0213362068949155\\
11.4	-0.00900862069130585\\
11.42	-0.0365948275878707\\
11.44	-0.0614224137947791\\
11.46	-0.0862500000016899\\
11.48	-0.111077586208598\\
11.5	-0.135905172415507\\
11.52	-0.160732758622415\\
11.54	-0.185560344829326\\
11.56	-0.210387931036234\\
11.58	-0.232456896553486\\
11.6	-0.243491379312112\\
11.62	-0.251767241381082\\
11.64	-0.260043103450052\\
11.66	-0.268318965519022\\
11.68	-0.276594827587992\\
11.7	-0.284870689656962\\
11.72	-0.293146551725932\\
11.74	-0.301422413794902\\
11.76	-0.309698275863872\\
11.78	-0.317974137932842\\
11.8	-0.326250000001812\\
11.82	-0.329008620691469\\
11.84	-0.331767241381126\\
11.86	-0.334525862070783\\
11.88	-0.32900862069147\\
11.9	-0.3207327586225\\
11.92	-0.306939655174217\\
11.94	-0.293146551725934\\
11.96	-0.27935344827765\\
11.98	-0.265560344829367\\
12	-0.257284482760397\\
12.02	-0.25452586207074\\
12.04	-0.251767241381083\\
12.06	-0.243491379312113\\
12.08	-0.240732758622457\\
12.1	-0.232456896553487\\
12.12	-0.224181034484517\\
12.14	-0.215905172415548\\
12.16	-0.204870689656922\\
12.18	-0.193836206898296\\
12.2	-0.185560344829326\\
12.22	-0.177284482760356\\
12.24	-0.169008620691387\\
12.26	-0.160732758622418\\
12.28	-0.152456896553447\\
12.3	-0.144181034484478\\
12.32	-0.135905172415509\\
12.34	-0.127629310346539\\
12.36	-0.11935344827757\\
12.38	-0.1110775862086\\
12.4	-0.10280172413963\\
12.42	-0.0945258620706608\\
12.44	-0.0862500000016913\\
12.46	-0.0779741379327212\\
12.48	-0.0696982758637517\\
12.5	-0.0614224137947823\\
};
\addlegendentry{$x_3(t)$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.1467610638228\\
0.02	1.14400244313315\\
0.04	1.14124382244349\\
0.06	1.13848520175384\\
0.08	1.13572658106419\\
0.1	1.13296796037453\\
0.12	1.13020933968488\\
0.14	1.12745071899523\\
0.16	1.12469209830557\\
0.18	1.12193347761592\\
0.2	1.11917485692626\\
0.22	1.11641623623661\\
0.24	1.11365761554696\\
0.26	1.1108989948573\\
0.28	1.10814037416765\\
0.3	1.105381753478\\
0.32	1.10262313278834\\
0.34	1.105381753478\\
0.36	1.11365761554696\\
0.38	1.12745071899524\\
0.4	1.14124382244352\\
0.42	1.15503692589179\\
0.44	1.16883002934007\\
0.46	1.18262313278835\\
0.48	1.19641623623662\\
0.5	1.2102093396849\\
0.52	1.22676106382283\\
0.54	1.24607140865042\\
0.56	1.26538175347801\\
0.58	1.28745071899525\\
0.6	1.31227830520214\\
0.62	1.33710589140904\\
0.64	1.36193347761593\\
0.66	1.38676106382283\\
0.68	1.41158865002972\\
0.7	1.43641623623662\\
0.72	1.46124382244351\\
0.74	1.48607140865041\\
0.76	1.51365761554696\\
0.78	1.53296796037454\\
0.8	1.55227830520213\\
0.82	1.57158865002972\\
0.84	1.59089899485731\\
0.86	1.61020933968489\\
0.88	1.62951968451248\\
0.9	1.64883002934007\\
0.92	1.66814037416766\\
0.94	1.68745071899525\\
0.96	1.70676106382283\\
0.98	1.72607140865042\\
1	1.74538175347801\\
1.02	1.7646920983056\\
1.04	1.78400244313319\\
1.06	1.80331278796078\\
1.08	1.82262313278837\\
1.1	1.84193347761596\\
1.12	1.86124382244355\\
1.14	1.87503692589182\\
1.16	1.8888300293401\\
1.18	1.90262313278838\\
1.2	1.91641623623666\\
1.22	1.93020933968493\\
1.24	1.94400244313321\\
1.26	1.95779554658149\\
1.28	1.97158865002977\\
1.3	1.98538175347804\\
1.32	1.99641623623667\\
1.34	2.00469209830563\\
1.36	2.00469209830563\\
1.38	1.99641623623667\\
1.4	1.9881403741677\\
1.42	1.97986451209874\\
1.44	1.97158865002977\\
1.46	1.96883002934011\\
1.48	1.99917485692632\\
1.5	2.02951968451254\\
1.52	2.05986451209875\\
1.54	2.09020933968496\\
1.56	2.12607140865048\\
1.58	2.17296796037463\\
1.6	2.22538175347808\\
1.62	2.27779554658153\\
1.64	2.33020933968499\\
1.66	2.38262313278844\\
1.68	2.42951968451258\\
1.7	2.47641623623673\\
1.72	2.52331278796087\\
1.74	2.57020933968502\\
1.76	2.61710589140916\\
1.78	2.66400244313331\\
1.8	2.71089899485745\\
1.82	2.7577955465816\\
1.84	2.80469209830574\\
1.86	2.84883002934023\\
1.88	2.8874507189954\\
1.9	2.92331278796093\\
1.92	2.95365761554714\\
1.94	2.98400244313335\\
1.96	3.00883002934025\\
1.98	3.03365761554715\\
2	3.05296796037474\\
2.02	3.07227830520233\\
2.04	3.09158865002992\\
2.06	3.10538175347819\\
2.08	3.11917485692646\\
2.1	3.12745071899543\\
2.12	3.13572658106439\\
2.14	3.14400244313336\\
2.16	3.15227830520233\\
2.18	3.16055416727129\\
2.2	3.16331278796095\\
2.22	3.1605541672713\\
2.24	3.14400244313336\\
2.26	3.12469209830577\\
2.28	3.10538175347818\\
2.3	3.08055416727129\\
2.32	3.05296796037473\\
2.34	3.02262313278852\\
2.36	2.99227830520231\\
2.38	2.96193347761609\\
2.4	2.92607140865057\\
2.42	2.90951968451264\\
2.44	2.90676106382298\\
2.46	2.90400244313332\\
2.48	2.90124382244367\\
2.5	2.89848520175401\\
2.52	2.89572658106435\\
2.54	2.89848520175401\\
2.56	2.90124382244367\\
2.58	2.90400244313332\\
2.6	2.90676106382298\\
2.62	2.90951968451264\\
2.64	2.91779554658161\\
2.66	2.92607140865057\\
2.68	2.93434727071954\\
2.7	2.9426231327885\\
2.72	2.95365761554712\\
2.74	2.9674507189954\\
2.76	2.98124382244367\\
2.78	2.99503692589194\\
2.8	3.00883002934022\\
2.82	3.02262313278849\\
2.84	3.03641623623676\\
2.86	3.05020933968504\\
2.88	3.06400244313331\\
2.9	3.07779554658159\\
2.92	3.09434727071952\\
2.94	3.11365761554711\\
2.96	3.1329679603747\\
2.98	3.15227830520229\\
3	3.17158865002988\\
3.02	3.18814037416781\\
3.04	3.20193347761608\\
3.06	3.21572658106435\\
3.08	3.22951968451263\\
3.1	3.24607140865056\\
3.12	3.25986451209883\\
3.14	3.27365761554711\\
3.16	3.28193347761607\\
3.18	3.29020933968504\\
3.2	3.298485201754\\
3.22	3.30676106382297\\
3.24	3.30951968451263\\
3.26	3.31227830520229\\
3.28	3.31503692589194\\
3.3	3.31503692589194\\
3.32	3.30951968451263\\
3.34	3.30400244313332\\
3.36	3.29572658106435\\
3.38	3.28193347761608\\
3.4	3.26262313278849\\
3.42	3.2433127879609\\
3.44	3.21572658106435\\
3.46	3.18538175347813\\
3.48	3.14951968451261\\
3.5	3.11365761554709\\
3.52	3.0695196845126\\
3.54	3.01710589140915\\
3.56	2.95917485692639\\
3.58	2.89296796037466\\
3.6	2.81572658106431\\
3.62	2.7357265810643\\
3.64	2.65572658106429\\
3.66	2.57572658106428\\
3.68	2.49572658106427\\
3.7	2.41572658106427\\
3.72	2.33572658106426\\
3.74	2.25572658106425\\
3.76	2.17572658106424\\
3.78	2.09572658106423\\
3.8	2.01572658106423\\
3.82	1.93572658106422\\
3.84	1.85572658106421\\
3.86	1.7757265810642\\
3.88	1.6957265810642\\
3.9	1.61572658106419\\
3.92	1.53572658106418\\
3.94	1.45572658106417\\
3.96	1.37572658106416\\
3.98	1.29572658106415\\
4	1.2184852017538\\
4.02	1.14951968451244\\
4.04	1.08883002934005\\
4.06	1.0308989948573\\
4.08	0.97572658106422\\
4.1	0.926071408650443\\
4.12	0.879174856926317\\
4.14	0.832278305202194\\
4.16	0.790898994857379\\
4.18	0.752278305202219\\
4.2	0.716416236236712\\
4.22	0.680554167271206\\
4.24	0.647450718995353\\
4.26	0.61986451209881\\
4.28	0.59503692589192\\
4.3	0.570209339685031\\
4.32	0.550898994857451\\
4.34	0.531588650029872\\
4.36	0.512278305202291\\
4.38	0.492967960374712\\
4.4	0.479174856926439\\
4.42	0.465381753478167\\
4.44	0.451588650029895\\
4.46	0.443312787960931\\
4.48	0.437795546581622\\
4.5	0.435036925891967\\
4.52	0.432278305202312\\
4.54	0.432278305202312\\
4.56	0.437795546581622\\
4.58	0.446071408650585\\
4.6	0.457105891409203\\
4.62	0.470898994857475\\
4.64	0.490209339685056\\
4.66	0.512278305202291\\
4.68	0.542623132788488\\
4.7	0.572967960374685\\
4.72	0.603312787960882\\
4.74	0.63365761554708\\
4.76	0.661243822443622\\
4.78	0.669519684512585\\
4.8	0.677795546581547\\
4.82	0.68607140865051\\
4.84	0.694347270719472\\
4.86	0.702623132788435\\
4.88	0.710898994857397\\
4.9	0.71917485692636\\
4.92	0.724692098305668\\
4.94	0.721933477616013\\
4.96	0.719174856926359\\
4.98	0.716416236236704\\
5	0.713657615547049\\
5.02	0.710898994857394\\
5.04	0.708140374167739\\
5.06	0.705381753478084\\
5.08	0.702623132788429\\
5.1	0.699864512098774\\
5.12	0.697105891409119\\
5.14	0.694347270719465\\
5.16	0.69158865002981\\
5.18	0.688830029340155\\
5.2	0.6860714086505\\
5.22	0.683312787960845\\
5.24	0.68055416727119\\
5.26	0.677795546581535\\
5.28	0.67503692589188\\
5.3	0.672278305202226\\
5.32	0.669519684512571\\
5.34	0.666761063822916\\
5.36	0.664002443133261\\
5.38	0.661243822443606\\
5.4	0.658485201753951\\
5.42	0.655726581064296\\
5.44	0.652967960374641\\
5.46	0.650209339684987\\
5.48	0.636416236236715\\
5.5	0.611588650029826\\
5.52	0.586761063822936\\
5.54	0.559174856926393\\
5.56	0.528830029340196\\
5.58	0.504002443133308\\
5.6	0.495726581064344\\
5.62	0.509519684512616\\
5.64	0.523312787960888\\
5.66	0.53710589140916\\
5.68	0.550898994857432\\
5.7	0.564692098305705\\
5.72	0.578485201753977\\
5.74	0.592278305202249\\
5.76	0.606071408650521\\
5.78	0.619864512098793\\
5.8	0.636416236236719\\
5.82	0.655726581064299\\
5.84	0.675036925891879\\
5.86	0.694347270719459\\
5.88	0.713657615547038\\
5.9	0.738485201753928\\
5.92	0.766071408650471\\
5.94	0.796416236236669\\
5.96	0.826761063822865\\
5.98	0.851588650029755\\
6	0.876416236236644\\
6.02	0.901243822443534\\
6.04	0.91779554658146\\
6.06	0.890209339684916\\
6.08	0.859864512098719\\
6.1	0.829519684512522\\
6.12	0.799174856926325\\
6.14	0.766071408650472\\
6.16	0.721933477616004\\
6.18	0.669519684512574\\
6.2	0.617105891409141\\
6.22	0.56469209830571\\
6.24	0.512278305202277\\
6.26	0.459864512098846\\
6.28	0.407450718995412\\
6.3	0.35503692589198\\
6.32	0.302623132788546\\
6.34	0.250209339685115\\
6.36	0.197795546581681\\
6.38	0.145381753478249\\
6.4	0.0929679603748153\\
6.42	0.040554167271384\\
6.44	-0.0118596258320498\\
6.46	-0.0642734189354811\\
6.48	-0.116687212038915\\
6.5	-0.169101005142346\\
6.52	-0.22151479824578\\
6.54	-0.273928591349212\\
6.56	-0.326342384452646\\
6.58	-0.378756177556078\\
6.6	-0.431169970659512\\
6.62	-0.483583763762943\\
6.64	-0.535997556866376\\
6.66	-0.588411349969807\\
6.68	-0.640825143073237\\
6.7	-0.69323893617667\\
6.72	-0.745652729280101\\
6.74	-0.798066522383534\\
6.76	-0.850480315486964\\
6.78	-0.902894108590397\\
6.8	-0.955307901693828\\
6.82	-1.00772169479726\\
6.84	-1.05461824652138\\
6.86	-1.08220445341793\\
6.88	-1.10703203962481\\
6.9	-1.12634238445239\\
6.92	-1.12358376376274\\
6.94	-1.11530790169378\\
6.96	-1.10703203962481\\
6.98	-1.09875617755585\\
7	-1.09048031548689\\
7.02	-1.08220445341793\\
7.04	-1.07116997065931\\
7.06	-1.05737686721104\\
7.08	-1.04082514307311\\
7.1	-1.02151479824553\\
7.12	-1.00220445341795\\
7.14	-0.982894108590366\\
7.16	-0.963583763762786\\
7.18	-0.944273418935207\\
7.2	-0.924963074107627\\
7.22	-0.905652729280047\\
7.24	-0.886342384452467\\
7.26	-0.861514798245578\\
7.28	-0.836687212038688\\
7.3	-0.811859625831799\\
7.32	-0.787032039624909\\
7.34	-0.76220445341802\\
7.36	-0.73737686721113\\
7.38	-0.712549281004241\\
7.4	-0.687721694797351\\
7.42	-0.662894108590462\\
7.44	-0.638066522383572\\
7.46	-0.613238936176683\\
7.48	-0.588411349969793\\
7.5	-0.563583763762904\\
7.52	-0.538756177556014\\
7.54	-0.513928591349125\\
7.56	-0.489101005142235\\
7.58	-0.464273418935346\\
7.6	-0.439445832728456\\
7.62	-0.414618246521567\\
7.64	-0.389790660314677\\
7.66	-0.364963074107788\\
7.68	-0.340135487900899\\
7.7	-0.323583763762972\\
7.72	-0.3097906603147\\
7.74	-0.295997556866427\\
7.76	-0.282204453418156\\
7.78	-0.268411349969883\\
7.8	-0.254618246521611\\
7.82	-0.240825143073339\\
7.84	-0.232549281004376\\
7.86	-0.229790660314722\\
7.88	-0.240825143073339\\
7.9	-0.254618246521611\\
7.92	-0.271169970659537\\
7.94	-0.298756177556081\\
7.96	-0.329101005142279\\
7.98	-0.359445832728478\\
8	-0.389790660314675\\
8.02	-0.420135487900897\\
8.04	-0.450480315487121\\
8.06	-0.480825143073343\\
8.08	-0.511169970659564\\
8.1	-0.541514798245785\\
8.12	-0.574618246521666\\
8.14	-0.610480315487201\\
8.16	-0.646342384452736\\
8.18	-0.684963074107926\\
8.2	-0.726342384452773\\
8.22	-0.767721694797623\\
8.24	-0.809101005142469\\
8.26	-0.850480315487316\\
8.28	-0.891859625832162\\
8.3	-0.93599755686667\\
8.32	-0.98289410859083\\
8.34	-1.02979066031499\\
8.36	-1.07668721203915\\
8.38	-1.12358376376331\\
8.4	-1.17048031548747\\
8.42	-1.2256527292806\\
8.44	-1.28358376376339\\
8.46	-1.34151479824618\\
8.48	-1.39944583272896\\
8.5	-1.45737686721175\\
8.52	-1.51806652238419\\
8.54	-1.5815147982463\\
8.56	-1.64772169479805\\
8.58	-1.71668721203947\\
8.6	-1.78565272928088\\
8.62	-1.85461824652229\\
8.64	-1.9235837637637\\
8.66	-1.99254928100511\\
8.68	-2.06151479824652\\
8.7	-2.13048031548794\\
8.72	-2.19944583272935\\
8.74	-2.26841134997076\\
8.76	-2.33737686721217\\
8.78	-2.40634238445358\\
8.8	-2.475307901695\\
8.82	-2.54427341893641\\
8.84	-2.61323893617782\\
8.86	-2.68220445341923\\
8.88	-2.75116997066064\\
8.9	-2.82013548790205\\
8.92	-2.88910100514346\\
8.94	-2.95806652238487\\
8.96	-3.02703203962629\\
8.98	-3.09048031548839\\
9	-3.15392859135049\\
9.02	-3.21737686721259\\
9.04	-3.2808251430747\\
9.06	-3.3442734189368\\
9.08	-3.39944583272993\\
9.1	-3.44358376376443\\
9.12	-3.48220445341962\\
9.14	-3.51254928100585\\
9.16	-3.54013548790241\\
9.18	-3.56220445341966\\
9.2	-3.58151479824726\\
9.22	-3.59530790169554\\
9.24	-3.60358376376451\\
9.26	-3.61185962583348\\
9.28	-3.61461824652314\\
9.3	-3.61185962583348\\
9.32	-3.60910100514382\\
9.34	-3.5980665223852\\
9.36	-3.57599755686795\\
9.38	-3.54841134997138\\
9.4	-3.51806652238515\\
9.42	-3.48220445341962\\
9.44	-3.43806652238511\\
9.46	-3.38841134997129\\
9.48	-3.33323893617817\\
9.5	-3.26703203962641\\
9.52	-3.19530790169534\\
9.54	-3.12634238445393\\
9.56	-3.09048031548839\\
9.58	-3.05737686721251\\
9.6	-3.02703203962629\\
9.62	-2.99668721204006\\
9.64	-2.96634238445383\\
9.66	-2.93599755686761\\
9.68	-2.90565272928138\\
9.7	-2.87530790169516\\
9.72	-2.84496307410893\\
9.74	-2.81461824652271\\
9.76	-2.78703203962614\\
9.78	-2.76220445341923\\
9.8	-2.74289410859164\\
9.82	-2.72358376376404\\
9.84	-2.70427341893644\\
9.86	-2.69048031548816\\
9.88	-2.67668721203988\\
9.9	-2.6628941085916\\
9.92	-2.64358376376401\\
9.94	-2.62703203962607\\
9.96	-2.6187561775571\\
9.98	-2.61599755686744\\
10	-2.61323893617778\\
10.02	-2.61048031548812\\
10.04	-2.60772169479846\\
10.06	-2.60496307410881\\
10.08	-2.60220445341915\\
10.1	-2.59944583272949\\
10.12	-2.6049630741088\\
10.14	-2.61323893617777\\
10.16	-2.62151479824674\\
10.18	-2.62979066031571\\
10.2	-2.63806652238468\\
10.22	-2.65185962583296\\
10.24	-2.66565272928124\\
10.26	-2.67944583272952\\
10.28	-2.69599755686745\\
10.3	-2.71530790169505\\
10.32	-2.73461824652265\\
10.34	-2.75392859135025\\
10.36	-2.77323893617784\\
10.38	-2.7953079016951\\
10.4	-2.81737686721235\\
10.42	-2.8394458327296\\
10.44	-2.86427341893651\\
10.46	-2.88910100514342\\
10.48	-2.91392859135032\\
10.5	-2.93875617755723\\
10.52	-2.96358376376414\\
10.54	-2.98841134997105\\
10.56	-3.01323893617796\\
10.58	-3.03530790169521\\
10.6	-3.0546182465228\\
10.62	-3.0739285913504\\
10.64	-3.08772169479868\\
10.66	-3.10151479824696\\
10.68	-3.11530790169524\\
10.7	-3.12358376376421\\
10.72	-3.13185962583318\\
10.74	-3.14013548790215\\
10.76	-3.14565272928146\\
10.78	-3.14841134997112\\
10.8	-3.15116997066078\\
10.82	-3.15392859135044\\
10.84	-3.1566872120401\\
10.86	-3.15944583272976\\
10.88	-3.16220445341942\\
10.9	-3.16496307410907\\
10.92	-3.16772169479873\\
10.94	-3.17048031548839\\
10.96	-3.17323893617805\\
10.98	-3.17599755686771\\
11	-3.17875617755737\\
11.02	-3.1704803154884\\
11.04	-3.1511699706608\\
11.06	-3.1318596258332\\
11.08	-3.10979066031595\\
11.1	-3.08496307410905\\
11.12	-3.06013548790214\\
11.14	-3.0242734189366\\
11.16	-2.97461824652278\\
11.18	-2.92220445341931\\
11.2	-2.86703203962618\\
11.22	-2.8091010051434\\
11.24	-2.75116997066061\\
11.26	-2.69323893617783\\
11.28	-2.62979066031573\\
11.3	-2.56082514307431\\
11.32	-2.4918596258329\\
11.34	-2.42289410859149\\
11.36	-2.35392859135008\\
11.38	-2.28496307410867\\
11.4	-2.21599755686726\\
11.42	-2.14703203962585\\
11.44	-2.07806652238444\\
11.46	-2.00910100514302\\
11.48	-1.94013548790161\\
11.5	-1.8711699706602\\
11.52	-1.80220445341879\\
11.54	-1.73323893617737\\
11.56	-1.66427341893596\\
11.58	-1.59530790169455\\
11.6	-1.5291010051428\\
11.62	-1.46565272928069\\
11.64	-1.40220445341859\\
11.66	-1.33875617755649\\
11.68	-1.27530790169439\\
11.7	-1.21185962583228\\
11.72	-1.14841134997018\\
11.74	-1.08496307410808\\
11.76	-1.02151479824598\\
11.78	-0.958066522383882\\
11.8	-0.894618246521778\\
11.82	-0.83116997065968\\
11.84	-0.767721694797581\\
11.86	-0.704273418935483\\
11.88	-0.640825143073379\\
11.9	-0.57737686721128\\
11.92	-0.513928591349182\\
11.94	-0.450480315487083\\
11.96	-0.387032039624978\\
11.98	-0.323583763762878\\
12	-0.273928591349061\\
12.02	-0.238066522383527\\
12.04	-0.202204453417989\\
12.06	-0.166342384452455\\
12.08	-0.130480315486921\\
12.1	-0.0946182465213866\\
12.12	-0.058756177555849\\
12.14	-0.0228941085903146\\
12.16	0.0129679603752198\\
12.18	0.0460714086510976\\
12.2	0.0708989948580083\\
12.22	0.0957265810649168\\
12.24	0.120554167271825\\
12.26	0.145381753478734\\
12.28	0.170209339685644\\
12.3	0.192278305202896\\
12.32	0.208830029340835\\
12.34	0.222623132789117\\
12.36	0.2364162362374\\
12.38	0.250209339685683\\
12.4	0.264002443133966\\
12.42	0.277795546582249\\
12.44	0.291588650030532\\
12.46	0.305381753478816\\
12.48	0.313657615547786\\
12.5	0.321933477616756\\
};
\addlegendentry{$y_3(t)$}

\end{axis}

\begin{axis}[%
width=6.948in,
height=9.719in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}
